On Double Descent in Reinforcement Learning with LSTD and Random Features

Temporal Difference (TD) algorithms are widely used in Deep Reinforcement Learning (RL). Their performance is heavily influenced by the size of the neural network. While in supervised learning, the regime of over-parameterization and its benefits are well understood, the situation in RL is much less clear. In this paper, we present a theoretical analysis of the influence of network size and $l_2$-regularization on performance. We identify the ratio between the number of parameters and the number of visited states as a crucial factor and define over-parameterization as the regime when it is larger than one. Furthermore, we observe a double descent phenomenon, i.e., a sudden drop in performance around the parameter/state ratio of one. Leveraging random features and the lazy training regime, we study the regularized Least-Square Temporal Difference (LSTD) algorithm in an asymptotic regime, as both the number of parameters and states go to infinity, maintaining a constant ratio. We derive deterministic limits of both the empirical and the true Mean-Squared Bellman Error (MSBE) that feature correction terms responsible for the double descent. Correction terms vanish when the $l_2$-regularization is increased or the number of unvisited states goes to zero. Numerical experiments with synthetic and small real-world environments closely match the theoretical predictions.

==> tikz_figures/Delta_ratio.tex <==
% \begin{figure}[htbp]
%     \centering
%     \includegraphics[trim=60 80 60 80, width=1.\linewidth]{img/Delta.png} 
%     \caption{\textbf{The double descent phenomenon in the true $MSBE$ is mainly due to the second-order correction term $\Delta$.} $\Delta$ is computed with \eqref{def:Delta} in synthetic ergodic, Girdworld, and Taxi-v3 MRPs with $\lambda=10^{-9}, \gamma=0.95, m=499, n=3000$, $\lambda=10^{-9}, \gamma=0.95, m=386, n=5000$ and $\lambda=10^{-9}, \gamma=0.95, m=310, n=5000$, respectively.}
%     \label{fig:Delta_appendix}
% \end{figure}
\begin{figure*}[htbp] 
    \begin{center} 
    \subfloat[Synthetic Ergodic MRP]
    {
        \begin{minipage}[b]{0.32\linewidth}
            \begin{tikzpicture}[font=\small]
            \pgfplotsset{every major grid/.style={style=densely dashed}}
            \begin{axis}[
            width=1.1\linewidth,
            xmin=0,
            xmax=2,
            ymin=0.0028273582326136778,
            ymax=3.1724306298653437,
            ymode=log,
            ymajorgrids=false,
            scaled ticks=true,
            xlabel={ $N/m$ },
            ylabel={$\Delta$},
            ylabel style={yshift=-0.2cm},
            legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
            ]
            \addplot[Blue, line width=1pt] coordinates{
            (0.01, 0.20400170675285048)(0.02, 0.33414780479663553)(0.03, 0.41281604132215316)(0.04, 0.45589911375012837)(0.05, 0.47476598008740684)(0.060000000000000005, 0.47757636375017143)(0.06999999999999999, 0.4701749070700403)(0.08, 0.45671192603857164)(0.09, 0.44008612663454916)(0.09999999999999999, 0.422270126230723)(0.11, 0.4045563267699276)(0.12, 0.3877455367775187)(0.13, 0.3722917394261098)(0.14, 0.35841173116599295)(0.15000000000000002, 0.3461662597964263)(0.16, 0.3355183677685487)(0.17, 0.32637403373703167)(0.18000000000000002, 0.3186095414503543)(0.19, 0.31208924209363526)(0.2, 0.30667659161119887)(0.21000000000000002, 0.3022406250667716)(0.22, 0.2986594274681952)(0.23, 0.29582168913270496)(0.24000000000000002, 0.29362708357698375)(0.25, 0.2919859559535973)(0.26, 0.29081863698978266)(0.27, 0.2900545804858763)(0.28, 0.2896314451075181)(0.29000000000000004, 0.28949419102392077)(0.3, 0.28959422999630285)(0.31, 0.2898886476115517)(0.32, 0.29033950428161237)(0.33, 0.29091321457679725)(0.34, 0.29158000058265815)(0.35000000000000003, 0.2923134130569165)(0.36000000000000004, 0.2930899134403348)(0.37, 0.293888509747669)(0.38, 0.29469043972164505)(0.39, 0.29547889518091797)(0.4, 0.29623878211710275)(0.41000000000000003, 0.29695651172714155)(0.42000000000000004, 0.2976198181683584)(0.43, 0.2982175993756911)(0.44, 0.2987397777746824)(0.45, 0.29917717816196415)(0.46, 0.29952142040566465)(0.47000000000000003, 0.29976482494884604)(0.48000000000000004, 0.2999003293855207)(0.49, 0.29992141462311)(0.5, 0.29982203935590085)(0.51, 0.29965201697294774)(0.52, 0.2993218943149118)(0.53, 0.2988564645319229)(0.54, 0.2982510205281559)(0.55, 0.2975011039131807)(0.56, 0.2966024703830502)(0.5700000000000001, 0.2955510584320073)(0.5800000000000001, 0.29434296102046187)(0.59, 0.29297439988792834)(0.6, 0.2914417022565542)(0.61, 0.28974127972837976)(0.62, 0.2878696092305844)(0.63, 0.28582321592169024)(0.64, 0.28359865802769507)(0.65, 0.28119251364497483)(0.66, 0.27860136962113025)(0.67, 0.2758218127158284)(0.68, 0.27285042335534293)(0.6900000000000001, 0.26968377243304736)(0.7000000000000001, 0.266318421791145)(0.7100000000000001, 0.26275092925017257)(0.72, 0.25897785936753487)(0.73, 0.2549958015192713)(0.74, 0.25080139746756086)(0.75, 0.24639138134591396)(0.76, 0.2417626360659009)(0.77, 0.2369122716506289)(0.78, 0.23183773312393427)(0.79, 0.22653694864124188)(0.8, 0.22100853300141735)(0.81, 0.21525206826465043)(0.8200000000000001, 0.2092684931236486)(0.8300000000000001, 0.203060647881792)(0.8400000000000001, 0.1966340457192467)(0.85, 0.1899979791062535)(0.86, 0.18316713303155646)(0.87, 0.17616398310772297)(0.88, 0.1690224429126068)(0.89, 0.16179356379151033)(0.9, 0.15455473429626657)(0.91, 0.14742511440426165)(0.92, 0.1405927762874804)(0.93, 0.1343652771469512)(0.9400000000000001, 0.12927101813142342)(0.9500000000000001, 0.12628247807560009)(0.9600000000000001, 0.12737441951673142)(0.97, 0.13719730744169592)(0.98, 0.16975535231032843)(0.99, 0.2947494841661758)(1.0, 3.1724306298653437)(1.01, 0.281045084550521)(1.02, 0.14094189206978863)(1.03, 0.09401372273756196)(1.04, 0.07052418379074002)(1.05, 0.05642453163174197)(1.06, 0.04702280781239782)(1.07, 0.04030649507745111)(1.08, 0.035268887544140676)(1.09, 0.0313505545938464)(1.1, 0.02821577947375128)(1.11, 0.025650898479184836)(1.12, 0.02351345693927727)(1.1300000000000001, 0.021704825920191188)(1.1400000000000001, 0.020154552759277952)(1.1500000000000001, 0.018810970158579375)(1.1600000000000001, 0.017635326417460764)(1.17, 0.01659798718330574)(1.18, 0.015675903010536528)(1.19, 0.014850876642906454)(1.2, 0.014108350085759398)(1.21, 0.013436538145809179)(1.22, 0.012825798289760515)(1.23, 0.012268164849682576)(1.24, 0.011756999763796763)(1.25, 0.011286726968928766)(1.26, 0.010852628258512085)(1.27, 0.01045068439334625)(1.28, 0.010077450287386503)(1.29, 0.009729956049978212)(1.3, 0.009405627720393165)(1.31, 0.009102223498362911)(1.32, 0.008817781779718202)(1.33, 0.008550578725306318)(1.34, 0.008299093304411802)(1.35, 0.008061978304920192)(1.36, 0.007838036216187595)(1.37, 0.007626198987114293)(1.3800000000000001, 0.007425510961309884)(1.3900000000000001, 0.007235114546401601)(1.4000000000000001, 0.007054237854725992)(1.4100000000000001, 0.006882184346525158)(1.42, 0.00671832378849731)(1.43, 0.006562084594304802)(1.44, 0.00641294712665237)(1.45, 0.006270437941451409)(1.46, 0.006134124766230291)(1.47, 0.006003612108263889)(1.48, 0.005878537451801649)(1.49, 0.005758567838124929)(1.5, 0.005666061131686958)(1.51, 0.00555452497242042)(1.52, 0.0054472952054843175)(1.53, 0.00534412714837911)(1.54, 0.005244794312844757)(1.55, 0.005149086741860537)(1.56, 0.00505680954105203)(1.57, 0.004967781523045995)(1.58, 0.004881834038887914)(1.59, 0.0047988099168940245)(1.6, 0.004718562524406772)(1.61, 0.00464095483056645)(1.62, 0.004565858703148245)(1.6300000000000001, 0.004493154163961055)(1.6400000000000001, 0.0044227287498525185)(1.6500000000000001, 0.004354476954570583)(1.6600000000000001, 0.004288299680983385)(1.6700000000000002, 0.00422410374750298)(1.68, 0.0041618014930921605)(1.69, 0.0041013103462997245)(1.7, 0.004042552466273818)(1.71, 0.0039854544059058986)(1.72, 0.003929946811549536)(1.73, 0.0038759641547420117)(1.74, 0.003823444437203753)(1.75, 0.0037723289838407998)(1.76, 0.003722562221056005)(1.77, 0.003674091461315861)(1.78, 0.0036268667339112)(1.79, 0.003580840594833367)(1.8, 0.0035359679987547773)(1.81, 0.00349220610422866)(1.82, 0.0034495141780270743)(1.83, 0.00340785345648441)(1.84, 0.003367187028200319)(1.85, 0.003327479701118986)(1.86, 0.0032886979587036795)(1.87, 0.0032508098022506413)(1.8800000000000001, 0.0032137846903699135)(1.8900000000000001, 0.003177593487250322)(1.9000000000000001, 0.003142208314730733)(1.9100000000000001, 0.00310760254913608)(1.9200000000000002, 0.003073750729690488)(1.93, 0.003040628460197869)(1.94, 0.0030082124309680743)(1.95, 0.002976480280011243)(1.96, 0.00294541059701795)(1.97, 0.002914982845523372)(1.98, 0.0028851773369837058)(1.99, 0.0028559751804343248)(2.0, 0.0028273582326136778)
            };
            \end{axis}
            \end{tikzpicture}
        \end{minipage}
    } \hfill
    \subfloat[Gridworld MRP]
    {
        \begin{minipage}[b]{0.32\linewidth}
            \begin{tikzpicture}[font=\small]
            \pgfplotsset{every major grid/.style={style=densely dashed}}
            \begin{axis}[
            width=1.1\linewidth,
            xmin=0,
            xmax=2,
            ymin=0.005751726927713165,
            ymax=4.63763845146424,
            ymode=log,
            ymajorgrids=false,
            scaled ticks=true,
            xlabel={ $N/m$ },
            ylabel=\empty,
            ylabel style={yshift=-0.2cm},
            legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
            ]
            \addplot[Blue, line width=1pt] coordinates{
            (0.01, 0.010586375040136679)(0.02, 0.018005941847555256)(0.03, 0.022897542104524875)(0.04, 0.02527109699111408)(0.05, 0.027129912299498418)(0.060000000000000005, 0.02789272958457147)(0.06999999999999999, 0.02790387970534369)(0.08, 0.02742523702884927)(0.09, 0.02665061145042864)(0.09999999999999999, 0.025719639117287967)(0.11, 0.024978833832928062)(0.12, 0.023989781695810525)(0.13, 0.02304141117606439)(0.14, 0.022162618770347003)(0.15000000000000002, 0.021369064392324204)(0.16, 0.02066724623104422)(0.17, 0.02005754277859916)(0.18000000000000002, 0.01965869771746936)(0.19, 0.019200294807603692)(0.2, 0.018819453137730733)(0.21000000000000002, 0.018508740533285183)(0.22, 0.018260648116188948)(0.23, 0.01806792993838552)(0.24000000000000002, 0.01792380157451768)(0.25, 0.017843827909996515)(0.26, 0.017770127044083022)(0.27, 0.017729362783255483)(0.28, 0.01771695664384312)(0.29000000000000004, 0.017728878452411695)(0.3, 0.0177616017848492)(0.31, 0.01781205653951081)(0.32, 0.017877581863420533)(0.33, 0.017935221972388844)(0.34, 0.01802179078146578)(0.35000000000000003, 0.018117869299240263)(0.36000000000000004, 0.018221960873629792)(0.37, 0.018332797517259847)(0.38, 0.01844931269604511)(0.39, 0.01857061752872699)(0.4, 0.018664293688622973)(0.41000000000000003, 0.018792303515530056)(0.42000000000000004, 0.018923415594077404)(0.43, 0.019057244932778838)(0.44, 0.019193508691130217)(0.45, 0.01933201646444993)(0.46, 0.019472662229095623)(0.47000000000000003, 0.019579529873563723)(0.48000000000000004, 0.019723893118496216)(0.49, 0.01987048915676182)(0.5, 0.020019480747880795)(0.51, 0.0201710952296652)(0.52, 0.020325623674972648)(0.53, 0.020483421119888014)(0.54, 0.02060416481147033)(0.55, 0.020768734981918568)(0.56, 0.020937895054149024)(0.5700000000000001, 0.021112261018335226)(0.5800000000000001, 0.021292529725084122)(0.59, 0.021479486429798817)(0.6, 0.021674014134585615)(0.61, 0.021825470759905728)(0.62, 0.022035708579400404)(0.63, 0.022256552016951172)(0.64, 0.02248937424465485)(0.65, 0.022735726653049404)(0.66, 0.02299736725054963)(0.67, 0.023276295140705887)(0.68, 0.023498196698250415)(0.6900000000000001, 0.02381306782366809)(0.7000000000000001, 0.02415234446713232)(0.7100000000000001, 0.02451938914492327)(0.72, 0.0249181103689852)(0.73, 0.025353076937926954)(0.74, 0.025829661462544916)(0.75, 0.026354221890241204)(0.76, 0.0267836293593622)(0.77, 0.027411271417125294)(0.78, 0.028111590823012386)(0.79, 0.028897324638455287)(0.8, 0.029784098969317885)(0.81, 0.030791262615415333)(0.8200000000000001, 0.03194301660791866)(0.8300000000000001, 0.03291983390696245)(0.8400000000000001, 0.03440332291245352)(0.85, 0.03613802557102663)(0.86, 0.03818640743303866)(0.87, 0.04063188460947334)(0.88, 0.04358806585318433)(0.89, 0.047213283281563594)(0.9, 0.0505040983048655)(0.91, 0.055908995677184235)(0.92, 0.06291028912981078)(0.93, 0.0722472120305257)(0.9400000000000001, 0.08517679953394343)(0.9500000000000001, 0.10401845663294439)(0.9600000000000001, 0.1335679858904544)(0.97, 0.16924393255342682)(0.98, 0.2596245675427707)(0.99, 0.5318676687039059)(1.0, 4.63763845146424)(1.01, 0.550961926294673)(1.02, 0.2769860852725315)(1.03, 0.1848492376019345)(1.04, 0.14792453443701728)(1.05, 0.11680683092951782)(1.06, 0.09650336620998654)(1.07, 0.08221208614098838)(1.08, 0.07160720184133232)(1.09, 0.06342543250697505)(1.1, 0.05692149757782124)(1.11, 0.052856342036427584)(1.12, 0.0482607811560235)(1.1300000000000001, 0.04440038187567325)(1.1400000000000001, 0.04111180761187818)(1.1500000000000001, 0.03827677046887673)(1.1600000000000001, 0.035807502404408886)(1.17, 0.03363750873381035)(1.18, 0.03217510629438674)(1.19, 0.030412194340075034)(1.2, 0.028832427938145604)(1.21, 0.02740867695671471)(1.22, 0.026118917379092985)(1.23, 0.024945084380988986)(1.24, 0.02387222076092458)(1.25, 0.023126242283908836)(1.26, 0.022201225615709003)(1.27, 0.021347360863045874)(1.28, 0.02055674273423228)(1.29, 0.01982259506400442)(1.3, 0.0191390763808339)(1.31, 0.0185011240675651)(1.32, 0.017904328604158186)(1.33, 0.017481401865175376)(1.34, 0.016947630862605607)(1.35, 0.016445489844147596)(1.36, 0.01597224821539664)(1.37, 0.015525480981458869)(1.3800000000000001, 0.015103026982956055)(1.3900000000000001, 0.014702954156414578)(1.4000000000000001, 0.01441653805498185)(1.4100000000000001, 0.014051568692822147)(1.42, 0.013704622091258434)(1.43, 0.013374395433129176)(1.44, 0.013059708614691043)(1.45, 0.012759489805856495)(1.46, 0.012472763804940435)(1.47, 0.012266035777487482)(1.48, 0.012000827765355866)(1.49, 0.011746845272098181)(1.5, 0.011503390452130476)(1.51, 0.011269821914832754)(1.52, 0.01104554951398139)(1.53, 0.010830029106439697)(1.54, 0.010673828491099569)(1.55, 0.010472437712119047)(1.56, 0.010278505754650634)(1.57, 0.01009162577083863)(1.58, 0.009911420020695855)(1.59, 0.009737537161811602)(1.6, 0.009569650201243974)(1.61, 0.00944748562146586)(1.62, 0.009289370183700468)(1.6300000000000001, 0.009136460068107923)(1.6400000000000001, 0.00898850252149868)(1.6500000000000001, 0.008845260677793683)(1.6600000000000001, 0.008706512670978318)(1.6700000000000002, 0.008572050260092149)(1.68, 0.008473897803750269)(1.69, 0.008346471782303596)(1.7, 0.00822282130362815)(1.71, 0.00810278102011719)(1.72, 0.007986195092919833)(1.73, 0.00787291657884144)(1.74, 0.007762806619749066)(1.75, 0.007655734203055625)(1.76, 0.00757734839730611)(1.77, 0.007475297235989847)(1.78, 0.007375958375201575)(1.79, 0.007279225148885917)(1.8, 0.00718499629211545)(1.81, 0.007093175842924332)(1.82, 0.007003672606632098)(1.83, 0.006938013583823463)(1.84, 0.006852359611171052)(1.85, 0.0067687947403446865)(1.86, 0.0066872434771845)(1.87, 0.0066076339051608715)(1.8800000000000001, 0.00652989745445113)(1.8900000000000001, 0.006453968835293866)(1.9000000000000001, 0.006398171155334709)(1.9100000000000001, 0.006325257915675152)(1.9200000000000002, 0.006253987774442628)(1.93, 0.006184305799526393)(1.94, 0.006116159555423627)(1.95, 0.006049498747205545)(1.96, 0.005984275377930362)(1.97, 0.005936273386706259)(1.98, 0.005873455997464438)(1.99, 0.005811954140707754)(2.0, 0.005751726927713165)
            };
            \end{axis}
            \end{tikzpicture}
        \end{minipage}
    } \hfill
    \subfloat[Taxi-v3 MRP]
    {
        \begin{minipage}[b]{0.32\linewidth}
            \begin{tikzpicture}[font=\small]
            \pgfplotsset{every major grid/.style={style=densely dashed}}
            \begin{axis}[
            width=1.1\linewidth,
            xmin=0,
            xmax=2,
            ymin=0.5361555411143972,
            ymax=379.7705672105168,
            ymode=log,
            ymajorgrids=false,
            scaled ticks=true,
            xlabel={ $N/m$ },
            ylabel=\empty,
            ylabel style={yshift=-0.2cm},
            legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
            ]
            \addplot[Blue, line width=1pt] coordinates{
            (0.01, 4.621869905652574)(0.02, 7.998690796078702)(0.03, 10.473152392332612)(0.04, 12.274585573829432)(0.05, 13.907500348340976)(0.060000000000000005, 14.707339217012326)(0.06999999999999999, 15.23961325126592)(0.08, 15.569298639722549)(0.09, 15.746336028907267)(0.09999999999999999, 15.809156676348238)(0.11, 15.787325757949692)(0.12, 15.70354332261982)(0.13, 15.575169532951655)(0.14, 15.415395488465405)(0.15000000000000002, 15.170297879214885)(0.16, 14.97152655513886)(0.17, 14.765444538014545)(0.18000000000000002, 14.555419055626675)(0.19, 14.343708343111233)(0.2, 14.13172602179523)(0.21000000000000002, 13.920255813331059)(0.22, 13.709626063616138)(0.23, 13.499850911917147)(0.24000000000000002, 13.29074318182757)(0.25, 13.012445264292891)(0.26, 12.803658473510007)(0.27, 12.594448865707685)(0.28, 12.384535661788103)(0.29000000000000004, 12.173706353017907)(0.3, 11.961827102698562)(0.31, 11.748846315174628)(0.32, 11.534793177939575)(0.33, 11.319772662609665)(0.34, 11.103958165777964)(0.35000000000000003, 10.815380552777134)(0.36000000000000004, 10.598704649684572)(0.37, 10.382189032272208)(0.38, 10.166195383467272)(0.39, 9.951103383416015)(0.4, 9.73730206795574)(0.41000000000000003, 9.525181920232798)(0.42000000000000004, 9.315127796567856)(0.43, 9.107512761563983)(0.44, 8.902692883279558)(0.45, 8.634523020269237)(0.46, 8.437484787793629)(0.47000000000000003, 8.244259048378602)(0.48000000000000004, 8.0550919495627)(0.49, 7.870201106263075)(0.5, 7.689776114113891)(0.51, 7.513979702460887)(0.52, 7.342949423127407)(0.53, 7.176799770857993)(0.54, 7.015624635942557)(0.55, 6.859499997790486)(0.56, 6.65929364016039)(0.5700000000000001, 6.515169923667625)(0.5800000000000001, 6.376257873053569)(0.59, 6.242589700226388)(0.6, 6.11419547407202)(0.61, 5.991106074738754)(0.62, 5.8733561377034045)(0.63, 5.76098701223831)(0.64, 5.65404977172685)(0.65, 5.52002910027362)(0.66, 5.426043153575606)(0.67, 5.3377709377996325)(0.68, 5.255344399194663)(0.6900000000000001, 5.178924890361514)(0.7000000000000001, 5.108708344745995)(0.7100000000000001, 5.04493130515772)(0.72, 4.987878047682698)(0.73, 4.937889106491346)(0.74, 4.895371591260728)(0.75, 4.860811805095253)(0.76, 4.82813112983084)(0.77, 4.814599953087663)(0.78, 4.8114508328337955)(0.79, 4.819752562138651)(0.8, 4.840799604254851)(0.81, 4.876169033277736)(0.8200000000000001, 4.927795790269723)(0.8300000000000001, 4.998073517241554)(0.8400000000000001, 5.089991714266987)(0.85, 5.252882140481745)(0.86, 5.41184780322365)(0.87, 5.609821565040968)(0.88, 5.855913739358529)(0.89, 6.162478143076867)(0.9, 6.546680524053558)(0.91, 7.033074695135396)(0.92, 7.658032104307786)(0.93, 8.477792070391672)(0.9400000000000001, 9.584128734260688)(0.9500000000000001, 11.137612359764322)(0.9600000000000001, 14.482151927755067)(0.97, 19.002344657755778)(0.98, 28.10097394744165)(0.99, 55.213939997084985)(1.0, 379.7705672105168)(1.01, 54.8154580727818)(1.02, 27.626238768894865)(1.03, 18.445028412732817)(1.04, 13.841065812616)(1.05, 10.383901358478491)(1.06, 8.745322439262125)(1.07, 7.553308508769487)(1.08, 6.647222121076594)(1.09, 5.935214015070405)(1.1, 5.360966222644832)(1.11, 4.888027361536475)(1.12, 4.491762863573707)(1.1300000000000001, 4.15492587400703)(1.1400000000000001, 3.865081073092981)(1.1500000000000001, 3.5361705404410935)(1.1600000000000001, 3.3240187185826118)(1.17, 3.135881326211511)(1.18, 2.9678993872399015)(1.19, 2.8169987763325905)(1.2, 2.680700173269205)(1.21, 2.5569820410394843)(1.22, 2.444179423736395)(1.23, 2.340908813015876)(1.24, 2.246010980573175)(1.25, 2.130835203829647)(1.26, 2.0519181301352662)(1.27, 1.978637703060027)(1.28, 1.910410884805752)(1.29, 1.8467323181949646)(1.3, 1.7871619163591186)(1.31, 1.731314500066275)(1.32, 1.678851671028898)(1.33, 1.629474786493821)(1.34, 1.5829193627557991)(1.35, 1.5389502687814964)(1.36, 1.4839887892912964)(1.37, 1.4452767432040707)(1.3800000000000001, 1.4085330446544801)(1.3900000000000001, 1.3736113094345916)(1.4000000000000001, 1.340379301917941)(1.4100000000000001, 1.3087172762914594)(1.42, 1.2785165531323681)(1.43, 1.249678229995641)(1.44, 1.2221121736161686)(1.45, 1.1871951109226992)(1.46, 1.1622892174456465)(1.47, 1.1384068505974267)(1.48, 1.1154861625628871)(1.49, 1.093470241199731)(1.5, 1.0723065289218585)(1.51, 1.0519464780810424)(1.52, 1.0323451825518937)(1.53, 1.013461013036572)(1.54, 0.9952552853368328)(1.55, 0.9776921166791502)(1.56, 0.9552166222011431)(1.57, 0.9390266400380778)(1.58, 0.9233763264883613)(1.59, 0.9082391294816367)(1.6, 0.8935902182315918)(1.61, 0.8794063484665443)(1.62, 0.8656657368328716)(1.6300000000000001, 0.8523478984963045)(1.6400000000000001, 0.8394336172804878)(1.6500000000000001, 0.822811275457065)(1.6600000000000001, 0.8107702185409607)(1.6700000000000002, 0.7990764886854023)(1.68, 0.7877152727150328)(1.69, 0.7766726147354034)(1.7, 0.7659352652928938)(1.71, 0.7554907502790964)(1.72, 0.7453272569008137)(1.73, 0.7354335879440627)(1.74, 0.7257991439005667)(1.75, 0.7164138499298834)(1.76, 0.704271309427382)(1.77, 0.6954311249966169)(1.78, 0.686810132712742)(1.79, 0.6784002508928941)(1.8, 0.6701938378110719)(1.81, 0.6621835831770748)(1.82, 0.65436254809896)(1.83, 0.6467241117859407)(1.84, 0.639261938743388)(1.85, 0.6295761917659703)(1.86, 0.6225023255380217)(1.87, 0.6155856729883071)(1.8800000000000001, 0.608821006402565)(1.8900000000000001, 0.6022034244841062)(1.9000000000000001, 0.5957281494454107)(1.9100000000000001, 0.5893906331784585)(1.9200000000000002, 0.5831865569036598)(1.93, 0.5771117122325148)(1.94, 0.5711621308642604)(1.95, 0.5653339568205576)(1.96, 0.5577456136592972)(1.97, 0.5521867069491547)(1.98, 0.5467375085416074)(1.99, 0.5413948218775071)(2.0, 0.5361555411143972)
            };
            \end{axis}
            \end{tikzpicture}
        \end{minipage}
    } \hfill
    \end{center}
    \caption{\textbf{The double descent phenomenon in the true $\MSBE$ is mainly due to the second-order correction term $\Delta$.} $\Delta$ is computed with \eqref{def:Delta} in synthetic ergodic, Girdworld, and Taxi-v3 MRPs with $\lambda=10^{-9}, \gamma=0.95, m=499, n=3000$, $\lambda=10^{-9}, \gamma=0.95, m=386, n=5000$ and $\lambda=10^{-9}, \gamma=0.95, m=310, n=5000$, respectively.}
    \label{fig:Delta_appendix}
\end{figure*}

==> tikz_figures/delta_complexity.tex <==
\begin{figure*}[htbp] 
    \begin{center} 
    \subfloat[Synthetic Ergodic MRP]
    {
        \begin{minipage}{0.32\linewidth}
            \begin{tikzpicture}[font=\small]
                \pgfplotsset{every major grid/.style={style=densely dashed}}
                \begin{axis}[
                width=1.1\linewidth,
                xmin=0,
                xmax=2,
                ymin=0.41,
                ymax=110240690,
                ymode=log,
                ymajorgrids=false,
                scaled ticks=true,
                xlabel={ $N/m$ },
                ylabel={$\delta$},
                ylabel style={yshift=-0.3cm},
                legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                ]
                \addplot[Blue, line width=1pt] coordinates{
                (0.01, 31826105.676150545)(0.02, 29646341.045257144)(0.03, 27599951.674356267)(0.04, 25689441.855086453)(0.05, 23916291.376988485)(0.060000000000000005, 22280479.031943306)(0.06999999999999999, 20780118.854997255)(0.08, 19411284.113341637)(0.09, 18168062.548748497)(0.09999999999999999, 17042835.261378445)(0.11, 16026720.808897251)(0.12, 15110095.961750291)(0.13, 14283103.988621252)(0.14, 13536084.496928852)(0.15000000000000002, 12859891.631270906)(0.16, 12246096.775542807)(0.17, 11687091.05231517)(0.18000000000000002, 11176111.338740254)(0.19, 10707214.118827475)(0.2, 10275217.852150679)(0.21000000000000002, 9875629.450659635)(0.22, 9504565.562768059)(0.23, 9158675.384091552)(0.24000000000000002, 8835068.796385502)(0.25, 8531251.65686293)(0.26, 8245068.80626875)(0.27, 7974654.626015841)(0.28, 7718390.580850784)(0.29000000000000004, 7474869.00754123)(0.3, 7242862.364488193)(0.31, 7021297.18461561)(0.32, 6809232.03812416)(0.33, 6605838.890922758)(0.34, 6410387.326151226)(0.35000000000000003, 6222231.173520798)(0.36000000000000004, 6040797.161002313)(0.37, 5865575.264586966)(0.38, 5696110.484456745)(0.39, 5531995.820548187)(0.4, 5372866.258045484)(0.41000000000000003, 5218393.604737259)(0.42000000000000004, 5068282.048323006)(0.43, 4922264.323480888)(0.44, 4780098.396553756)(0.45, 4641564.590652973)(0.46, 4506463.086409012)(0.47000000000000003, 4374611.74390926)(0.48000000000000004, 4245844.1999219945)(0.49, 4120008.2016569385)(0.5, 3996964.144267)(0.51, 3900452.564089862)(0.52, 3782117.7338924957)(0.53, 3666240.857420325)(0.54, 3552719.878929246)(0.55, 3441460.4429323426)(0.56, 3332375.177857615)(0.5700000000000001, 3225383.058342802)(0.5800000000000001, 3120408.8365061134)(0.59, 3017382.5338473553)(0.6, 2916238.9865733753)(0.61, 2816917.4380738772)(0.62, 2719361.173132633)(0.63, 2623517.1891244296)(0.64, 2529335.9000902246)(0.65, 2436770.8700785423)(0.66, 2345778.572606416)(0.67, 2256318.1734798085)(0.68, 2168351.334548045)(0.6900000000000001, 2081842.0362769058)(0.7000000000000001, 1996756.4172537471)(0.7100000000000001, 1913062.6289982356)(0.72, 1830730.7046155932)(0.73, 1749732.4400343993)(0.74, 1670041.2866895434)(0.75, 1591632.2546787234)(0.76, 1514481.8255276307)(0.77, 1438567.8737930476)(0.78, 1363869.5968571035)(0.79, 1290367.4523365207)(0.8, 1218043.1026056535)(0.81, 1146879.3660265163)(0.8200000000000001, 1076860.1745169852)(0.8300000000000001, 1007970.537192514)(0.8400000000000001, 940196.5098391412)(0.85, 873525.1700691413)(0.86, 807944.5980767536)(0.87, 743443.8629779603)(0.88, 680013.0148485391)(0.89, 617643.0827086061)(0.9, 556326.0789993936)(0.91, 496055.011536145)(0.92, 436823.9049665681)(0.93, 378627.8359565136)(0.9400000000000001, 321462.9919031827)(0.9500000000000001, 265326.7784229807)(0.9600000000000001, 210218.05120210416)(0.97, 156137.74882615384)(0.98, 103091.30743279493)(0.99, 51105.22343517946)(1.0, 2244.741557842197)(1.01, 99.6014452846849)(1.02, 49.874822830190176)(1.03, 33.259111570125384)(1.04, 24.946770490053197)(1.05, 19.95832350404056)(1.06, 16.632348987406072)(1.07, 14.256513388194778)(1.08, 12.474572158813341)(1.09, 11.088582808705171)(1.1, 9.979773300865862)(1.11, 9.072554448598927)(1.12, 8.3165307691701)(1.1300000000000001, 7.676814078413035)(1.1400000000000001, 7.12848300255444)(1.1500000000000001, 6.653259751271622)(1.1600000000000001, 6.237437963738745)(1.17, 5.870535527189978)(1.18, 5.544399569246816)(1.19, 5.2525927144561075)(1.2, 4.989965730564715)(1.21, 4.752350976358634)(1.22, 4.536337040415458)(1.23, 4.339106477756218)(1.24, 4.158312199745046)(1.25, 3.9919803931345723)(1.26, 3.8384438333026063)(1.27, 3.696280123791579)(1.28, 3.564270758914773)(1.29, 3.441366094861174)(1.3, 3.3266541968609866)(1.31, 3.2193436542764244)(1.32, 3.1187392002699217)(1.33, 3.0242326004074647)(1.34, 2.9352851187067355)(1.35, 2.8514195427914983)(1.36, 2.772213819093698)(1.37, 2.6972894186317813)(1.3800000000000001, 2.626308346719242)(1.3900000000000001, 2.5589672723918033)(1.4000000000000001, 2.4949931955356583)(1.4100000000000001, 2.434140492012468)(1.42, 2.37618481343496)(1.43, 2.3209246992061963)(1.44, 2.2681763542034608)(1.45, 2.2177730384443093)(1.46, 2.16956049790339)(1.47, 2.1233994943755605)(1.48, 2.079162517269917)(1.49, 2.0367304663908143)(1.5, 2.0040122610985738)(1.51, 1.9645630077264418)(1.52, 1.9266374780374307)(1.53, 1.890147915305839)(1.54, 1.8550154108666956)(1.55, 1.8211645202399345)(1.56, 1.7885274923667516)(1.57, 1.7570390532312505)(1.58, 1.7266407663102095)(1.59, 1.6972758042536702)(1.6, 1.6688935712434787)(1.61, 1.641444916565477)(1.62, 1.6148840035661558)(1.6300000000000001, 1.5891695457904331)(1.6400000000000001, 1.5642605499306577)(1.6500000000000001, 1.5401209928495543)(1.6600000000000001, 1.5167151221297084)(1.6700000000000002, 1.4940094068496537)(1.68, 1.4719741106667246)(1.69, 1.4505793417801616)(1.7, 1.4297975755157313)(1.71, 1.409602324925157)(1.72, 1.389970174158532)(1.73, 1.3708773425896197)(1.74, 1.352301349221036)(1.75, 1.3342226460369744)(1.76, 1.3166209290807134)(1.77, 1.2994775694632903)(1.78, 1.2827743432772512)(1.79, 1.2664956525084516)(1.8, 1.250624928247485)(1.81, 1.2351470259473258)(1.82, 1.220047541251699)(1.83, 1.205312260561771)(1.84, 1.1909292007488999)(1.85, 1.1768853479589134)(1.86, 1.163168843795635)(1.87, 1.1497683760755635)(1.8800000000000001, 1.1366726515724577)(1.8900000000000001, 1.1238724088869982)(1.9000000000000001, 1.1113572361461146)(1.9100000000000001, 1.0991177162992576)(1.9200000000000002, 1.0871448424350323)(1.93, 1.0754299957071558)(1.94, 1.0639644580631917)(1.95, 1.0527413093087423)(1.96, 1.0417524537478793)(1.97, 1.0309906313733577)(1.98, 1.0204488789803192)(1.99, 1.0101205151613608)(2.0, 0.9999986493683484)
                };
                \node[draw] at (axis cs:1.4,7157051) {$\lambda = 10^{-9}$ };
                \end{axis}
            \end{tikzpicture}
        \end{minipage}

        \begin{minipage}{0.32\linewidth}
            \begin{tikzpicture}[font=\small]
                \pgfplotsset{every major grid/.style={style=densely dashed}}
                \begin{axis}[
                width=1.1\linewidth,
                xmin=0,
                xmax=2,
                ymin=0.595,
                ymax=53449,
                ymode=log,
                ymajorgrids=false,
                scaled ticks=true,
                xlabel={ $N/m$ },
                ylabel=\empty,
                ylabel style={yshift=-0.3cm},
                legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                ]
                \addplot[Blue, line width=1pt] coordinates{
                (0.01, 31826.17615742636)(0.02, 29646.483481909665)(0.03, 27600.166537740293)(0.04, 25689.728360658923)(0.05, 23916.647315232727)(0.060000000000000005, 22280.900734010338)(0.06999999999999999, 20780.601325869407)(0.08, 19411.821328684502)(0.09, 18168.647871218527)(0.09999999999999999, 17043.461900757266)(0.11, 16027.382247386813)(0.12, 15110.786284575881)(0.13, 14283.818092246507)(0.14, 13536.818180657245)(0.15000000000000002, 12860.64159089859)(0.16, 12246.860537253802)(0.17, 11687.866868245463)(0.18000000000000002, 11176.89807366227)(0.19, 10708.011138365397)(0.2, 10276.024920267659)(0.21000000000000002, 9876.44664459935)(0.22, 9505.39320184069)(0.23, 9159.513970916614)(0.24000000000000002, 8835.918973275084)(0.25, 8532.114171281459)(0.26, 8245.944482872652)(0.27, 7975.5443489542695)(0.28, 7719.295277474131)(0.29000000000000004, 7475.789639832632)(0.3, 7243.799920174883)(0.31, 7022.252674151972)(0.32, 6810.206490145477)(0.33, 6606.833352633389)(0.34, 6411.402861242726)(0.35000000000000003, 6223.268864764629)(0.36000000000000004, 6041.858110026729)(0.37, 5866.6605939138535)(0.38, 5697.221341264305)(0.39, 5533.133377942359)(0.4, 5374.031718206261)(0.41000000000000003, 5219.588203948259)(0.42000000000000004, 5069.5070590594105)(0.43, 4923.52105906611)(0.44, 4781.3882155457695)(0.45, 4642.888901574287)(0.46, 4507.823352847968)(0.47000000000000003, 4376.009489447704)(0.48000000000000004, 4247.281015809271)(0.49, 4121.485752135889)(0.5, 3998.484172404105)(0.51, 3902.007887896197)(0.52, 3783.7189009628637)(0.53, 3667.8898777946247)(0.54, 3554.41887639461)(0.55, 3443.211665330503)(0.56, 3334.181009827932)(0.5700000000000001, 3227.2460327847743)(0.5800000000000001, 3122.331651294691)(0.59, 3019.3680686808093)(0.6, 2918.2903200663586)(0.61, 2819.037868896427)(0.62, 2721.5542454509105)(0.63, 2625.7867173783943)(0.64, 2531.685999985881)(0.65, 2439.2059931303347)(0.66, 2348.303545648112)(0.67, 2258.938244035931)(0.68, 2171.0722231543623)(0.6900000000000001, 2084.669997068111)(0.7000000000000001, 1999.6983093166073)(0.7100000000000001, 1916.1259971839404)(0.72, 1833.9238772562846)(0.73, 1753.0646433911613)(0.74, 1673.5227809814642)(0.75, 1595.2744967571657)(0.76, 1518.2976655840355)(0.77, 1442.571791236376)(0.78, 1368.0779912787561)(0.79, 1294.799001817993)(0.8, 1222.7192065050726)(0.81, 1151.8247036515675)(0.8200000000000001, 1082.103413775418)(0.8300000000000001, 1013.5452422801773)(0.8400000000000001, 946.1423215625275)(0.85, 879.8893649200928)(0.86, 814.7841731549491)(0.87, 750.8283781835012)(0.88, 688.0285415646156)(0.89, 626.3978111030109)(0.9, 565.958474124104)(0.91, 506.7460143449302)(0.92, 448.81575552000265)(0.93, 392.25416092499194)(0.9400000000000001, 337.19878129034447)(0.9500000000000001, 283.8749198836585)(0.9600000000000001, 232.6651395807891)(0.97, 184.24127904195555)(0.98, 139.79233856671848)(0.99, 101.26264129089515)(1.0, 70.98762798800767)(1.01, 49.93114464781291)(1.02, 36.46745966636785)(1.03, 27.953264552042526)(1.04, 22.372451101402675)(1.05, 18.531555877859816)(1.06, 15.763757103289342)(1.07, 13.689702149822153)(1.08, 12.084475376105974)(1.09, 10.808606618760386)(1.1, 9.771917364572017)(1.11, 8.913887419894598)(1.12, 8.192563061399955)(1.1300000000000001, 7.578029749727362)(1.1400000000000001, 7.048423650409608)(1.1500000000000001, 6.587418344341058)(1.1600000000000001, 6.182592008885714)(1.17, 5.824329001531418)(1.18, 5.505078969499727)(1.19, 5.218830415285955)(1.2, 4.960741328477619)(1.21, 4.726869594533167)(1.22, 4.513971823339823)(1.23, 4.319358402767381)(1.24, 4.140777068743954)(1.25, 3.9763324744469766)(1.26, 3.8244139364938077)(1.27, 3.6836464630576127)(1.28, 3.552848705374177)(1.29, 3.43100010396197)(1.3, 3.3172153238072615)(1.31, 3.210719656782656)(1.32, 3.1108371489436597)(1.33, 3.0169707514748807)(1.34, 2.9285929821556813)(1.35, 2.8452382515703962)(1.36, 2.7664901288372468)(1.37, 2.6919775392602174)(1.3800000000000001, 2.6213681659642787)(1.3900000000000001, 2.5543635248091228)(1.4000000000000001, 2.4906947706538376)(1.4100000000000001, 2.43011982875991)(1.42, 2.372417493760885)(1.43, 2.317388957414504)(1.44, 2.264852755865223)(1.45, 2.2146441623467554)(1.46, 2.16661074756116)(1.47, 2.1206148180123976)(1.48, 2.0765302225630027)(1.49, 2.034239116423002)(1.5, 2.0016261349320033)(1.51, 1.9622998429157221)(1.52, 1.924487875439845)(1.53, 1.8881052481748632)(1.54, 1.8530711080389972)(1.55, 1.819313254956888)(1.56, 1.786762530905561)(1.57, 1.755354836587628)(1.58, 1.7250321634240298)(1.59, 1.6957381177583344)(1.6, 1.6674224489743221)(1.61, 1.640036354891083)(1.62, 1.6135343120224084)(1.6300000000000001, 1.5878752899153432)(1.6400000000000001, 1.5630185679812447)(1.6500000000000001, 1.538928331006388)(1.6600000000000001, 1.5155690479413706)(1.6700000000000002, 1.4929073883774524)(1.68, 1.470913771990275)(1.69, 1.4495584785971602)(1.7, 1.4288141312486202)(1.71, 1.408654386021725)(1.72, 1.389055936625695)(1.73, 1.3699951262102206)(1.74, 1.3514495873416719)(1.75, 1.3333998547555295)(1.76, 1.3158257238318787)(1.77, 1.2987086497988485)(1.78, 1.2820304931948128)(1.79, 1.2657757144708937)(1.8, 1.2499278194297563)(1.81, 1.2344717259595743)(1.82, 1.2193930878013588)(1.83, 1.2046777508126059)(1.84, 1.1903137709037415)(1.85, 1.1762881874357787)(1.86, 1.162589185944959)(1.87, 1.149205495306856)(1.8800000000000001, 1.1361258654514357)(1.8900000000000001, 1.1233410608348322)(1.9000000000000001, 1.1108407086818797)(1.9100000000000001, 1.0986154235059027)(1.9200000000000002, 1.086656228009778)(1.93, 1.0749545311523105)(1.94, 1.0635016450090773)(1.95, 1.0522906654777278)(1.96, 1.0413135244962626)(1.97, 1.0305629838080197)(1.98, 1.0200321006995035)(1.99, 1.0097142130805659)(2.0, 0.9996024522954611)
                };
                \node[draw] at (axis cs:1.4,10227) {$\lambda = 10^{-6}$ };
                \end{axis}
            \end{tikzpicture}
        \end{minipage}

        \begin{minipage}{0.32\linewidth}
            \begin{tikzpicture}[font=\small]
                \pgfplotsset{every major grid/.style={style=densely dashed}}
                \begin{axis}[
                width=1.1\linewidth,
                xmin=0,
                xmax=2,
                ymin=0.63,
                ymax=38.5,
                ymode=log,
                ymajorgrids=false,
                scaled ticks=true,
                xlabel={ $N/m$ },
                ylabel=\empty,
                ylabel style={yshift=-0.3cm},
                legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                ]
                \addplot[Blue, line width=1pt] coordinates{
                (0.01, 31.894428565296458)(0.02, 29.783937711391165)(0.03, 27.80676468868407)(0.04, 25.964199991541477)(0.05, 24.256392347392765)(0.060000000000000005, 22.682002180481316)(0.06999999999999999, 21.237985507660934)(0.08, 19.919553151525555)(0.09, 18.72031489325329)(0.09999999999999999, 17.632582598463088)(0.11, 16.647770399011225)(0.12, 15.756829411690587)(0.13, 14.950648650870447)(0.14, 14.220382639235664)(0.15000000000000002, 13.557692229123033)(0.16, 12.954892542298541)(0.17, 12.4050267816347)(0.18000000000000002, 11.901881927855953)(0.19, 11.439964703271382)(0.2, 11.01445312148449)(0.21000000000000002, 10.621135307666107)(0.22, 10.256343774660994)(0.23, 9.91689044799339)(0.24000000000000002, 9.600005561989791)(0.25, 9.303282033069067)(0.26, 9.024625921487063)(0.27, 8.762212980673478)(0.28, 8.51445094560877)(0.29000000000000004, 8.279947037880726)(0.3, 8.057480100191526)(0.31, 7.845976772816712)(0.32, 7.644491159763026)(0.33, 7.452187918222885)(0.34, 7.268325753959704)(0.35000000000000003, 7.092247319195583)(0.36000000000000004, 6.9233667530624325)(0.37, 6.761160852055544)(0.38, 6.605161146254549)(0.39, 6.45494709133844)(0.4, 6.310140206955685)(0.41000000000000003, 6.170399018779068)(0.42000000000000004, 6.035414684153611)(0.43, 5.904907200223948)(0.44, 5.778622109343778)(0.45, 5.6563276299028455)(0.46, 5.537812151870164)(0.47000000000000003, 5.422882514565162)(0.48000000000000004, 5.3113602412857635)(0.49, 5.203082571445584)(0.5, 5.097899189503913)(0.51, 5.01588677692439)(0.52, 4.915930510702779)(0.53, 4.818705591129514)(0.54, 4.724099912764217)(0.55, 4.632009183268736)(0.56, 4.542336183156058)(0.5700000000000001, 4.4549901053126035)(0.5800000000000001, 4.369885964728606)(0.59, 4.28694407014752)(0.6, 4.206089550436125)(0.61, 4.127251929411121)(0.62, 4.050365228161338)(0.63, 3.975365701431042)(0.64, 3.9021943790210045)(0.65, 3.8307949044339593)(0.66, 3.7611137481036883)(0.67, 3.6930999792868473)(0.68, 3.626705059742984)(0.6900000000000001, 3.5618826569803383)(0.7000000000000001, 3.4985884750965135)(0.7100000000000001, 3.4367801014624906)(0.72, 3.37641686769011)(0.73, 3.31745972349105)(0.74, 3.2598711221825676)(0.75, 3.2036149167247236)(0.76, 3.148656265287829)(0.77, 3.0949615454495656)(0.78, 3.0424982762102433)(0.79, 2.9912350470936953)(0.8, 2.941141453671507)(0.81, 2.8921880389108496)(0.8200000000000001, 2.844346239802112)(0.8300000000000001, 2.7975883387725697)(0.8400000000000001, 2.751887419437326)(0.85, 2.7072173262792103)(0.86, 2.6635526278859145)(0.87, 2.6208685834056684)(0.88, 2.579141111912787)(0.89, 2.5383467644017137)(0.9, 2.498462698153005)(0.91, 2.4594666532374316)(0.92, 2.421336930945136)(0.93, 2.384052373945785)(0.9400000000000001, 2.347591860941264)(0.9500000000000001, 2.3119362542274873)(0.9600000000000001, 2.2770654132631507)(0.97, 2.242960176527734)(0.98, 2.2096018450043404)(0.99, 2.1769721695358695)(1.0, 2.145053338971002)(1.01, 2.113827969011963)(1.02, 2.083279091684929)(1.03, 2.0533901453621684)(1.04, 2.0241449652724754)(1.05, 1.9955277744433864)(1.06, 1.9675231750249107)(1.07, 1.9401161399502895)(1.08, 1.9132920048944995)(1.09, 1.8870364604959815)(1.1, 1.8613350623331788)(1.11, 1.836175178674462)(1.12, 1.8115430120363032)(1.1300000000000001, 1.787425599403269)(1.1400000000000001, 1.7638102968571199)(1.1500000000000001, 1.7406847728666033)(1.1600000000000001, 1.7180370016984086)(1.17, 1.6958552569392584)(1.18, 1.6741281051208612)(1.19, 1.6528443994410011)(1.2, 1.6319932735753646)(1.21, 1.6115641355758947)(1.22, 1.5915466618524532)(1.23, 1.5719303242744016)(1.24, 1.552706280092401)(1.25, 1.533864479153408)(1.26, 1.5153956127617918)(1.27, 1.4972906116794853)(1.28, 1.4795406405791676)(1.29, 1.462137092575862)(1.3, 1.445071583837604)(1.31, 1.4283359482759754)(1.32, 1.411922232317396)(1.33, 1.3958226897560964)(1.34, 1.3800297766897076)(1.35, 1.364535685048205)(1.36, 1.3493342125150696)(1.37, 1.3344179005314118)(1.3800000000000001, 1.3197799655301425)(1.3900000000000001, 1.3054138021925457)(1.4000000000000001, 1.291312978896575)(1.4100000000000001, 1.2774712332527127)(1.42, 1.263882467727694)(1.43, 1.2505407453562951)(1.44, 1.2374402855412354)(1.45, 1.2245754599411631)(1.46, 1.2119407884465472)(1.47, 1.1995309352432006)(1.48, 1.187340270776516)(1.49, 1.1753646319403614)(1.5, 1.165935291498948)(1.51, 1.154333539770065)(1.52, 1.1429328826692216)(1.53, 1.1317287481917382)(1.54, 1.120716684138821)(1.55, 1.1098923548439876)(1.56, 1.0992515379805754)(1.57, 1.0887901214492088)(1.58, 1.0785041003440605)(1.59, 1.0683895739966933)(1.6, 1.0584427430962147)(1.61, 1.0486599068844542)(1.62, 1.0390370515358345)(1.6300000000000001, 1.0295715079247247)(1.6400000000000001, 1.0202594195898218)(1.6500000000000001, 1.0110974534772923)(1.6600000000000001, 1.0020823621349872)(1.6700000000000002, 0.9932109813292606)(1.68, 0.9844802277270771)(1.69, 0.9758870966419804)(1.7, 0.9674286598424847)(1.71, 0.9591020634214642)(1.72, 0.9509045257251144)(1.73, 0.94283333534007)(1.74, 0.9348858491372694)(1.75, 0.9270594903711773)(1.76, 0.9193517468329818)(1.77, 0.9117597804687183)(1.78, 0.9042820023856881)(1.79, 0.8969156711307601)(1.8, 0.8896585152821653)(1.81, 0.8825083194789997)(1.82, 0.8754629228704828)(1.83, 0.8685202176100343)(1.84, 0.861678147392933)(1.85, 0.8549347060363712)(1.86, 0.8482879361007207)(1.87, 0.841735927550867)(1.8800000000000001, 0.83527681645648)(1.8900000000000001, 0.8289087837301219)(1.9000000000000001, 0.8226300539021169)(1.9100000000000001, 0.8164388939311258)(1.9200000000000002, 0.8103336120494063)(1.93, 0.8043121681378514)(1.94, 0.7983737474708016)(1.95, 0.7925163650387855)(1.96, 0.7867384833439425)(1.97, 0.7810386008706895)(1.98, 0.7754152511190576)(1.99, 0.7698670016661828)(2.0, 0.764392453255124)
                };
                \node[draw] at (axis cs:1.4,20) {$\lambda = 10^{-3}$ };
                \end{axis}
            \end{tikzpicture}
        \end{minipage}
    } \hfill
        \subfloat[Gridworld MRP]
        {
            \begin{minipage}{0.32\linewidth}
                \begin{tikzpicture}[font=\small]
                    \pgfplotsset{every major grid/.style={style=densely dashed}}
                    \begin{axis}[
                    width=1.1\linewidth,
                    xmin=0,
                    xmax=2,
                    ymin=0.41,
                    ymax=110240690,
                    ymode=log,
                    ymajorgrids=false,
                    scaled ticks=true,
                    xlabel={ $N/m$ },
                    ylabel={$\delta$},
                    ylabel style={yshift=-0.3cm},
                    legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                    ]
                    \addplot[Blue, line width=1pt] coordinates{
                    (0.01, 36958678.95766113)(0.02, 34247053.91148859)(0.03, 31768067.610128727)(0.04, 30044993.148052506)(0.05, 27912644.124472737)(0.060000000000000005, 25954125.602638174)(0.06999999999999999, 24155997.440894738)(0.08, 22506642.37285038)(0.09, 20995510.9037801)(0.09999999999999999, 19612658.567841005)(0.11, 18653921.170809343)(0.12, 17472616.678100236)(0.13, 16393782.994843585)(0.14, 15408515.512657616)(0.15000000000000002, 14508261.190907571)(0.16, 13684904.255643075)(0.17, 12930841.048319155)(0.18000000000000002, 12406511.685171885)(0.19, 11757134.878136212)(0.2, 11159132.49129758)(0.21000000000000002, 10607102.91662681)(0.22, 10096209.899384119)(0.23, 9622146.136857381)(0.24000000000000002, 9181090.568362644)(0.25, 8869911.812920645)(0.26, 8478726.400146019)(0.27, 8112178.500546355)(0.28, 7767871.705861647)(0.29000000000000004, 7443692.1327204)(0.3, 7137773.873524758)(0.31, 6848468.156731477)(0.32, 6574316.069858661)(0.33, 6377863.113969425)(0.34, 6127206.463064508)(0.35000000000000003, 5888485.354900645)(0.36000000000000004, 5660762.91081047)(0.37, 5443202.579007373)(0.38, 5235055.759710711)(0.39, 5035651.073035017)(0.4, 4891469.238963751)(0.41000000000000003, 4705947.44965187)(0.42000000000000004, 4527647.956817207)(0.43, 4356115.482520924)(0.44, 4190937.3933359133)(0.45, 4031738.899524739)(0.46, 3878178.861907535)(0.47000000000000003, 3766520.8558934093)(0.48000000000000004, 3622095.6059336932)(0.49, 3482515.82559716)(0.5, 3347537.37882909)(0.51, 3216935.922681083)(0.52, 3090504.9141066973)(0.53, 2968053.8476154297)(0.54, 2878720.9879917796)(0.55, 2762819.172978207)(0.56, 2650443.974370985)(0.5700000000000001, 2541452.481519243)(0.5800000000000001, 2435711.8019649363)(0.59, 2333098.1620757394)(0.6, 2233496.102335133)(0.61, 2160705.7516908543)(0.62, 2066118.603968481)(0.63, 1974262.7641095242)(0.64, 1885048.1014493064)(0.65, 1798389.967156648)(0.66, 1714208.7574985542)(0.67, 1632429.519583009)(0.68, 1572628.727543862)(0.6900000000000001, 1494885.319772048)(0.7000000000000001, 1419358.9565526184)(0.7100000000000001, 1345989.2208508975)(0.72, 1274718.9334331576)(0.73, 1205493.9327226253)(0.74, 1138262.8764717418)(0.75, 1072977.0636072299)(0.76, 1025261.3769390478)(0.77, 963269.9374752339)(0.78, 903102.1936265922)(0.79, 844718.0707627236)(0.8, 788079.5296392164)(0.81, 733150.4851115909)(0.8200000000000001, 679896.7403902753)(0.8300000000000001, 641036.3136451459)(0.8400000000000001, 590637.5672828271)(0.85, 541829.4657027738)(0.86, 494584.581437836)(0.87, 448877.28662057064)(0.88, 404683.78638750734)(0.89, 361982.1731487491)(0.9, 330922.940294519)(0.91, 290785.37876465905)(0.92, 252089.90857846395)(0.93, 214822.6020037537)(0.9400000000000001, 178972.04620141693)(0.9500000000000001, 144529.61330079)(0.9600000000000001, 111489.89250614673)(0.97, 87629.67255137002)(0.98, 57046.01001152416)(0.99, 27893.55329263432)(1.0, 1617.6372070121602)(1.01, 96.15510340970226)(1.02, 48.20617571020379)(1.03, 32.15351878362926)(1.04, 25.726540480111925)(1.05, 20.312405645839554)(1.06, 16.78067687087394)(1.07, 14.295087011417834)(1.08, 12.45080297326261)(1.09, 11.028001612303335)(1.1, 9.897018145803917)(1.11, 9.190138015961319)(1.12, 8.391043302503162)(1.1300000000000001, 7.719794028032019)(1.1400000000000001, 7.147982198574071)(1.1500000000000001, 6.6550363542975335)(1.1600000000000001, 6.225693327160912)(1.17, 5.848389822105205)(1.18, 5.594119214231833)(1.19, 5.287598917233876)(1.2, 5.012924242369447)(1.21, 4.765377664639637)(1.22, 4.54112871724872)(1.23, 4.337036269611702)(1.24, 4.150500349694494)(1.25, 4.020798916419111)(1.26, 3.859968467818464)(1.27, 3.711510002332874)(1.28, 3.5740489302616383)(1.29, 3.4464055375103273)(1.3, 3.3275648990496154)(1.31, 3.216647499451891)(1.32, 3.1128852007839716)(1.33, 3.0393531147379336)(1.34, 2.94654939076488)(1.35, 2.8592450301441517)(1.36, 2.7769645665003395)(1.37, 2.6992878239802223)(1.3800000000000001, 2.6258383035524373)(1.3900000000000001, 2.556280072503644)(1.4000000000000001, 2.5064831949623625)(1.4100000000000001, 2.4430282150833658)(1.42, 2.3827067559589508)(1.43, 2.325292295567957)(1.44, 2.2705796291963325)(1.45, 2.218383141662544)(1.46, 2.168531877723098)(1.47, 2.1325891597885156)(1.48, 2.086479769897791)(1.49, 2.042321400081592)(1.5, 1.999994035842377)(1.51, 1.9593849192709325)(1.52, 1.920392002997227)(1.53, 1.8829214405486954)(1.54, 1.8557642353349724)(1.55, 1.820749637770639)(1.56, 1.7870324412386094)(1.57, 1.7545407255217242)(1.58, 1.7232100026736452)(1.59, 1.692977985400119)(1.6, 1.6637890547391532)(1.61, 1.6425494158019507)(1.62, 1.6150587755929673)(1.6300000000000001, 1.588473742470647)(1.6400000000000001, 1.5627491317519335)(1.6500000000000001, 1.5378450634840086)(1.6600000000000001, 1.5137222573970603)(1.6700000000000002, 1.4903439516394785)(1.68, 1.4732791482562015)(1.69, 1.4511248099034253)(1.7, 1.4296268653809792)(1.71, 1.4087560592285637)(1.72, 1.3884864058277102)(1.73, 1.368791750293297)(1.74, 1.3496474218139767)(1.75, 1.3310318056370756)(1.76, 1.3174036324658749)(1.77, 1.299660985455495)(1.78, 1.2823893339329842)(1.79, 1.2655713033153126)(1.8, 1.2491886685190798)(1.81, 1.2332247400514205)(1.82, 1.2176636703690265)(1.83, 1.2062476485022313)(1.84, 1.1913558604479477)(1.85, 1.1768272691013386)(1.86, 1.1626487490904447)(1.87, 1.1488077997662385)(1.8800000000000001, 1.1352920187637956)(1.8900000000000001, 1.1220910849123282)(1.9000000000000001, 1.1123901009340877)(1.9100000000000001, 1.0997134003401383)(1.9200000000000002, 1.0873223606225026)(1.93, 1.0752074345431208)(1.94, 1.0633590317345922)(1.95, 1.051769402205059)(1.96, 1.0404296724821394)(1.97, 1.0320840492681713)(1.98, 1.0211626085827887)(1.99, 1.0104698812055994)(2.0, 0.9999982809137152)
                    };
                    \node[draw] at (axis cs:1.4,7157051) {$\lambda = 10^{-9}$ };
                    \end{axis}
                \end{tikzpicture}
            \end{minipage}

            \begin{minipage}{0.32\linewidth}
                \begin{tikzpicture}[font=\small]
                    \pgfplotsset{every major grid/.style={style=densely dashed}}
                    \begin{axis}[
                    width=1.1\linewidth,
                    xmin=0,
                    xmax=2,
                    ymin=0.59,
                    ymax=62535,
                    ymode=log,
                    ymajorgrids=false,
                    scaled ticks=true,
                    xlabel={ $N/m$ },
                    ylabel=\empty,
                    ylabel style={yshift=-0.3cm},
                    legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                    ]
                    \addplot[Blue, line width=1pt] coordinates{
                    (0.01, 36958.7557078983)(0.02, 34247.20501183249)(0.03, 31768.291409770638)(0.04, 30045.270495889177)(0.05, 27912.991425941218)(0.060000000000000005, 25954.54084495)(0.06999999999999999, 24156.478096639567)(0.08, 22507.185361294993)(0.09, 20996.112632208857)(0.09999999999999999, 19613.3150389282)(0.11, 18654.615917563915)(0.12, 17473.358670520458)(0.13, 16394.567961055214)(0.14, 15409.339392551445)(0.15000000000000002, 14509.120262234377)(0.16, 13685.79522116339)(0.17, 12931.761085564538)(0.18000000000000002, 12407.451967645322)(0.19, 11758.10045960153)(0.2, 11160.121850324122)(0.21000000000000002, 10608.11494498345)(0.22, 10097.243858050686)(0.23, 9623.20160658829)(0.24000000000000002, 9182.167406388147)(0.25, 8871.004724676231)(0.26, 8479.8409693194)(0.27, 8113.315140855546)(0.28, 7769.030975322539)(0.29000000000000004, 7444.87471182819)(0.3, 7138.980544429189)(0.31, 6849.699790203391)(0.32, 6575.573611728125)(0.33, 6379.140747777448)(0.34, 6128.511816435941)(0.35000000000000003, 5889.819541395629)(0.36000000000000004, 5662.127095782335)(0.37, 5444.597979024556)(0.38, 5236.483639975333)(0.39, 5037.112748076938)(0.4, 4892.957152546941)(0.41000000000000003, 4707.471580694748)(0.42000000000000004, 4529.209763156073)(0.43, 4357.7164790958095)(0.44, 4192.579155908221)(0.45, 4033.423069020394)(0.46, 3879.907149393182)(0.47000000000000003, 3768.2834002571517)(0.48000000000000004, 3623.9054487075705)(0.49, 3484.374901743017)(0.5, 3349.4477181187817)(0.51, 3218.8996587688875)(0.52, 3092.5242919446096)(0.53, 2970.131235641638)(0.54, 2880.8435184998707)(0.55, 2765.004190135358)(0.56, 2652.694247212001)(0.5700000000000001, 2543.770952823414)(0.5800000000000001, 2438.1016058444425)(0.59, 2335.562641796832)(0.6, 2236.0388323104507)(0.61, 2163.3096697554097)(0.62, 2068.807663446138)(0.63, 1977.0413151761898)(0.64, 1887.9208373083932)(0.65, 1801.36196413592)(0.66, 1717.2855210807588)(0.67, 1635.6170374511694)(0.68, 1575.9035653817718)(0.6900000000000001, 1498.282741728645)(0.7000000000000001, 1422.8866234837228)(0.7100000000000001, 1349.6555654247436)(0.72, 1278.5332686652239)(0.73, 1209.4665840395871)(0.74, 1142.4053390342742)(0.75, 1077.302187730976)(0.76, 1029.7328740974376)(0.77, 967.9505605002759)(0.78, 908.0098490681911)(0.79, 849.8731687638815)(0.8, 793.505475552166)(0.81, 738.8743012701336)(0.8200000000000001, 685.9498520333337)(0.8300000000000001, 647.3602310506311)(0.8400000000000001, 597.3595838087733)(0.85, 548.9993143460939)(0.86, 502.2621385856786)(0.87, 457.13549367482074)(0.88, 413.61268163866)(0.89, 371.694550829673)(0.9, 341.315124582899)(0.91, 302.23970089840583)(0.92, 264.83617898093803)(0.93, 229.17060840201933)(0.9400000000000001, 195.34963816341423)(0.9500000000000001, 163.54240940214922)(0.9600000000000001, 134.01355949194235)(0.97, 113.59756009169912)(0.98, 89.11931033890556)(0.99, 68.36286470539993)(1.0, 51.831516037176335)(1.01, 39.508514812398445)(1.02, 30.74223640582396)(1.03, 24.595557609359926)(1.04, 21.193890169823653)(1.05, 17.76734704909632)(1.06, 15.220284227702907)(1.07, 13.273167467259613)(1.08, 11.746362567337217)(1.09, 10.52218225115161)(1.1, 9.52156147311387)(1.11, 8.88434779020002)(1.12, 8.15358630313877)(1.1300000000000001, 7.531598794077281)(1.1400000000000001, 6.996195254611491)(1.1500000000000001, 6.530743125240551)(1.1600000000000001, 6.1225551523273625)(1.17, 5.7617993279645985)(1.18, 5.517649027774974)(1.19, 5.222270758156872)(1.2, 4.956635259798171)(1.21, 4.716502026108368)(1.22, 4.4983928017963795)(1.23, 4.299430641908734)(1.24, 4.117216464178119)(1.25, 3.9903200936999936)(1.26, 3.8327482359885776)(1.27, 3.687086882983071)(1.28, 3.5520409638651387)(1.29, 3.426495777510884)(1.3, 3.3094875633472873)(1.31, 3.2001760812162585)(1.32, 3.097830086256514)(1.33, 3.0252512920621832)(1.34, 2.933592346015002)(1.35, 2.847308372735356)(1.36, 2.765940714969578)(1.37, 2.6890819459060666)(1.3800000000000001, 2.6163683320291624)(1.3900000000000001, 2.547474143003475)(1.4000000000000001, 2.4981326850126435)(1.4100000000000001, 2.435236873333027)(1.42, 2.3754230866153123)(1.43, 2.3184712491071466)(1.44, 2.2641811343676053)(1.45, 2.2123707307892584)(1.46, 2.16287498063969)(1.47, 2.127179416478285)(1.48, 2.081376565075411)(1.49, 2.0375009341646297)(1.5, 1.9954341065628136)(1.51, 1.9550673986945382)(1.52, 1.9162985914676236)(1.53, 1.8790360749681767)(1.54, 1.8520246222579093)(1.55, 1.817194051431135)(1.56, 1.7836471493895594)(1.57, 1.7513156600725248)(1.58, 1.7201340807968422)(1.59, 1.6900416671775196)(1.6, 1.6609835271502826)(1.61, 1.6398360202517426)(1.62, 1.6124630643763649)(1.6300000000000001, 1.5859880536595528)(1.6400000000000001, 1.5603669921936412)(1.6500000000000001, 1.535560443368087)(1.6600000000000001, 1.5115295901303856)(1.6700000000000002, 1.4882380890760374)(1.68, 1.4712352072090908)(1.69, 1.4491594804324013)(1.7, 1.4277359191538832)(1.71, 1.406935569725361)(1.72, 1.386732681648845)(1.73, 1.367101359509337)(1.74, 1.3480171698207521)(1.75, 1.3294586751138775)(1.76, 1.3158714884199583)(1.77, 1.2981811595754917)(1.78, 1.2809593263596597)(1.79, 1.26418874108858)(1.8, 1.24785133523294)(1.81, 1.2319305510742566)(1.82, 1.2164106634074192)(1.83, 1.2050243193236228)(1.84, 1.1901705466178945)(1.85, 1.1756783024555333)(1.86, 1.161534554807149)(1.87, 1.1477268900663227)(1.8800000000000001, 1.1342429960807687)(1.8900000000000001, 1.1210726084618878)(1.9000000000000001, 1.1113937038660269)(1.9100000000000001, 1.0987453890477483)(1.9200000000000002, 1.0863815888693211)(1.93, 1.074292302163808)(1.94, 1.0624695409641713)(1.95, 1.0509040518773518)(1.96, 1.0395875320592012)(1.97, 1.0312587333336742)(1.98, 1.020358982937724)(1.99, 1.0096871350981325)(2.0, 0.9992356494604823)
                    };
                    \node[draw] at (axis cs:1.4,10227) {$\lambda = 10^{-6}$ };
                    \end{axis}
                \end{tikzpicture}
            \end{minipage}

            \begin{minipage}{0.32\linewidth}
                \begin{tikzpicture}[font=\small]
                    \pgfplotsset{every major grid/.style={style=densely dashed}}
                    \begin{axis}[
                    width=1.1\linewidth,
                    xmin=0,
                    xmax=2,
                    ymin=0.567,
                    ymax=45.185,
                    ymode=log,
                    ymajorgrids=false,
                    scaled ticks=true,
                    xlabel={ $N/m$ },
                    ylabel=\empty,
                    ylabel style={yshift=-0.3cm},
                    legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                    ]
                    \addplot[Blue, line width=1pt] coordinates{
                    (0.01, 37.033430410655136)(0.02, 34.3937803175003)(0.03, 31.98468685664243)(0.04, 30.312755035230904)(0.05, 28.24674824903586)(0.060000000000000005, 26.35211628478768)(0.06999999999999999, 24.61494813066286)(0.08, 23.023137110559574)(0.09, 21.565698123597496)(0.09999999999999999, 20.23236003417444)(0.11, 19.30790032080703)(0.12, 18.168453215849876)(0.13, 17.1271706749535)(0.14, 16.175371459849092)(0.15000000000000002, 15.30483005089963)(0.16, 14.50782556851635)(0.17, 13.777185457763224)(0.18000000000000002, 13.268764108638136)(0.19, 12.638725843995742)(0.2, 12.058284210405837)(0.21000000000000002, 11.522397192417024)(0.22, 11.02654430394013)(0.23, 10.566689737440031)(0.24000000000000002, 10.13924148739238)(0.25, 9.837988923249611)(0.26, 9.459793825710053)(0.27, 9.106076175341052)(0.28, 8.774544869688711)(0.29000000000000004, 8.463168541292154)(0.3, 8.170144732533544)(0.31, 7.893872316573029)(0.32, 7.632927019603097)(0.33, 7.446507788199715)(0.34, 7.209414011623758)(0.35000000000000003, 6.984475435300717)(0.36000000000000004, 6.770759148671058)(0.37, 6.5674277575256745)(0.38, 6.373728449444247)(0.39, 6.188981093797844)(0.4, 6.055924184514316)(0.41000000000000003, 5.885401927284261)(0.42000000000000004, 5.72227968591347)(0.43, 5.566087546897234)(0.44, 5.416397253799022)(0.45, 5.272817637280823)(0.46, 5.1349906089584305)(0.47000000000000003, 5.035196823714203)(0.48000000000000004, 4.906662343159304)(0.49, 4.783039056811374)(0.5, 4.664064881984949)(0.51, 4.549497469209187)(0.52, 4.439112267669386)(0.53, 4.3327008116030665)(0.54, 4.2553828378432685)(0.55, 4.155466857447267)(0.56, 4.059022462045205)(0.5700000000000001, 3.9658892744853245)(0.5800000000000001, 3.8759171295367896)(0.59, 3.7889651940751365)(0.6, 3.704901179434279)(0.61, 3.643673225349892)(0.62, 3.564367471715803)(0.63, 3.487624898510122)(0.64, 3.413339019844451)(0.65, 3.3414096256807513)(0.66, 3.271741844073716)(0.67, 3.2042457525114414)(0.68, 3.154997363297312)(0.6900000000000001, 3.0910989998208054)(0.7000000000000001, 3.029147799071956)(0.7100000000000001, 2.969069515672921)(0.72, 2.9107934435637737)(0.73, 2.8542521904704956)(0.74, 2.7993814715737693)(0.75, 2.746119920416456)(0.76, 2.7071944101470105)(0.77, 2.656609404832502)(0.78, 2.607478489104391)(0.79, 2.5597498032469943)(0.8, 2.513373201274362)(0.81, 2.468302132567907)(0.8200000000000001, 2.4244904917219956)(0.8300000000000001, 2.392431899517017)(0.8400000000000001, 2.350720159562555)(0.85, 2.310151883358433)(0.86, 2.2706880526061264)(0.87, 2.232291200816472)(0.88, 2.1949253396076664)(0.89, 2.158555889570635)(0.9, 2.1319126549251792)(0.91, 2.0972077257446173)(0.92, 2.063410862690516)(0.93, 2.030491756099621)(0.9400000000000001, 1.998422655869153)(0.9500000000000001, 1.9671754360511158)(0.9600000000000001, 1.936723504639562)(0.97, 1.9143910282001964)(0.98, 1.8852698256780094)(0.99, 1.8568757757094525)(1.0, 1.8291857980407797)(1.01, 1.802177658229131)(1.02, 1.7758299329923652)(1.03, 1.7501219772011891)(1.04, 1.7312483958833826)(1.05, 1.706612620293961)(1.06, 1.6825635986365546)(1.07, 1.6590833352592724)(1.08, 1.6361544754529698)(1.09, 1.6137602801771596)(1.1, 1.5918846018908939)(1.11, 1.5758087273700836)(1.12, 1.5548032958618054)(1.1300000000000001, 1.534274840277602)(1.1400000000000001, 1.5142092332039832)(1.1500000000000001, 1.4945923811536554)(1.1600000000000001, 1.475412062473078)(1.17, 1.4566550741552988)(1.18, 1.4428577423865727)(1.19, 1.4248122944477766)(1.2, 1.407157415686956)(1.21, 1.3898819449110278)(1.22, 1.3729750981320663)(1.23, 1.3564264543848052)(1.24, 1.3402259421175213)(1.25, 1.3282981505806237)(1.26, 1.312683638334124)(1.27, 1.297390820128416)(1.28, 1.2824117278983698)(1.29, 1.2677373103643803)(1.3, 1.2533592672671632)(1.31, 1.2392695691147135)(1.32, 1.2254604472584625)(1.33, 1.2152832027242133)(1.34, 1.20194714679968)(1.35, 1.1888715718762208)(1.36, 1.1760496055863423)(1.37, 1.1634745943503768)(1.3800000000000001, 1.1511400954956326)(1.3900000000000001, 1.139039869683014)(1.4000000000000001, 1.1301143827200106)(1.4100000000000001, 1.118409734650319)(1.42, 1.1069231896275007)(1.43, 1.0956492083771627)(1.44, 1.0845824228039753)(1.45, 1.0737176299578506)(1.46, 1.0630497862321777)(1.47, 1.0551752041238325)(1.48, 1.0448403446431527)(1.49, 1.0346893411897182)(1.5, 1.0247176997193586)(1.51, 1.0149210608638968)(1.52, 1.005295195292654)(1.53, 0.995835999249596)(1.54, 0.9888481730984232)(1.55, 0.9796711618004502)(1.56, 0.9706501461068582)(1.57, 0.9617814563214442)(1.58, 0.9530615293075416)(1.59, 0.9444869049071397)(1.6, 0.9360542224932762)(1.61, 0.9298208928350843)(1.62, 0.9216288099686936)(1.6300000000000001, 0.913569913906186)(1.6400000000000001, 0.9056411886823532)(1.6500000000000001, 0.8978397031500195)(1.6600000000000001, 0.8901626082022486)(1.6700000000000002, 0.8826071340959848)(1.68, 0.8770187193946054)(1.69, 0.8696696466173515)(1.7, 0.8624349663861934)(1.71, 0.8553118158837026)(1.72, 0.8482985267827128)(1.73, 0.8413923475260475)(1.74, 0.8345909811794815)(1.75, 0.8278921924547217)(1.76, 0.8229341065340257)(1.77, 0.8164096285051962)(1.78, 0.8099818833075619)(1.79, 0.8036488500820993)(1.8, 0.7974085609830435)(1.81, 0.7912590995399895)(1.82, 0.7851985990771162)(1.83, 0.7807105087147492)(1.84, 0.7748013426297081)(1.85, 0.7689762486504017)(1.86, 0.7632335336656699)(1.87, 0.7575715475659034)(1.8800000000000001, 0.7519886819510725)(1.8900000000000001, 0.7464833688827792)(1.9000000000000001, 0.7424040046511466)(1.9100000000000001, 0.7370307714263944)(1.9200000000000002, 0.7317309768562125)(1.93, 0.7265031943797667)(1.94, 0.7213460325193164)(1.95, 0.7162581338555654)(1.96, 0.7112381740370989)(1.97, 0.7075170104956121)(1.98, 0.7026128529939665)(1.99, 0.697773155170875)(2.0, 0.6929967084038371)
                    };
                    \node[draw] at (axis cs:1.4,23) {$\lambda = 10^{-3}$ };
                    \end{axis}
                \end{tikzpicture}
            \end{minipage}
        } \hfill
        \caption{\textbf{The correction factor $\delta$ is a decreasing function of the number of parameters~$N$. For small $l_2$-regularization parameter $\lambda$, we observe a sharp decrease near the interpolation threshold ($N=m$, for $m$ distinct visited states). As $\lambda$ increases, the function becomes smoother and smaller (note the different scales of the y-axis).} $\delta$ is computed with \eqref{def:delta} in synthetic ergodic and Girdworld MRPs with $\gamma=0.95, m=499, n=3000$ and $\gamma=0.95, m=386, n=5000$, respectively.}
    \label{fig:delta_ratio_appendix}
    \end{center}
\end{figure*}

==> tikz_figures/delta_taxi.tex <==
\begin{figure}[tbp]
    \begin{center}
    \begin{minipage}[b]{0.32\linewidth}%
        \begin{tikzpicture}[font=\small]
            \pgfplotsset{every major grid/.style={style=densely dashed}}
            \begin{axis}[
              width=1.1\linewidth,
              xmin=0,
              xmax=2,
              ymin=0.41,
              ymax=110240690,
              ymode=log,
              %symbolic x coords={0,0.1,0.2,0.3,0.4,0.5,1,1.5,2,2.5,3,3.5,4},
              % symbolic x coords={0,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45,0.5,0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90,0.95,1,1.50,2.00,2.50,3.00,3.50,4.00,4.50,5},
              %xtick=data,
              % xtick={0,0.5,1,5},
              % ytick={0,0.5,1},
              %yticklabels = {$0$,$0.2$,$0.4$,$0.6$,$0.8$},
              % grid=major,
              ymajorgrids=false,
              scaled ticks=true,
              %scale ticks above={4},
              xlabel={ $N/m$ },
              ylabel={$\delta$},
              ylabel style={yshift=-0.3cm},
              legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
              ]
                  \addplot[Blue, line width=1pt] coordinates{
                  (0.01, 45642898.520641066)(0.02, 42667102.371538185)(0.03, 39910249.46758818)(0.04, 37343476.96804742)(0.05, 34183723.42837273)(0.060000000000000005, 31993416.765431058)(0.06999999999999999, 29945704.510131445)(0.08, 28032354.35791464)(0.09, 26246109.478666816)(0.09999999999999999, 24580242.96964137)(0.11, 23028291.273084156)(0.12, 21583909.224578854)(0.13, 20240808.00199034)(0.14, 18992747.889064107)(0.15000000000000002, 17465871.48908357)(0.16, 16415815.623225357)(0.17, 15440803.986875443)(0.18000000000000002, 14535260.048911832)(0.19, 13693876.593304303)(0.2, 12911643.530518815)(0.21000000000000002, 12183865.548828786)(0.22, 11506170.36325995)(0.23, 10874508.87454747)(0.24000000000000002, 10285148.774782183)(0.25, 9559256.540613767)(0.26, 9055772.17598496)(0.27, 8584265.121903252)(0.28, 8142206.54944487)(0.29000000000000004, 7727296.111335822)(0.3, 7337442.797941984)(0.31, 6970746.413834935)(0.32, 6625479.956440622)(0.33, 6300073.079081579)(0.34, 5993096.743217685)(0.35000000000000003, 5610231.289336795)(0.36000000000000004, 5341392.707896077)(0.37, 5087069.749790269)(0.38, 4846298.214286183)(0.39, 4618193.661611625)(0.4, 4401943.2910253275)(0.41000000000000003, 4196798.7113880785)(0.42000000000000004, 4002069.5208511106)(0.43, 3817117.614634771)(0.44, 3641352.1438225014)(0.45, 3420346.6015690016)(0.46, 3263951.446855038)(0.47000000000000003, 3115060.9499941594)(0.48000000000000004, 2973243.614454189)(0.49, 2838096.591732994)(0.5, 2709243.3281837474)(0.51, 2586331.466764164)(0.52, 2469030.9712226787)(0.53, 2357032.444289351)(0.54, 2250045.614996216)(0.55, 2147797.9735035147)(0.56, 2018399.6496299864)(0.5700000000000001, 1926241.0840897171)(0.5800000000000001, 1838026.5539025925)(0.59, 1753547.568757191)(0.6, 1672607.9385109022)(0.61, 1595022.9977165046)(0.62, 1520618.8874416037)(0.63, 1449231.8882480066)(0.64, 1380707.799125321)(0.65, 1293545.9116054717)(0.66, 1231151.4772441958)(0.67, 1171167.5283816063)(0.68, 1113474.8739478819)(0.6900000000000001, 1057961.1474476364)(0.7000000000000001, 1004520.3961557074)(0.7100000000000001, 953052.6950096665)(0.72, 903463.7835918998)(0.73, 855664.7247929699)(0.74, 809571.5838478949)(0.75, 765105.126556547)(0.76, 708218.2024148117)(0.77, 667263.5209778281)(0.78, 627701.8412272743)(0.79, 589471.2319415712)(0.8, 552513.1347517951)(0.81, 516772.1610495324)(0.8200000000000001, 482195.9014421027)(0.8300000000000001, 448734.7470194628)(0.8400000000000001, 416341.72177938063)(0.85, 374735.98003425513)(0.86, 344666.20516004215)(0.87, 315525.04540171206)(0.88, 287275.2434050855)(0.89, 259881.44623805277)(0.9, 233310.09682445158)(0.91, 207529.33427873458)(0.92, 182508.90428192596)(0.93, 158220.0824068679)(0.9400000000000001, 134635.61746455857)(0.9500000000000001, 111729.71319530102)(0.9600000000000001, 82202.35492153851)(0.97, 60788.76591797407)(0.98, 39983.13886721344)(0.99, 19789.75896190838)(1.0, 1416.5894788538767)(1.01, 102.78380696573689)(1.02, 51.5967243554443)(1.03, 34.423474531830244)(1.04, 25.824387709548898)(1.05, 19.37117006249457)(1.06, 16.31347683407353)(1.07, 14.089402221530504)(1.08, 12.398961555334251)(1.09, 11.070680259875937)(1.1, 9.99944179714815)(1.11, 9.117218957556332)(1.12, 8.37804230302682)(1.1300000000000001, 7.749730453429955)(1.1400000000000001, 7.209083026089555)(1.1500000000000001, 6.59557350067521)(1.1600000000000001, 6.199856386739579)(1.17, 5.848934376593075)(1.18, 5.535609613305963)(1.19, 5.2541465773654465)(1.2, 4.99992043360198)(1.21, 4.7691609595716065)(1.22, 4.558761681227844)(1.23, 4.366141833348273)(1.24, 4.189140002896867)(1.25, 3.9743162112521886)(1.26, 3.827121831667884)(1.27, 3.690440980893069)(1.28, 3.5631860778216793)(1.29, 3.444415351105669)(1.3, 3.333306286745448)(1.31, 3.2291420756095532)(1.32, 3.1312899364080553)(1.33, 3.0391944006795715)(1.34, 2.952361329785849)(1.35, 2.870352202383312)(1.36, 2.767840158397765)(1.37, 2.6956362678300714)(1.3800000000000001, 2.6271036775418084)(1.3900000000000001, 2.5619693185629395)(1.4000000000000001, 2.4999872742894294)(1.4100000000000001, 2.4409327848932074)(1.42, 2.3846038244209224)(1.43, 2.3308159544477456)(1.44, 2.279401007870379)(1.45, 2.2142762923775985)(1.46, 2.167823006401451)(1.47, 2.12327868795425)(1.48, 2.080528745831873)(1.49, 2.0394656258194677)(1.5, 1.9999926450883077)(1.51, 1.9620180087271817)(1.52, 1.9254591496833873)(1.53, 1.8902372034742647)(1.54, 1.8562812820321326)(1.55, 1.8235232016152443)(1.56, 1.781603648128613)(1.57, 1.751406769820391)(1.58, 1.7222170167322743)(1.59, 1.693983688941422)(1.6, 1.6666617206400078)(1.61, 1.6402070700413063)(1.62, 1.6145785646847168)(1.6300000000000001, 1.5897391914706775)(1.6400000000000001, 1.5656518869389757)(1.6500000000000001, 1.5346492749030876)(1.6600000000000001, 1.5121912419990544)(1.6700000000000002, 1.4903804353074432)(1.68, 1.4691904560908917)(1.69, 1.4485945563902032)(1.7, 1.4285681015805856)(1.71, 1.409087285634794)(1.72, 1.39013117121705)(1.73, 1.3716782914788033)(1.74, 1.3537083044057254)(1.75, 1.336203669534135)(1.76, 1.3135563933272973)(1.77, 1.2970683949531778)(1.78, 1.280988629181262)(1.79, 1.2653032387006604)(1.8, 1.2499973136717097)(1.81, 1.2350572502265285)(1.82, 1.220470086874635)(1.83, 1.206222958104137)(1.84, 1.1923051558652995)(1.85, 1.1742401056695295)(1.86, 1.1610465141757575)(1.87, 1.1481461021679655)(1.8800000000000001, 1.135528714873384)(1.8900000000000001, 1.1231861446741502)(1.9000000000000001, 1.1111089932844338)(1.9100000000000001, 1.0992887913049203)(1.9200000000000002, 1.0877174257770408)(1.93, 1.0763871216385457)(1.94, 1.0652899514887793)(1.95, 1.0544197596510603)(1.96, 1.0402666081757932)(1.97, 1.029898591486652)(1.98, 1.0197351989100378)(1.99, 1.0097704324864984)(2.0, 0.9999980495218382)
                  };
                  \node[draw] at (axis cs:1.4,7157051) {$\lambda = 10^{-9}$ };
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}[b]{0.32\linewidth}%
        \begin{tikzpicture}[font=\small]
            \pgfplotsset{every major grid/.style={style=densely dashed}}
            \begin{axis}[
              width=1.1\linewidth,
              xmin=0,
              xmax=2,
              ymin=0.58,
              ymax=78049,
              ymode=log,
              %symbolic x coords={0,0.1,0.2,0.3,0.4,0.5,1,1.5,2,2.5,3,3.5,4},
              % symbolic x coords={0,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45,0.5,0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90,0.95,1,1.50,2.00,2.50,3.00,3.50,4.00,4.50,5},
              %xtick=data,
              % xtick={0,0.5,1,5},
              % ytick={0,0.5,1},
              %yticklabels = {$0$,$0.2$,$0.4$,$0.6$,$0.8$},
              % grid=major,
              ymajorgrids=false,
              scaled ticks=true,
              %scale ticks above={4},
              xlabel={ $N/m$ },
              ylabel=\empty,
              ylabel style={yshift=-0.3cm},
              legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
              ]
                  \addplot[Blue, line width=1pt] coordinates{
                  (0.01, 45642.96633339388)(0.02, 42667.236317997624)(0.03, 39910.44905522409)(0.04, 37343.74221101537)(0.05, 34184.076404130756)(0.060000000000000005, 31993.835510254983)(0.06999999999999999, 29946.1887010976)(0.08, 28032.903339737535)(0.09, 26246.722245944613)(0.09999999999999999, 24580.91818232791)(0.11, 23029.02729580543)(0.12, 21584.70418448013)(0.13, 20241.659854160385)(0.14, 18993.654487863434)(0.15000000000000002, 17466.84769810131)(0.16, 16416.841548983186)(0.17, 15441.877596444374)(0.18000000000000002, 14536.379442906724)(0.19, 13695.04003294687)(0.2, 12912.849454729132)(0.21000000000000002, 12185.112582582606)(0.22, 11507.457318668057)(0.23, 10875.834746131277)(0.24000000000000002, 10286.512730359325)(0.25, 9560.670256503474)(0.26, 9057.222635704444)(0.27, 8585.751973055649)(0.28, 8143.729550432286)(0.29000000000000004, 7728.855115769121)(0.3, 7339.037742404999)(0.31, 6972.377303293315)(0.32, 6627.146853668814)(0.33, 6301.776095111964)(0.34, 5994.8360289117045)(0.35000000000000003, 5612.019229415114)(0.36000000000000004, 5343.217397621714)(0.37, 5088.931440349558)(0.38, 4848.1971822648175)(0.39, 4620.130209338913)(0.4, 4403.9177474481785)(0.41000000000000003, 4198.811436551686)(0.42000000000000004, 4004.1209073521163)(0.43, 3819.2080925438477)(0.44, 3643.482185623)(0.45, 3422.5302137553103)(0.46, 3266.1759224887514)(0.47000000000000003, 3117.3269458992872)(0.48000000000000004, 2975.5518568140956)(0.49, 2840.44788568213)(0.5, 2711.6385636728137)(0.51, 2588.7716275985345)(0.52, 2471.517143828445)(0.53, 2359.5658269386386)(0.54, 2252.6275275610683)(0.55, 2150.4298678099726)(0.56, 2021.1006939944593)(0.5700000000000001, 1928.996074632684)(0.5800000000000001, 1840.8374670785731)(0.59, 1756.416567744902)(0.6, 1675.5373890964518)(0.61, 1598.0154866342464)(0.62, 1523.6772397680832)(0.63, 1452.3591914813303)(0.64, 1383.9074280296777)(0.65, 1296.8477707443683)(0.66, 1234.534812658091)(0.67, 1174.636895046605)(0.68, 1117.0352658833717)(0.6900000000000001, 1061.6180490865324)(0.7000000000000001, 1008.2798409299908)(0.7100000000000001, 956.9213335358708)(0.72, 907.4489633918943)(0.73, 859.7745847377716)(0.74, 813.8151623032485)(0.75, 769.4924956159572)(0.76, 712.8150393173956)(0.77, 672.0325999450673)(0.78, 632.6579935174237)(0.79, 594.6312724173912)(0.8, 557.8962213840431)(0.81, 522.4002427185482)(0.8200000000000001, 488.094276581997)(0.8300000000000001, 454.93276442491253)(0.8400000000000001, 422.87367617289027)(0.85, 381.77727062955563)(0.86, 352.14780354011265)(0.87, 323.5082227908957)(0.88, 295.83452843784187)(0.89, 269.10857819362957)(0.9, 243.31948650414222)(0.91, 218.46572330014624)(0.92, 194.55826722039728)(0.93, 171.62533643912008)(0.9400000000000001, 149.7194332199766)(0.9500000000000001, 128.92752696068115)(0.9600000000000001, 103.18017099238548)(0.97, 85.62306182108415)(0.98, 69.88218939841384)(0.99, 56.267655576215915)(1.0, 45.00340267764614)(1.01, 36.094520380869426)(1.02, 29.287689745564855)(1.03, 24.173250979804674)(1.04, 20.329341654655178)(1.05, 16.58967623904904)(1.06, 14.505314959574669)(1.07, 12.8518389937523)(1.08, 11.516297967342938)(1.09, 10.419592250026556)(1.1, 9.505560778359925)(1.11, 8.733665728220087)(1.12, 8.07413504793535)(1.1300000000000001, 7.504735599632583)(1.1400000000000001, 7.008591554580445)(1.1500000000000001, 6.438974428057578)(1.1600000000000001, 6.068016371536974)(1.17, 5.736828060222195)(1.18, 5.439429247475017)(1.19, 5.170964825950853)(1.2, 4.927454737512311)(1.21, 4.70561187551163)(1.22, 4.5026953619510435)(1.23, 4.316402106035242)(1.24, 4.144787835484483)(1.25, 3.9359742792275543)(1.26, 3.792575061111952)(1.27, 3.6591910830008243)(1.28, 3.534815557273939)(1.29, 3.418569368249541)(1.3, 3.3096862508894285)(1.31, 3.2074902171140782)(1.32, 3.111387784439298)(1.33, 3.020851465599642)(1.34, 2.935412576256302)(1.35, 2.854655464263112)(1.36, 2.7536220593759038)(1.37, 2.682402475218851)(1.3800000000000001, 2.6147618963578503)(1.3900000000000001, 2.550437993827356)(1.4000000000000001, 2.4891933853349433)(1.4100000000000001, 2.4308127468465663)(1.42, 2.375101070621522)(1.43, 2.3218785468949172)(1.44, 2.2709830194989595)(1.45, 2.206486658061979)(1.46, 2.1604634294178946)(1.47, 2.1163160610125042)(1.48, 2.0739336375843416)(1.49, 2.033211421033098)(1.5, 1.9940544220359036)(1.51, 1.956375018513421)(1.52, 1.9200899401420246)(1.53, 1.8851246498543153)(1.54, 1.8514072315813426)(1.55, 1.8188734819693326)(1.56, 1.7772296435389352)(1.57, 1.7472256736974574)(1.58, 1.7182164661995172)(1.59, 1.690152891650504)(1.6, 1.6629906432334522)(1.61, 1.6366858555691042)(1.62, 1.6111998562711374)(1.6300000000000001, 1.5864944004900408)(1.6400000000000001, 1.5625336417193572)(1.6500000000000001, 1.5316891001051576)(1.6600000000000001, 1.5093422615028096)(1.6700000000000002, 1.4876368356719794)(1.68, 1.4665467650728308)(1.69, 1.4460456842311489)(1.7, 1.426108708577209)(1.71, 1.406714088981009)(1.72, 1.387839393968682)(1.73, 1.369464015075962)(1.74, 1.3515678679339285)(1.75, 1.3341335950798734)(1.76, 1.3115751112586973)(1.77, 1.2951501840601456)(1.78, 1.2791306791762067)(1.79, 1.2635028666344505)(1.8, 1.2482520050146135)(1.81, 1.2333646303222816)(1.82, 1.2188279115619656)(1.83, 1.204629118491495)(1.84, 1.1907576283631116)(1.85, 1.172751386829798)(1.86, 1.1595998240130523)(1.87, 1.1467397617586763)(1.8800000000000001, 1.1341611426473823)(1.8900000000000001, 1.121855814645775)(1.9000000000000001, 1.1098144682262467)(1.9100000000000001, 1.0980287048959814)(1.9200000000000002, 1.0864904783746596)(1.93, 1.0751915598913164)(1.94, 1.0641256406070578)(1.95, 1.0532850497714865)(1.96, 1.0391697112149385)(1.97, 1.0288288764566325)(1.98, 1.0186917074865356)(1.99, 1.0087522496520338)(2.0, 0.9990043103513001)
                  };
                  \node[draw] at (axis cs:1.4,14846) {$\lambda = 10^{-6}$ };
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}[b]{0.32\linewidth}%
        \begin{tikzpicture}[font=\small]
            \pgfplotsset{every major grid/.style={style=densely dashed}}
            \begin{axis}[
              width=1.1\linewidth,
              xmin=0,
              xmax=2,
              ymin=0.51,
              ymax=57,
              ymode=log,
              %symbolic x coords={0,0.1,0.2,0.3,0.4,0.5,1,1.5,2,2.5,3,3.5,4},
              % symbolic x coords={0,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45,0.5,0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90,0.95,1,1.50,2.00,2.50,3.00,3.50,4.00,4.50,5},
              %xtick=data,
              % xtick={0,0.5,1,5},
              % ytick={0,0.5,1},
              %yticklabels = {$0$,$0.2$,$0.4$,$0.6$,$0.8$},
              % grid=major,
              ymajorgrids=false,
              scaled ticks=true,
              %scale ticks above={4},
              xlabel={ $N/m$ },
              ylabel=\empty,
              ylabel style={yshift=-0.3cm},
              legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
              ]
                  \addplot[Blue, line width=1pt] coordinates{
                  (0.01, 45.70929081057189)(0.02, 42.797951652412024)(0.03, 40.10474188801974)(0.04, 37.60125743729025)(0.05, 34.52544182044611)(0.060000000000000005, 32.39754427754097)(0.06999999999999999, 30.411458293229096)(0.08, 28.558609396683327)(0.09, 26.831388859197453)(0.09999999999999999, 25.222738526736382)(0.11, 23.725906341466914)(0.12, 22.334317794967326)(0.13, 21.041519520520357)(0.14, 19.841174750351094)(0.15000000000000002, 18.37384645017491)(0.16, 17.365438478387432)(0.17, 16.429580934688758)(0.18000000000000002, 15.560814385523937)(0.19, 14.753971520678732)(0.2, 14.004193930347348)(0.21000000000000002, 13.306944892852732)(0.22, 12.658009370696094)(0.23, 12.053490280483972)(0.24000000000000002, 11.489796321059243)(0.25, 10.796053428059464)(0.26, 10.315276008007109)(0.27, 9.865382900228825)(0.28, 9.443930915138724)(0.29000000000000004, 9.048692613753406)(0.3, 8.677638164542882)(0.31, 8.328918019520671)(0.32, 8.000846601415729)(0.33, 7.691887111698474)(0.34, 7.400637507169254)(0.35000000000000003, 7.037656903501982)(0.36000000000000004, 6.782940942769301)(0.37, 6.542078038354743)(0.38, 6.314115796098236)(0.39, 6.098180451668641)(0.4, 5.89346936587109)(0.41000000000000003, 5.699244290442625)(0.42000000000000004, 5.514825330696664)(0.43, 5.339585535394585)(0.44, 5.172946049009879)(0.45, 4.963219262398431)(0.46, 4.814634034293898)(0.47000000000000003, 4.673015002478409)(0.48000000000000004, 4.537946339406686)(0.49, 4.409042302398749)(0.5, 4.285944197376931)(0.51, 4.1683181581559605)(0.52, 4.055853138797345)(0.53, 3.948259095635419)(0.54, 3.8452648039136164)(0.55, 3.74661854184447)(0.56, 3.6214466138380246)(0.5700000000000001, 3.5320514772526455)(0.5800000000000001, 3.4462733363642046)(0.59, 3.3639224359507343)(0.6, 3.284820851290915)(0.61, 3.208801124395886)(0.62, 3.1357076055646713)(0.63, 3.0653924879057164)(0.64, 2.9977173690155015)(0.65, 2.911366667366012)(0.66, 2.8493585021244554)(0.67, 2.789585371184188)(0.68, 2.7319402370378807)(0.6900000000000001, 2.67632368258131)(0.7000000000000001, 2.6226404137135764)(0.7100000000000001, 2.5708010068177334)(0.72, 2.520721023230002)(0.73, 2.4723206911450335)(0.74, 2.4255246101565757)(0.75, 2.38026098413388)(0.76, 2.3221787055213614)(0.77, 2.280236332626992)(0.78, 2.2396156639194365)(0.79, 2.2002604154846432)(0.8, 2.1621172264726267)(0.81, 2.1251354840199084)(0.8200000000000001, 2.089267159867868)(0.8300000000000001, 2.054466207399844)(0.8400000000000001, 2.0206902608529886)(0.85, 1.977178521842873)(0.86, 1.9456365700172071)(0.87, 1.9149896650921856)(0.88, 1.885202990075347)(0.89, 1.8562433998217458)(0.9, 1.8280788501524585)(0.91, 1.800680260290542)(0.92, 1.7740184411118654)(0.93, 1.7480660567196602)(0.9400000000000001, 1.7227970302848692)(0.9500000000000001, 1.6981864761431176)(0.9600000000000001, 1.6663557853570106)(0.97, 1.6431911101164176)(0.98, 1.6206097673455682)(0.99, 1.5985908902122279)(1.0, 1.5771159014185172)(1.01, 1.5561656335227179)(1.02, 1.5357222155643198)(1.03, 1.5157685389950428)(1.04, 1.4962882192693097)(1.05, 1.4710237570871731)(1.06, 1.4525880188116667)(1.07, 1.4345758013882746)(1.08, 1.4169734646855738)(1.09, 1.3997674882576654)(1.1, 1.3829462109056707)(1.11, 1.3664971048859658)(1.12, 1.3504085886981867)(1.1300000000000001, 1.3346695358838658)(1.1400000000000001, 1.3192692537521333)(1.1500000000000001, 1.2992448117693867)(1.1600000000000001, 1.2845956997981276)(1.17, 1.270252598342499)(1.18, 1.2562064749827822)(1.19, 1.2424486352709456)(1.2, 1.2289702825212063)(1.21, 1.2157642334286995)(1.22, 1.2028222631138803)(1.23, 1.1901368856563395)(1.24, 1.1777008848950554)(1.25, 1.16149547939069)(1.26, 1.1496147240054713)(1.27, 1.1379610944941152)(1.28, 1.1265284163125637)(1.29, 1.1153107288742847)(1.3, 1.1043022766478108)(1.31, 1.0934975006824041)(1.32, 1.0828910305386974)(1.33, 1.0724776766025075)(1.34, 1.0622520406328613)(1.35, 1.0522100614721686)(1.36, 1.0390977263297947)(1.37, 1.029465354767513)(1.3800000000000001, 1.020001186539905)(1.3900000000000001, 1.0107010206805174)(1.4000000000000001, 1.0015607906068678)(1.4100000000000001, 0.9925765589351816)(1.42, 0.9837445125274296)(1.43, 0.9750609577589013)(1.44, 0.9665223159952114)(1.45, 0.9553569019419903)(1.46, 0.9471430875353997)(1.47, 0.93906303371669)(1.48, 0.9311136125343256)(1.49, 0.9232914233276386)(1.5, 0.915594277062623)(1.51, 0.9080189287794507)(1.52, 0.9005626066598262)(1.53, 0.8932226200478287)(1.54, 0.8859963565713062)(1.55, 0.8788812793823021)(1.56, 0.8695632177093933)(1.57, 0.8626981143089317)(1.58, 0.8559362533135751)(1.59, 0.849275395920781)(1.6, 0.8427133659266296)(1.61, 0.8362480476016787)(1.62, 0.8298773836510108)(1.6300000000000001, 0.8235993732546693)(1.6400000000000001, 0.8174120701848863)(1.6500000000000001, 0.8093001678077055)(1.6600000000000001, 0.8033172397505826)(1.6700000000000002, 0.797418552629828)(1.68, 0.7916030956128128)(1.69, 0.7858688154317848)(1.7, 0.7802140724057024)(1.71, 0.7746372696805445)(1.72, 0.769136851868362)(1.73, 0.7637113037369674)(1.74, 0.7583591489481095)(1.75, 0.7530789488420916)(1.76, 0.7461481931849504)(1.77, 0.7410304955176364)(1.78, 0.7359802144058573)(1.79, 0.7309960614676545)(1.8, 0.7260767802254001)(1.81, 0.7212211451428462)(1.82, 0.716427960696261)(1.83, 0.7116960604782734)(1.84, 0.707024306333112)(1.85, 0.70088694541649)(1.86, 0.6963512584504037)(1.87, 0.6918721172421634)(1.8800000000000001, 0.6874484967780821)(1.8900000000000001, 0.6830790624532536)(1.9000000000000001, 0.6787635190763781)(1.9100000000000001, 0.6745005626730652)(1.9200000000000002, 0.6702892606812348)(1.93, 0.6661287020223167)(1.94, 0.6620179964967058)(1.95, 0.6579562741992063)(1.96, 0.652615373934776)(1.97, 0.6486646726738323)(1.98, 0.6447601944065907)(1.99, 0.640901150870252)(2.0, 0.637086771286602)
                  };
                  \node[draw] at (axis cs:1.4,29.5) {$\lambda = 10^{-3}$ };
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \end{center}
    \vspace{-0.5cm}
    \caption{\textbf{The correction factor $\delta$ is a decreasing function of the number of parameters $N$. For a small $l_2$-regularization parameter $\lambda$, we observe a sharp decrease near the interpolation threshold ($N=m$ for $m$ distinct visited states). As $\lambda$ increases, the function becomes smoother and smaller (note the different scales of the y-axis).} $\delta$ is computed with \eqref{def:delta} on Taxi-v3 with $\gamma=0.95, m=310, n=5000$. 
    }
    \label{fig:delta_ratio_taxi}
\end{figure}

==> tikz_figures/delta_weight_decay.tex <==
\begin{figure*}[bhtp] 
    \begin{center} 
    \subfloat[Synthetic Ergodic MRP]
    {
        \begin{minipage}{0.24\linewidth}
            \begin{tikzpicture}[font=\small]
            \pgfplotsset{every major grid/.style={style=densely dashed}}
            \begin{axis}[
            width=1.1\linewidth,
            xmin=1e-09,
            xmax=1000.0,
            ymin=3.413420137718113e-05,
            ymax=8531251.656862933,
            ymode=log,
            xmode=log,
            ymajorgrids=false,
            scaled ticks=true,
            xlabel={ $\lambda$ },
            ylabel={$\delta$},
            ylabel style={yshift=-0.3cm},
            legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
            ]
            \addplot[Blue, line width=1pt] coordinates{
            (1e-09, 8531251.656862933)(1.0968160052731402e-09, 7778197.709959737)(1.2030053494233241e-09, 7091615.873732675)(1.3194755216767087e-09, 6465638.651549812)(1.4472218707411343e-09, 5894916.47100782)(1.587336111010212e-09, 5374571.966735289)(1.7410156523040153e-09, 4900158.298653438)(1.9095738328781004e-09, 4467621.149486166)(2.094451143151469e-09, 4073264.0767518063)(2.297227536071156e-09, 3713716.9231380965)(2.5196359293170136e-09, 3385907.0152910952)(2.763577014736163e-09, 3087032.904892432)(3.031135501567576e-09, 2814540.4276111294)(3.324597932270945e-09, 2566100.8753327723)(3.646472223212745e-09, 2339591.095129487)(3.99950909720367e-09, 2133075.3448903197)(4.386725591048495e-09, 1944788.7505606331)(4.811430839003264e-09, 1773122.2236094526)(5.277254352483532e-09, 1616608.7098328816)(5.78817703770128e-09, 1473910.651978503)(6.34856521630521e-09, 1343808.5590400852)(6.96320793976389e-09, 1225190.5845457742)(7.637357916378011e-09, 1117043.0247690685)(8.376776400682925e-09, 1018441.6556635934)(9.18778242886332e-09, 928543.8344867534)(1.0077306820944617e-08, 846581.2986154718)(1.105295141126022e-08, 771853.6000067211)(1.2123054013376527e-08, 703722.1192027295)(1.3296759674662127e-08, 641604.6077181543)(1.4584098829439863e-08, 584970.2121710094)(1.599607301861488e-08, 533334.9376359889)(1.7544748908334596e-08, 486257.51144343487)(1.92433614111598e-08, 443335.6120854193)(2.110642679101555e-08, 404202.430994239)(2.3149866718511608e-08, 368523.5378128995)(2.539114433680347e-08, 335994.0223706224)(2.7849413500806443e-08, 306335.888931702)(3.0545682465154316e-08, 279295.6804588179)(3.35029934197723e-08, 254642.31258038638)(3.6746619407366876e-08, 232165.09875420455)(4.0304280305680504e-08, 211671.94974958643)(4.42063797202853e-08, 192987.73206338898)(4.848626481239078e-08, 175952.77123453116)(5.318051128214197e-08, 160421.48727526926)(5.8329235942862123e-08, 146261.15055087392)(6.397643955748423e-08, 133350.74747787524)(7.017038286703836e-08, 121579.94634936817)(7.696399902471151e-08, 110848.15444255443)(8.441534596012994e-08, 101063.65835991183)(9.258810253973945e-08, 92142.84025024122)(1.0155211276345691e-07, 84009.46321391569)(1.1138398264826183e-07, 76594.01978775539)(1.221677348996793e-07, 69833.13793451764)(1.339955269659337e-07, 63669.039470431046)(1.4696843861124475e-07, 58049.0462949782)(1.6119733573881555e-07, 52925.130206286274)(1.7680381784572086e-07, 48253.50245391616)(1.939212572065831e-07, 43994.239523949575)(2.126959386668692e-07, 40110.941951806875)(2.3328830978641583e-07, 36570.423255956186)(2.558743520168589e-07, 33342.426327296125)(2.806470846309839e-07, 30399.364852863244)(3.0781821425650804e-07, 27716.087566286944)(3.37619944111134e-07, 25269.66330341643)(3.703069584005141e-07, 23039.185035596554)(4.06158598837698e-07, 21005.591198662936)(4.454812518844989e-07, 19151.502793236607)(4.886109671160327e-07, 17461.07486650083)(5.359163290848515e-07, 15919.861099010628)(5.878016072274911e-07, 14514.690349158083)(6.44710210732387e-07, 13233.554092674789)(7.071284778942996e-07, 12065.503798338641)(7.755898323389002e-07, 11000.557361914678)(8.50679341636417e-07, 10029.61380128326)(9.33038717262036e-07, 9144.375477179587)(1.0233717986325212e-06, 8337.277183810123)(1.1224505680853058e-06, 7601.421496471728)(1.2311217482038921e-06, 6930.51982604071)(1.3503140378698721e-06, 6318.838678795894)(1.481046048880677e-06, 5761.150655425422)(1.6244350109588654e-06, 5252.6897798640475)(1.7817063195457325e-06, 4789.110768975823)(1.9542040079740516e-06, 4366.451897506489)(2.143402233514859e-06, 3981.1011432642704)(2.3509178754572842e-06, 3629.7653159890974)(2.5785243528842763e-06, 3309.441915944622)(2.8281667802300292e-06, 3017.3934741639814)(3.1019785901381e-06, 2751.124158166502)(3.4022997656780714e-06, 2508.358442273667)(3.7316968377327556e-06, 2287.021662792284)(4.092984818452442e-06, 2085.2222853598278)(4.489251258218608e-06, 1901.235741828754)(4.923882631706742e-06, 1733.489691706845)(5.400593278542374e-06, 1580.5505845754974)(5.923457145875806e-06, 1441.1114108274091)(6.496942604146125e-06, 1313.9805292346703)(7.125950633568411e-06, 1198.0714851665032)(7.815856707684092e-06, 1092.3937252977184)(8.572556731909324e-06, 996.0441319373062)(9.402517429670132e-06, 908.1993068869228)(1.0312831606721847e-05, 828.1085318247527)(1.1311278765939213e-05, 755.0873547035774)(1.2406391590588317e-05, 688.5117399357739)(1.3607528864243332e-05, 627.8127349525352)(1.492495545051829e-05, 572.471609878426)(1.636993001611702e-05, 522.0154215086718)(1.7954801246878306e-05, 476.0129736232001)(1.969311337907422e-05, 434.0711314684625)(2.159972194782717e-05, 395.831462047307)(2.369092074182632e-05, 360.9671705646759)(2.5984581049292472e-05, 329.1803093332653)(2.8500304385181053e-05, 300.19922891674025)(3.1259590004822844e-05, 273.7762584382015)(3.42860186355659e-05, 249.6855885288624)(3.760545399658176e-05, 227.72134117227833)(4.1246263829013565e-05, 207.69581195968158)(4.523956232538058e-05, 189.43786337084654)(4.961947603002908e-05, 172.7914640581702)(5.442343548300272e-05, 157.61435494591728)(5.96924950997074e-05, 143.77683310801385)(6.547168402004743e-05, 131.16064497353796)(7.181039092537357e-05, 119.65797320442388)(7.876278611187063e-05, 109.17051707691225)(8.638828442740453e-05, 99.60865152887152)(9.475205302806548e-05, 90.89066306468258)(0.00010392556829367131, 82.94204862011465)(0.00011398722666160525, 75.6948808686128)(0.0001250230145991456, 69.08722723483386)(0.00013712724343984008, 63.062620271359975)(0.00015040335536380253, 57.56957676936016)(0.00016496480740980208, 52.561155279097164)(0.00018093604107387166, 47.99455680271092)(0.0001984535457805803, 43.830758241976845)(0.0002176670253153459, 40.03418066278748)(0.0002387406771860647, 36.572382709065906)(0.00026185459584742327, 33.41578531467371)(0.0002872063117797828, 30.537418181074525)(0.00031501247957553275, 27.91269104808395)(0.0003455107294592218, 25.519181160209488)(0.0003789616980644716, 23.336443186459253)(0.0004156512558225988, 21.345836065612254)(0.00045589294999810596, 19.530361004846664)(0.000500030684249109, 17.874518524875334)(0.0005484416576121015, 16.364175355088758)(0.0006015395880274833, 14.986445504908763)(0.0006597782479539546, 13.729577961422514)(0.0007236553422869665, 12.582857995197546)(0.0007937167617217558, 11.536517064885103)(0.0008705612479099874, 10.581647117001824)(0.0009548455102782303, 9.710126294347848)(0.0010472898382363595, 8.914550956750297)(0.0011486842567375547, 8.18817022395102)(0.0012598952777950285, 7.524830098527474)(0.0013818733056536335, 6.918922146905341)(0.0015156607589006043, 6.36533345836907)(0.0016624009789266135, 5.859404596030065)(0.0018233480008684423, 5.396890783989632)(0.001999877270535287, 4.973923601465508)(0.00219349739890506, 4.586979265696088)(0.002405863054644067, 4.232849184981005)(0.0026387891048289345, 3.908610250257287)(0.0028942661247167516, 3.611602463741888)(0.0031744774091091933, 3.33940323175402)(0.0034818176306889667, 3.0898077867514333)(0.003818913304781854, 2.860810694225541)(0.004188645235435271, 2.6505862778591727)(0.0045941731346364765, 2.457473786519755)(0.00503896262506515, 2.2799633164318522)(0.005526814857144603, 2.1166806596023564)(0.006061898993497572, 1.9663761013901617)(0.006648787838417263, 1.827913763864872)(0.007292496916841445, 1.700259870308618)(0.007998527336796709, 1.5824743680610405)(0.008772912801613356, 1.473702957029833)(0.009622271173675135, 1.3731679794945606)(0.01055386103036523, 1.2801622619299178)(0.011575643695533058, 1.1940432602575095)(0.012696351276599753, 1.114225919240322)(0.013925561288744647, 1.0401782546695004)(0.015273778503907156, 0.9714171645968948)(0.01675252472408217, 0.9075026795470544)(0.018374437246107284, 0.8480351327618719)(0.02015337685941735, 0.7926511522690604)(0.02210454629971024, 0.7410210409788492)(0.02424462017082331, 0.6928448105401027)(0.026591887445126965, 0.647850270422395)(0.02916640776023707, 0.6057902355280772)(0.031990182847750674, 0.5664407523145523)(0.03508734455902715, 0.52959822932896)(0.03848436109487433, 0.49507814549091406)(0.04221026320156903, 0.4627130172948939)(0.04629689226627268, 0.43235121229224804)(0.050779172432054036, 0.403854726646566)(0.05569540905800136, 0.3770983618830987)(0.061087616075050394, 0.3519682842272332)(0.0670018750350959, 0.32836078818182507)(0.07348872892180387, 0.3061814941854709)(0.08060361408861345, 0.28534388668554705)(0.08840733401525062, 0.2657687702889334)(0.0969665789314552, 0.24738333509976726)(0.10635449574860112, 0.23012040980711307)(0.11665131316981986, 0.2139177574483496)(0.12794502732078733, 0.1987176134305844)(0.14033215376054875, 0.18446591330311635)(0.15391855229902054, 0.17111200670315158)(0.16882033167003663, 0.15860819162570455)(0.1851648417912154, 0.14690936189060277)(0.2030917620904739, 0.13597270708657938)(0.22275429519995563, 0.1257574445207345)(0.24432047621864916, 0.11622468375678244)(0.26797460873256895, 0.10733713505836645)(0.29391883986468903, 0.0990590705567862)(0.3223748878149027, 0.09135619141309266)(0.3535859366535183, 0.08419554952826121)(0.387818714561072, 0.07754549010514732)(0.42536577327503916, 0.07137561088219369)(0.46654798822344684, 0.0656567341512115)(0.511717300711461, 0.06036088802959832)(0.5612597255954966, 0.05546129386464624)(0.6155986501483515, 0.050932354116536044)(0.6751984523072494, 0.04674965758195042)(0.7405684692262442, 0.04288994869404253)(0.8122673500479703, 0.0393311341178474)(0.8909078300934142, 0.03605226429965422)(0.9771619672696201, 0.03303351665808439)(1.0717668854455034, 0.03025617493441769)(1.1755310738783724, 0.027702604649520044)(1.2893412965257156, 0.02535622481442518)(1.4141701702890268, 0.023201476193706147)(1.5510844769528405, 0.02122378652900215)(1.7012542798525927, 0.019409533199419803)(1.865962923181746, 0.017746003831739347)(2.046617999391994, 0.016221355382331236)(2.2447633784132237, 0.01482457220024359)(2.4620924014946306, 0.013545423552411482)(2.700462352420682, 0.012374421052180043)(2.9619103297725595, 0.011302776385416942)(3.248670655878375, 0.01032235967783868)(3.5631939712285914, 0.009425658795486099)(3.908168177536264, 0.008605739819650566)(4.286541408420934, 0.007856208802938814)(4.701547224022129, 0.0071711755059055)(5.1567322448549735, 0.006545217755881562)(5.655986461065002, 0.005973348596115673)(6.203576476104281, 0.005450984571608039)(6.804181968927094, 0.004973915904945719)(7.462935686310145, 0.004538278419085405)(8.18546730706902, 0.004140527181509588)(8.977951553033332, 0.003777411829351844)(9.847160957933765, 0.0034459535234557495)(10.80052374516254, 0.0031434234704998455)(11.846187309026824, 0.0028673229459121544)(12.993087842004172, 0.0026153647459500316)(14.251026703029963, 0.0023854559947095676)(15.630754179458174, 0.002175682230653023)(17.144061358519686, 0.001984292697241686)(18.803880893409165, 0.001809686763200485)(20.624397525140967, 0.0016504013996212264)(22.621169304690262, 0.0015050996433588026)(24.811260551377753, 0.0013725599788448686)(27.213387683753087, 0.0012516665734126939)(29.848079169243334, 0.0011414003043935192)(32.73785095948577, 0.0010408305195261612)(35.907398910610624, 0.0009491074755489937)(39.38380983288489, 0.0008654554031642125)(43.19679297334182, 0.0007891661498347535)(47.37893390963144, 0.0007195933550630443)(51.96597302486208, 0.0006561471158823092)(56.99711094326075, 0.0005982891032488339)(62.51534353689725, 0.0005455280928443577)(68.56782936641739, 0.0004974158764749272)(75.20629269592422, 0.00045354352278135536)(82.48746552614581, 0.00041353795835663684)(90.47357242349312, 0.0003770588425978206)(99.23286228832545, 0.0003437957117075524)(108.84019160690077, 0.0003134653692075382)(119.37766417144357, 0.0002858095021383103)(130.93533273536121, 0.00026059250380239084)(143.61196859990773, 0.00023759948546803978)(157.51590570916244, 0.00021663446089448737)(172.76596646690348, 0.0001975186888739528)(189.49247718738235, 0.00018008916021723057)(207.83838185797552, 0.0001641972167450599)(227.96046373189822, 0.0001497072908930452)(250.03068519063214, 0.0001364957554999808)(274.23765732649525, 0.00012444987423377814)(300.7882518043096, 0.00011346684392162814)(329.90936877709424, 0.00010345292079672925)(361.8498759642743, 9.432262335807067e-05)(396.8827354637166, 8.599800516697401e-05)(435.3073364731901, 7.84079914789288e-05)(477.45205385661313, 7.148777413573142e-05)(523.6770544204666, 6.517825962500511e-05)(574.3773748826587, 5.942556565536674e-05)(629.9862978380706, 5.418056199914681e-05)(690.9790545715645, 4.939845172377447e-05)(757.8768863625945, 4.5038389270498754e-05)(831.2514989890632, 4.1063132147718634e-05)(911.7299484984941, 3.743872328820275e-05)(1000.0, 3.413420137718113e-05)
            };
            \node[draw] at (axis cs:1e-1,18043) {\scriptsize{$c = 0.25$}};
            \end{axis}
            \end{tikzpicture}
        \end{minipage}

        \begin{minipage}{0.24\linewidth}
            \begin{tikzpicture}[font=\small]
                \pgfplotsset{every major grid/.style={style=densely dashed}}
                \begin{axis}[
                width=1.1\linewidth,
                xmin=1e-09,
                xmax=1000.0,
                ymin=3.4132175735264175e-05,
                ymax=3996964.144267,
                ymode=log,
                xmode=log,
                ymajorgrids=false,
                scaled ticks=true,
                xlabel={ $\lambda$ },
                ylabel=\empty,
                ylabel style={yshift=-0.3cm},
                legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                ]
                \addplot[Blue, line width=1pt] coordinates{
                (1e-09, 3996964.144267)(1.0968160052731402e-09, 3644152.047776574)(1.2030053494233241e-09, 3322482.6932137003)(1.3194755216767087e-09, 3029207.1091439533)(1.4472218707411343e-09, 2761818.9759847564)(1.587336111010212e-09, 2518033.20711037)(1.7410156523040153e-09, 2295766.4206092716)(1.9095738328781004e-09, 2093119.1348002644)(2.094451143151469e-09, 1908359.5353462307)(2.297227536071156e-09, 1739908.6752507733)(2.5196359293170136e-09, 1586326.9812520056)(2.763577014736163e-09, 1446301.9512921474)(3.031135501567576e-09, 1318636.9379377067)(3.324597932270945e-09, 1202240.9218875868)(3.646472223212745e-09, 1096119.188168732)(3.99950909720367e-09, 999364.8253506093)(4.386725591048495e-09, 911150.9751208583)(4.811430839003264e-09, 830723.7659945244)(5.277254352483532e-09, 757395.8707598264)(5.78817703770128e-09, 690540.6326133767)(6.34856521630521e-09, 629586.7097817529)(6.96320793976389e-09, 574013.1928576032)(7.637357916378011e-09, 523345.1531338225)(8.376776400682925e-09, 477149.5838864205)(9.18778242886332e-09, 435031.699915515)(1.0077306820944617e-08, 396631.563731165)(1.105295141126022e-08, 361621.00954593986)(1.2123054013376527e-08, 329700.8387815925)(1.3296759674662127e-08, 300598.26313381124)(1.4584098829439863e-08, 274064.5733377283)(1.599607301861488e-08, 249873.01370627843)(1.7544748908334596e-08, 227816.84428859613)(1.92433614111598e-08, 207707.57408174386)(2.110642679101555e-08, 189373.35019145842)(2.3149866718511608e-08, 172657.4891879381)(2.539114433680347e-08, 157417.13809527666)(2.7849413500806443e-08, 143522.05357869598)(3.0545682465154316e-08, 130853.48888765788)(3.35029934197723e-08, 119303.17905342975)(3.6746619407366876e-08, 108772.41566327188)(4.0304280305680504e-08, 99171.20329944996)(4.42063797202853e-08, 90417.49044440781)(4.848626481239078e-08, 82436.46827393663)(5.318051128214197e-08, 75159.93134087964)(5.8329235942862123e-08, 68525.69469643214)(6.397643955748423e-08, 62477.06246213133)(7.017038286703836e-08, 56962.34330586702)(7.696399902471151e-08, 51934.4086920958)(8.441534596012994e-08, 47350.29012528169)(9.258810253973945e-08, 43170.81193939939)(1.0155211276345691e-07, 39360.256506497266)(1.1138398264826183e-07, 35886.0589972733)(1.221677348996793e-07, 32718.529079733104)(1.339955269659337e-07, 29830.5971890318)(1.4696843861124475e-07, 27197.583194038503)(1.6119733573881555e-07, 24796.985478168495)(1.7680381784572086e-07, 22608.288644320783)(1.939212572065831e-07, 20612.78819001012)(2.126959386668692e-07, 18793.43066173986)(2.3328830978641583e-07, 17134.667913565216)(2.558743520168589e-07, 15622.324235186383)(2.806470846309839e-07, 14243.475208605916)(3.0781821425650804e-07, 12986.337253155663)(3.37619944111134e-07, 11840.166925435442)(3.703069584005141e-07, 10795.169108002714)(4.06158598837698e-07, 9842.41329717452)(4.454812518844989e-07, 8973.757285275002)(4.886109671160327e-07, 8181.777579403577)(5.359163290848515e-07, 7459.705956947317)(5.878016072274911e-07, 6801.371626627791)(6.44710210732387e-07, 6201.1484949403575)(7.071284778942996e-07, 5653.907082076007)(7.755898323389002e-07, 5154.970687633596)(8.50679341636417e-07, 4700.075425527667)(9.33038717262036e-07, 4285.333781190517)(1.0233717986325212e-06, 3907.2013911066215)(1.1224505680853058e-06, 3562.4467546549104)(1.2311217482038921e-06, 3248.1236139499924)(1.3503140378698721e-06, 2961.545777969803)(1.481046048880677e-06, 2700.2641652631137)(1.6244350109588654e-06, 2462.045876380032)(1.7817063195457325e-06, 2244.8551082341737)(1.9542040079740516e-06, 2046.835758043802)(2.143402233514859e-06, 1866.2955627535632)(2.3509178754572842e-06, 1701.6916335937271)(2.5785243528842763e-06, 1551.6172724769717)(2.8281667802300292e-06, 1414.7899520327157)(3.1019785901381e-06, 1290.040351699416)(3.4022997656780714e-06, 1176.3023666476104)(3.7316968377327556e-06, 1072.6039985238342)(4.092984818452442e-06, 978.0590452710375)(4.489251258218608e-06, 891.8595295942467)(4.923882631706742e-06, 813.2687956589511)(5.400593278542374e-06, 741.6152101133135)(5.923457145875806e-06, 676.2864242670535)(6.496942604146125e-06, 616.7241426223829)(7.125950633568411e-06, 562.4193481494956)(7.815856707684092e-06, 512.9079541881617)(8.572556731909324e-06, 467.76684000749583)(9.402517429670132e-06, 426.6102312968953)(1.0312831606721847e-05, 389.0864052954215)(1.1311278765939213e-05, 354.87468658308103)(1.2406391590588317e-05, 323.6827031134217)(1.3607528864243332e-05, 295.2438895433255)(1.492495545051829e-05, 269.3152107346217)(1.636993001611702e-05, 245.67508138394368)(1.7954801246878306e-05, 224.12147426723033)(1.969311337907422e-05, 204.4701952224734)(2.159972194782717e-05, 186.55330518992943)(2.369092074182632e-05, 170.21768975582174)(2.5984581049292472e-05, 155.3237462942525)(2.8500304385181053e-05, 141.74419308311033)(3.1259590004822844e-05, 129.3629831669409)(3.42860186355659e-05, 118.07430914664936)(3.760545399658176e-05, 107.78170102014943)(4.1246263829013565e-05, 98.39720323501315)(4.523956232538058e-05, 89.84061935363778)(4.961947603002908e-05, 82.03883134053228)(5.442343548300272e-05, 74.92517008814367)(5.96924950997074e-05, 68.43885077545677)(6.547168402004743e-05, 62.5244490429451)(7.181039092537357e-05, 57.13142978953963)(7.876278611187063e-05, 52.21371686682431)(8.638828442740453e-05, 47.729295803499596)(9.475205302806548e-05, 43.63985950530121)(0.00010392556829367131, 39.91047668606667)(0.00011398722666160525, 36.50929831371771)(0.0001250230145991456, 33.40728122017134)(0.00013712724343984008, 30.577944992698153)(0.00015040335536380253, 27.997141557653016)(0.00016496480740980208, 25.64285392503073)(0.00018093604107387166, 23.495004115744585)(0.0001984535457805803, 21.535286589096394)(0.0002176670253153459, 19.747008180689715)(0.0002387406771860647, 18.114949694912646)(0.00026185459584742327, 16.625235253015674)(0.0002872063117797828, 15.26521231936539)(0.00031501247957553275, 14.023348408574716)(0.0003455107294592218, 12.889128700264093)(0.0003789616980644716, 11.852970447568818)(0.0004156512558225988, 10.90614027158184)(0.00045589294999810596, 10.040678087480114)(0.000500030684249109, 9.249333313498944)(0.0005484416576121015, 8.52549909272273)(0.0006015395880274833, 7.863159229855145)(0.0006597782479539546, 7.256835557597156)(0.0007236553422869665, 6.7015394049183765)(0.0007937167617217558, 6.19273147884304)(0.0008705612479099874, 5.726281415330759)(0.0009548455102782303, 5.298430293038389)(0.0010472898382363595, 4.905760655703289)(0.0011486842567375547, 4.5451652742231605)(0.0012598952777950285, 4.2138179207721915)(0.0013818733056536335, 3.909151688436748)(0.0015156607589006043, 3.628832312722309)(0.0016624009789266135, 3.370740380519154)(0.0018233480008684423, 3.1329490459895095)(0.001999877270535287, 2.9137087533343182)(0.00219349739890506, 2.7114304062260377)(0.002405863054644067, 2.5246689995667597)(0.0026387891048289345, 2.3521132598514543)(0.0028942661247167516, 2.192569992927479)(0.0031744774091091933, 2.0449561686337216)(0.0034818176306889667, 1.9082858110539938)(0.003818913304781854, 1.781662325464091)(0.004188645235435271, 1.664270381058807)(0.0045941731346364765, 1.5553665868285786)(0.00503896262506515, 1.454274595514971)(0.005526814857144603, 1.3603768352015808)(0.006061898993497572, 1.2731098552323594)(0.006648787838417263, 1.1919595104423286)(0.007292496916841445, 1.1164548070361227)(0.007998527336796709, 1.0461656487632551)(0.008772912801613356, 0.9806969867424004)(0.009622271173675135, 0.9196866961998224)(0.01055386103036523, 0.8628019353049268)(0.011575643695533058, 0.8097370426161716)(0.012696351276599753, 0.7602099139967334)(0.013925561288744647, 0.7139606193396779)(0.015273778503907156, 0.6707490386962681)(0.01675252472408217, 0.630353652811415)(0.018374437246107284, 0.5925690485370834)(0.02015337685941735, 0.5572052208388497)(0.02210454629971024, 0.5240860113599058)(0.02424462017082331, 0.4930486220374234)(0.026591887445126965, 0.4639416846677534)(0.02916640776023707, 0.4366251479925138)(0.031990182847750674, 0.41096932666816494)(0.03508734455902715, 0.3868542398081566)(0.03848436109487433, 0.3641689366953411)(0.04221026320156903, 0.3428113051191979)(0.04629689226627268, 0.3226869980243411)(0.050779172432054036, 0.30370939533072866)(0.05569540905800136, 0.2857990376215165)(0.061087616075050394, 0.2688831976217755)(0.0670018750350959, 0.25289540264286836)(0.07348872892180387, 0.23777527502699802)(0.08060361408861345, 0.2234676979468174)(0.08840733401525062, 0.20992272167654683)(0.0969665789314552, 0.19709506390802026)(0.10635449574860112, 0.18494370463667892)(0.11665131316981986, 0.17343148626510985)(0.12794502732078733, 0.16252468897977312)(0.14033215376054875, 0.1521927944797013)(0.15391855229902054, 0.142407878881591)(0.16882033167003663, 0.13314444742651474)(0.1851648417912154, 0.12437905427970401)(0.2030917620904739, 0.11608999997056647)(0.22275429519995563, 0.1082570550042545)(0.24432047621864916, 0.10086121139476274)(0.26797460873256895, 0.0938844470517769)(0.29391883986468903, 0.08730960745851334)(0.3223748878149027, 0.08112012491973365)(0.3535859366535183, 0.07529997832834456)(0.387818714561072, 0.06983356129357732)(0.42536577327503916, 0.06470560302228029)(0.46654798822344684, 0.05990111229109331)(0.511717300711461, 0.055405341945753576)(0.5612597255954966, 0.051203771144802)(0.6155986501483515, 0.047282102451615064)(0.6751984523072494, 0.043626270867549034)(0.7405684692262442, 0.040222457736330264)(0.8122673500479703, 0.03705713408565738)(0.8909078300934142, 0.0341170578163968)(0.9771619672696201, 0.0313893281674278)(1.0717668854455034, 0.028861409164370022)(1.1755310738783724, 0.026521158749916583)(1.2893412965257156, 0.024356855246376534)(1.4141701702890268, 0.022357220283155545)(1.5510844769528405, 0.020511437607090347)(1.7012542798525927, 0.01880916744734246)(1.865962923181746, 0.017240556324249076)(2.046617999391994, 0.01579624237104984)(2.2447633784132237, 0.01446735637899269)(2.4620924014946306, 0.01324551888194612)(2.700462352420682, 0.012122833669610053)(2.9619103297725595, 0.011091878162799305)(3.248670655878375, 0.010145691104582227)(3.5631939712285914, 0.009277758021831829)(3.908168177536264, 0.00848199489736067)(4.286541408420934, 0.007752730467234942)(4.701547224022129, 0.007084687524611415)(5.1567322448549735, 0.006472963443291157)(5.655986461065002, 0.005913011052157385)(6.203576476104281, 0.005400617918515729)(6.804181968927094, 0.004931887410253769)(7.462935686310145, 0.0045032191781866635)(8.18546730706902, 0.004111290316191151)(8.977951553033332, 0.003753037115296461)(9.847160957933765, 0.0034256375032847954)(10.80052374516254, 0.0031264942367736125)(11.846187309026824, 0.002853218891528097)(12.993087842004172, 0.002603616678691523)(14.251026703029963, 0.002375672099484606)(15.630754179458174, 0.0021675354384357256)(17.144061358519686, 0.0019775100850798564)(18.803880893409165, 0.0018040406660183269)(20.624397525140967, 0.001645701962993491)(22.621169304690262, 0.001501188587943495)(24.811260551377753, 0.0013693053826289952)(27.213387683753087, 0.0012489585081522684)(29.848079169243334, 0.0011391471883304128)(32.73785095948577, 0.0010389560702725716)(35.907398910610624, 0.0009475481655003197)(39.38380983288489, 0.00086415833541732)(43.19679297334182, 0.0007880872857716693)(47.37893390963144, 0.0007186960358735186)(51.96597302486208, 0.0006554008296555313)(56.99711094326075, 0.0005976684571334389)(62.51534353689725, 0.00054501195638643)(68.56782936641739, 0.0004969866677919366)(75.20629269592422, 0.0004531866138825563)(82.48746552614581, 0.0004132411798189345)(90.47357242349312, 0.00037681207107037276)(99.23286228832545, 0.00034359052644982087)(108.84019160690077, 0.000313294766149764)(119.37766417144357, 0.00028566765586263306)(130.93533273536121, 0.0002604745694378689)(143.61196859990773, 0.00023750143382475595)(157.51590570916244, 0.0002165529412737062)(172.76596646690348, 0.00019745091491896725)(189.49247718738235, 0.00018003281494333002)(207.83838185797552, 0.00016415037353229603)(227.96046373189822, 0.000149668347763367)(250.03068519063214, 0.00013646338044860897)(274.23765732649525, 0.00012442295975822337)(300.7882518043096, 0.00011344446920293359)(329.90936877709424, 0.00010343432024669506)(361.8498759642743, 9.430716046204712e-05)(396.8827354637166, 8.5985150731515e-05)(435.3073364731901, 7.839730554319865e-05)(477.45205385661313, 7.147889093008589e-05)(523.6770544204666, 6.517087506381016e-05)(574.3773748826587, 5.941942693736824e-05)(629.9862978380706, 5.417545896047482e-05)(690.9790545715645, 4.939420964838134e-05)(757.8768863625945, 4.5034862912510214e-05)(831.2514989890632, 4.1060200761507845e-05)(911.7299484984941, 3.743628649637644e-05)(1000.0, 3.4132175735264175e-05)
                };
                \node[draw] at (axis cs:1e-1,9243) {\scriptsize{$c = 0.5$}};
                \end{axis}
            \end{tikzpicture}
        \end{minipage}
        
        \begin{minipage}{0.24\linewidth}
            \begin{tikzpicture}[font=\small]
                \pgfplotsset{every major grid/.style={style=densely dashed}}
                \begin{axis}[
                width=1.1\linewidth,
                xmin=1e-09,
                xmax=1000.0,
                ymin=3.412814164889042e-05,
                ymax=2244.7415580637285,
                ymode=log,
                xmode=log,
                ymajorgrids=false,
                scaled ticks=true,
                xlabel={ $\lambda$ },
                ylabel=\empty,
                ylabel style={yshift=-0.3cm},
                legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                ]
                \addplot[Blue, line width=1pt] coordinates{
                (1e-09, 2244.7415580637285)(1.0968160052731402e-09, 2143.3818776356234)(1.2030053494233241e-09, 2046.599040870172)(1.3194755216767087e-09, 1954.186383252494)(1.4472218707411343e-09, 1865.9465700509254)(1.587336111010212e-09, 1781.6911799431648)(1.7410156523040153e-09, 1701.2402966754391)(1.9095738328781004e-09, 1624.4221318782822)(2.094451143151469e-09, 1551.072649245877)(2.297227536071156e-09, 1481.0352242582399)(2.5196359293170136e-09, 1414.1603007432384)(2.763577014736163e-09, 1350.3050795166748)(3.031135501567576e-09, 1289.3332064636086)(3.324597932270945e-09, 1231.1144843769805)(3.646472223212745e-09, 1175.5245979379322)(3.99950909720367e-09, 1122.4448412710017)(4.386725591048495e-09, 1071.7618724562444)(4.811430839003264e-09, 1023.3674645169325)(5.277254352483532e-09, 977.1582793110302)(5.78817703770128e-09, 933.0356428767902)(6.34856521630521e-09, 890.905339723334)(6.96320793976389e-09, 850.6774056572688)(7.637357916378011e-09, 812.2659406732178)(8.376776400682925e-09, 775.5889235298214)(9.18778242886332e-09, 740.5680336143321)(1.0077306820944617e-08, 707.1284916872974)(1.105295141126022e-08, 675.1988922173623)(1.2123054013376527e-08, 644.7110529057925)(1.3296759674662127e-08, 615.5998730828965)(1.4584098829439863e-08, 587.8031887145281)(1.599607301861488e-08, 561.2616466387564)(1.7544748908334596e-08, 535.918568855332)(1.92433614111598e-08, 511.71984047072635)(2.110642679101555e-08, 488.61378816551013)(2.3149866718511608e-08, 466.55107384025837)(2.539114433680347e-08, 445.48458427821953)(2.7849413500806443e-08, 425.36933552849985)(3.0545682465154316e-08, 406.16237485497084)(3.35029934197723e-08, 387.8226880245153)(3.6746619407366876e-08, 370.31111471320816)(4.0304280305680504e-08, 353.5902609040211)(4.42063797202853e-08, 337.6244220241837)(4.848626481239078e-08, 322.3795047158829)(5.318051128214197e-08, 307.8229560233553)(5.8329235942862123e-08, 293.92369388125485)(6.397643955748423e-08, 280.65203677007804)(7.017038286703836e-08, 267.9796453030687)(7.696399902471151e-08, 255.87946072068914)(8.441534596012994e-08, 244.3256451212927)(9.258810253973945e-08, 233.29352530027884)(1.0155211276345691e-07, 222.75954502407885)(1.1138398264826183e-07, 212.70120977370368)(1.221677348996793e-07, 203.09704267271653)(1.339955269659337e-07, 193.9265346649837)(1.4696843861124475e-07, 185.17010468689384)(1.6119733573881555e-07, 176.8090528949814)(1.7680381784572086e-07, 168.82552767676145)(1.939212572065831e-07, 161.20247960743302)(2.126959386668692e-07, 153.92363098338876)(2.3328830978641583e-07, 146.97344106037463)(2.558743520168589e-07, 140.3370659569284)(2.806470846309839e-07, 134.00033682655797)(3.0781821425650804e-07, 127.94972171456435)(3.37619944111134e-07, 122.17230060535336)(3.703069584005141e-07, 116.65573684857293)(4.06158598837698e-07, 111.38825081700337)(4.454812518844989e-07, 106.35859475251793)(4.886109671160327e-07, 101.55602776924312)(5.359163290848515e-07, 96.9702958637095)(5.878016072274911e-07, 92.59160707596067)(6.44710210732387e-07, 88.41061057272104)(7.071284778942996e-07, 84.41837963946213)(7.755898323389002e-07, 80.60638868229665)(8.50679341636417e-07, 76.96649797495388)(9.33038717262036e-07, 73.4909362744132)(1.0233717986325212e-06, 70.1722812858576)(1.1224505680853058e-06, 67.003446762483)(1.2311217482038921e-06, 63.97766638795267)(1.3503140378698721e-06, 61.08847933059725)(1.481046048880677e-06, 58.329716449505995)(1.6244350109588654e-06, 55.69548712300865)(1.7817063195457325e-06, 53.18016667133154)(1.9542040079740516e-06, 50.77838339304221)(2.143402233514859e-06, 48.485010929172354)(2.3509178754572842e-06, 46.2951505984833)(2.5785243528842763e-06, 44.204127667227425)(2.8281667802300292e-06, 42.2074775253616)(3.1019785901381e-06, 40.30093710333141)(3.4022997656780714e-06, 38.48043485059643)(3.7316968377327556e-06, 36.7420848598045)(4.092984818452442e-06, 35.082174816302974)(4.489251258218608e-06, 33.49716181313752)(4.923882631706742e-06, 31.983661050449854)(5.400593278542374e-06, 30.538442371614636)(5.923457145875806e-06, 29.158420531548572)(6.496942604146125e-06, 27.84064862377982)(7.125950633568411e-06, 26.582313681144193)(7.815856707684092e-06, 25.380730650355883)(8.572556731909324e-06, 24.233333867269884)(9.402517429670132e-06, 23.137675326878064)(1.0312831606721847e-05, 22.09141571218766)(1.1311278765939213e-05, 21.092322215245442)(1.2406391590588317e-05, 20.138263771970138)(1.3607528864243332e-05, 19.227203713360097)(1.492495545051829e-05, 18.357199133835422)(1.636993001611702e-05, 17.52639221050284)(1.7954801246878306e-05, 16.733012514052227)(1.969311337907422e-05, 15.975366967182556)(2.159972194782717e-05, 15.25184074146568)(2.369092074182632e-05, 14.560890163543917)(2.5984581049292472e-05, 13.901042208845947)(2.8500304385181053e-05, 13.27089039748123)(3.1259590004822844e-05, 12.669091796890278)(3.42860186355659e-05, 12.094365056760735)(3.760545399658176e-05, 11.54548505843813)(4.1246263829013565e-05, 11.021282936978682)(4.523956232538058e-05, 10.520642686860183)(4.961947603002908e-05, 10.042498784040248)(5.442343548300272e-05, 9.58583476077564)(5.96924950997074e-05, 9.149677754322447)(6.547168402004743e-05, 8.733102156476138)(7.181039092537357e-05, 8.335221902606259)(7.876278611187063e-05, 7.955191889728432)(8.638828442740453e-05, 7.592205327466032)(9.475205302806548e-05, 7.245492835855839)(0.00010392556829367131, 6.914317614515294)(0.00011398722666160525, 6.597979365150727)(0.0001250230145991456, 6.295806621942248)(0.00013712724343984008, 6.007161445205183)(0.00015040335536380253, 5.731432651480219)(0.00016496480740980208, 5.468037649126931)(0.00018093604107387166, 5.216420381929624)(0.0001984535457805803, 4.976050138423653)(0.0002176670253153459, 4.746420413740968)(0.0002387406771860647, 4.527048574360496)(0.00026185459584742327, 4.317471912756553)(0.0002872063117797828, 4.117251583064524)(0.00031501247957553275, 3.9259662877628747)(0.0003455107294592218, 3.7432164632922644)(0.0003789616980644716, 3.5686184609659817)(0.0004156512558225988, 3.401808679482826)(0.00045589294999810596, 3.2424383476621883)(0.000500030684249109, 3.0901753878390723)(0.0005484416576121015, 2.94470244425783)(0.0006015395880274833, 2.805718482216468)(0.0006597782479539546, 2.672934627058395)(0.0007236553422869665, 2.546075930301741)(0.0007937167617217558, 2.424880151498678)(0.0008705612479099874, 2.3090971834121783)(0.0009548455102782303, 2.1984890288900765)(0.0010472898382363595, 2.0928272170820663)(0.0011486842567375547, 1.9918953374223636)(0.0012598952777950285, 1.8954865555456695)(0.0013818733056536335, 1.803403648121889)(0.0015156607589006043, 1.7154590855766294)(0.0016624009789266135, 1.6314726507116508)(0.0018233480008684423, 1.5512738093687222)(0.001999877270535287, 1.4747000662986438)(0.00219349739890506, 1.4015951494070313)(0.002405863054644067, 1.3318116518366916)(0.0026387891048289345, 1.2652075840482035)(0.0028942661247167516, 1.2016488166294448)(0.0031744774091091933, 1.1410062272666044)(0.0034818176306889667, 1.0831577460976447)(0.003818913304781854, 1.027985813075816)(0.004188645235435271, 0.9753792710576124)(0.0045941731346364765, 0.9252308995139676)(0.00503896262506515, 0.8774393829041124)(0.005526814857144603, 0.8319069570796099)(0.006061898993497572, 0.7885403084867647)(0.006648787838417263, 0.7472506661462838)(0.007292496916841445, 0.7079523198027501)(0.007998527336796709, 0.6705631880109288)(0.008772912801613356, 0.6350049432713674)(0.009622271173675135, 0.6012017223941364)(0.01055386103036523, 0.5690805704948234)(0.011575643695533058, 0.538571680374778)(0.012696351276599753, 0.5096070562753712)(0.013925561288744647, 0.48212119386200686)(0.015273778503907156, 0.4560505189412404)(0.01675252472408217, 0.43133383174759093)(0.018374437246107284, 0.407911171790498)(0.02015337685941735, 0.3857244379042969)(0.02210454629971024, 0.3647170668563841)(0.02424462017082331, 0.34483383094189607)(0.026591887445126965, 0.3260212781693131)(0.02916640776023707, 0.308226857346094)(0.031990182847750674, 0.2913995093159068)(0.03508734455902715, 0.275489489775209)(0.03848436109487433, 0.2604483873403285)(0.04221026320156903, 0.24622915990687536)(0.04629689226627268, 0.23278610845213)(0.050779172432054036, 0.2200752820498145)(0.05569540905800136, 0.20805400185240222)(0.061087616075050394, 0.19668134763402984)(0.0670018750350959, 0.1859181296034875)(0.07348872892180387, 0.17572697145494184)(0.08060361408861345, 0.1660723872060541)(0.08840733401525062, 0.15692084778879192)(0.0969665789314552, 0.1482408337051948)(0.10635449574860112, 0.14000282483007892)(0.11665131316981986, 0.13217951363121783)(0.12794502732078733, 0.12474547781968769)(0.14033215376054875, 0.11767738820673271)(0.15391855229902054, 0.11095389240353615)(0.16882033167003663, 0.10455554269147214)(0.1851648417912154, 0.09846470360793542)(0.2030917620904739, 0.09266544146376232)(0.22275429519995563, 0.08714339859266626)(0.24432047621864916, 0.08188565558276283)(0.26797460873256895, 0.07688058504202466)(0.29391883986468903, 0.07211768526504225)(0.3223748878149027, 0.0675874950740908)(0.3535859366535183, 0.06328133357653311)(0.387818714561072, 0.059191238921639085)(0.42536577327503916, 0.05530980949631803)(0.46654798822344684, 0.05163007996671897)(0.511717300711461, 0.04814541034800414)(0.5612597255954966, 0.0448493894694055)(0.6155986501483515, 0.04173575363720757)(0.6751984523072494, 0.038798320750186306)(0.7405684692262442, 0.03603093961226764)(0.8122673500479703, 0.033427453734498645)(0.8909078300934142, 0.03098167379464013)(0.9771619672696201, 0.028687387657580114)(1.0717668854455034, 0.026538325346089315)(1.1755310738783724, 0.02452819346473966)(1.2893412965257156, 0.02265068280545059)(1.4141701702890268, 0.02089948876794592)(1.5510844769528405, 0.019268335291708065)(1.7012542798525927, 0.017751000796094613)(1.865962923181746, 0.0163413448030591)(2.046617999391994, 0.015033334117049043)(2.2447633784132237, 0.013821067646424472)(2.4620924014946306, 0.01269879915902899)(2.700462352420682, 0.011660957462316438)(2.9619103297725595, 0.010702163678858791)(3.248670655878375, 0.009817245446561663)(3.5631939712285914, 0.009001248006946799)(3.908168177536264, 0.008249442253681115)(4.286541408420934, 0.007557329897798503)(4.701547224022129, 0.0069206459675225365)(5.1567322448549735, 0.006335358901698575)(5.655986461065002, 0.005797668519450724)(6.203576476104281, 0.005304002157789146)(6.804181968927094, 0.0048510091453776785)(7.462935686310145, 0.004435554660319447)(8.18546730706902, 0.004054711184536484)(8.977951553033332, 0.0037057507147135694)(9.847160957933765, 0.0033861355851465807)(10.80052374516254, 0.0030935091168610785)(11.846187309026824, 0.00282568606929061)(12.993087842004172, 0.002580643034539971)(14.251026703029963, 0.0023565088914249636)(15.630754179458174, 0.0021515554154754343)(17.144061358519686, 0.00196418812211924)(18.803880893409165, 0.0017929374034070997)(20.624397525140967, 0.0016364500038799227)(22.621169304690262, 0.0014934808684372517)(24.811260551377753, 0.0013628853842129866)(27.213387683753087, 0.0012436120293468345)(29.848079169243334, 0.001134695433988087)(32.73785095948577, 0.0010352498527097665)(35.907398910610624, 0.0009444630425743467)(39.38380983288489, 0.0008615905372161495)(43.19679297334182, 0.0007859503043377633)(47.37893390963144, 0.0007169177718216265)(51.96597302486208, 0.0006539212061080948)(56.99711094326075, 0.000596437425478808)(62.51534353689725, 0.0005439878303115777)(68.56782936641739, 0.0004961347321574222)(75.20629269592422, 0.00045247796355907466)(82.48746552614581, 0.0004126517508227451)(90.47357242349312, 0.0003763218324187195)(99.23286228832545, 0.000343182806278896)(108.84019160690077, 0.0003129556899441339)(119.37766417144357, 0.0002853856782622953)(130.93533273536121, 0.0002602400841246683)(143.61196859990773, 0.0002373064485351147)(157.51590570916244, 0.00021639080711706657)(172.76596646690348, 0.00019731610096668936)(189.49247718738235, 0.00017992072054657187)(207.83838185797552, 0.00016405717207651095)(227.96046373189822, 0.00014959085661101163)(250.03068519063214, 0.00013639895269373117)(274.23765732649525, 0.00012436939414477684)(300.7882518043096, 0.00011339993516644396)(329.90936877709424, 0.0001033972955460035)(361.8498759642743, 9.427637929082098e-05)(396.8827354637166, 8.595956055189094e-05)(435.3073364731901, 7.837603117791477e-05)(477.45205385661313, 7.146120469446762e-05)(523.6770544204666, 6.515617192311521e-05)(574.3773748826587, 5.940720384505071e-05)(629.9862978380706, 5.416529767456128e-05)(690.9790545715645, 4.93857624410932e-05)(757.8768863625945, 4.50278406864645e-05)(831.2514989890632, 4.105436316757452e-05)(911.7299484984941, 3.743143371631474e-05)(1000.0, 3.412814164889042e-05)
                };
                \node[draw] at (axis cs:1e-5,5e-3) {\scriptsize{$c = 1$}};
                \end{axis}
            \end{tikzpicture}
        \end{minipage}

        \begin{minipage}{0.24\linewidth}
            \begin{tikzpicture}[font=\small]
                \pgfplotsset{every major grid/.style={style=densely dashed}}
                \begin{axis}[
                width=1.1\linewidth,
                xmin=1e-09,
                xmax=1000.0,
                ymin=3.4120061249749635e-05,
                ymax=2,
                ymode=log,
                xmode=log,
                ymajorgrids=false,
                scaled ticks=true,
                xlabel={ $\lambda$ },
                ylabel=\empty,
                ylabel style={yshift=-0.3cm},
                legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                ]
                \addplot[Blue, line width=1pt] coordinates{
                (1e-09, 0.9999986497628945)(1.0968160052731402e-09, 0.9999986113050039)(1.2030053494233241e-09, 0.9999985691294562)(1.3194755216767087e-09, 0.9999985228758235)(1.4472218707411343e-09, 0.9999984721488264)(1.587336111010212e-09, 0.9999984165149581)(1.7410156523040153e-09, 0.9999983554987761)(1.9095738328781004e-09, 0.999998288578845)(2.094451143151469e-09, 0.9999982151832735)(2.297227536071156e-09, 0.9999981346848335)(2.5196359293170136e-09, 0.9999980463955953)(2.763577014736163e-09, 0.9999979495610529)(3.031135501567576e-09, 0.9999978433536728)(3.324597932270945e-09, 0.9999977268658243)(3.646472223212745e-09, 0.9999975991020231)(3.99950909720367e-09, 0.9999974589704237)(4.386725591048495e-09, 0.9999973052734903)(4.811430839003264e-09, 0.9999971366977615)(5.277254352483532e-09, 0.9999969518026293)(5.78817703770128e-09, 0.9999967490080268)(6.34856521630521e-09, 0.9999965265809267)(6.96320793976389e-09, 0.9999962826205328)(7.637357916378011e-09, 0.9999960150420375)(8.376776400682925e-09, 0.9999957215588071)(9.18778242886332e-09, 0.9999953996628443)(1.0077306820944617e-08, 0.9999950466033574)(1.105295141126022e-08, 0.999994659363255)(1.2123054013376527e-08, 0.9999942346333707)(1.3296759674662127e-08, 0.9999937687841823)(1.4584098829439863e-08, 0.9999932578348084)(1.599607301861488e-08, 0.999992697418992)(1.7544748908334596e-08, 0.999992082747796)(1.92433614111598e-08, 0.9999914085686931)(2.110642679101555e-08, 0.9999906691206883)(2.3149866718511608e-08, 0.9999898580851049)(2.539114433680347e-08, 0.9999889685316075)(2.7849413500806443e-08, 0.999987992858999)(3.0545682465154316e-08, 0.9999869227302922)(3.35029934197723e-08, 0.9999857490014992)(3.6746619407366876e-08, 0.9999844616435307)(4.0304280305680504e-08, 0.9999830496565402)(4.42063797202853e-08, 0.9999815009759853)(4.848626481239078e-08, 0.999979802369599)(5.318051128214197e-08, 0.9999779393244004)(5.8329235942862123e-08, 0.9999758959227782)(6.397643955748423e-08, 0.999973654706592)(7.017038286703836e-08, 0.999971196528136)(7.696399902471151e-08, 0.9999685003866976)(8.441534596012994e-08, 0.9999655432493161)(9.258810253973945e-08, 0.9999622998542235)(1.0155211276345691e-07, 0.9999587424952943)(1.1138398264826183e-07, 0.9999548407856733)(1.221677348996793e-07, 0.9999505613985754)(1.339955269659337e-07, 0.9999458677830622)(1.4696843861124475e-07, 0.9999407198523775)(1.6119733573881555e-07, 0.9999350736422169)(1.7680381784572086e-07, 0.9999288809360224)(1.939212572065831e-07, 0.99992208885415)(2.126959386668692e-07, 0.9999146394034328)(2.3328830978641583e-07, 0.999906468983339)(2.558743520168589e-07, 0.9998975078445721)(2.806470846309839e-07, 0.9998876794955563)(3.0781821425650804e-07, 0.9998769000518144)(3.37619944111134e-07, 0.9998650775227973)(3.703069584005141e-07, 0.9998521110301852)(4.06158598837698e-07, 0.9998378899511351)(4.454812518844989e-07, 0.999822292979343)(4.886109671160327e-07, 0.9998051870960991)(5.359163290848515e-07, 0.9997864264428266)(5.878016072274911e-07, 0.999765851085771)(6.44710210732387e-07, 0.9997432856626715)(7.071284778942996e-07, 0.9997185379003052)(7.755898323389002e-07, 0.9996913969907854)(8.50679341636417e-07, 0.9996616318134015)(9.33038717262036e-07, 0.9996289889875951)(1.0233717986325212e-06, 0.9995931907413934)(1.1224505680853058e-06, 0.9995539325782254)(1.2311217482038921e-06, 0.9995108807235645)(1.3503140378698721e-06, 0.9994636693312229)(1.481046048880677e-06, 0.9994118974274169)(1.6244350109588654e-06, 0.9993551255688672)(1.7817063195457325e-06, 0.9992928721892284)(1.9542040079740516e-06, 0.9992246096060688)(2.143402233514859e-06, 0.9991497596583785)(2.3509178754572842e-06, 0.9990676889422683)(2.5785243528842763e-06, 0.9989777036100552)(2.8281667802300292e-06, 0.9988790436953766)(3.1019785901381e-06, 0.9987708769243291)(3.4022997656780714e-06, 0.9986522919699041)(3.7316968377327556e-06, 0.998522291104245)(4.092984818452442e-06, 0.9983797822004806)(4.489251258218608e-06, 0.9982235700331832)(4.923882631706742e-06, 0.9980523468238979)(5.400593278542374e-06, 0.9978646819757531)(5.923457145875806e-06, 0.9976590109390506)(6.496942604146125e-06, 0.9974336231479745)(7.125950633568411e-06, 0.9971866489673689)(7.815856707684092e-06, 0.9969160455880781)(8.572556731909324e-06, 0.9966195818097638)(9.402517429670132e-06, 0.996294821651765)(1.0312831606721847e-05, 0.9959391067356527)(1.1311278765939213e-05, 0.9955495373880299)(1.2406391590588317e-05, 0.9951229524192547)(1.3607528864243332e-05, 0.9946559075435345)(1.492495545051829e-05, 0.9941446524188225)(1.636993001611702e-05, 0.993585106301707)(1.7954801246878306e-05, 0.9929728323336806)(1.969311337907422e-05, 0.9923030105015478)(2.159972194782717e-05, 0.9915704093470533)(2.369092074182632e-05, 0.990769356539903)(2.5984581049292472e-05, 0.9898937084750788)(2.8500304385181053e-05, 0.9889368191105737)(3.1259590004822844e-05, 0.9878915083261441)(3.42860186355659e-05, 0.9867500301581595)(3.760545399658176e-05, 0.9855040413506017)(4.1246263829013565e-05, 0.9841445707579646)(4.523956232538058e-05, 0.9826619902421496)(4.961947603002908e-05, 0.9810459878217099)(5.442343548300272e-05, 0.9792855439567275)(5.96924950997074e-05, 0.9773689119839463)(6.547168402004743e-05, 0.9752836038514131)(7.181039092537357e-05, 0.9730163824353747)(7.876278611187063e-05, 0.9705532618487639)(8.638828442740453e-05, 0.9678795172631287)(9.475205302806548e-05, 0.9649797058555323)(0.00010392556829367131, 0.961837237695241)(0.00011398722666160525, 0.9584363049910068)(0.0001250230145991456, 0.9547590808440278)(0.00013712724343984008, 0.9507877404612428)(0.00015040335536380253, 0.9465040701857264)(0.00016496480740980208, 0.9418895884187134)(0.00018093604107387166, 0.9369256872017034)(0.0001984535457805803, 0.9315937946284862)(0.0002176670253153459, 0.9258755576703682)(0.0002387406771860647, 0.9197526095693317)(0.00026185459584742327, 0.9132085805851599)(0.0002872063117797828, 0.9062265646400404)(0.00031501247957553275, 0.8987912660796157)(0.0003455107294592218, 0.8908887632792595)(0.0003789616980644716, 0.8825067638759072)(0.0004156512558225988, 0.873634462028035)(0.00045589294999810596, 0.8642644262274906)(0.000500030684249109, 0.8543902510618437)(0.0005484416576121015, 0.8440085568266296)(0.0006015395880274833, 0.8331186985606992)(0.0006597782479539546, 0.8217225770401464)(0.0007236553422869665, 0.8098261543300468)(0.0007937167617217558, 0.7974372896976247)(0.0008705612479099874, 0.7845673384181275)(0.0009548455102782303, 0.771230406995245)(0.0010472898382363595, 0.7574445794387015)(0.0011486842567375547, 0.7432297399784173)(0.0012598952777950285, 0.7286085576721971)(0.0013818733056536335, 0.7136073605909652)(0.0015156607589006043, 0.69825356786444)(0.0016624009789266135, 0.6825771319505415)(0.0018233480008684423, 0.6666095395417598)(0.001999877270535287, 0.6503846917570666)(0.00219349739890506, 0.6339367219815859)(0.002405863054644067, 0.6173007762194495)(0.0026387891048289345, 0.6005136127907027)(0.0028942661247167516, 0.5836112381444298)(0.0031744774091091933, 0.5666301461051845)(0.0034818176306889667, 0.5496064063432736)(0.003818913304781854, 0.5325763990039488)(0.004188645235435271, 0.5155749823422138)(0.0045941731346364765, 0.4986364712910975)(0.00503896262506515, 0.4817939428658351)(0.005526814857144603, 0.4650798507518106)(0.006061898993497572, 0.44852461004120875)(0.006648787838417263, 0.43215742463975393)(0.007292496916841445, 0.4160057667147377)(0.007998527336796709, 0.40009596489428256)(0.008772912801613356, 0.38445203918579923)(0.009622271173675135, 0.36909647193532513)(0.01055386103036523, 0.3540497849146752)(0.011575643695533058, 0.3393311873533206)(0.012696351276599753, 0.32495745674332316)(0.013925561288744647, 0.31094375674278735)(0.015273778503907156, 0.2973034052797077)(0.01675252472408217, 0.2840478842633675)(0.018374437246107284, 0.271186770137232)(0.02015337685941735, 0.25872812177316773)(0.02210454629971024, 0.2466778994965859)(0.02424462017082331, 0.2350404447960804)(0.026591887445126965, 0.22381838651815955)(0.02916640776023707, 0.2130126813647955)(0.031990182847750674, 0.20262258762697352)(0.03508734455902715, 0.19264603271518352)(0.03848436109487433, 0.1830791596497699)(0.04221026320156903, 0.17391677442726694)(0.04629689226627268, 0.1651523168316444)(0.050779172432054036, 0.1567779475495863)(0.05569540905800136, 0.14878464472935032)(0.061087616075050394, 0.14116230996167503)(0.0670018750350959, 0.1338998833322049)(0.07348872892180387, 0.12698542259421233)(0.08060361408861345, 0.12040642316120416)(0.08840733401525062, 0.11414964886959665)(0.0969665789314552, 0.10820149434542149)(0.10635449574860112, 0.10254806651573904)(0.11665131316981986, 0.09717532718574551)(0.12794502732078733, 0.0920692329516966)(0.14033215376054875, 0.08721586997011727)(0.15391855229902054, 0.08260158112646405)(0.16882033167003663, 0.07821308326070649)(0.1851648417912154, 0.07403757231027724)(0.2030917620904739, 0.07006281451552575)(0.22275429519995563, 0.06627722218873058)(0.24432047621864916, 0.06266989228108813)(0.26797460873256895, 0.05923073702151984)(0.29391883986468903, 0.05595036562726272)(0.3223748878149027, 0.05282019573708071)(0.3535859366535183, 0.04983241656721559)(0.387818714561072, 0.04697996562615072)(0.42536577327503916, 0.04425649209829692)(0.46654798822344684, 0.04165630883109969)(0.511717300711461, 0.03917433509995535)(0.5612597255954966, 0.036806032479699914)(0.6155986501483515, 0.03454733621616094)(0.6751984523072494, 0.03239458446649536)(0.7405684692262442, 0.030344447667066645)(0.8122673500479703, 0.028393860100712463)(0.8909078300934142, 0.026539955483064974)(0.9771619672696201, 0.024780002135885663)(1.0717668854455034, 0.023111376666180253)(1.1755310738783724, 0.02153147683167583)(1.2893412965257156, 0.020037716425529817)(1.4141701702890268, 0.01862748785531876)(1.5510844769528405, 0.01729814164577696)(1.7012542798525927, 0.016046973455842273)(1.865962923181746, 0.014871217950009345)(2.046617999391994, 0.0137680487018482)(2.2447633784132237, 0.01273458320109433)(2.4620924014946306, 0.011767891982846305)(2.700462352420682, 0.010865010893299094)(2.9619103297725595, 0.010022955544162515)(3.248670655878375, 0.009238737079211986)(3.5631939712285914, 0.008509378472410735)(3.908168177536264, 0.007831930688947724)(4.286541408420934, 0.007203488160190735)(4.701547224022129, 0.00662120314387528)(5.1567322448549735, 0.006082298656052528)(5.655986461065002, 0.005584079767061061)(6.203576476104281, 0.005123943147117286)(6.804181968927094, 0.004699384826388018)(7.462935686310145, 0.004308006199054666)(8.18546730706902, 0.00394751818352982)(8.977951553033332, 0.003615744720643995)(9.847160957933765, 0.003310622922444773)(10.80052374516254, 0.003030204058013534)(11.846187309026824, 0.0027726522915815436)(12.993087842004172, 0.0025362427435635833)(14.251026703029963, 0.002319358774716853)(15.630754179458174, 0.0021204886415936825)(17.144061358519686, 0.0019382216596122693)(18.803880893409165, 0.0017712439967408813)(20.624397525140967, 0.0016183342068004209)(22.621169304690262, 0.0014783585973708526)(24.811260551377753, 0.0013502665137120112)(27.213387683753087, 0.0012330856073090365)(29.848079169243334, 0.001125917145843061)(32.73785095948577, 0.0010279314106924262)(35.907398910610624, 0.0009383632185384446)(39.38380983288489, 0.0008565075952808818)(43.19679297334182, 0.0007817156232190807)(47.37893390963144, 0.0007133904762583009)(51.96597302486208, 0.0006509836526722793)(56.99711094326075, 0.0005939914106005841)(62.51534353689725, 0.0005419514078866273)(68.56782936641739, 0.0004944395449759948)(75.20629269592422, 0.0004510670073043187)(82.48746552614581, 0.00041147750182620076)(90.47357242349312, 0.00037534468099435303)(99.23286228832545, 0.000342369746522733)(108.84019160690077, 0.0003122792245971774)(119.37766417144357, 0.00028482290377853606)(130.93533273536121, 0.0002597719266293732)(143.61196859990773, 0.00023691702604609346)(157.51590570916244, 0.0002160668973591754)(172.76596646690348, 0.00019704669744635532)(189.49247718738235, 0.0001796966623624425)(207.83838185797552, 0.00016387083530500178)(227.96046373189822, 0.00014943589709044623)(250.03068519063214, 0.00013627009169674386)(274.23765732649525, 0.0001242622398257058)(300.7882518043096, 0.0001133108338410688)(329.90936877709424, 0.00010332320784116785)(361.8498759642743, 9.421477702167567e-05)(396.8827354637166, 8.59083408704035e-05)(435.3073364731901, 7.833344510959204e-05)(477.45205385661313, 7.142579765918533e-05)(523.6770544204666, 6.512673423588857e-05)(574.3773748826587, 5.93827295264131e-05)(629.9862978380706, 5.4144950178767544e-05)(690.9790545715645, 4.9368846142706105e-05)(757.8768863625945, 4.50137771596247e-05)(831.2514989890632, 4.1042671453762936e-05)(911.7299484984941, 3.742171391101998e-05)(1000.0, 3.4120061249749635e-05)
                };
                \node[draw] at (axis cs:1e-5,8e-4) {\scriptsize{$c = 2$}};
                \end{axis}
            \end{tikzpicture}
            \end{minipage}
    } \hfill
    \subfloat[Gridworld MRP]
    {
        \begin{minipage}{0.24\linewidth}
            \begin{tikzpicture}[font=\small]
                \pgfplotsset{every major grid/.style={style=densely dashed}}
                \begin{axis}[
                width=1.1\linewidth,
                xmin=1e-09,
                xmax=1000.0,
                ymin=3.993848863845042e-05,
                ymax=8869911.812920645,
                ymode=log,
                xmode=log,
                ymajorgrids=false,
                scaled ticks=true,
                xlabel={ $\lambda$ },
                ylabel={$\delta$},
                ylabel style={yshift=-0.3cm},
                legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                ]
                \addplot[Blue, line width=1pt] coordinates{
                (1e-09, 8869911.812920645)(1.0968160052731402e-09, 8086964.33696231)(1.2030053494233241e-09, 7373127.675029819)(1.3194755216767087e-09, 6722301.412009251)(1.4472218707411343e-09, 6128923.6167445695)(1.587336111010212e-09, 5587923.310027716)(1.7410156523040153e-09, 5094677.128247108)(1.9095738328781004e-09, 4644969.812335166)(2.094451143151469e-09, 4234958.184358914)(2.297227536071156e-09, 3861138.303900808)(2.5196359293170136e-09, 3520315.523543032)(2.763577014736163e-09, 3209577.1875602985)(3.031135501567576e-09, 2926267.740498256)(3.324597932270945e-09, 2667966.032918762)(3.646472223212745e-09, 2432464.6303707133)(3.99950909720367e-09, 2217750.948754234)(4.386725591048495e-09, 2021990.0548721135)(4.811430839003264e-09, 1843508.9851744175)(5.277254352483532e-09, 1680782.4486915013)(5.78817703770128e-09, 1532419.7919645696)(6.34856521630521e-09, 1397153.1145878106)(6.96320793976389e-09, 1273826.4337895105)(7.637357916378011e-09, 1161385.8054562735)(8.376776400682925e-09, 1058870.3171773609)(9.18778242886332e-09, 965403.8763285078)(1.0077306820944617e-08, 880187.7230270137)(1.105295141126022e-08, 802493.6039661745)(1.2123054013376527e-08, 731657.5487956863)(1.3296759674662127e-08, 667074.1958637264)(1.4584098829439863e-08, 608191.6188211717)(1.599607301861488e-08, 554506.6098866627)(1.7544748908334596e-08, 505560.37945561664)(1.92433614111598e-08, 460934.63530500705)(2.110642679101555e-08, 420248.00788929814)(2.3149866718511608e-08, 383152.7911709371)(2.539114433680347e-08, 349331.9711427016)(2.7849413500806443e-08, 318496.51663959114)(3.0545682465154316e-08, 290382.90929400857)(3.35029934197723e-08, 264750.89151662943)(3.6746619407366876e-08, 241381.41326845586)(4.0304280305680504e-08, 220074.76006871279)(4.42063797202853e-08, 200648.84624362164)(4.848626481239078e-08, 182937.6588327436)(5.318051128214197e-08, 166789.83884664607)(5.8329235942862123e-08, 152067.38776221604)(6.397643955748423e-08, 138644.4881930829)(7.017038286703836e-08, 126406.42865955528)(7.696399902471151e-08, 115248.62327165758)(8.441534596012994e-08, 105075.71793978893)(9.258810253973945e-08, 95800.775485262)(1.0155211276345691e-07, 87344.53267862606)(1.1138398264826183e-07, 79634.72285929734)(1.221677348996793e-07, 72605.45834999287)(1.339955269659337e-07, 66196.6673806219)(1.4696843861124475e-07, 60353.58071982864)(1.6119733573881555e-07, 55026.263619127814)(1.7680381784572086e-07, 50169.18907238596)(1.939212572065831e-07, 45740.848746054085)(2.126959386668692e-07, 41703.39824788752)(2.3328830978641583e-07, 38022.33371257474)(2.558743520168589e-07, 34666.19693225089)(2.806470846309839e-07, 31606.306518244135)(3.0781821425650804e-07, 28816.51278793975)(3.37619944111134e-07, 26272.974293087394)(3.703069584005141e-07, 23953.95407129472)(4.06158598837698e-07, 21839.63388245014)(4.454812518844989e-07, 19911.944845033406)(4.886109671160327e-07, 18154.413017071445)(5.359163290848515e-07, 16552.018612811546)(5.878016072274911e-07, 15091.067643752012)(6.44710210732387e-07, 13759.074889962852)(7.071284778942996e-07, 12544.657203986408)(7.755898323389002e-07, 11437.436227862632)(8.50679341636417e-07, 10427.949702315804)(9.33038717262036e-07, 9507.570602166687)(1.0233717986325212e-06, 8668.433409702053)(1.1224505680853058e-06, 7903.366898275999)(1.2311217482038921e-06, 7205.832844310335)(1.3503140378698721e-06, 6569.870154027161)(1.481046048880677e-06, 5990.043919676067)(1.6244350109588654e-06, 5461.398972607073)(1.7817063195457325e-06, 4979.4175385181625)(1.9542040079740516e-06, 4539.980625832937)(2.143402233514859e-06, 4139.332827011767)(2.3509178754572842e-06, 3774.0502239827015)(2.5785243528842763e-06, 3441.0111295902675)(2.8281667802300292e-06, 3137.3694065516734)(3.1019785901381e-06, 2860.5301467413224)(3.4022997656780714e-06, 2608.127494645536)(3.7316968377327556e-06, 2378.004428382546)(4.092984818452442e-06, 2168.1943279129196)(4.489251258218608e-06, 1976.9041652615124)(4.923882631706742e-06, 1802.4991835462095)(5.400593278542374e-06, 1643.488925861207)(5.923457145875806e-06, 1498.514497432732)(6.496942604146125e-06, 1366.3369545066403)(7.125950633568411e-06, 1245.826713382203)(7.815856707684092e-06, 1135.953899120228)(8.572556731909324e-06, 1035.7795432271832)(9.402517429670132e-06, 944.4475614031206)(1.0312831606721847e-05, 861.177434179709)(1.1311278765939213e-05, 785.2575389198869)(1.2406391590588317e-05, 716.0390677329331)(1.3607528864243332e-05, 652.9304823059593)(1.492495545051829e-05, 595.3924606629708)(1.636993001611702e-05, 542.9332850115228)(1.7954801246878306e-05, 495.10464171156394)(1.969311337907422e-05, 451.49778944807775)(2.159972194782717e-05, 411.7400656934394)(2.369092074182632e-05, 375.49170383971466)(2.5984581049292472e-05, 342.44292663831567)(2.8500304385181053e-05, 312.3113008895647)(3.1259590004822844e-05, 284.8393227745433)(3.42860186355659e-05, 259.7922192546711)(3.760545399658176e-05, 236.95593858908157)(4.1246263829013565e-05, 216.1353232305254)(4.523956232538058e-05, 197.15244095594076)(4.961947603002908e-05, 179.84506638339568)(5.442343548300272e-05, 164.0652913286386)(5.96924950997074e-05, 149.6782630781455)(6.547168402004743e-05, 136.56103136806257)(7.181039092537357e-05, 124.60149723456101)(7.876278611187063e-05, 113.69745688081854)(8.638828442740453e-05, 103.75572540623916)(9.475205302806548e-05, 94.69134247659207)(0.00010392556829367131, 86.42684534012692)(0.00011398722666160525, 78.89160868814079)(0.0001250230145991456, 72.0212383116454)(0.00013712724343984008, 65.75702233202409)(0.00015040335536380253, 60.04543106282722)(0.00016496480740980208, 54.83765640003608)(0.00018093604107387166, 50.08919705740248)(0.0001984535457805803, 45.75947733204473)(0.0002176670253153459, 41.81150233723923)(0.0002387406771860647, 38.21153904771341)(0.00026185459584742327, 34.928829774130094)(0.0002872063117797828, 31.935330919585795)(0.00031501247957553275, 29.205470414605802)(0.0003455107294592218, 26.715931131329672)(0.0003789616980644716, 24.445453290178058)(0.0004156512558225988, 22.37464989722043)(0.00045589294999810596, 20.485843163942025)(0.000500030684249109, 18.762915106930244)(0.0005484416576121015, 17.19116710689173)(0.0006015395880274833, 15.75719646178422)(0.0006597782479539546, 14.448783443176508)(0.0007236553422869665, 13.254784485401492)(0.0007937167617217558, 12.165039070617064)(0.0008705612479099874, 11.170284326904971)(0.0009548455102782303, 10.262073486355845)(0.0010472898382363595, 9.432707614171548)(0.0011486842567375547, 8.675166563294189)(0.0012598952777950285, 7.9830532644519065)(0.0013818733056536335, 7.350535796626)(0.0015156607589006043, 6.772299749521562)(0.0016624009789266135, 6.243503857799166)(0.0018233480008684423, 5.759736106894141)(0.001999877270535287, 5.316979342004703)(0.00219349739890506, 4.911573594864212)(0.002405863054644067, 4.5401881528739985)(0.0026387891048289345, 4.199789356752062)(0.0028942661247167516, 3.887618058238267)(0.0031744774091091933, 3.6011623127641714)(0.0034818176306889667, 3.338137290102013)(0.003818913304781854, 3.0964658132885923)(0.004188645235435271, 2.8742578087522657)(0.0045941731346364765, 2.6697962439323293)(0.00503896262506515, 2.4815189751623095)(0.005526814857144603, 2.3080076828465086)(0.006061898993497572, 2.147972297841731)(0.006648787838417263, 2.0002408131511187)(0.007292496916841445, 1.8637490810201605)(0.007998527336796709, 1.7375291626425775)(0.008772912801613356, 1.62070286411298)(0.009622271173675135, 1.5124713135550203)(0.01055386103036523, 1.4121088806229611)(0.011575643695533058, 1.3189569492896036)(0.012696351276599753, 1.2324163057000395)(0.013925561288744647, 1.1519425898235933)(0.015273778503907156, 1.0770416699972254)(0.01675252472408217, 1.0072638233217686)(0.018374437246107284, 0.9422003880220842)(0.02015337685941735, 0.8814803753462803)(0.02210454629971024, 0.8247659206636838)(0.02424462017082331, 0.7717498722311654)(0.026591887445126965, 0.7221533687251795)(0.02916640776023707, 0.6757221304562756)(0.031990182847750674, 0.6322249702835233)(0.03508734455902715, 0.5914512914349968)(0.03848436109487433, 0.5532095800753591)(0.04221026320156903, 0.5173248661984785)(0.04629689226627268, 0.4836376766365259)(0.050779172432054036, 0.45200229335307507)(0.05569540905800136, 0.42228575962743514)(0.061087616075050394, 0.39436603252457497)(0.0670018750350959, 0.3681313275114331)(0.07348872892180387, 0.3434789504023999)(0.08060361408861345, 0.3203143175643972)(0.08840733401525062, 0.29855032486293887)(0.0969665789314552, 0.27810621750840253)(0.10635449574860112, 0.25890718024470166)(0.11665131316981986, 0.24088362926540507)(0.12794502732078733, 0.2239706112021238)(0.14033215376054875, 0.20810749815801086)(0.15391855229902054, 0.19323721758374612)(0.16882033167003663, 0.17930611383297473)(0.1851648417912154, 0.1662635280052994)(0.2030917620904739, 0.1540614989056508)(0.22275429519995563, 0.14265450413825873)(0.24432047621864916, 0.13199923788772153)(0.26797460873256895, 0.12205440878592398)(0.29391883986468903, 0.11278063952309601)(0.3223748878149027, 0.10414023490018787)(0.3535859366535183, 0.09609714947936704)(0.387818714561072, 0.08861687525512316)(0.42536577327503916, 0.08166636990906623)(0.46654798822344684, 0.07521399917299369)(0.511717300711461, 0.06922949060169807)(0.5612597255954966, 0.06368389625243827)(0.6155986501483515, 0.058549561992645875)(0.6751984523072494, 0.0538001014052599)(0.7405684692262442, 0.0494103698099986)(0.8122673500479703, 0.04535645435173803)(0.8909078300934142, 0.04161563193877377)(0.9771619672696201, 0.038166362090923237)(1.0717668854455034, 0.034988258082670386)(1.1755310738783724, 0.03206206073398208)(1.2893412965257156, 0.029369609883874177)(1.4141701702890268, 0.02689381345527009)(1.5510844769528405, 0.02461861416491716)(1.7012542798525927, 0.022528954048251545)(1.865962923181746, 0.02061073705698414)(2.046617999391994, 0.0188507900486886)(2.2447633784132237, 0.017236822525523342)(2.4620924014946306, 0.01575738549657764)(2.700462352420682, 0.014401829838654054)(2.9619103297725595, 0.01316026451701831)(3.248670655878375, 0.012023515004081331)(3.5631939712285914, 0.010983082203125405)(3.908168177536264, 0.010031102148715472)(4.286541408420934, 0.009160306717577693)(4.701547224022129, 0.008363985545324451)(5.1567322448549735, 0.0076359492201174325)(5.655986461065002, 0.0069704944275707625)(6.203576476104281, 0.006362369666107596)(6.804181968927094, 0.005806743692009912)(7.462935686310145, 0.005299175029171286)(8.18546730706902, 0.004835583293232098)(8.977951553033332, 0.00441222218508543)(9.847160957933765, 0.004025654128461918)(10.80052374516254, 0.0036727265130078583)(11.846187309026824, 0.003350549493711816)(12.993087842004172, 0.0030564752894113)(14.251026703029963, 0.0027880789171303567)(15.630754179458174, 0.00254314029486758)(17.144061358519686, 0.002319627642901791)(18.803880893409165, 0.002115682112452825)(20.624397525140967, 0.001929603570400492)(22.621169304690262, 0.001759837469517509)(24.811260551377753, 0.0016049627351333465)(27.213387683753087, 0.0014636806011567125)(29.848079169243334, 0.0013348043308099742)(32.73785095948577, 0.001217249760155245)(35.907398910610624, 0.0011100266054215363)(39.38380983288489, 0.0010122304781971499)(43.19679297334182, 0.0009230355556645048)(47.37893390963144, 0.0008416878561746323)(51.96597302486208, 0.0007674990735425198)(56.99711094326075, 0.0006998409264608845)(62.51534353689725, 0.0006381399823530168)(68.56782936641739, 0.0005818729177977631)(75.20629269592422, 0.0005305621803478002)(82.48746552614581, 0.00048377201911853254)(90.47357242349312, 0.00044110485394372004)(99.23286228832545, 0.00040219795517409685)(108.84019160690077, 0.0003667204083366083)(119.37766417144357, 0.00033437033987721964)(130.93533273536121, 0.00030487238208260663)(143.61196859990773, 0.00027797535702046313)(157.51590570916244, 0.0002534501609595303)(172.76596646690348, 0.00023108783223494268)(189.49247718738235, 0.00021069778691782084)(207.83838185797552, 0.00019210620793678145)(227.96046373189822, 0.00017515457448912574)(250.03068519063214, 0.00015969831967737802)(274.23765732649525, 0.0001456056053183709)(300.7882518043096, 0.0001327562038032945)(329.90936877709424, 0.00012104047774346905)(361.8498759642743, 0.00011035844892362075)(396.8827354637166, 0.00010061894880706913)(435.3073364731901, 9.173884350044528e-05)(477.45205385661313, 8.364232669375176e-05)(523.6770544204666, 7.626027464911036e-05)(574.3773748826587, 6.952965782233528e-05)(629.9862978380706, 6.339300416923349e-05)(690.9790545715645, 5.779790961676431e-05)(757.8768863625945, 5.269659157102026e-05)(831.2514989890632, 4.804548169246587e-05)(911.7299484984941, 4.380485449666548e-05)(1000.0, 3.993848863845042e-05)
                };
                \node[draw] at (axis cs:1e-1,18043) {\scriptsize{$c = 0.25$}};
                \end{axis}
            \end{tikzpicture}
        \end{minipage}

        \begin{minipage}{0.24\linewidth}
            \begin{tikzpicture}[font=\small]
                \pgfplotsset{every major grid/.style={style=densely dashed}}
                \begin{axis}[
                width=1.1\linewidth,
                xmin=1e-09,
                xmax=1000.0,
                ymin=3.993545284133498e-05,
                ymax=3347537.378829089,
                ymode=log,
                xmode=log,
                ymajorgrids=false,
                scaled ticks=true,
                xlabel={ $\lambda$ },
                ylabel=\empty,
                ylabel style={yshift=-0.3cm},
                legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                ]
                \addplot[Blue, line width=1pt] coordinates{
                (1e-09, 3347537.378829089)(1.0968160052731402e-09, 3052050.25089739)(1.2030053494233241e-09, 2782645.7869668924)(1.3194755216767087e-09, 2537021.6689422284)(1.4472218707411343e-09, 2313078.8044649772)(1.587336111010212e-09, 2108903.3881691224)(1.7410156523040153e-09, 1922750.5463850086)(1.9095738328781004e-09, 1753029.4255316826)(2.094451143151469e-09, 1598289.5967575586)(2.297227536071156e-09, 1457208.6606386013)(2.5196359293170136e-09, 1328580.9460161137)(2.763577014736163e-09, 1211307.2063884214)(3.031135501567576e-09, 1104385.2257973775)(3.324597932270945e-09, 1006901.2539391076)(3.646472223212745e-09, 918022.1972978637)(3.99950909720367e-09, 836988.4995630188)(4.386725591048495e-09, 763107.650501174)(4.811430839003264e-09, 695748.2677908912)(5.277254352483532e-09, 634334.7012608255)(5.78817703770128e-09, 578342.1134118005)(6.34856521630521e-09, 527291.9941757865)(6.96320793976389e-09, 480748.0715931452)(7.637357916378011e-09, 438312.5834544511)(8.376776400682925e-09, 399622.87803908624)(9.18778242886332e-09, 364348.3149125442)(1.0077306820944617e-08, 332187.43929030746)(1.105295141126022e-08, 302865.4058153686)(1.2123054013376527e-08, 276131.6297445823)(1.3296759674662127e-08, 251757.64546475466)(1.4584098829439863e-08, 229535.1540316733)(1.599607301861488e-08, 209274.24306227232)(1.7544748908334596e-08, 190801.76374727848)(1.92433614111598e-08, 173959.85113178103)(2.110642679101555e-08, 158604.57501051904)(2.3149866718511608e-08, 144604.70990287053)(2.539114433680347e-08, 131840.61360819504)(2.7849413500806443e-08, 120203.20475096433)(3.0545682465154316e-08, 109593.03057234215)(3.35029934197723e-08, 99919.41701368327)(3.6746619407366876e-08, 91099.69382201991)(4.0304280305680504e-08, 83058.48804997472)(4.42063797202853e-08, 75727.07992416107)(4.848626481239078e-08, 69042.81557093112)(5.318051128214197e-08, 62948.57157543966)(5.8329235942862123e-08, 57392.2668096522)(6.397643955748423e-08, 52326.41735114409)(7.017038286703836e-08, 47707.7306833059)(7.696399902471151e-08, 43496.73572479656)(8.441534596012994e-08, 39657.445506612064)(9.258810253973945e-08, 36157.04963139761)(1.0155211276345691e-07, 32965.6338791928)(1.1138398264826183e-07, 30055.92455777697)(1.221677348996793e-07, 27403.055425181807)(1.339955269659337e-07, 24984.355185775068)(1.4696843861124475e-07, 22779.15373840546)(1.6119733573881555e-07, 20768.60553284449)(1.7680381784572086e-07, 18935.52851837409)(1.939212572065831e-07, 17264.25730286976)(2.126959386668692e-07, 15740.50927919745)(2.3328830978641583e-07, 14351.26256845582)(2.558743520168589e-07, 13084.64473179672)(2.806470846309839e-07, 11929.831311171109)(3.0781821425650804e-07, 10876.953325706545)(3.37619944111134e-07, 9917.012927501402)(3.703069584005141e-07, 9041.80651168453)(4.06158598837698e-07, 8243.85460393749)(4.454812518844989e-07, 7516.337943518523)(4.886109671160327e-07, 6853.039208037133)(5.359163290848515e-07, 6248.289876436074)(5.878016072274911e-07, 5696.92178827657)(6.44710210732387e-07, 5194.222978686022)(7.071284778942996e-07, 4735.8974061712515)(7.755898323389002e-07, 4318.028240989132)(8.50679341636417e-07, 3937.0443938541666)(9.33038717262036e-07, 3589.6899937383114)(1.0233717986325212e-06, 3272.996565428452)(1.1224505680853058e-06, 2984.25766277259)(1.2311217482038921e-06, 2721.005735150301)(1.3503140378698721e-06, 2480.99104516272)(1.481046048880677e-06, 2262.162437625945)(1.6244350109588654e-06, 2062.649812767395)(1.7817063195457325e-06, 1880.7481462825492)(1.9542040079740516e-06, 1714.9029142335892)(2.143402233514859e-06, 1563.6968103588097)(2.3509178754572842e-06, 1425.837635611613)(2.5785243528842763e-06, 1300.1472511933823)(2.8281667802300292e-06, 1185.5515123560185)(3.1019785901381e-06, 1081.0710905090618)(3.4022997656780714e-06, 985.8130995408272)(3.7316968377327556e-06, 898.9634705283482)(4.092984818452442e-06, 819.7799898929899)(4.489251258218608e-06, 747.5859587629063)(4.923882631706742e-06, 681.7644117354774)(5.400593278542374e-06, 621.7528403466708)(5.923457145875806e-06, 567.038388084125)(6.496942604146125e-06, 517.1534692364539)(7.125950633568411e-06, 471.6717685339689)(7.815856707684092e-06, 430.20460315790496)(8.572556731909324e-06, 392.3975962509683)(9.402517429670132e-06, 357.9276507317746)(1.0312831606721847e-05, 326.5001898587067)(1.1311278765939213e-05, 297.8466352923408)(1.2406391590588317e-05, 271.72211724565705)(1.3607528864243332e-05, 247.90337693926952)(1.492495545051829e-05, 226.18686101993987)(1.636993001611702e-05, 206.3869837218773)(1.7954801246878306e-05, 188.33453642842886)(1.969311337907422e-05, 171.87524697518828)(2.159972194782717e-05, 156.86845648219992)(2.369092074182632e-05, 143.18591967807959)(2.5984581049292472e-05, 130.71071055311307)(2.8500304385181053e-05, 119.33621900306065)(3.1259590004822844e-05, 108.96524479523819)(3.42860186355659e-05, 99.509161972531)(3.760545399658176e-05, 90.88716674142299)(4.1246263829013565e-05, 83.02558187816261)(4.523956232538058e-05, 75.85723254595614)(4.961947603002908e-05, 69.32086713458474)(5.442343548300272e-05, 63.36063937890126)(5.96924950997074e-05, 57.92562607021613)(6.547168402004743e-05, 52.96939747611996)(7.181039092537357e-05, 48.4496156920871)(7.876278611187063e-05, 44.32767837934755)(8.638828442740453e-05, 40.568384289391666)(9.475205302806548e-05, 37.13963721583717)(0.00010392556829367131, 34.01217066946206)(0.00011398722666160525, 31.159296044535367)(0.0001250230145991456, 28.556680004820947)(0.00013712724343984008, 26.182132006359403)(0.00015040335536380253, 24.01541974069279)(0.00016496480740980208, 22.038095314150574)(0.00018093604107387166, 20.23333631569092)(0.0001984535457805803, 18.58580666004724)(0.0002176670253153459, 17.081524549869183)(0.0002387406771860647, 15.707741808486155)(0.00026185459584742327, 14.452839361352568)(0.0002872063117797828, 13.30622686238912)(0.00031501247957553275, 12.258251042826394)(0.0003455107294592218, 11.300117106297526)(0.0003789616980644716, 10.423811792253)(0.0004156512558225988, 9.622036288042084)(0.00045589294999810596, 8.888141660440136)(0.000500030684249109, 8.216075355354075)(0.0005484416576121015, 7.6003271037032984)(0.0006015395880274833, 7.035882569241416)(0.0006597782479539546, 6.518177718074388)(0.0007236553422869665, 6.043062364473632)(0.0007937167617217558, 5.606761770385633)(0.0008705612479099874, 5.205844507050532)(0.0009548455102782303, 4.837189788854814)(0.0010472898382363595, 4.497962844014578)(0.0011486842567375547, 4.185587901673881)(0.0012598952777950285, 3.897723345869166)(0.0013818733056536335, 3.632243240912977)(0.0015156607589006043, 3.38721652563894)(0.0016624009789266135, 3.160887662896846)(0.0018233480008684423, 2.9516630888295152)(0.001999877270535287, 2.7580952107639107)(0.00219349739890506, 2.5788671382611006)(0.002405863054644067, 2.4127837640822727)(0.0026387891048289345, 2.2587568889818677)(0.0028942661247167516, 2.1157983505199747)(0.0031744774091091933, 1.983007580909182)(0.0034818176306889667, 1.8595661494242106)(0.003818913304781854, 1.744727227033974)(0.004188645235435271, 1.6378114562110597)(0.0045941731346364765, 1.5381978565082592)(0.00503896262506515, 1.4453209761755446)(0.005526814857144603, 1.3586631324340168)(0.006061898993497572, 1.2777511865983724)(0.006648787838417263, 1.2021527723615122)(0.007292496916841445, 1.131470727954536)(0.007998527336796709, 1.0653419927470908)(0.008772912801613356, 1.0034322549435797)(0.009622271173675135, 0.9454344087121845)(0.01055386103036523, 0.8910666925701495)(0.011575643695533058, 0.8400687191366655)(0.012696351276599753, 0.7922007859439851)(0.013925561288744647, 0.7472415493192222)(0.015273778503907156, 0.7049871214735357)(0.01675252472408217, 0.6652484918882581)(0.018374437246107284, 0.6278511172624381)(0.02015337685941735, 0.5926334082820225)(0.02210454629971024, 0.5594462688085791)(0.02424462017082331, 0.5281512712547919)(0.026591887445126965, 0.498620529740023)(0.02916640776023707, 0.47073564612276675)(0.031990182847750674, 0.4443875845286701)(0.03508734455902715, 0.41947517674316637)(0.03848436109487433, 0.3959052325742235)(0.04221026320156903, 0.3735918327237937)(0.04629689226627268, 0.3524557536576608)(0.050779172432054036, 0.33242442074642037)(0.05569540905800136, 0.31343079632544785)(0.061087616075050394, 0.29541347213565883)(0.0670018750350959, 0.2783161209088345)(0.07348872892180387, 0.26208710839810806)(0.08060361408861345, 0.24667906183310961)(0.08840733401525062, 0.2320487489487694)(0.0969665789314552, 0.21815631934707277)(0.10635449574860112, 0.20496527138172943)(0.11665131316981986, 0.19244203700648793)(0.12794502732078733, 0.1805556716108379)(0.14033215376054875, 0.16927751557087822)(0.15391855229902054, 0.15858111530966754)(0.16882033167003663, 0.14844163697028034)(0.1851648417912154, 0.13883587896144764)(0.2030917620904739, 0.12974198256677652)(0.22275429519995563, 0.1211392373442505)(0.24432047621864916, 0.11300790790826463)(0.26797460873256895, 0.10532908204392039)(0.29391883986468903, 0.09808453980865144)(0.3223748878149027, 0.09125663012789122)(0.3535859366535183, 0.08482823657683504)(0.387818714561072, 0.07878260913036615)(0.42536577327503916, 0.07310338132735368)(0.46654798822344684, 0.0677745084518915)(0.511717300711461, 0.06278024136564649)(0.5612597255954966, 0.05810511246182268)(0.6155986501483515, 0.05373393198010694)(0.6751984523072494, 0.04965179290791685)(0.7405684692262442, 0.04584408271984012)(0.8122673500479703, 0.04229650027146828)(0.8909078300934142, 0.038995072534704425)(0.9771619672696201, 0.03592619359867344)(1.0717668854455034, 0.033076620504654784)(1.1755310738783724, 0.030433517206870816)(1.2893412965257156, 0.027984470095434078)(1.4141701702890268, 0.025717507648919932)(1.5510844769528405, 0.02362111736773891)(1.7012542798525927, 0.02168425955578472)(1.865962923181746, 0.019896377675807604)(2.046617999391994, 0.01824740514705988)(2.2447633784132237, 0.01672776857928269)(2.4620924014946306, 0.01532838754335629)(2.700462352420682, 0.014040671065267619)(2.9619103297725595, 0.012856511096658918)(3.248670655878375, 0.01176827326309923)(3.5631939712285914, 0.01076878522191019)(3.908168177536264, 0.0098513229768711)(4.286541408420934, 0.009009595499637845)(4.701547224022129, 0.008237727999573249)(5.1567322448549735, 0.00753024416718664)(5.655986461065002, 0.006882047693691413)(6.203576476104281, 0.006288403212060233)(6.804181968927094, 0.005744917733711091)(7.462935686310145, 0.005247520592767499)(8.18546730706902, 0.0047924452277835344)(8.977951553033332, 0.004376210415465073)(9.847160957933765, 0.003995602189163651)(10.80052374516254, 0.0036476563416232154)(11.846187309026824, 0.003329641591043187)(12.993087842004172, 0.0030390434687457162)(14.251026703029963, 0.002773548968525917)(15.630754179458174, 0.002531031982048106)(17.144061358519686, 0.00230953953130208)(18.803880893409165, 0.002107278797976119)(20.624397525140967, 0.0019226049404450537)(22.621169304690262, 0.001754009681701485)(24.811260551377753, 0.0016001106457693886)(27.213387683753087, 0.0014596414157268245)(29.848079169243334, 0.0013314422832360537)(32.73785095948577, 0.0012144516572573658)(35.907398910610624, 0.0011076980982436303)(39.38380983288489, 0.0010102929434321283)(43.19679297334182, 0.0009214234887384105)(47.37893390963144, 0.0008403466931028022)(51.96597302486208, 0.000766383371845382)(56.99711094326075, 0.0006989128465679007)(62.51534353689725, 0.0006373680203299255)(68.56782936641739, 0.0005812308481635532)(75.20629269592422, 0.0005300281744266793)(82.48746552614581, 0.0004833279099898438)(90.47357242349312, 0.0004407355237729257)(99.23286228832545, 0.00040189082467019744)(108.84019160690077, 0.000366465011404515)(119.37766417144357, 0.0003341579693185108)(130.93533273536121, 0.00030469579453027394)(143.61196859990773, 0.0002778285272450062)(157.51590570916244, 0.0002533280773161722)(172.76596646690348, 0.00023098632638630438)(189.49247718738235, 0.00021061339210650992)(207.83838185797552, 0.00019203604103448901)(227.96046373189822, 0.00017509623784366725)(250.03068519063214, 0.00015964981944238102)(274.23765732649525, 0.00014556528350360664)(300.7882518043096, 0.00013272268174505613)(329.90936877709424, 0.00012101260907906783)(361.8498759642743, 0.00011033528047468516)(396.8827354637166, 0.00010059968804349101)(435.3073364731901, 9.172283147938591e-05)(477.45205385661313, 8.362901555350845e-05)(523.6770544204666, 7.624920889203053e-05)(574.3773748826587, 6.952045874951533e-05)(629.9862978380706, 6.338535693676221e-05)(690.9790545715645, 5.779155247235602e-05)(757.8768863625945, 5.2691306904031256e-05)(831.2514989890632, 4.804108859199411e-05)(911.7299484984941, 4.3801202563781906e-05)(1000.0, 3.993545284133498e-05)
                };
                \node[draw] at (axis cs:1e-1,9243) {\scriptsize{$c = 0.5$}};
                \end{axis}
            \end{tikzpicture}
        \end{minipage}

        \begin{minipage}{0.24\linewidth}
            \begin{tikzpicture}[font=\small]
                \pgfplotsset{every major grid/.style={style=densely dashed}}
                \begin{axis}[
                width=1.1\linewidth,
                xmin=1e-09,
                xmax=1000.0,
                ymin=3.992941482611433e-05,
                ymax=1617.6372070010527,
                ymode=log,
                xmode=log,
                ymajorgrids=false,
                scaled ticks=true,
                xlabel={ $\lambda$ },
                ylabel=\empty,
                ylabel style={yshift=-0.3cm},
                legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                ]
                \addplot[Blue, line width=1pt] coordinates{
                (1e-09, 1617.6372070010527)(1.0968160052731402e-09, 1544.6276541991442)(1.2030053494233241e-09, 1474.9148020404336)(1.3194755216767087e-09, 1408.3497894249513)(1.4472218707411343e-09, 1344.7904769363302)(1.587336111010212e-09, 1284.1011423284872)(1.7410156523040153e-09, 1226.1521947093192)(1.9095738328781004e-09, 1170.819890827693)(2.094451143151469e-09, 1117.9860788325902)(2.297227536071156e-09, 1067.5379379880276)(2.5196359293170136e-09, 1019.3677457552591)(2.763577014736163e-09, 973.3726417749418)(3.031135501567576e-09, 929.4544092265751)(3.324597932270945e-09, 887.5192680979654)(3.646472223212745e-09, 847.4776729372036)(3.99950909720367e-09, 809.2441196470228)(4.386725591048495e-09, 772.7369678948288)(4.811430839003264e-09, 737.8782607968665)(5.277254352483532e-09, 704.5935634430156)(5.78817703770128e-09, 672.8118009615414)(6.34856521630521e-09, 642.4651087449156)(6.96320793976389e-09, 613.4886865398687)(7.637357916378011e-09, 585.820659077395)(8.376776400682925e-09, 559.4019449491032)(9.18778242886332e-09, 534.1761314450083)(1.0077306820944617e-08, 510.0893530972399)(1.105295141126022e-08, 487.09017566136833)(1.2123054013376527e-08, 465.12948828264206)(1.3296759674662127e-08, 444.1603976304394)(1.4584098829439863e-08, 424.13812676798176)(1.599607301861488e-08, 405.0199215341785)(1.7544748908334596e-08, 386.7649572583604)(1.92433614111598e-08, 369.33425357445117)(2.110642679101555e-08, 352.69059118810713)(2.3149866718511608e-08, 336.79842841850785)(2.539114433680347e-08, 321.6238312762518)(2.7849413500806443e-08, 307.13439503747065)(3.0545682465154316e-08, 293.29918200900164)(3.35029934197723e-08, 280.08864850398464)(3.6746619407366876e-08, 267.47458474324236)(4.0304280305680504e-08, 255.4300556117547)(4.42063797202853e-08, 243.92934314541807)(4.848626481239078e-08, 232.9478886277596)(5.318051128214197e-08, 222.4622421497566)(5.8329235942862123e-08, 212.45001450887804)(6.397643955748423e-08, 202.88982544359882)(7.017038286703836e-08, 193.76126193947894)(7.696399902471151e-08, 185.04482969318954)(8.441534596012994e-08, 176.7219184181048)(9.258810253973945e-08, 168.77475517062393)(1.0155211276345691e-07, 161.1863693810757)(1.1138398264826183e-07, 153.94055858714842)(1.221677348996793e-07, 147.02184988759768)(1.339955269659337e-07, 140.41547085842575)(1.4696843861124475e-07, 134.1073140539302)(1.6119733573881555e-07, 128.0839098546967)(1.7680381784572086e-07, 122.33239770404117)(1.939212572065831e-07, 116.84049470749838)(2.126959386668692e-07, 111.59647531791985)(2.3328830978641583e-07, 106.58914236490844)(2.558743520168589e-07, 101.80780412905465)(2.806470846309839e-07, 97.24225054406259)(3.0781821425650804e-07, 92.88273432646488)(3.37619944111134e-07, 88.71994626254859)(3.703069584005141e-07, 84.74499923916763)(4.06158598837698e-07, 80.94940536773905)(4.454812518844989e-07, 77.32506079326652)(4.886109671160327e-07, 73.86422840407165)(5.359163290848515e-07, 70.55951837261755)(5.878016072274911e-07, 67.40387532873224)(6.44710210732387e-07, 64.39056231703768)(7.071284778942996e-07, 61.51314642088241)(7.755898323389002e-07, 58.76548503553815)(8.50679341636417e-07, 56.141712761283586)(9.33038717262036e-07, 53.63622888830972)(1.0233717986325212e-06, 51.243685446642964)(1.1224505680853058e-06, 48.958975795515386)(1.2311217482038921e-06, 46.77722279186268)(1.3503140378698721e-06, 44.693771229395495)(1.481046048880677e-06, 42.70417506588053)(1.6244350109588654e-06, 40.80418792950489)(1.7817063195457325e-06, 38.989757899447575)(1.9542040079740516e-06, 37.25701122061307)(2.143402233514859e-06, 35.602254536945104)(2.3509178754572842e-06, 34.02195654744965)(2.5785243528842763e-06, 32.51274715391079)(2.8281667802300292e-06, 31.0714093019241)(3.1019785901381e-06, 29.69487024937731)(3.4022997656780714e-06, 28.380195034539106)(3.7316968377327556e-06, 27.124582105535865)(4.092984818452442e-06, 25.92535733018903)(4.489251258218608e-06, 24.77996553013984)(4.923882631706742e-06, 23.685968753896315)(5.400593278542374e-06, 22.641037378873577)(5.923457145875806e-06, 21.642947936962358)(6.496942604146125e-06, 20.68957836896647)(7.125950633568411e-06, 19.778900761646238)(7.815856707684092e-06, 18.90897978681103)(8.572556731909324e-06, 18.077968574699433)(9.402517429670132e-06, 17.284102050713887)(1.0312831606721847e-05, 16.525695927305634)(1.1311278765939213e-05, 15.801142175675627)(1.2406391590588317e-05, 15.108906546626796)(1.3607528864243332e-05, 14.447522553808525)(1.492495545051829e-05, 13.815591098250579)(1.636993001611702e-05, 13.211776547684394)(1.7954801246878306e-05, 12.634804816417192)(1.969311337907422e-05, 12.08345791663646)(2.159972194782717e-05, 11.55657410979773)(2.369092074182632e-05, 11.053044477409069)(2.5984581049292472e-05, 10.57181054913041)(2.8500304385181053e-05, 10.111862034756854)(3.1259590004822844e-05, 9.672235579869167)(3.42860186355659e-05, 9.252010000287537)(3.760545399658176e-05, 8.850307007014186)(4.1246263829013565e-05, 8.466288390848378)(4.523956232538058e-05, 8.099154216538649)(4.961947603002908e-05, 7.74814109588559)(5.442343548300272e-05, 7.412520536043361)(5.96924950997074e-05, 7.091598237848514)(6.547168402004743e-05, 6.784709993247202)(7.181039092537357e-05, 6.491222153239756)(7.876278611187063e-05, 6.210532282656954)(8.638828442740453e-05, 5.942063343366045)(9.475205302806548e-05, 5.685265511440732)(0.00010392556829367131, 5.439614186678884)(0.00011398722666160525, 5.204608845639737)(0.0001250230145991456, 4.979771945572373)(0.00013712724343984008, 4.764648618586843)(0.00015040335536380253, 4.5588027944872)(0.00016496480740980208, 4.361820463374799)(0.00018093604107387166, 4.173306794698746)(0.0001984535457805803, 3.992882937329314)(0.0002176670253153459, 3.8201903390561056)(0.0002387406771860647, 3.654884799765962)(0.00026185459584742327, 3.496638103123018)(0.0002872063117797828, 3.345139119765632)(0.00031501247957553275, 3.2000890688793864)(0.0003455107294592218, 3.061203658355025)(0.0003789616980644716, 2.928211732144494)(0.0004156512558225988, 2.800854673141923)(0.00045589294999810596, 2.6788858330490743)(0.000500030684249109, 2.5620699879173765)(0.0005484416576121015, 2.4501828180907834)(0.0006015395880274833, 2.3430104113040944)(0.0006597782479539546, 2.2403487877153636)(0.0007236553422869665, 2.1420034456617487)(0.0007937167617217558, 2.047789487282726)(0.0008705612479099874, 1.9575290526775322)(0.0009548455102782303, 1.8710540460459364)(0.0010472898382363595, 1.7882037249872553)(0.0011486842567375547, 1.708825415589758)(0.0012598952777950285, 1.6327719930356006)(0.0013818733056536335, 1.5599050684524085)(0.0015156607589006043, 1.490091055086201)(0.0016624009789266135, 1.42320364745663)(0.0018233480008684423, 1.3591226082265215)(0.001999877270535287, 1.2977318953387482)(0.00219349739890506, 1.238922524265421)(0.002405863054644067, 1.1825889202381392)(0.0026387891048289345, 1.1286319056181024)(0.0028942661247167516, 1.0769552918644163)(0.0031744774091091933, 1.0274687900673514)(0.0034818176306889667, 0.9800849379132016)(0.003818913304781854, 0.9347204336916213)(0.004188645235435271, 0.8912963562265319)(0.0045941731346364765, 0.8497361100969502)(0.00503896262506515, 0.8099676041970212)(0.005526814857144603, 0.771920747785814)(0.006061898993497572, 0.7355285084095365)(0.006648787838417263, 0.7007273316141773)(0.007292496916841445, 0.6674552617990678)(0.007998527336796709, 0.6356530595267754)(0.008772912801613356, 0.6052635167439009)(0.009622271173675135, 0.5762319790815192)(0.01055386103036523, 0.5485050881453861)(0.011575643695533058, 0.5220314805770258)(0.012696351276599753, 0.4967612933635438)(0.013925561288744647, 0.4726466034721094)(0.015273778503907156, 0.4496404065323837)(0.01675252472408217, 0.42769720524375054)(0.018374437246107284, 0.4067725936192845)(0.02015337685941735, 0.38682379084214036)(0.02210454629971024, 0.36780859971742563)(0.02424462017082331, 0.3496860967531803)(0.026591887445126965, 0.3324163993464011)(0.02916640776023707, 0.3159606548964945)(0.031990182847750674, 0.3002809480291425)(0.03508734455902715, 0.2853407292702636)(0.03848436109487433, 0.2711041677081122)(0.04221026320156903, 0.2575366845353717)(0.04629689226627268, 0.24460485905310198)(0.050779172432054036, 0.23227648003710452)(0.05569540905800136, 0.22052059995816883)(0.061087616075050394, 0.20930752106490963)(0.0670018750350959, 0.19860914090348283)(0.07348872892180387, 0.1883985178512037)(0.08060361408861345, 0.17865026049672467)(0.08840733401525062, 0.16934045541595893)(0.0969665789314552, 0.16044668099431392)(0.10635449574860112, 0.15194800701419975)(0.11665131316981986, 0.1438249791185483)(0.12794502732078733, 0.13605954022894262)(0.14033215376054875, 0.12863519069541365)(0.15391855229902054, 0.12153658980445403)(0.16882033167003663, 0.11474973163457124)(0.1851648417912154, 0.10826179012840795)(0.2030917620904739, 0.10206102536356189)(0.22275429519995563, 0.09613668292397697)(0.24432047621864916, 0.09047888879516593)(0.26797460873256895, 0.08507854222858696)(0.29391883986468903, 0.07992720895211637)(0.3223748878149027, 0.07501699692704576)(0.3535859366535183, 0.07034054412219859)(0.387818714561072, 0.06589078069212778)(0.42536577327503916, 0.061660951377542544)(0.46654798822344684, 0.05764450802006402)(0.511717300711461, 0.0538350428536705)(0.5612597255954966, 0.05022623200878252)(0.6155986501483515, 0.046811789409738305)(0.6751984523072494, 0.04358543095970949)(0.7405684692262442, 0.04054084865033082)(0.8122673500479703, 0.03767169401174042)(0.8909078300934142, 0.03497157013588118)(0.9771619672696201, 0.03243403136381509)(1.0717668854455034, 0.030052585625065617)(1.1755310738783724, 0.027820723903266828)(1.2893412965257156, 0.025731907460817025)(1.4141701702890268, 0.02377960962922602)(1.5510844769528405, 0.021957331603368848)(1.7012542798525927, 0.020258626051663054)(1.865962923181746, 0.01867712123064252)(2.046617999391994, 0.01720654482569343)(2.2447633784132237, 0.015840746851648678)(2.4620924014946306, 0.014573721063694653)(2.700462352420682, 0.013399624446114387)(2.9619103297725595, 0.01231279445981509)(3.248670655878375, 0.0113077638361138)(3.5631939712285914, 0.010379272801317195)(3.908168177536264, 0.009522278702416433)(4.286541408420934, 0.008731963077581825)(4.701547224022129, 0.008003736275609838)(5.1567322448549735, 0.007333239776115468)(5.655986461065002, 0.006716346397643168)(6.203576476104281, 0.006149158604910585)(6.804181968927094, 0.0056280051403121475)(7.462935686310145, 0.005149436024622679)(8.18546730706902, 0.0047102173325669384)(8.977951553033332, 0.004307322832628777)(9.847160957933765, 0.003937927160841482)(10.80052374516254, 0.0035993971201682446)(11.846187309026824, 0.0032892828418839295)(12.993087842004172, 0.003005308678268587)(14.251026703029963, 0.002745363962764984)(15.630754179458174, 0.0025074937548396747)(17.144061358519686, 0.00228988966868981)(18.803880893409165, 0.0020908808679947154)(20.624397525140967, 0.0019089252933517948)(22.621169304690262, 0.0017426011749860023)(24.811260551377753, 0.0015905988708336824)(27.213387683753087, 0.0014517130591624788)(29.848079169243334, 0.0013248353054433955)(32.73785095948577, 0.0012089470151512047)(35.907398910610624, 0.0011031127774250387)(39.38380983288489, 0.001006474098952788)(43.19679297334182, 0.0009182435229242131)(47.37893390963144, 0.0008376991243051358)(51.96597302486208, 0.000764179369897595)(56.99711094326075, 0.0006970783295567186)(62.51534353689725, 0.0006358412234295048)(68.56782936641739, 0.0005799602890704515)(75.20629269592422, 0.0005289709516891157)(82.48746552614581, 0.00048244828052184275)(90.47357242349312, 0.00044000371432860734)(99.23286228832545, 0.00040128203924095574)(108.84019160690077, 0.0003659586025800846)(119.37766417144357, 0.00033373674678521375)(130.93533273536121, 0.00030434544820719713)(143.61196859990773, 0.000277537146203056)(157.51590570916244, 0.0002530857486901963)(172.76596646690348, 0.00023078480106603568)(189.49247718738235, 0.0002104458061541122)(207.83838185797552, 0.00019189668358979444)(227.96046373189822, 0.00017498035779781713)(250.03068519063214, 0.0001595534644331714)(274.23765732649525, 0.0001454851658508441)(300.7882518043096, 0.00013265606683498312)(329.90936877709424, 0.00012095722245151675)(361.8498759642743, 0.00011028923048874264)(396.8827354637166, 0.00010056140151700678)(435.3073364731901, 9.169100013137659e-05)(477.45205385661313, 8.360255144042891e-05)(523.6770544204666, 7.62272073307996e-05)(574.3773748826587, 6.950216747195328e-05)(629.9862978380706, 6.337015042999796e-05)(690.9790545715645, 5.77789106347085e-05)(757.8768863625945, 5.2680797291646675e-05)(831.2514989890632, 4.803235165296946e-05)(911.7299484984941, 4.379393935766219e-05)(1000.0, 3.992941482611433e-05)
                };
                \node[draw] at (axis cs:1e-5,5e-3) {\scriptsize{$c = 1$}};
                \end{axis}
            \end{tikzpicture}
        \end{minipage}

        \begin{minipage}{0.24\linewidth}
            \begin{tikzpicture}[font=\small]
                \pgfplotsset{every major grid/.style={style=densely dashed}}
                \begin{axis}[
                width=1.1\linewidth,
                xmin=1e-09,
                xmax=1000.0,
                ymin=3.99173478980428e-05,
                ymax=2,
                ymode=log,
                xmode=log,
                ymajorgrids=false,
                scaled ticks=true,
                xlabel={ $\lambda$ },
                ylabel=\empty,
                ylabel style={yshift=-0.3cm},
                legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                ]
                \addplot[Blue, line width=1pt] coordinates{
                (1e-09, 0.9999982808862575)(1.0968160052731402e-09, 0.9999982068602219)(1.2030053494233241e-09, 0.9999981256602026)(1.3194755216767087e-09, 0.999998036592279)(1.4472218707411343e-09, 0.9999979388952931)(1.587336111010212e-09, 0.9999978317343448)(1.7410156523040153e-09, 0.9999977141936592)(1.9095738328781004e-09, 0.9999975852687608)(2.094451143151469e-09, 0.9999974438578895)(2.297227536071156e-09, 0.9999972887525841)(2.5196359293170136e-09, 0.999997118627359)(2.763577014736163e-09, 0.9999969320283766)(3.031135501567576e-09, 0.9999967273610241)(3.324597932270945e-09, 0.9999965028762879)(3.646472223212745e-09, 0.9999962566558094)(3.99950909720367e-09, 0.9999959865954926)(4.386725591048495e-09, 0.9999956903875271)(4.811430839003264e-09, 0.9999953655006669)(5.277254352483532e-09, 0.9999950091586076)(5.78817703770128e-09, 0.9999946183162602)(6.34856521630521e-09, 0.9999941896337387)(6.96320793976389e-09, 0.9999937194478252)(7.637357916378011e-09, 0.9999932037406704)(8.376776400682925e-09, 0.9999926381054752)(9.18778242886332e-09, 0.9999920177088372)(1.0077306820944617e-08, 0.9999913372494664)(1.105295141126022e-08, 0.9999905909128999)(1.2123054013376527e-08, 0.9999897723218354)(1.3296759674662127e-08, 0.9999888744816593)(1.4584098829439863e-08, 0.9999878897207095)(1.599607301861488e-08, 0.9999868096247536)(1.7544748908334596e-08, 0.9999856249651322)(1.92433614111598e-08, 0.9999843256199535)(2.110642679101555e-08, 0.9999829004876664)(2.3149866718511608e-08, 0.9999813373922741)(2.539114433680347e-08, 0.999979622979387)(2.7849413500806443e-08, 0.9999777426022243)(3.0545682465154316e-08, 0.999975680196598)(3.35029934197723e-08, 0.999973418143816)(3.6746619407366876e-08, 0.9999709371203348)(4.0304280305680504e-08, 0.9999682159328931)(4.42063797202853e-08, 0.9999652313377169)(4.848626481239078e-08, 0.999961957842268)(5.318051128214197e-08, 0.999958367487858)(5.8329235942862123e-08, 0.9999544296112722)(6.397643955748423e-08, 0.999950110583404)(7.017038286703836e-08, 0.9999453735226767)(7.696399902471151e-08, 0.9999401779808348)(8.441534596012994e-08, 0.9999344795984529)(9.258810253973945e-08, 0.9999282297272617)(1.0155211276345691e-07, 0.9999213750161065)(1.1138398264826183e-07, 0.9999138569570615)(1.221677348996793e-07, 0.9999056113878911)(1.339955269659337e-07, 0.99989656794669)(1.4696843861124475e-07, 0.9998866494741401)(1.6119733573881555e-07, 0.9998757713584022)(1.7680381784572086e-07, 0.9998638408171885)(1.939212572065831e-07, 0.9998507561110546)(2.126959386668692e-07, 0.9998364056814013)(2.3328830978641583e-07, 0.9998206672060719)(2.558743520168589e-07, 0.9998034065647855)(2.806470846309839e-07, 0.9997844767059202)(3.0781821425650804e-07, 0.9997637164054161)(3.37619944111134e-07, 0.9997409489077128)(3.703069584005141e-07, 0.9997159804377417)(4.06158598837698e-07, 0.9996885985720338)(4.454812518844989e-07, 0.9996585704559234)(4.886109671160327e-07, 0.9996256408527234)(5.359163290848515e-07, 0.9995895300095258)(5.878016072274911e-07, 0.9995499313229662)(6.44710210732387e-07, 0.9995065087869192)(7.071284778942996e-07, 0.9994588942025909)(7.755898323389002e-07, 0.9994066841299067)(8.50679341636417e-07, 0.9993494365574339)(9.33038717262036e-07, 0.9992866672663061)(1.0233717986325212e-06, 0.9992178458617993)(1.1224505680853058e-06, 0.9991423914442987)(1.2311217482038921e-06, 0.9990596678894111)(1.3503140378698721e-06, 0.9989689787049889)(1.481046048880677e-06, 0.9988695614307823)(1.6244350109588654e-06, 0.9987605815444245)(1.7817063195457325e-06, 0.9986411258354814)(1.9542040079740516e-06, 0.9985101952074216)(2.143402233514859e-06, 0.998366696865655)(2.3509178754572842e-06, 0.998209435848299)(2.5785243528842763e-06, 0.998037105855184)(2.8281667802300292e-06, 0.9978482793298901)(3.1019785901381e-06, 0.9976413967494514)(3.4022997656780714e-06, 0.9974147550769501)(3.7316968377327556e-06, 0.9971664953337006)(4.092984818452442e-06, 0.996894589250349)(4.489251258218608e-06, 0.9965968249602157)(4.923882631706742e-06, 0.9962707917038766)(5.400593278542374e-06, 0.9959138635216627)(5.923457145875806e-06, 0.995523181920805)(6.496942604146125e-06, 0.9950956375167914)(7.125950633568411e-06, 0.9946278506645794)(7.815856707684092e-06, 0.9941161511151132)(8.572556731909324e-06, 0.9935565567566048)(9.402517429670132e-06, 0.9929447515288442)(1.0312831606721847e-05, 0.9922760626328199)(1.1311278765939213e-05, 0.991545437197724)(1.2406391590588317e-05, 0.9907474186133036)(1.3607528864243332e-05, 0.9898761227878573)(1.492495545051829e-05, 0.988925214651002)(1.636993001611702e-05, 0.9878878852855774)(1.7954801246878306e-05, 0.9867568301441915)(1.969311337907422e-05, 0.9855242288821467)(2.159972194782717e-05, 0.9841817274183822)(2.369092074182632e-05, 0.9827204229177404)(2.5984581049292472e-05, 0.9811308524686249)(2.8500304385181053e-05, 0.9794029863066214)(3.1259590004822844e-05, 0.9775262265027738)(3.42860186355659e-05, 0.9754894120899991)(3.760545399658176e-05, 0.9732808316371074)(4.1246263829013565e-05, 0.9708882442909166)(4.523956232538058e-05, 0.9682989102867934)(4.961947603002908e-05, 0.9654996318703943)(5.442343548300272e-05, 0.9624763331355766)(5.96924950997074e-05, 0.9592160418810297)(6.547168402004743e-05, 0.9557040473651631)(7.181039092537357e-05, 0.9519259631654752)(7.876278611187063e-05, 0.9478673288863508)(8.638828442740453e-05, 0.9435137243261613)(9.475205302806548e-05, 0.938850895147332)(0.00010392556829367131, 0.9338648889014932)(0.00011398722666160525, 0.9285421998657583)(0.0001250230145991456, 0.9228699207624991)(0.00013712724343984008, 0.9168354744162408)(0.00015040335536380253, 0.9104285190121553)(0.00016496480740980208, 0.9036384100912959)(0.00018093604107387166, 0.8964562030330407)(0.0001984535457805803, 0.8888743245607172)(0.0002176670253153459, 0.8808867097644685)(0.0002387406771860647, 0.8724885131888865)(0.00026185459584742327, 0.8636779330083519)(0.0002872063117797828, 0.8544536275787332)(0.00031501247957553275, 0.8448166411011513)(0.0003455107294592218, 0.834769970088128)(0.0003789616980644716, 0.8243181957393046)(0.0004156512558225988, 0.813469136638679)(0.00045589294999810596, 0.8022312341206502)(0.000500030684249109, 0.790615326657188)(0.0005484416576121015, 0.7786341058158286)(0.0006015395880274833, 0.766301701985343)(0.0006597782479539546, 0.75363496338728)(0.0007236553422869665, 0.7406511384820391)(0.0007937167617217558, 0.7273692951968108)(0.0008705612479099874, 0.7138094411778555)(0.0009548455102782303, 0.6999937172503238)(0.0010472898382363595, 0.6859440833356735)(0.0011486842567375547, 0.6716836906027087)(0.0012598952777950285, 0.6572360058566536)(0.0013818733056536335, 0.6426259231539876)(0.0015156607589006043, 0.627877565599007)(0.0016624009789266135, 0.6130156020888221)(0.0018233480008684423, 0.5980644294438744)(0.001999877270535287, 0.5830492319262596)(0.00219349739890506, 0.5679939395711742)(0.002405863054644067, 0.5529225039075527)(0.0026387891048289345, 0.5378581530581762)(0.0028942661247167516, 0.5228244422617864)(0.0031744774091091933, 0.5078433324040399)(0.0034818176306889667, 0.49293645840664013)(0.003818913304781854, 0.4781247023246143)(0.004188645235435271, 0.463427953798879)(0.0045941731346364765, 0.4488658828138604)(0.00503896262506515, 0.43445658028372613)(0.005526814857144603, 0.42021749471904224)(0.006061898993497572, 0.4061651404684855)(0.006648787838417263, 0.3923149327003289)(0.007292496916841445, 0.37868180174439986)(0.007998527336796709, 0.36527915571823205)(0.008772912801613356, 0.3521196213440872)(0.009622271173675135, 0.3392148272107009)(0.01055386103036523, 0.3265752670206088)(0.011575643695533058, 0.31421086068365234)(0.012696351276599753, 0.3021300301318429)(0.013925561288744647, 0.29034037135452917)(0.015273778503907156, 0.27884846497668536)(0.01675252472408217, 0.26765987649942935)(0.018374437246107284, 0.2567790530809669)(0.02015337685941735, 0.24620977764625704)(0.02210454629971024, 0.23595444097910007)(0.02424462017082331, 0.22601458544340464)(0.026591887445126965, 0.21639076684981412)(0.02916640776023707, 0.20708256968280714)(0.031990182847750674, 0.19808862679500494)(0.03508734455902715, 0.18940655657597016)(0.03848436109487433, 0.18103336923368687)(0.04221026320156903, 0.1729648957730534)(0.04629689226627268, 0.1651962734234316)(0.050779172432054036, 0.15772187443295999)(0.05569540905800136, 0.15053536442832088)(0.061087616075050394, 0.14362976793565885)(0.0670018750350959, 0.13699754074065976)(0.07348872892180387, 0.13063064849714048)(0.08060361408861345, 0.12452065071711271)(0.08840733401525062, 0.11865873796272386)(0.0969665789314552, 0.11303604081314333)(0.10635449574860112, 0.10764337128612075)(0.11665131316981986, 0.10247156798108432)(0.12794502732078733, 0.09751151614087401)(0.14033215376054875, 0.09275423295233334)(0.15391855229902054, 0.0881909467659953)(0.16882033167003663, 0.08381316854758081)(0.1851648417912154, 0.07961275408333295)(0.2030917620904739, 0.07558195573628547)(0.22275429519995563, 0.07171346287785137)(0.24432047621864916, 0.06800043048177801)(0.26797460873256895, 0.06443649574694982)(0.29391883986468903, 0.061015762211683346)(0.3223748878149027, 0.05773288281437699)(0.3535859366535183, 0.054582898537930094)(0.387818714561072, 0.05156131846802832)(0.42536577327503916, 0.04866405749316763)(0.46654798822344684, 0.045887397173255205)(0.511717300711461, 0.04322794215314793)(0.5612597255954966, 0.04068257375938334)(0.6155986501483515, 0.03824840237200643)(0.6751984523072494, 0.03592272006428889)(0.7405684692262442, 0.03370295486011625)(0.8122673500479703, 0.031586627781789056)(0.8909078300934142, 0.02957131366017664)(0.9771619672696201, 0.027654606464705554)(1.0717668854455034, 0.0258340896920432)(1.1755310738783724, 0.024107307178406943)(1.2893412965257156, 0.02247176593067113)(1.4141701702890268, 0.020924887375086437)(1.5510844769528405, 0.019464025605547466)(1.7012542798525927, 0.018086456703011)(1.865962923181746, 0.01678937994624504)(2.046617999391994, 0.015569922865167604)(2.2447633784132237, 0.014425149539453588)(2.4620924014946306, 0.013352071519708863)(2.700462352420682, 0.012347660746958387)(2.9619103297725595, 0.0114088638653701)(3.248670655878375, 0.010532617359551754)(3.5631939712285914, 0.009715862997692924)(3.908168177536264, 0.008955563121575427)(4.286541408420934, 0.00824871539046994)(4.701547224022129, 0.00759236665491542)(5.1567322448549735, 0.006983625705447813)(5.655986461065002, 0.006419674708078625)(6.203576476104281, 0.005897779200756459)(6.804181968927094, 0.005415296581706246)(7.462935686310145, 0.004969683070409871)(8.18546730706902, 0.004558499164487597)(8.977951553033332, 0.004179413650647853)(9.847160957933765, 0.0038302060933729383)(10.80052374516254, 0.0035087689351224775)(11.846187309026824, 0.0032131065986240725)(12.993087842004172, 0.00294133560328407)(14.251026703029963, 0.002691682698350363)(15.630754179458174, 0.0024624824970598054)(17.144061358519686, 0.0022521744901761965)(18.803880893409165, 0.0020592995575709414)(20.624397525140967, 0.0018824960877525316)(22.621169304690262, 0.0017204958053326153)(24.811260551377753, 0.0015721193958670395)(27.213387683753087, 0.0014362720067736313)(29.848079169243334, 0.0013119386924585544)(32.73785095948577, 0.001198179861649514)(35.907398910610624, 0.0010941267754291041)(39.38380983288489, 0.0009989771357147871)(43.19679297334182, 0.0009119907960158172)(47.37893390963144, 0.0008324856192431022)(51.96597302486208, 0.0007598335011502218)(56.99711094326075, 0.0006934565726140042)(62.51534353689725, 0.000632823589372759)(68.56782936641739, 0.0005774465139710373)(75.20629269592422, 0.000526877291444933)(82.48746552614581, 0.00048070481765350695)(90.47357242349312, 0.0004385520970507946)(99.23286228832545, 0.0004000735850336431)(108.84019160690077, 0.0003649527087305821)(119.37766417144357, 0.00033289955915920635)(130.93533273536121, 0.0003036487470216022)(143.61196859990773, 0.000276957413983028)(157.51590570916244, 0.00025260339104676464)(172.76596646690348, 0.00023038349556218574)(189.49247718738235, 0.00021011195845217743)(207.83838185797552, 0.00019161897339370728)(227.96046373189822, 0.00017474935990868755)(250.03068519063214, 0.00015936133260250747)(274.23765732649525, 0.0001453253691086306)(300.7882518043096, 0.00013252316964657953)(329.90936877709424, 0.00012084670146656432)(361.8498759642743, 0.00011019732182848846)(396.8827354637166, 0.0001004849735390289)(435.3073364731901, 9.162744744266286e-05)(477.45205385661313, 8.354970662659781e-05)(523.6770544204666, 7.618326745250495e-05)(574.3773748826587, 6.946563286740796e-05)(629.9862978380706, 6.33397737704399e-05)(690.9790545715645, 5.775365452046701e-05)(757.8768863625945, 5.2659798961136974e-05)(831.2514989890632, 4.8014893614602994e-05)(911.7299484984941, 4.377942495299843e-05)(1000.0, 3.99173478980428e-05)
                };
                \node[draw] at (axis cs:1e-5,8e-4) {\scriptsize{$c = 2$}};
                \end{axis}
            \end{tikzpicture}
        \end{minipage}
    } \hfill
    \subfloat[Taxi-v3 MRP]
    {
        \begin{minipage}{0.24\linewidth}
            \begin{tikzpicture}[font=\small]
                \pgfplotsset{every major grid/.style={style=densely dashed}}
                \begin{axis}[
                width=1.1\linewidth,
                xmin=1e-09,
                xmax=1000.0,
                ymin=4.88777958284619e-05,
                ymax=9559256.540613767,
                ymode=log,
                xmode=log,
                ymajorgrids=false,
                scaled ticks=true,
                xlabel={ $\lambda$ },
                ylabel={$\delta$},
                ylabel style={yshift=-0.3cm},
                legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                ]
                \addplot[Blue, line width=1pt] coordinates{
                (1e-09, 9559256.540613767)(1.0968160052731402e-09, 8715460.598391678)(1.2030053494233241e-09, 7946146.56744632)(1.3194755216767087e-09, 7244739.925632745)(1.4472218707411343e-09, 6605246.48421615)(1.587336111010212e-09, 6022201.161808235)(1.7410156523040153e-09, 5490621.280036993)(1.9095738328781004e-09, 5005963.981806265)(2.094451143151469e-09, 4564087.408251538)(2.297227536071156e-09, 4161215.3026017672)(2.5196359293170136e-09, 3793904.7384662265)(2.763577014736163e-09, 3459016.6967433677)(3.031135501567576e-09, 3153689.2397112246)(3.324597932270945e-09, 2875313.053036104)(3.646472223212745e-09, 2621509.146695583)(3.99950909720367e-09, 2390108.524238996)(4.386725591048495e-09, 2179133.646643601)(4.811430839003264e-09, 1986781.5323595877)(5.277254352483532e-09, 1811408.3491098322)(5.78817703770128e-09, 1651515.365777485)(6.34856521630521e-09, 1505736.1443180612)(6.96320793976389e-09, 1372824.8622452281)(7.637357916378011e-09, 1251645.6658860699)(8.376776400682925e-09, 1141162.9634304077)(9.18778242886332e-09, 1040432.5748099567)(1.0077306820944617e-08, 948593.6627813207)(1.105295141126022e-08, 864861.3762472543)(1.2123054013376527e-08, 788520.1429578429)(1.3296759674662127e-08, 718917.5542619699)(1.4584098829439863e-08, 655458.7896554418)(1.599607301861488e-08, 597601.5334688942)(1.7544748908334596e-08, 544851.3402656048)(1.92433614111598e-08, 496757.4093324449)(2.110642679101555e-08, 452908.732160177)(2.3149866718511608e-08, 412930.5799800941)(2.539114433680347e-08, 376481.30135179084)(2.7849413500806443e-08, 343249.4024245196)(3.0545682465154316e-08, 312950.8849275442)(3.35029934197723e-08, 285326.81913032645)(3.6746619407366876e-08, 260141.1310435799)(4.0304280305680504e-08, 237178.5849412096)(4.42063797202853e-08, 216242.94396522365)(4.848626481239078e-08, 197155.29309677618)(5.318051128214197e-08, 179752.51015334297)(5.8329235942862123e-08, 163885.87175639244)(6.397643955748423e-08, 149419.78234714066)(7.017038286703836e-08, 136230.6153953771)(7.696399902471151e-08, 124205.65688944054)(8.441534596012994e-08, 113242.14208983352)(9.258810253973945e-08, 103246.37730535997)(1.0155211276345691e-07, 94132.93919342196)(1.1138398264826183e-07, 85823.94473259563)(1.221677348996793e-07, 78248.38564033041)(1.339955269659337e-07, 71341.52153827349)(1.4696843861124475e-07, 65044.326686289336)(1.6119733573881555e-07, 59302.98554764977)(1.7680381784572086e-07, 54068.43288639742)(1.939212572065831e-07, 49295.93445690581)(2.126959386668692e-07, 44944.70470943483)(2.3328830978641583e-07, 40977.55823506654)(2.558743520168589e-07, 37360.59198342688)(2.806470846309839e-07, 34062.89552755518)(3.0781821425650804e-07, 31056.286907225956)(3.37619944111134e-07, 28315.071783500553)(3.703069584005141e-07, 25815.8238586547)(4.06158598837698e-07, 23537.184675459914)(4.454812518844989e-07, 21459.681088273224)(4.886109671160327e-07, 19565.558848590706)(5.359163290848515e-07, 17838.630874721766)(5.878016072274911e-07, 16264.138920035919)(6.44710210732387e-07, 14828.627448542944)(7.071284778942996e-07, 13519.828646704073)(7.755898323389002e-07, 12326.55757985796)(8.50679341636417e-07, 11238.616608631546)(9.33038717262036e-07, 10246.708239236565)(1.0233717986325212e-06, 9342.355669760123)(1.1224505680853058e-06, 8517.830344334026)(1.2311217482038921e-06, 7766.085907645061)(1.3503140378698721e-06, 7080.6979859374005)(1.481046048880677e-06, 6455.809286896234)(1.6244350109588654e-06, 5886.079539959577)(1.7817063195457325e-06, 5366.639861049667)(1.9542040079740516e-06, 4893.051142122455)(2.143402233514859e-06, 4461.266117080302)(2.3509178754572842e-06, 4067.594770421894)(2.5785243528842763e-06, 3708.6728050202455)(2.8281667802300292e-06, 3381.432889782738)(3.1019785901381e-06, 3083.0784487428923)(3.4022997656780714e-06, 2811.0597579931614)(3.7316968377327556e-06, 2563.052158382016)(4.092984818452442e-06, 2336.9361878541363)(4.489251258218608e-06, 2130.7794710188036)(4.923882631706742e-06, 1942.8202014514795)(5.400593278542374e-06, 1771.4520879319296)(5.923457145875806e-06, 1615.210625908992)(6.496942604146125e-06, 1472.76058432944)(7.125950633568411e-06, 1342.8845910699115)(7.815856707684092e-06, 1224.4727319122853)(8.572556731909324e-06, 1116.5130646014018)(9.402517429670132e-06, 1018.0829703197534)(1.0312831606721847e-05, 928.3412711562253)(1.1311278765939213e-05, 846.5210381433583)(1.2406391590588317e-05, 771.9230393911133)(1.3607528864243332e-05, 703.909763384771)(1.492495545051829e-05, 641.8999729612852)(1.636993001611702e-05, 585.3637347982415)(1.7954801246878306e-05, 533.8178923170187)(1.969311337907422e-05, 486.8219384670286)(2.159972194782717e-05, 443.974247447482)(2.369092074182632e-05, 404.9086450086672)(2.5984581049292472e-05, 369.29127791475986)(2.8500304385181053e-05, 336.81776320383966)(3.1259590004822844e-05, 307.2105833022878)(3.42860186355659e-05, 280.2167169008658)(3.760545399658176e-05, 255.60547545726084)(4.1246263829013565e-05, 233.1665340117997)(4.523956232538058e-05, 212.70813025982238)(4.961947603002908e-05, 194.05542820516752)(5.442343548300272e-05, 177.0490228962842)(5.96924950997074e-05, 161.5435803023121)(6.547168402004743e-05, 147.40659201444018)(7.181039092537357e-05, 134.5172446097979)(7.876278611187063e-05, 122.76538889878391)(8.638828442740453e-05, 112.05059508887344)(9.475205302806548e-05, 102.28129645612199)(0.00010392556829367131, 93.37400862242276)(0.00011398722666160525, 85.25261243827772)(0.0001250230145991456, 77.84770614731775)(0.00013712724343984008, 71.09601121022114)(0.00015040335536380253, 64.93983366938097)(0.00016496480740980208, 59.32656803320324)(0.00018093604107387166, 54.20824960929659)(0.0001984535457805803, 49.541146168934105)(0.0002176670253153459, 45.2853807222051)(0.0002387406771860647, 41.40459545042515)(0.00026185459584742327, 37.86563701380228)(0.0002872063117797828, 34.63827556243924)(0.00031501247957553275, 31.69494813113321)(0.0003455107294592218, 29.01051954069794)(0.0003789616980644716, 26.562072662708655)(0.0004156512558225988, 24.32870865468828)(0.00045589294999810596, 22.29137098341553)(0.000500030684249109, 20.432684296599547)(0.0005484416576121015, 18.736802880896565)(0.0006015395880274833, 17.189280028530035)(0.0006597782479539546, 15.776940836392253)(0.0007236553422869665, 14.487774577796424)(0.0007937167617217558, 13.310828255263552)(0.0008705612479099874, 12.23611799980799)(0.0009548455102782303, 11.254539948533319)(0.0010472898382363595, 10.357797328165317)(0.0011486842567375547, 9.538325809321465)(0.0012598952777950285, 8.789233469244785)(0.0013818733056536335, 8.104238249461517)(0.0015156607589006043, 7.477618455580065)(0.0016624009789266135, 6.904160335163846)(0.0018233480008684423, 6.3791167041302295)(0.001999877270535287, 5.8981653394388855)(0.00219349739890506, 5.45736995974359)(0.002405863054644067, 5.053150133271447)(0.0026387891048289345, 4.6822462125498125)(0.0028942661247167516, 4.3416948441855325)(0.0031744774091091933, 4.028799421228436)(0.0034818176306889667, 3.7411097610336275)(0.003818913304781854, 3.4763971935175704)(0.004188645235435271, 3.2326376954878624)(0.0045941731346364765, 3.0079908755149525)(0.00503896262506515, 2.800785630076304)(0.005526814857144603, 2.6095042981436687)(0.006061898993497572, 2.432767011256827)(0.006648787838417263, 2.269322271519895)(0.007292496916841445, 2.1180317551490084)(0.007998527336796709, 1.9778632829239573)(0.008772912801613356, 1.847878015848345)(0.009622271173675135, 1.727223439201594)(0.01055386103036523, 1.6151257210583216)(0.011575643695533058, 1.5108806852178966)(0.012696351276599753, 1.4138493973465174)(0.013925561288744647, 1.3234498969617488)(0.015273778503907156, 1.2391541994451565)(0.01675252472408217, 1.1604810553155704)(0.018374437246107284, 1.086992786185589)(0.02015337685941735, 1.0182916327462035)(0.02210454629971024, 0.9540146878099255)(0.02424462017082331, 0.8938315101060106)(0.026591887445126965, 0.8374414563853276)(0.02916640776023707, 0.784569832370905)(0.031990182847750674, 0.7349661510042778)(0.03508734455902715, 0.6884022284560534)(0.03848436109487433, 0.6446691268727491)(0.04221026320156903, 0.6035759437714711)(0.04629689226627268, 0.564948531546027)(0.050779172432054036, 0.5286268732714813)(0.05569540905800136, 0.4944645252073188)(0.061087616075050394, 0.4623269806419429)(0.0670018750350959, 0.4320909825707366)(0.07348872892180387, 0.4036426572897803)(0.08060361408861345, 0.37687716914793834)(0.08840733401525062, 0.3516976491310991)(0.0969665789314552, 0.328014334750441)(0.10635449574860112, 0.3057440982252052)(0.11665131316981986, 0.28480934587479806)(0.12794502732078733, 0.26513775960370656)(0.14033215376054875, 0.24666165398211284)(0.15391855229902054, 0.22931749367902324)(0.16882033167003663, 0.21304543646125715)(0.1851648417912154, 0.1977890695742182)(0.2030917620904739, 0.18349487289015426)(0.22275429519995563, 0.17011208178004308)(0.24432047621864916, 0.1575923857535182)(0.26797460873256895, 0.14588971165215014)(0.29391883986468903, 0.13496003981890678)(0.3223748878149027, 0.12476123632491368)(0.3535859366535183, 0.11525298647357336)(0.387818714561072, 0.10639658693337463)(0.42536577327503916, 0.09815494165866974)(0.46654798822344684, 0.09049247028909144)(0.511717300711461, 0.083375055095542)(0.5612597255954966, 0.07676999902460943)(0.6155986501483515, 0.07064599229518115)(0.6751984523072494, 0.06497308523508374)(0.7405684692262442, 0.05972266530509431)(0.8122673500479703, 0.05486743653275334)(0.8909078300934142, 0.05038139713854905)(0.9771619672696201, 0.04623983162443619)(1.0717668854455034, 0.04241926925988938)(1.1755310738783724, 0.038897476475090814)(1.2893412965257156, 0.03565342661621605)(1.4141701702890268, 0.032667271716101724)(1.5510844769528405, 0.029920311484498748)(1.7012542798525927, 0.027394959585901702)(1.865962923181746, 0.025074707390104756)(2.046617999391994, 0.022944085470539295)(2.2447633784132237, 0.02098862318971909)(2.4620924014946306, 0.01919480675204319)(2.700462352420682, 0.017550036124635293)(2.9619103297725595, 0.01604258122991877)(3.248670655878375, 0.01466153780246812)(3.5631939712285914, 0.013396783280458308)(3.908168177536264, 0.012238933071716501)(4.286541408420934, 0.011179297498602738)(4.701547224022129, 0.010209839687033383)(5.1567322448549735, 0.009323134624835801)(5.655986461065002, 0.008512329574860065)(6.203576476104281, 0.0077711059033562)(6.804181968927094, 0.007093642986804525)(7.462935686310145, 0.006474582806570866)(8.18546730706902, 0.005908997379275372)(8.977951553033332, 0.005392357349100608)(9.847160957933765, 0.00492050248231607)(10.80052374516254, 0.004489613910729642)(11.846187309026824, 0.004096188091119329)(12.993087842004172, 0.0037370124350767416)(14.251026703029963, 0.003409142553775375)(15.630754179458174, 0.0031098810546541763)(17.144061358519686, 0.0028367578215828617)(18.803880893409165, 0.0025875117064550384)(20.624397525140967, 0.0023600735580687586)(22.621169304690262, 0.0021525505133466313)(24.811260551377753, 0.0019632114761943087)(27.213387683753087, 0.001790473710392799)(29.848079169243334, 0.001632890474689081)(32.73785095948577, 0.0014891396305376297)(35.907398910610624, 0.0013580131556189287)(39.38380983288489, 0.0012384074992099073)(43.19679297334182, 0.0011293147186100826)(47.37893390963144, 0.0010298143390604219)(51.96597302486208, 0.0009390658828648772)(56.99711094326075, 0.0008563020166879874)(62.51534353689725, 0.0007808222692145082)(68.56782936641739, 0.0007119872744889053)(75.20629269592422, 0.0006492134992793445)(82.48746552614581, 0.0005919684157164733)(90.47357242349312, 0.0005397660832292828)(99.23286228832545, 0.0004921631064320444)(108.84019160690077, 0.0004487549381031542)(119.37766417144357, 0.00040917249873825064)(130.93533273536121, 0.0003730790863567076)(143.61196859990773, 0.0003401675522959536)(157.51590570916244, 0.00031015772064560914)(172.76596646690348, 0.00028279403075872093)(189.49247718738235, 0.0002578433839357161)(207.83838185797552, 0.00023509317691465046)(227.96046373189822, 0.00021434950622498187)(250.03068519063214, 0.0001954355287783044)(274.23765732649525, 0.00017818996528448072)(300.7882518043096, 0.0001624657342021112)(329.90936877709424, 0.000148128704964303)(361.8498759642743, 0.00013505656017053218)(396.8827354637166, 0.00012313775730863588)(435.3073364731901, 0.00011227058137333792)(477.45205385661313, 0.00010236228048429748)(523.6770544204666, 9.33282772825429e-05)(574.3773748826587, 8.509144950389862e-05)(629.9862978380706, 7.758147369599901e-05)(690.9790545715645, 7.073422656583125e-05)(757.8768863625945, 6.449123892117789e-05)(831.2514989890632, 5.879919760545354e-05)(911.7299484984941, 5.360949122444323e-05)(1000.0, 4.88777958284619e-05)
                };
                \node[draw] at (axis cs:1e-1,18043) {\scriptsize{$c = 0.25$}};
                \end{axis}
            \end{tikzpicture}
        \end{minipage}

        \begin{minipage}{0.24\linewidth}
            \begin{tikzpicture}[font=\small]
                \pgfplotsset{every major grid/.style={style=densely dashed}}
                \begin{axis}[
                width=1.1\linewidth,
                xmin=1e-09,
                xmax=1000.0,
                ymin=4.8873542665322364e-05,
                ymax=2709243.3281837474,
                ymode=log,
                xmode=log,
                ymajorgrids=false,
                scaled ticks=true,
                xlabel={ $\lambda$ },
                ylabel=\empty,
                ylabel style={yshift=-0.3cm},
                legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                ]
                \addplot[Blue, line width=1pt] coordinates{
                (1e-09, 2709243.3281837474)(1.0968160052731402e-09, 2470098.4918843014)(1.2030053494233241e-09, 2252062.9826006265)(1.3194755216767087e-09, 2053273.4789512136)(1.4472218707411343e-09, 1872031.1350268486)(1.587336111010212e-09, 1706787.0621342566)(1.7410156523040153e-09, 1556129.0920668067)(1.9095738328781004e-09, 1418769.708775584)(2.094451143151469e-09, 1293535.0453223232)(2.297227536071156e-09, 1179354.852061772)(2.5196359293170136e-09, 1075253.3503400811)(2.763577014736163e-09, 980340.8935373033)(3.031135501567576e-09, 893806.3641838786)(3.324597932270945e-09, 814910.242193726)(3.646472223212745e-09, 742978.2849547996)(3.99950909720367e-09, 677395.7652852052)(4.386725591048495e-09, 617602.2180049615)(4.811430839003264e-09, 563086.650221781)(5.277254352483532e-09, 513383.1744149936)(5.78817703770128e-09, 468067.02697729453)(6.34856521630521e-09, 426750.9382069543)(6.96320793976389e-09, 389081.822720653)(7.637357916378011e-09, 354737.7619974429)(8.376776400682925e-09, 323425.2532834884)(9.18778242886332e-09, 294876.70132608066)(1.0077306820944617e-08, 268848.13151931844)(1.105295141126022e-08, 245117.10491023585)(1.2123054013376527e-08, 223480.8172410879)(1.3296759674662127e-08, 203754.36579910514)(1.4584098829439863e-08, 185769.16924141647)(1.599607301861488e-08, 169371.5269090409)(1.7544748908334596e-08, 154421.30530998774)(1.92433614111598e-08, 140790.74054020303)(2.110642679101555e-08, 128363.34642472678)(2.3149866718511608e-08, 117032.9190271751)(2.539114433680347e-08, 106702.6290381691)(2.7849413500806443e-08, 97284.19427836341)(3.0545682465154316e-08, 88697.12523830407)(3.35029934197723e-08, 80868.03722438772)(3.6746619407366876e-08, 73730.02321160054)(4.0304280305680504e-08, 67222.08206154022)(4.42063797202853e-08, 61288.59721134071)(4.848626481239078e-08, 55878.861372369436)(5.318051128214197e-08, 50946.6431936791)(5.8329235942862123e-08, 46449.79216594872)(6.397643955748423e-08, 42349.87840754909)(7.017038286703836e-08, 38611.864246385776)(7.696399902471151e-08, 35203.80478484003)(8.441534596012994e-08, 32096.57490575352)(9.258810253973945e-08, 29263.62036544682)(1.0155211276345691e-07, 26680.730864751895)(1.1138398264826183e-07, 24325.8331507532)(1.221677348996793e-07, 22178.80237504855)(1.339955269659337e-07, 20221.290113335228)(1.4696843861124475e-07, 18436.567555541336)(1.6119733573881555e-07, 16809.382544563865)(1.7680381784572086e-07, 15325.8292338759)(1.939212572065831e-07, 13973.22924406565)(2.126959386668692e-07, 12740.023319601214)(2.3328830978641583e-07, 11615.672538885961)(2.558743520168589e-07, 10590.568251496832)(2.806470846309839e-07, 9655.949964936935)(3.0781821425650804e-07, 8803.830473136552)(3.37619944111134e-07, 8026.927603762002)(3.703069584005141e-07, 7318.601980033281)(4.06158598837698e-07, 6672.80028328975)(4.454812518844989e-07, 6084.003523437372)(4.886109671160327e-07, 5547.179869192942)(5.359163290848515e-07, 5057.741651871652)(5.878016072274911e-07, 4611.506154325892)(6.44710210732387e-07, 4204.659868003854)(7.071284778942996e-07, 3833.7259046985855)(7.755898323389002e-07, 3495.5342785273638)(8.50679341636417e-07, 3187.194820929957)(9.33038717262036e-07, 2906.0724763983967)(1.0233717986325212e-06, 2649.7647857670268)(1.1224505680853058e-06, 2416.081356704389)(1.2311217482038921e-06, 2203.0251400734815)(1.3503140378698721e-06, 2008.7753687349593)(1.481046048880677e-06, 1831.6719916850138)(1.6244350109588654e-06, 1670.2014931910544)(1.7817063195457325e-06, 1522.983953064707)(1.9542040079740516e-06, 1388.7612564120668)(2.143402233514859e-06, 1266.3863437154187)(2.3509178754572842e-06, 1154.8134032579733)(2.5785243528842763e-06, 1053.088939399431)(2.8281667802300292e-06, 960.343618872763)(3.1019785901381e-06, 875.7848439393395)(3.4022997656780714e-06, 798.6899806965823)(3.7316968377327556e-06, 728.4001787766249)(4.092984818452442e-06, 664.3147463917978)(4.489251258218608e-06, 605.8860111629167)(4.923882631706742e-06, 552.6146455854665)(5.400593278542374e-06, 504.0453945481463)(5.923457145875806e-06, 459.76318724062736)(6.496942604146125e-06, 419.3895917740568)(7.125950633568411e-06, 382.57957644604585)(7.815856707684092e-06, 349.01856663045356)(8.572556731909324e-06, 318.41975085248566)(9.402517429670132e-06, 290.52163544536984)(1.0312831606721847e-05, 265.0858040608577)(1.1311278765939213e-05, 241.8948861058041)(1.2406391590588317e-05, 220.75069387121852)(1.3607528864243332e-05, 201.4725314008516)(1.492495545051829e-05, 183.89565199304602)(1.636993001611702e-05, 167.86984588148317)(1.7954801246878306e-05, 153.25816181952916)(1.969311337907422e-05, 139.93573158965427)(2.159972194782717e-05, 127.78870820580917)(2.369092074182632e-05, 116.7132879126728)(2.5984581049292472e-05, 106.61482771527518)(2.8500304385181053e-05, 97.40703507253872)(3.1259590004822844e-05, 89.01122811778646)(3.42860186355659e-05, 81.35566875703194)(3.760545399658176e-05, 74.37494398994998)(4.1246263829013565e-05, 68.00941294434831)(4.523956232538058e-05, 62.204691941015085)(4.961947603002908e-05, 56.91119487275494)(5.442343548300272e-05, 52.083708040480786)(5.96924950997074e-05, 47.68100188935028)(6.547168402004743e-05, 43.66548424626643)(7.181039092537357e-05, 40.00287418770916)(7.876278611187063e-05, 36.661914311143455)(8.638828442740453e-05, 33.61410181596476)(9.475205302806548e-05, 30.83344705169141)(0.00010392556829367131, 28.296249314580447)(0.00011398722666160525, 25.980899433732926)(0.0001250230145991456, 23.86769391057045)(0.00013712724343984008, 21.938665472952465)(0.00015040335536380253, 20.177434346475756)(0.00016496480740980208, 18.569066657251163)(0.00018093604107387166, 17.099948313299787)(0.0001984535457805803, 15.757670162195767)(0.0002176670253153459, 14.530920086610283)(0.0002387406771860647, 13.409390868315523)(0.00026185459584742327, 12.38369012583024)(0.0002872063117797828, 11.445261084802993)(0.00031501247957553275, 10.586309713972748)(0.0003455107294592218, 9.799738209933265)(0.0003789616980644716, 9.079084906271044)(0.0004156512558225988, 8.41846619768018)(0.00045589294999810596, 7.8125296154079376)(0.000500030684249109, 7.256404937539952)(0.0005484416576121015, 6.745662370927185)(0.0006015395880274833, 6.276273722576888)(0.0006597782479539546, 5.844577462739643)(0.0007236553422869665, 5.447243859922446)(0.0007937167617217558, 5.08124864537382)(0.0008705612479099874, 4.7438435229935205)(0.0009548455102782303, 4.432531795635525)(0.0010472898382363595, 4.145046153775183)(0.0011486842567375547, 3.8793255974109626)(0.0012598952777950285, 3.6334996496640084)(0.0013818733056536335, 3.4058688778556356)(0.0015156607589006043, 3.1948901553972804)(0.0016624009789266135, 2.9991599425094435)(0.0018233480008684423, 2.81740436091547)(0.001999877270535287, 2.6484657457777314)(0.00219349739890506, 2.4912900574618257)(0.002405863054644067, 2.3449205539190374)(0.0026387891048289345, 2.2084850944318264)(0.0028942661247167516, 2.0811909083247673)(0.0031744774091091933, 1.9623162602806203)(0.0034818176306889667, 1.851201999376156)(0.003818913304781854, 1.7472489383926504)(0.004188645235435271, 1.649908636104246)(0.0045941731346364765, 1.558682020471866)(0.00503896262506515, 1.473111397223722)(0.005526814857144603, 1.3927798644940865)(0.006061898993497572, 1.317304525010587)(0.006648787838417263, 1.24633487818762)(0.007292496916841445, 1.1795502973038234)(0.007998527336796709, 1.1166553575899125)(0.008772912801613356, 1.0573799005283937)(0.009622271173675135, 1.0014744684531753)(0.01055386103036523, 0.9487096216316182)(0.011575643695533058, 0.8988746947752112)(0.012696351276599753, 0.8517745950003757)(0.013925561288744647, 0.8072293784860359)(0.015273778503907156, 0.7650734810871624)(0.01675252472408217, 0.7251531115082555)(0.018374437246107284, 0.6873260932835731)(0.02015337685941735, 0.6514615057976776)(0.02210454629971024, 0.6174373567339071)(0.02424462017082331, 0.585140935896125)(0.026591887445126965, 0.5544676543523436)(0.02916640776023707, 0.5253210924390201)(0.031990182847750674, 0.4976113281184971)(0.03508734455902715, 0.4712552586830416)(0.03848436109487433, 0.4461757570511633)(0.04221026320156903, 0.4223018343331166)(0.04629689226627268, 0.3995672621855899)(0.050779172432054036, 0.37791094461993846)(0.05569540905800136, 0.3572763610069514)(0.061087616075050394, 0.33761115481300996)(0.0670018750350959, 0.3188672235961257)(0.07348872892180387, 0.30099977078534906)(0.08060361408861345, 0.2839675244057055)(0.08840733401525062, 0.26773232440291206)(0.0969665789314552, 0.2522587885005021)(0.10635449574860112, 0.23751439729386511)(0.11665131316981986, 0.2234686921979108)(0.12794502732078733, 0.2100934652956747)(0.14033215376054875, 0.19736240941964728)(0.15391855229902054, 0.18525090225690807)(0.16882033167003663, 0.17373580055539245)(0.1851648417912154, 0.1627952133528182)(0.2030917620904739, 0.152408462862092)(0.22275429519995563, 0.14255567665848706)(0.24432047621864916, 0.13321781765261742)(0.26797460873256895, 0.12437649300283478)(0.29391883986468903, 0.11601383437478222)(0.3223748878149027, 0.1081123953828508)(0.3535859366535183, 0.1006550663788616)(0.387818714561072, 0.0936249925147513)(0.42536577327503916, 0.08700558372493462)(0.46654798822344684, 0.08078037564029168)(0.511717300711461, 0.07493308748188321)(0.5612597255954966, 0.06944759048443234)(0.6155986501483515, 0.06430791152282919)(0.6751984523072494, 0.059498246418453825)(0.7405684692262442, 0.05500298110939759)(0.8122673500479703, 0.05080671885797969)(0.8909078300934142, 0.046894311718131895)(0.9771619672696201, 0.04325089458610518)(1.0717668854455034, 0.03986191658052751)(1.1755310738783724, 0.03671319223829705)(1.2893412965257156, 0.033790907306393336)(1.4141701702890268, 0.031081670552456954)(1.5510844769528405, 0.028572535226521666)(1.7012542798525927, 0.026251023002311847)(1.865962923181746, 0.02410514376610604)(2.046617999391994, 0.022123411050255237)(2.2447633784132237, 0.020294853055477957)(2.4620924014946306, 0.01860901933220043)(2.700462352420682, 0.01705598329575019)(2.9619103297725595, 0.015626340833303397)(3.248670655878375, 0.014311205323073726)(3.5631939712285914, 0.01310219942977483)(3.908168177536264, 0.011991444066795328)(4.286541408420934, 0.010971544926922604)(4.701547224022129, 0.010035576982138094)(5.1567322448549735, 0.009177067341275269)(5.655986461065002, 0.008389976834437051)(6.203576476104281, 0.0076686806671021806)(6.804181968927094, 0.007007948456729046)(7.462935686310145, 0.00640292380455132)(8.18546730706902, 0.005849104459978785)(8.977951553033332, 0.00534232113241586)(9.847160957933765, 0.004878718210944119)(10.80052374516254, 0.004454734052591139)(11.846187309026824, 0.004067082042602333)(12.993087842004172, 0.003712732323241303)(14.251026703029963, 0.00338889426307129)(15.630754179458174, 0.003092999718078308)(17.144061358519686, 0.002822687118110913)(18.803880893409165, 0.002575786396804791)(20.624397525140967, 0.002350304770266418)(22.621169304690262, 0.0021444133591050985)(24.811260551377753, 0.001956434639713564)(27.213387683753087, 0.001784830703780944)(29.848079169243334, 0.0016281922996609292)(32.73785095948577, 0.0014852286252048808)(35.907398910610624, 0.001354757838807777)(39.38380983288489, 0.0012356982535273984)(43.19679297334182, 0.0011270601780604098)(47.37893390963144, 0.0010279383679508505)(51.96597302486208, 0.0009375050505387507)(56.99711094326075, 0.0008550034877203598)(62.51534353689725, 0.0007797420414908211)(68.56782936641739, 0.0007110887083953856)(75.20629269592422, 0.0006484660903573661)(82.48746552614581, 0.0005913467708241358)(90.47357242349312, 0.0005392490667287596)(99.23286228832545, 0.0004917331283668878)(108.84019160690077, 0.00044839736090469785)(119.37766417144357, 0.000408875142840138)(130.93533273536121, 0.0003728318183167478)(143.61196859990773, 0.0003399619417228661)(157.51590570916244, 0.0003099867544877193)(172.76596646690348, 0.00028265187540246945)(189.49247718738235, 0.00025772518714315925)(207.83838185797552, 0.00023499490295092107)(227.96046373189822, 0.00021426779863098507)(250.03068519063214, 0.0001953675961661241)(274.23765732649525, 0.0001781334863027795)(300.7882518043096, 0.0001624187784611696)(329.90936877709424, 0.00014808966724617304)(361.8498759642743, 0.0001350241056966149)(396.8827354637166, 0.0001231107762094996)(435.3073364731901, 0.00011224815081606554)(477.45205385661313, 0.00010234363317135196)(523.6770544204666, 9.331277525166009e-05)(574.3773748826587, 8.507856233802848e-05)(629.9862978380706, 7.757076040180719e-05)(690.9790545715645, 7.072532050374584e-05)(757.8768863625945, 6.448383527359218e-05)(831.2514989890632, 5.8793042955953374e-05)(911.7299484984941, 5.360437489272037e-05)(1000.0, 4.8873542665322364e-05)
                };
                % \node[draw] at (axis cs:1e-5,5e-2) {\scriptsize{$c = 0.5$}};
                \node[draw] at (axis cs:1e-1,9243) {\scriptsize{$c = 0.5$}};
                \end{axis}
            \end{tikzpicture}
        \end{minipage}

        \begin{minipage}{0.24\linewidth}
            \begin{tikzpicture}[font=\small]
                \pgfplotsset{every major grid/.style={style=densely dashed}}
                \begin{axis}[
                width=1.1\linewidth,
                xmin=1e-09,
                xmax=1000.0,
                ymin=4.8864984923516665e-05,
                ymax=1416.5894788538767,
                ymode=log,
                xmode=log,
                ymajorgrids=false,
                scaled ticks=true,
                xlabel={ $\lambda$ },
                ylabel=\empty,
                ylabel style={yshift=-0.3cm},
                legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                ]
                \addplot[Blue, line width=1pt] coordinates{
                (1e-09, 1416.5894788538767)(1.0968160052731402e-09, 1352.633885882706)(1.2030053494233241e-09, 1291.5661746952783)(1.3194755216767087e-09, 1233.2559444359317)(1.4472218707411343e-09, 1177.578681388925)(1.587336111010212e-09, 1124.4154970957172)(1.7410156523040153e-09, 1073.6528684938924)(1.9095738328781004e-09, 1025.1824005032709)(2.094451143151469e-09, 978.9005905694592)(2.297227536071156e-09, 934.7086116489996)(2.5196359293170136e-09, 892.5120991815119)(2.763577014736163e-09, 852.2209465950626)(3.031135501567576e-09, 813.749120886728)(3.324597932270945e-09, 777.0144699271059)(3.646472223212745e-09, 741.9385520312031)(3.99950909720367e-09, 708.4464694556107)(4.386725591048495e-09, 676.4667034784188)(4.811430839003264e-09, 645.9309656747481)(5.277254352483532e-09, 616.7740540923238)(5.78817703770128e-09, 588.9337060430819)(6.34856521630521e-09, 562.3504741296771)(6.96320793976389e-09, 536.9675933208468)(7.637357916378011e-09, 512.7308627309068)(8.376776400682925e-09, 489.5885278886654)(9.18778242886332e-09, 467.491172218715)(1.0077306820944617e-08, 446.3916105229218)(1.105295141126022e-08, 426.24478722865626)(1.2123054013376527e-08, 407.00768117784565)(1.3296759674662127e-08, 388.6392167478491)(1.4584098829439863e-08, 371.10016817581845)(1.599607301861488e-08, 354.3530857569199)(1.7544748908334596e-08, 338.3622079074845)(1.92433614111598e-08, 323.09338779502104)(2.110642679101555e-08, 308.5140214151168)(2.3149866718511608e-08, 294.59297697548993)(2.539114433680347e-08, 281.30052842055443)(2.7849413500806443e-08, 268.6082909623925)(3.0545682465154316e-08, 256.48916345190315)(3.35029934197723e-08, 244.91726653087403)(3.6746619407366876e-08, 233.86789035521892)(4.0304280305680504e-08, 223.3174408360993)(4.42063797202853e-08, 213.24338925643355)(4.848626481239078e-08, 203.62422218880218)(5.318051128214197e-08, 194.43940248978944)(5.8329235942862123e-08, 185.66931454606242)(6.397643955748423e-08, 177.2952322971177)(7.017038286703836e-08, 169.29927528719497)(7.696399902471151e-08, 161.66436751444434)(8.441534596012994e-08, 154.37420591881175)(9.258810253973945e-08, 147.41322457189128)(1.0155211276345691e-07, 140.76655946944888)(1.1138398264826183e-07, 134.42001580376422)(1.221677348996793e-07, 128.36004357452902)(1.339955269659337e-07, 122.57370174508371)(1.4696843861124475e-07, 117.04863455929221)(1.6119733573881555e-07, 111.77304416962775)(1.7680381784572086e-07, 106.73566544376202)(1.939212572065831e-07, 101.92574092731293)(2.126959386668692e-07, 97.33300180884909)(2.3328830978641583e-07, 92.94763813167773)(2.558743520168589e-07, 88.76028765499065)(2.806470846309839e-07, 84.76200901030747)(3.0781821425650804e-07, 80.94426357463065)(3.37619944111134e-07, 77.2988992092528)(3.703069584005141e-07, 73.81813284292723)(4.06158598837698e-07, 70.49453092070044)(4.454812518844989e-07, 67.32099550220975)(4.886109671160327e-07, 64.29075199840774)(5.359163290848515e-07, 61.397328883645834)(5.878016072274911e-07, 58.634547764407216)(6.44710210732387e-07, 55.99650921351063)(7.071284778942996e-07, 53.47758017251144)(7.755898323389002e-07, 51.07238192215079)(8.50679341636417e-07, 48.775777637380905)(9.33038717262036e-07, 46.58286527721231)(1.0233717986325212e-06, 44.488960360153314)(1.1224505680853058e-06, 42.489592709526725)(1.2311217482038921e-06, 40.5804921164386)(1.3503140378698721e-06, 38.75758302136692)(1.481046048880677e-06, 37.01697297507111)(1.6244350109588654e-06, 35.35494430710512)(1.7817063195457325e-06, 33.767949067686104)(1.9542040079740516e-06, 32.252598567735255)(2.143402233514859e-06, 30.805656172574764)(2.3509178754572842e-06, 29.42403227957473)(2.5785243528842763e-06, 28.10477770830734)(2.8281667802300292e-06, 26.845075516782252)(3.1019785901381e-06, 25.64223501035934)(3.4022997656780714e-06, 24.493687874707415)(3.7316968377327556e-06, 23.396981706617456)(4.092984818452442e-06, 22.349775770443408)(4.489251258218608e-06, 21.349834102607357)(4.923882631706742e-06, 20.395020735932572)(5.400593278542374e-06, 19.483297050205987)(5.923457145875806e-06, 18.612716426718194)(6.496942604146125e-06, 17.781421011350904)(7.125950633568411e-06, 16.987635069345853)(7.815856707684092e-06, 16.229663881933405)(8.572556731909324e-06, 15.505889206086959)(9.402517429670132e-06, 14.814766771190477)(1.0312831606721847e-05, 14.154820229431175)(1.1311278765939213e-05, 13.524640745116054)(1.2406391590588317e-05, 12.922883948942818)(1.3607528864243332e-05, 12.34826356472912)(1.492495545051829e-05, 11.799554783263853)(1.636993001611702e-05, 11.275585533750563)(1.7954801246878306e-05, 10.77523748803122)(1.969311337907422e-05, 10.297443649192015)(2.159972194782717e-05, 9.841182669439174)(2.369092074182632e-05, 9.405482587653626)(2.5984581049292472e-05, 8.98941286747201)(2.8500304385181053e-05, 8.592085793466529)(3.1259590004822844e-05, 8.212653708518653)(3.42860186355659e-05, 7.850307205933121)(3.760545399658176e-05, 7.504273401893279)(4.1246263829013565e-05, 7.173815138257996)(4.523956232538058e-05, 6.858226114359323)(4.961947603002908e-05, 6.556835084723699)(5.442343548300272e-05, 6.26899871933289)(5.96924950997074e-05, 5.994103534967893)(6.547168402004743e-05, 5.731563733455153)(7.181039092537357e-05, 5.480819952315705)(7.876278611187063e-05, 5.24133807098991)(8.638828442740453e-05, 5.0126080699962055)(9.475205302806548e-05, 4.7941436741775565)(0.00010392556829367131, 4.585478472941172)(0.00011398722666160525, 4.386169076072805)(0.0001250230145991456, 4.195792262562816)(0.00013712724343984008, 4.013942358391463)(0.00015040335536380253, 3.840232176968616)(0.00016496480740980208, 3.6742938198023842)(0.00018093604107387166, 3.5157740667360144)(0.0001984535457805803, 3.3643362708678377)(0.0002176670253153459, 3.219658344051334)(0.0002387406771860647, 3.081434497780529)(0.00026185459584742327, 2.9493708778175884)(0.0002872063117797828, 2.8231874546464537)(0.00031501247957553275, 2.7026167760436204)(0.0003455107294592218, 2.587403392006193)(0.0003789616980644716, 2.4773039005086797)(0.0004156512558225988, 2.3720840931896596)(0.00045589294999810596, 2.271521895815312)(0.000500030684249109, 2.1754046229572235)(0.0005484416576121015, 2.0835290849013233)(0.0006015395880274833, 1.9957017656624951)(0.0006597782479539546, 1.9117360992152628)(0.0007236553422869665, 1.831455387528564)(0.0007937167617217558, 1.754690913351515)(0.0008705612479099874, 1.6812798523290633)(0.0009548455102782303, 1.611068617044095)(0.0010472898382363595, 1.5439086596758094)(0.0011486842567375547, 1.4796597364499187)(0.0012598952777950285, 1.4181863150363083)(0.0013818733056536335, 1.3593604366078902)(0.0015156607589006043, 1.3030584734272757)(0.0016624009789266135, 1.249163808596721)(0.0018233480008684423, 1.1975637358172728)(0.001999877270535287, 1.148152148613025)(0.00219349739890506, 1.100826382283976)(0.002405863054644067, 1.0554901140871578)(0.0026387891048289345, 1.0120503179597793)(0.0028942661247167516, 0.9704186185303315)(0.0031744774091091933, 0.9305117828275873)(0.0034818176306889667, 0.8922496588574342)(0.003818913304781854, 0.8555562044029341)(0.004188645235435271, 0.8203599535434056)(0.0045941731346364765, 0.7865922024613882)(0.00503896262506515, 0.7541878698182244)(0.005526814857144603, 0.7230859946199618)(0.006061898993497572, 0.6932279643060633)(0.006648787838417263, 0.6645583178057722)(0.007292496916841445, 0.6370253526461509)(0.007998527336796709, 0.6105791898601739)(0.008772912801613356, 0.5851729428317212)(0.009622271173675135, 0.5607619805553244)(0.01055386103036523, 0.5373047217003704)(0.011575643695533058, 0.5147609499118626)(0.012696351276599753, 0.4930927996055411)(0.013925561288744647, 0.4722642968500718)(0.015273778503907156, 0.4522410694661325)(0.01675252472408217, 0.4329908780203558)(0.018374437246107284, 0.41448241148620335)(0.02015337685941735, 0.3966859657684005)(0.02210454629971024, 0.37957311597671173)(0.02424462017082331, 0.36311648881686515)(0.026591887445126965, 0.3472902572624696)(0.02916640776023707, 0.33206912926425186)(0.031990182847750674, 0.3174289790063275)(0.03508734455902715, 0.30334660700447535)(0.03848436109487433, 0.2897997043644335)(0.04221026320156903, 0.2767667236782905)(0.04629689226627268, 0.2642273066533678)(0.050779172432054036, 0.25216154821200176)(0.05569540905800136, 0.24055052404530067)(0.061087616075050394, 0.22937614160195563)(0.0670018750350959, 0.218621142797608)(0.07348872892180387, 0.20826910790824574)(0.08060361408861345, 0.19830438788123733)(0.08840733401525062, 0.18871241514876605)(0.0969665789314552, 0.1794791982491396)(0.10635449574860112, 0.17059168870149008)(0.11665131316981986, 0.16203766745477496)(0.12794502732078733, 0.15380573009191895)(0.14033215376054875, 0.14588526560268725)(0.15391855229902054, 0.1382664282189274)(0.16882033167003663, 0.13094005882737167)(0.1851648417912154, 0.12389783003529965)(0.2030917620904739, 0.1171318874374123)(0.22275429519995563, 0.11063502241011955)(0.24432047621864916, 0.10440054496842709)(0.26797460873256895, 0.09842221710630879)(0.29391883986468903, 0.09269418269654081)(0.3223748878149027, 0.08721089545367437)(0.3535859366535183, 0.08196704660001053)(0.387818714561072, 0.07695749394072782)(0.42536577327503916, 0.07217717915358772)(0.46654798822344684, 0.06762112988369878)(0.511717300711461, 0.063284294502202)(0.5612597255954966, 0.059161573860578694)(0.6155986501483515, 0.055247756561728645)(0.6751984523072494, 0.05153748683990913)(0.7405684692262442, 0.0480252417395679)(0.8122673500479703, 0.044705317595847595)(0.8909078300934142, 0.04157182551110268)(0.9771619672696201, 0.03861869524554323)(1.0717668854455034, 0.035839686707850635)(1.1755310738783724, 0.03322840805149394)(1.2893412965257156, 0.03077833513154704)(1.4141701702890268, 0.028482857498780496)(1.5510844769528405, 0.026335279226621773)(1.7012542798525927, 0.024328874583728986)(1.865962923181746, 0.02245691518285425)(2.046617999391994, 0.02071270366184653)(2.2447633784132237, 0.019089606366710733)(2.4620924014946306, 0.01758108432156768)(2.700462352420682, 0.01618072191294444)(2.9619103297725595, 0.01488225285624183)(3.248670655878375, 0.013679583145158453)(3.5631939712285914, 0.012566810806396848)(3.908168177536264, 0.011538242389607318)(4.286541408420934, 0.010588406214831484)(4.701547224022129, 0.009712062476257726)(5.1567322448549735, 0.008904210362164107)(5.655986461065002, 0.00816009239733818)(6.203576476104281, 0.007475196247214552)(6.804181968927094, 0.0068452542439097295)(7.462935686310145, 0.006266240904819813)(8.18546730706902, 0.005734368716104528)(8.977951553033332, 0.005246082265765701)(9.847160957933765, 0.004798052138388878)(10.80052374516254, 0.004387165736045394)(11.846187309026824, 0.004010519630139265)(12.993087842004172, 0.00366541010750716)(14.251026703029963, 0.0033493236250421855)(15.630754179458174, 0.0030599270491887647)(17.144061358519686, 0.0027950578165287948)(18.803880893409165, 0.002552714131309667)(20.624397525140967, 0.002331045296688894)(22.621169304690262, 0.002128342258915681)(24.811260551377753, 0.0019430284277736816)(27.213387683753087, 0.0017736508224244424)(29.848079169243334, 0.00161887157930964)(32.73785095948577, 0.001477459847937071)(35.907398910610624, 0.001348284091097965)(39.38380983288489, 0.0012303047982297093)(43.19679297334182, 0.0011225676141188704)(47.37893390963144, 0.0010241968798023202)(51.96597302486208, 0.000934389578233273)(56.99711094326075, 0.0008524096739050193)(62.51534353689725, 0.0007775828330431535)(68.56782936641739, 0.0007092915090735164)(75.20629269592422, 0.0006469703767421672)(82.48746552614581, 0.0005901020974122327)(90.47357242349312, 0.0005382133976060236)(99.23286228832545, 0.0004908714427267674)(108.84019160690077, 0.0004476804880182834)(119.37766417144357, 0.0004082787891488284)(130.93533273536121, 0.0003723357552899093)(143.61196859990773, 0.0003395493281633489)(157.51590570916244, 0.00030964357121690246)(172.76596646690348, 0.0002823664538335275)(189.49247718738235, 0.00025748781625932173)(207.83838185797552, 0.00023479750173250677)(227.96046373189822, 0.00021410364309589478)(250.03068519063214, 0.00019523109196700788)(274.23765732649525, 0.00017801997931437348)(300.7882518043096, 0.00016232439703914889)(329.90936877709424, 0.00014801119088306421)(361.8498759642743, 0.00013495885567356604)(396.8827354637166, 0.0001230565245726223)(435.3073364731901, 0.00011220304461586421)(477.45205385661313, 0.00010230613141298366)(523.6770544204666, 9.328159642883892e-05)(574.3773748826587, 8.505264077807677e-05)(629.9862978380706, 7.754920994521713e-05)(690.9790545715645, 7.070740428833171e-05)(757.8768863625945, 6.446894059898725e-05)(831.2514989890632, 5.8780660375625083e-05)(911.7299484984941, 5.3594080823511555e-05)(1000.0, 4.8864984923516665e-05)
                };
                \node[draw] at (axis cs:1e-5,5e-3) {\scriptsize{$c = 1$}};
                \end{axis}
            \end{tikzpicture}
        \end{minipage}

        \begin{minipage}{0.24\linewidth}
            \begin{tikzpicture}[font=\small]
            \pgfplotsset{every major grid/.style={style=densely dashed}}
            \begin{axis}[
            width=1.1\linewidth,
            xmin=1e-09,
            xmax=1000.0,
            ymin=4.88478847322407e-05,
            ymax=2,
            ymode=log,
            xmode=log,
            ymajorgrids=false,
            scaled ticks=true,
            xlabel={ $\lambda$ },
            ylabel=\empty,
            ylabel style={yshift=-0.3cm},
            legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
            ]
            \addplot[Blue, line width=1pt] coordinates{
            (1e-09, 0.9999980495218382)(1.0968160052731402e-09, 0.9999979529920175)(1.2030053494233241e-09, 0.9999978471186863)(1.3194755216767087e-09, 0.9999977309970696)(1.4472218707411343e-09, 0.9999976036348135)(1.587336111010212e-09, 0.9999974639435065)(1.7410156523040153e-09, 0.9999973107293783)(1.9095738328781004e-09, 0.9999971426830949)(2.094451143151469e-09, 0.999996958368577)(2.297227536071156e-09, 0.9999967562107227)(2.5196359293170136e-09, 0.9999965344819505)(2.763577014736163e-09, 0.9999962912874375)(3.031135501567576e-09, 0.9999960245489278)(3.324597932270945e-09, 0.9999957319869738)(3.646472223212745e-09, 0.9999954111014607)(3.99950909720367e-09, 0.9999950591502427)(4.386725591048495e-09, 0.9999946731257133)(4.811430839003264e-09, 0.9999942497291093)(5.277254352483532e-09, 0.9999937853423243)(5.78817703770128e-09, 0.9999932759969961)(6.34856521630521e-09, 0.9999927173406029)(6.96320793976389e-09, 0.9999921045992788)(7.637357916378011e-09, 0.9999914325370284)(8.376776400682925e-09, 0.9999906954109958)(9.18778242886332e-09, 0.9999898869224068)(1.0077306820944617e-08, 0.999989000162762)(1.105295141126022e-08, 0.9999880275548252)(1.2123054013376527e-08, 0.9999869607879015)(1.3296759674662127e-08, 0.9999857907468546)(1.4584098829439863e-08, 0.9999845074342583)(1.599607301861488e-08, 0.9999830998850142)(1.7544748908334596e-08, 0.9999815560727172)(1.92433614111598e-08, 0.999979862806961)(2.110642679101555e-08, 0.9999780056207128)(2.3149866718511608e-08, 0.9999759686468032)(2.539114433680347e-08, 0.9999737344824671)(2.7849413500806443e-08, 0.9999712840408018)(3.0545682465154316e-08, 0.9999685963878561)(3.35029934197723e-08, 0.9999656485639885)(3.6746619407366876e-08, 0.9999624153879578)(4.0304280305680504e-08, 0.9999588692420929)(4.42063797202853e-08, 0.9999549798367156)(4.848626481239078e-08, 0.9999507139518187)(5.318051128214197e-08, 0.9999460351538058)(5.8329235942862123e-08, 0.9999409034849032)(6.397643955748423e-08, 0.9999352751226077)(7.017038286703836e-08, 0.9999291020062909)(7.696399902471151e-08, 0.9999223314278162)(8.441534596012994e-08, 0.9999149055827059)(9.258810253973945e-08, 0.9999067610780838)(1.0155211276345691e-07, 0.9998978283932503)(1.1138398264826183e-07, 0.9998880312883621)(1.221677348996793e-07, 0.9998772861562601)(1.339955269659337e-07, 0.999865501312017)(1.4696843861124475e-07, 0.9998525762142744)(1.6119733573881555e-07, 0.9998384006118831)(1.7680381784572086e-07, 0.9998228536087467)(1.939212572065831e-07, 0.9998058026391272)(2.126959386668692e-07, 0.9997871023449347)(2.3328830978641583e-07, 0.9997665933457613)(2.558743520168589e-07, 0.9997441008915604)(2.806470846309839e-07, 0.9997194333869595)(3.0781821425650804e-07, 0.9996923807752058)(3.37619944111134e-07, 0.9996627127686414)(3.703069584005141e-07, 0.9996301769114756)(4.06158598837698e-07, 0.999594496459328)(4.454812518844989e-07, 0.9995553680586862)(4.886109671160327e-07, 0.9995124592079478)(5.359163290848515e-07, 0.9994654054801668)(5.878016072274911e-07, 0.9994138074859288)(6.44710210732387e-07, 0.9993572275530238)(7.071284778942996e-07, 0.9992951860976561)(7.755898323389002e-07, 0.9992271576599411)(8.50679341636417e-07, 0.9991525665743058)(9.33038717262036e-07, 0.9990707822431852)(1.0233717986325212e-06, 0.9989811139800987)(1.1224505680853058e-06, 0.9988828053857749)(1.2311217482038921e-06, 0.9987750282185449)(1.3503140378698721e-06, 0.9986568757177291)(1.481046048880677e-06, 0.9985273553362403)(1.6244350109588654e-06, 0.9983853808362003)(1.7817063195457325e-06, 0.9982297636989871)(1.9542040079740516e-06, 0.9980592037990135)(2.143402233514859e-06, 0.9978722792885796)(2.3509178754572842e-06, 0.9976674356396577)(2.5785243528842763e-06, 0.9974429737874213)(2.8281667802300292e-06, 0.9971970373199868)(3.1019785901381e-06, 0.9969275986593537)(3.4022997656780714e-06, 0.9966324441801432)(3.7316968377327556e-06, 0.9963091582156898)(4.092984818452442e-06, 0.995955105905751)(4.489251258218608e-06, 0.9955674148468002)(4.923882631706742e-06, 0.9951429555151189)(5.400593278542374e-06, 0.9946783204451267)(5.923457145875806e-06, 0.9941698021611612)(6.496942604146125e-06, 0.993613369880877)(7.125950633568411e-06, 0.9930046450332606)(7.815856707684092e-06, 0.992338875664705)(8.572556731909324e-06, 0.9916109098434607)(9.402517429670132e-06, 0.990815168216916)(1.0312831606721847e-05, 0.9899456159283776)(1.1311278765939213e-05, 0.9889957341611509)(1.2406391590588317e-05, 0.9879584916484401)(1.3607528864243332e-05, 0.9868263165684997)(1.492495545051829e-05, 0.9855910693358502)(1.636993001611702e-05, 0.984244016901181)(1.7954801246878306e-05, 0.9827758092842986)(1.969311337907422e-05, 0.9811764591849372)(2.159972194782717e-05, 0.9794353256434147)(2.369092074182632e-05, 0.9775411028540533)(2.5984581049292472e-05, 0.9754818153646756)(2.8500304385181053e-05, 0.9732448210198639)(3.1259590004822844e-05, 0.9708168231167614)(3.42860186355659e-05, 0.9681838933313969)(3.760545399658176e-05, 0.9653315070303282)(4.1246263829013565e-05, 0.962244124810091)(4.523956232538058e-05, 0.9589071576990511)(4.961947603002908e-05, 0.9553041554011302)(5.442343548300272e-05, 0.9514188642029943)(5.96924950997074e-05, 0.9472348502409408)(6.547168402004743e-05, 0.9427356390177737)(7.181039092537357e-05, 0.937904874873666)(7.876278611187063e-05, 0.9327264998615259)(8.638828442740453e-05, 0.9271849507606822)(9.475205302806548e-05, 0.9212649188534211)(0.00010392556829367131, 0.9149534408918439)(0.00011398722666160525, 0.9082372576247111)(0.0001250230145991456, 0.9011050270641874)(0.00013712724343984008, 0.8935470570144873)(0.00015040335536380253, 0.8855555381399162)(0.00016496480740980208, 0.8771243277560178)(0.00018093604107387166, 0.8682509625335578)(0.0001984535457805803, 0.8589340053233532)(0.0002176670253153459, 0.849175149319845)(0.0002387406771860647, 0.838978811165329)(0.00026185459584742327, 0.8283517861595869)(0.0002872063117797828, 0.8173049699145626)(0.00031501247957553275, 0.8058506445701128)(0.0003455107294592218, 0.794004284745596)(0.0003789616980644716, 0.7817839386001985)(0.0004156512558225988, 0.7692097313108454)(0.00045589294999810596, 0.7563050590646259)(0.000500030684249109, 0.7430941325765013)(0.0005484416576121015, 0.7296032859556136)(0.0006015395880274833, 0.7158599520901943)(0.0006597782479539546, 0.7018937215586347)(0.0007236553422869665, 0.687733873932999)(0.0007937167617217558, 0.6734106170899947)(0.0008705612479099874, 0.6589540656376429)(0.0009548455102782303, 0.6443952660511484)(0.0010472898382363595, 0.6297638286965516)(0.0011486842567375547, 0.6150891810402476)(0.0012598952777950285, 0.6003999346026763)(0.0013818733056536335, 0.5857234539083424)(0.0015156607589006043, 0.5710866609181043)(0.0016624009789266135, 0.5565143146415213)(0.0018233480008684423, 0.5420300204208685)(0.001999877270535287, 0.5276555806732312)(0.00219349739890506, 0.5134119750602535)(0.002405863054644067, 0.4993176293556627)(0.0026387891048289345, 0.485389604349242)(0.0028942661247167516, 0.4716432633996765)(0.0031744774091091933, 0.4580920689429592)(0.0034818176306889667, 0.4447485555752775)(0.003818913304781854, 0.43162287236557595)(0.004188645235435271, 0.41872392969692857)(0.0045941731346364765, 0.4060591787879876)(0.00503896262506515, 0.3936346964572754)(0.005526814857144603, 0.3814551058664628)(0.006061898993497572, 0.36952440656161417)(0.006648787838417263, 0.35784490293656707)(0.007292496916841445, 0.34641815284376976)(0.007998527336796709, 0.33524484283742245)(0.008772912801613356, 0.32432489202450704)(0.009622271173675135, 0.31365738981504665)(0.01055386103036523, 0.30324138549740104)(0.011575643695533058, 0.29307486653197573)(0.012696351276599753, 0.28315564012377487)(0.013925561288744647, 0.2734811913925073)(0.015273778503907156, 0.26404875020047824)(0.01675252472408217, 0.2548553488992618)(0.018374437246107284, 0.24589787078061126)(0.02015337685941735, 0.23717297999515974)(0.02210454629971024, 0.22867761653412436)(0.02424462017082331, 0.22040827175421238)(0.026591887445126965, 0.2123615378453576)(0.02916640776023707, 0.20453396841680763)(0.031990182847750674, 0.19692207909292622)(0.03508734455902715, 0.18952234338065446)(0.03848436109487433, 0.18233118521114106)(0.04221026320156903, 0.17534496963735627)(0.04629689226627268, 0.16855991992309494)(0.050779172432054036, 0.1619724208199534)(0.05569540905800136, 0.15557851151761265)(0.061087616075050394, 0.14937424271521446)(0.0670018750350959, 0.14335557967105225)(0.07348872892180387, 0.1375184079568574)(0.08060361408861345, 0.13185854387156376)(0.08840733401525062, 0.12637174935256548)(0.0969665789314552, 0.12105375096851516)(0.10635449574860112, 0.11590026237505173)(0.11665131316981986, 0.11090695701526174)(0.12794502732078733, 0.10606971890099809)(0.14033215376054875, 0.10138431039527501)(0.15391855229902054, 0.09684665975890329)(0.16882033167003663, 0.09245281731680777)(0.1851648417912154, 0.08819898091203561)(0.2030917620904739, 0.08408151886643762)(0.22275429519995563, 0.08009698972416397)(0.24432047621864916, 0.07624215812728329)(0.26797460873256895, 0.07251400625774364)(0.29391883986468903, 0.06890974038004324)(0.3223748878149027, 0.06542679213798777)(0.3535859366535183, 0.062062814399037776)(0.387818714561072, 0.05881565293899707)(0.42536577327503916, 0.055683411862810964)(0.46654798822344684, 0.052664302516627445)(0.511717300711461, 0.04975671477302742)(0.5612597255954966, 0.04695916192511176)(0.6155986501483515, 0.04427024937648324)(0.6751984523072494, 0.04168864138215072)(0.7405684692262442, 0.03921302693178494)(0.8122673500479703, 0.036842085906048656)(0.8909078300934142, 0.03457445662217573)(0.9771619672696201, 0.0324087058168523)(1.0717668854455034, 0.03034330199693849)(1.1755310738783724, 0.028376592929405448)(1.2893412965257156, 0.02650678785150187)(1.4141701702890268, 0.0247319393867627)(1.5510844769528405, 0.023049959530004487)(1.7012542798525927, 0.021458578764228627)(1.865962923181746, 0.019955377464665473)(2.046617999391994, 0.018537784948342073)(2.2447633784132237, 0.017203090736577456)(2.4620924014946306, 0.015948459181735646)(2.700462352420682, 0.014770946768748443)(2.9619103297725595, 0.013667521381316317)(3.248670655878375, 0.012635082834504046)(3.5631939712285914, 0.011670484014435033)(3.908168177536264, 0.010770552025897596)(4.286541408420934, 0.00993210882357719)(4.701547224022129, 0.0091519908862795)(5.1567322448549735, 0.008427067580500842)(5.655986461065002, 0.007754257945538693)(6.203576476104281, 0.007130545713505653)(6.804181968927094, 0.006552992451617385)(7.462935686310145, 0.006018748779367127)(8.18546730706902, 0.005525063668864855)(8.977951553033332, 0.0050692918825034315)(9.847160957933765, 0.004648899638495623)(10.80052374516254, 0.004261468622300893)(11.846187309026824, 0.0039046983216403292)(12.993087842004172, 0.003576407848553899)(14.251026703029963, 0.0032745347119554702)(15.630754179458174, 0.002997134529661766)(17.144061358519686, 0.002742378746406458)(18.803880893409165, 0.002508551841766678)(20.624397525140967, 0.002294047922239913)(22.621169304690262, 0.0020973668251513876)(24.811260551377753, 0.001917109850377802)(27.213387683753087, 0.001751975223654775)(29.848079169243334, 0.0016007533829327967)(32.73785095948577, 0.0014623221672101165)(35.907398910610624, 0.0013356419757655287)(39.38380983288489, 0.0012197509549335891)(43.19679297334182, 0.001113760259635769)(47.37893390963144, 0.0010168494278790818)(51.96597302486208, 0.0009282618983872844)(56.99711094326075, 0.0008473006944352372)(62.51534353689725, 0.0007733242907818929)(68.56782936641739, 0.0007057426752923438)(75.20629269592422, 0.0006440136123402729)(82.48746552614581, 0.000587639111319206)(90.47357242349312, 0.0005361621004890862)(99.23286228832545, 0.00048916330387027)(108.84019160690077, 0.00044625831689698586)(119.37766417144357, 0.00040709487498876253)(130.93533273536121, 0.0003713503080270408)(143.61196859990773, 0.00033872917287758883)(157.51590570916244, 0.00030896105552459996)(172.76596646690348, 0.0002817985340334579)(189.49247718738235, 0.0002570152933948031)(207.83838185797552, 0.00023440438328760113)(227.96046373189822, 0.00021377660990243777)(250.03068519063214, 0.00019495905316246082)(274.23765732649525, 0.0001777937009458877)(300.7882518043096, 0.0001621361922325671)(329.90936877709424, 0.00014785466145212145)(361.8498759642743, 0.00013482867669030013)(396.8827354637166, 0.0001229482648028706)(435.3073364731901, 0.00011211301688459256)(477.45205385661313, 0.00010223126793784897)(523.6770544204666, 9.321934497637588e-05)(574.3773748826587, 8.500087818025548e-05)(629.9862978380706, 7.750617008602629e-05)(690.9790545715645, 7.067161814838651e-05)(757.8768863625945, 6.443918634603429e-05)(831.2514989890632, 5.8755921822921465e-05)(911.7299484984941, 5.3573512857083905e-05)(1000.0, 4.88478847322407e-05)
            };
            \node[draw] at (axis cs:1e-5,8e-4) {\scriptsize{$c = 2$}};
            \end{axis}
            \end{tikzpicture}
            \end{minipage}
    } \hfill
        \caption{\textbf{The correction factor $\delta$ is a decreasing function of the $l_2$-regularization parameter $\lambda$. As the model complexity $c=N/m$ increases, the impact of regularization parameter $\lambda$ becomes less significant (note the different scales of the y-axis).} $\delta$ is computed with \eqref{def:delta} in synthetic ergodic, Girdworld and Taxi-v3 MRPs with $\gamma=0.95, m=499, n=3000$, $\gamma=0.95, m=386, n=5000$ and $\gamma=0.95, m=310, n=5000$, respectively.}
    \label{fig:delta_weight_decay_appendix}
    \end{center}
\end{figure*}

==> tikz_figures/msbe_complexity.tex <==
\begin{figure*}[htbp] 
    \begin{center} 
    \subfloat[Synthetic Ergodic MRP]
    {
        \begin{minipage}[b]{0.32\linewidth}
            \begin{tikzpicture}[font=\small]
                \pgfplotsset{every major grid/.style={style=densely dashed}}
                \begin{axis}[
                width=1.1\linewidth,
                xmin=0,
                xmax=2,
                ymin=0.08,
                ymax=3.89,
                ymode=log,
                ymajorgrids=false,
                scaled ticks=true,
                xlabel={ $N/m$ },
                ylabel={ $\MSBE$ },
                ylabel style={yshift=-0.2cm},
                legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                ]\addplot[Blue, line width=1pt] coordinates{
                (0.01, 0.9425001048320596)(0.02, 1.1826534387856207)(0.03, 1.3361953136498717)(0.04, 1.4283580455255833)(0.05, 1.4774732802791544)(0.060000000000000005, 1.4968761011554779)(0.06999999999999999, 1.496239971791836)(0.08, 1.4825296897728524)(0.09, 1.4606968260429627)(0.09999999999999999, 1.4341988454190835)(0.11, 1.4053934718477734)(0.12, 1.3758405457154055)(0.13, 1.3465321100900705)(0.14, 1.3180653189910168)(0.15000000000000002, 1.2907697007203172)(0.16, 1.2647985969366504)(0.17, 1.2401932397002797)(0.18000000000000002, 1.2169265553699289)(0.19, 1.1949323840738908)(0.2, 1.1741244845721726)(0.21000000000000002, 1.154408553158195)(0.22, 1.1356895654950914)(0.23, 1.1178760489911566)(0.24000000000000002, 1.1008823808422228)(0.25, 1.0846298442926678)(0.26, 1.0690469254066604)(0.27, 1.0540691631690808)(0.28, 1.0396387526958712)(0.29000000000000004, 1.0257040268726136)(0.3, 1.0122188932386198)(0.31, 0.9991422716852337)(0.32, 0.9864375586471217)(0.33, 0.9740721309888328)(0.34, 0.9620168951163807)(0.35000000000000003, 0.9502458822552514)(0.36000000000000004, 0.9387358882114755)(0.37, 0.927466154540436)(0.38, 0.9164180874182246)(0.39, 0.9055750103389655)(0.4, 0.8949219468564636)(0.41000000000000003, 0.8844454298275294)(0.42000000000000004, 0.8741333339225075)(0.43, 0.863974728500127)(0.44, 0.8539597482709252)(0.45, 0.8440794794837351)(0.46, 0.8343258596526253)(0.47000000000000003, 0.8246915890962984)(0.48000000000000004, 0.8151700527890321)(0.49, 0.8057552512201261)(0.5, 0.7964417391324519)(0.51, 0.7890605190695291)(0.52, 0.7799171706803724)(0.53, 0.7708623736993757)(0.54, 0.761892342037198)(0.55, 0.7530036322460187)(0.56, 0.744193112295697)(0.5700000000000001, 0.7354579336601804)(0.5800000000000001, 0.7267955063407863)(0.59, 0.7182034765014085)(0.6, 0.7096797064316737)(0.61, 0.7012222565916784)(0.62, 0.6928293695211987)(0.63, 0.6844994554259527)(0.64, 0.676231079274725)(0.65, 0.6680229492639642)(0.66, 0.6598739065232778)(0.67, 0.6517829159516773)(0.68, 0.6437490580886206)(0.6900000000000001, 0.635771521935058)(0.7000000000000001, 0.627849598653089)(0.7100000000000001, 0.6199826760796261)(0.72, 0.6121702340012153)(0.73, 0.6044118401422752)(0.74, 0.5967071468296385)(0.75, 0.5890558882998629)(0.76, 0.5814578786233993)(0.77, 0.5739130102270801)(0.78, 0.5664212529993561)(0.79, 0.5589826539699235)(0.8, 0.5515973375614316)(0.81, 0.5442655064140054)(0.8200000000000001, 0.5369874427923774)(0.8300000000000001, 0.5297635105860595)(0.8400000000000001, 0.5225941579233584)(0.85, 0.5154799204215471)(0.86, 0.5084214251001123)(0.87, 0.5014193949884168)(0.88, 0.4944746544546841)(0.89, 0.48758813527726813)(0.9, 0.4807608834484604)(0.91, 0.47399406664527555)(0.92, 0.4672889821498374)(0.93, 0.46064706465913974)(0.9400000000000001, 0.45406989252826685)(0.9500000000000001, 0.44755918847640996)(0.9600000000000001, 0.4411168025611785)(0.97, 0.4347446323819398)(0.98, 0.4284442555228986)(0.99, 0.4222142751330762)(1.0, 0.4160387632164039)(1.01, 0.4160709618344242)(1.02, 0.41607907511026343)(1.03, 0.41608179757167296)(1.04, 0.4160831608255937)(1.05, 0.4160839792392558)(1.06, 0.4160845249772174)(1.07, 0.41608491490466765)(1.08, 0.4160852073275803)(1.09, 0.4160854348324894)(1.1, 0.41608561681712614)(1.11, 0.41608576571582573)(1.12, 0.4160858898629937)(1.1300000000000001, 0.41608599484169667)(1.1400000000000001, 0.4160860848295341)(1.1500000000000001, 0.41608616286134315)(1.1600000000000001, 0.4160862311133799)(1.17, 0.4160862913390067)(1.18, 0.41608634490205226)(1.19, 0.4160863928281942)(1.2, 0.4160864358935017)(1.21, 0.41608647491854717)(1.22, 0.4160865103590545)(1.23, 0.4160865427626673)(1.24, 0.41608657248634273)(1.25, 0.4160865997640158)(1.26, 0.4160866249536999)(1.27, 0.4160866483274221)(1.28, 0.41608666991475496)(1.29, 0.4160866901474299)(1.3, 0.4160867089591371)(1.31, 0.41608672656523643)(1.32, 0.4160867431293131)(1.33, 0.41608675867339456)(1.34, 0.4160867732227765)(1.35, 0.4160867870494188)(1.36, 0.4160868000026897)(1.37, 0.4160868123825688)(1.3800000000000001, 0.4160868239788932)(1.3900000000000001, 0.4160868350331872)(1.4000000000000001, 0.416086845545033)(1.4100000000000001, 0.4160868554826404)(1.42, 0.41608686483693796)(1.43, 0.41608687405155015)(1.44, 0.4160868828453042)(1.45, 0.4160868909808675)(1.46, 0.4160868988246717)(1.47, 0.4160869065139914)(1.48, 0.41608691363721295)(1.49, 0.41608692064246927)(1.5, 0.41608692610198994)(1.51, 0.41608693236637084)(1.52, 0.41608693865844026)(1.53, 0.41608694475520525)(1.54, 0.4160869504694897)(1.55, 0.41608695587912387)(1.56, 0.4160869612799653)(1.57, 0.41608696654711563)(1.58, 0.41608697147323637)(1.59, 0.4160869763389188)(1.6, 0.4160869809072704)(1.61, 0.4160869855894672)(1.62, 0.41608699004012467)(1.6300000000000001, 0.4160869940290571)(1.6400000000000001, 0.41608699801905)(1.6500000000000001, 0.4160870020187886)(1.6600000000000001, 0.41608700597783166)(1.6700000000000002, 0.4160870094955446)(1.68, 0.4160870133365301)(1.69, 0.41608701694084554)(1.7, 0.416087020189349)(1.71, 0.41608702330701225)(1.72, 0.41608702649709994)(1.73, 0.4160870297537495)(1.74, 0.4160870330591972)(1.75, 0.41608703568895145)(1.76, 0.41608703864562896)(1.77, 0.41608704170935107)(1.78, 0.4160870442977468)(1.79, 0.4160870469353894)(1.8, 0.4160870496502502)(1.81, 0.4160870522175929)(1.82, 0.4160870546261984)(1.83, 0.41608705716066097)(1.84, 0.41608705926755524)(1.85, 0.41608706156773806)(1.86, 0.4160870637397633)(1.87, 0.4160870657693316)(1.8800000000000001, 0.4160870682030606)(1.8900000000000001, 0.4160870702958763)(1.9000000000000001, 0.4160870721967755)(1.9100000000000001, 0.4160870744387751)(1.9200000000000002, 0.4160870762287677)(1.93, 0.41608707814388207)(1.94, 0.4160870799211049)(1.95, 0.41608708177510856)(1.96, 0.416087083907438)(1.97, 0.41608708546234235)(1.98, 0.4160870871643915)(1.99, 0.41608708889540347)(2.0, 0.4160870906377037)};
                \addplot+[only marks,mark=x,Blue,line width=0.5pt, mark size=2pt] coordinates{
                (0.05, 1.4808252304451115)(0.15000000000000002, 1.3048602139108056)(0.25, 1.1008844262241702)(0.35000000000000003, 0.9498438005220907)(0.45, 0.8429814590062822)(0.55, 0.7601366450020911)(0.6500000000000001, 0.6694782590416491)(0.7500000000000001, 0.5896546432852403)(0.8500000000000001, 0.5162795261912743)(0.9500000000000001, 0.44579194242048714)(1.05, 0.41608370791516236)(1.1500000000000001, 0.41608611303353327)(1.2500000000000002, 0.41608656679144934)(1.35, 0.4160867977202985)(1.4500000000000002, 0.4160868828585388)(1.55, 0.4160869443905486)(1.6500000000000001, 0.4160870023242559)(1.7500000000000002, 0.41608702781175666)(1.85, 0.41608705941373236)(1.9500000000000002, 0.41608708278704015)};
                \addplot[red, line width=1pt] coordinates{
                (0.01, 0.7686835615219376)(0.02, 0.8938268330648018)(0.03, 0.9739611334762168)(0.04, 1.022023630867714)(0.05, 1.0474357045469738)(0.060000000000000005, 1.057071908344156)(0.06999999999999999, 1.0559392375481291)(0.08, 1.0476616523739994)(0.09, 1.0348331960038828)(0.09999999999999999, 1.0192812144949088)(0.11, 1.0022661852669281)(0.12, 0.984634793950323)(0.13, 0.9669369286922185)(0.14, 0.9495140074585318)(0.15000000000000002, 0.9325644060428269)(0.16, 0.916190847286686)(0.17, 0.9004339299707969)(0.18000000000000002, 0.8852953099376986)(0.19, 0.870753371225121)(0.2, 0.856773585351863)(0.21000000000000002, 0.8433151978656677)(0.22, 0.8303354257667231)(0.23, 0.8177919983363031)(0.24000000000000002, 0.80564461461345)(0.25, 0.7938557054042747)(0.26, 0.7823907584402954)(0.27, 0.7712183768411113)(0.28, 0.7603101813859554)(0.29000000000000004, 0.7496406273472281)(0.3, 0.7391867804146162)(0.31, 0.7289280790976782)(0.32, 0.7188460998992936)(0.33, 0.7089243344482463)(0.34, 0.699147983294744)(0.35000000000000003, 0.6895037682945192)(0.36000000000000004, 0.6799797638337899)(0.37, 0.6705652461821754)(0.38, 0.6612505597449423)(0.39, 0.6520269987497589)(0.4, 0.6428867028382627)(0.41000000000000003, 0.6338225650676281)(0.42000000000000004, 0.6248281509178759)(0.43, 0.615897627018543)(0.44, 0.6070256984356954)(0.45, 0.5982075534881817)(0.46, 0.5894388151828378)(0.47000000000000003, 0.5807154984702424)(0.48000000000000004, 0.5720339726248405)(0.49, 0.5633909281437288)(0.5, 0.5547833476396027)(0.51, 0.5479209603680817)(0.52, 0.5393704476511303)(0.53, 0.5308482985339291)(0.54, 0.5223523980923138)(0.55, 0.5138808268990072)(0.56, 0.5054318479538867)(0.5700000000000001, 0.4970038955822679)(0.5800000000000001, 0.4885955661697)(0.59, 0.4802056106364505)(0.6, 0.47183292858884507)(0.61, 0.463476564121368)(0.62, 0.45513570328006797)(0.63, 0.446809673241771)(0.64, 0.43849794331084097)(0.65, 0.4302001278940141)(0.66, 0.42191599168312777)(0.67, 0.4136454573625584)(0.68, 0.40538861626804)(0.6900000000000001, 0.39714574256276114)(0.7000000000000001, 0.38891731168050586)(0.7100000000000001, 0.3807040240220226)(0.72, 0.37250683520973216)(0.73, 0.36432699462744)(0.74, 0.35616609454808307)(0.75, 0.34802613293453244)(0.76, 0.3399095940833349)(0.77, 0.33181955279786496)(0.78, 0.3237598099203671)(0.79, 0.31573507012943386)(0.8, 0.30775117738635377)(0.81, 0.29981543002679056)(0.8200000000000001, 0.29193700744534257)(0.8300000000000001, 0.2841275555614793)(0.8400000000000001, 0.2764020021183551)(0.85, 0.26877971108588417)(0.86, 0.2612861482922595)(0.87, 0.2539553368494025)(0.88, 0.2468335672854483)(0.89, 0.23998516621180865)(0.9, 0.23350177134706415)(0.91, 0.22751784870936115)(0.92, 0.22223792438563061)(0.93, 0.21798725686218273)(0.9400000000000001, 0.21531330385420777)(0.9500000000000001, 0.21520907058401956)(0.9600000000000001, 0.2196714294196876)(0.97, 0.2333746204442239)(0.98, 0.270348184995128)(0.99, 0.4003181988169695)(1.0, 3.2833248723705695)(1.01, 0.39218859543562085)(1.02, 0.2520911972565969)(1.03, 0.20516496420289837)(1.04, 0.18167639397643096)(1.05, 0.16757732318854074)(1.06, 0.15817598689055093)(1.07, 0.1514599510648867)(1.08, 0.14642255126295994)(1.09, 0.14250437984476264)(1.1, 0.13936973382992887)(1.11, 0.13680495861426983)(1.12, 0.13466760511535758)(1.1300000000000001, 0.132859048738353)(1.1400000000000001, 0.13130883930680587)(1.1500000000000001, 0.12996531216830018)(1.1600000000000001, 0.12878971688269736)(1.17, 0.12775242057953456)(1.18, 0.12683037433085248)(1.19, 0.1260053818844225)(1.2, 0.1252628858388538)(1.21, 0.1245911016539936)(1.22, 0.12398038706239665)(1.23, 0.12342277669150016)(1.24, 0.12291163271494225)(1.25, 0.12244137903770258)(1.26, 0.12200729827323888)(1.27, 0.12160537121609748)(1.28, 0.12123215239866493)(1.29, 0.12088467251444124)(1.3, 0.12056035735050977)(1.31, 0.12025696591673109)(1.32, 0.119972535867818)(1.33, 0.11970534383554891)(1.34, 0.11945386837167613)(1.35, 0.11921676321893313)(1.36, 0.11899283075170108)(1.37, 0.11878100174960132)(1.3800000000000001, 0.11858032258573908)(1.3900000000000001, 0.11838993358711189)(1.4000000000000001, 0.11820906438335009)(1.4100000000000001, 0.11803701780935505)(1.42, 0.11787316405158481)(1.43, 0.11771693143828996)(1.44, 0.11756780016782499)(1.45, 0.11742529703928176)(1.46, 0.11728898937354275)(1.47, 0.11715848119295637)(1.48, 0.11703341267332527)(1.49, 0.11691344822786257)(1.5, 0.11682094492012181)(1.51, 0.11670941312582297)(1.52, 0.1166021882398299)(1.53, 0.11649902436567926)(1.54, 0.11639969555075158)(1.55, 0.11630399211332249)(1.56, 0.11621171867954552)(1.57, 0.11612269446670802)(1.58, 0.11603674974976558)(1.59, 0.11595372973795043)(1.6, 0.1158734848286084)(1.61, 0.11579588089128928)(1.62, 0.11572078812849435)(1.6300000000000001, 0.11564808540494813)(1.6400000000000001, 0.11557766438946991)(1.6500000000000001, 0.11550941488981344)(1.6600000000000001, 0.11544324032766194)(1.6700000000000002, 0.11537904768771318)(1.68, 0.11531674769445634)(1.69, 0.11525625888298603)(1.7, 0.1151975043332214)(1.71, 0.11514040733569433)(1.72, 0.11508490260195098)(1.73, 0.11503092274446865)(1.74, 0.11497840419110888)(1.75, 0.11492729157547794)(1.76, 0.1148775251577424)(1.77, 0.1148290580616105)(1.78, 0.11478183506824478)(1.79, 0.11473580972486104)(1.8, 0.11469093946710382)(1.81, 0.11464717912022411)(1.82, 0.11460448961543146)(1.83, 0.11456283002448986)(1.84, 0.11452216466346704)(1.85, 0.11448245935220203)(1.86, 0.11444368005379288)(1.87, 0.11440579225403388)(1.8800000000000001, 0.11436876932052817)(1.8900000000000001, 0.11433258037075751)(1.9000000000000001, 0.11429719598053328)(1.9100000000000001, 0.11426259263395791)(1.9200000000000002, 0.11422874059634319)(1.93, 0.1141956211051101)(1.94, 0.11416320586303783)(1.95, 0.11413147432320961)(1.96, 0.11410040645366985)(1.97, 0.11406998060678815)(1.98, 0.11404017619793227)(1.99, 0.1140109758766895)(2.0, 0.11398235973045318)};
                \addplot+[only marks,mark=x,red,line width=0.5pt, mark size=2pt] coordinates{
                (0.05, 1.0464834493737702)(0.15000000000000002, 0.9383343433935605)(0.25, 0.7991498387793118)(0.35000000000000003, 0.6943378420347306)(0.45, 0.596470523301514)(0.55, 0.514824339967353)(0.6500000000000001, 0.43641713823490524)(0.7500000000000001, 0.3470009853969758)(0.8500000000000001, 0.27585280524783673)(0.9500000000000001, 0.243875742024467)(1.0, 2.5899960773960515)(1.05, 0.1557724764357082)(1.1500000000000001, 0.1297140904265832)(1.2500000000000002, 0.12239377937476338)(1.35, 0.11702179039342225)(1.4500000000000002, 0.11609391286312332)(1.55, 0.11512075290132939)(1.6500000000000001, 0.11526185853617953)(1.7500000000000002, 0.11581949119077105)(1.85, 0.11634873589555988)(1.9500000000000002, 0.1134819923861277)};
                \addplot[densely dashed, black,line width=1pt] coordinates{(1.0,0.000001)(1.0, 503.0)};
                \node[draw] at (axis cs:1.5,2.2) {$\lambda = 10^{-9}$ };
                \end{axis}
            \end{tikzpicture}
        \end{minipage}

        \begin{minipage}[b]{0.32\linewidth}
            \begin{tikzpicture}[font=\small]
                \pgfplotsset{every major grid/.style={style=densely dashed}}
                \begin{axis}[
                width=1.1\linewidth,
                xmin=0,
                xmax=2,
                ymin=0.08,
                ymax=3.89,
                ymode=log,
                ymajorgrids=false,
                scaled ticks=true,
                xlabel={ $N/m$ },
                ylabel=\empty,
                ylabel style={yshift=-0.3cm},
                legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                ]\addplot[Blue, line width=1pt] coordinates{
                (0.01, 0.9424782257825816)(0.02, 1.1826168552350402)(0.03, 1.336149117240991)(0.04, 1.42830585972258)(0.05, 1.4774176767902147)(0.060000000000000005, 1.4968188842897847)(0.06999999999999999, 1.4961823755648767)(0.08, 1.4824725182777434)(0.09, 1.4606405574520995)(0.09999999999999999, 1.434143712558633)(0.11, 1.405339526727132)(0.12, 1.375787711795777)(0.13, 1.346480224125144)(0.14, 1.3180141634776825)(0.15000000000000002, 1.2907190281831358)(0.16, 1.2647481470819553)(0.17, 1.2401427510340133)(0.18000000000000002, 1.2168757724084325)(0.19, 1.1948810614539027)(0.2, 1.1740723890364548)(0.21000000000000002, 1.1543554640223423)(0.22, 1.1356352742500424)(0.23, 1.1178203584269544)(0.24000000000000002, 1.1008251038103523)(0.25, 1.084570802385424)(0.26, 1.0689859476756223)(0.27, 1.0540060847696502)(0.28, 1.0395734137243633)(0.29000000000000004, 1.0256362711655826)(0.3, 1.012148567374089)(0.31, 0.9990692239441623)(0.32, 0.9863616381689452)(0.33, 0.9739931868610155)(0.34, 0.961934775653001)(0.35000000000000003, 0.9501604341695715)(0.36000000000000004, 0.938646955961203)(0.37, 0.9273735796306151)(0.38, 0.916321707660666)(0.39, 0.9054746592449981)(0.4, 0.8948174529644761)(0.41000000000000003, 0.8843366159443703)(0.42000000000000004, 0.8740200165037374)(0.43, 0.8638567168998913)(0.44, 0.8538368439885703)(0.45, 0.843951475371629)(0.46, 0.8341925390770524)(0.47000000000000003, 0.824552725076521)(0.48000000000000004, 0.8150254069396509)(0.49, 0.805604572779463)(0.5, 0.7962847639169682)(0.51, 0.7888983063880947)(0.52, 0.779748147637104)(0.53, 0.770686231493849)(0.54, 0.7617087530672132)(0.55, 0.7528122484128044)(0.56, 0.7439935630387944)(0.5700000000000001, 0.7352498239655528)(0.5800000000000001, 0.726578414245909)(0.59, 0.717976950431698)(0.6, 0.7094432623533907)(0.61, 0.7009753746743439)(0.62, 0.6925714902444239)(0.63, 0.6842299754911227)(0.64, 0.6759493467448391)(0.65, 0.6677282580911545)(0.66, 0.6595654902974757)(0.67, 0.6514599407330516)(0.68, 0.6434106141574146)(0.6900000000000001, 0.6354166142573875)(0.7000000000000001, 0.62747713573403)(0.7100000000000001, 0.6195914572092511)(0.72, 0.6117589340618365)(0.73, 0.603978991813123)(0.74, 0.5962511195233525)(0.75, 0.5885748630907846)(0.76, 0.5809498181342067)(0.77, 0.5733756226106528)(0.78, 0.5658519479557985)(0.79, 0.5583784890025476)(0.8, 0.5509549520734434)(0.81, 0.5435810395691962)(0.8200000000000001, 0.5362564306286817)(0.8300000000000001, 0.5289807561426179)(0.8400000000000001, 0.5217535653848111)(0.85, 0.5145742808009951)(0.86, 0.5074421370898953)(0.87, 0.5003560968006509)(0.88, 0.4933147333041755)(0.89, 0.48631606767454083)(0.9, 0.4793573430310859)(0.91, 0.4724347184612653)(0.92, 0.4655428824217361)(0.93, 0.45867465773916305)(0.9400000000000001, 0.45182095163901637)(0.9500000000000001, 0.44497236193353)(0.9600000000000001, 0.43812703223941646)(0.97, 0.43131998910202657)(0.98, 0.4247172117009662)(0.99, 0.4188336057388557)(1.0, 0.41463619562147125)(1.01, 0.4126989068714792)(1.02, 0.4123506975852038)(1.03, 0.4126261884095865)(1.04, 0.4130326648076728)(1.05, 0.41341291572744177)(1.06, 0.4137338894980247)(1.07, 0.4139979043477003)(1.08, 0.41421480837614966)(1.09, 0.41439434751008686)(1.1, 0.4145445007011576)(1.11, 0.4146714487067699)(1.12, 0.4147799070254009)(1.1300000000000001, 0.4148734745151096)(1.1400000000000001, 0.41495491731489303)(1.1500000000000001, 0.4150263820252493)(1.1600000000000001, 0.41508955189659774)(1.17, 0.41514576177463836)(1.18, 0.41519608062753394)(1.19, 0.41524137348792167)(1.2, 0.41528234664732366)(1.21, 0.4153195817975191)(1.22, 0.4153535622290776)(1.23, 0.4153846921486822)(1.24, 0.4154133124866804)(1.25, 0.415439712056694)(1.26, 0.41546413763856216)(1.27, 0.4154868009709507)(1.28, 0.4155078847834584)(1.29, 0.41552754756275906)(1.3, 0.4155459273120726)(1.31, 0.4155631451072173)(1.32, 0.41557930699221696)(1.33, 0.41559450680764143)(1.34, 0.4156088276563618)(1.35, 0.41562234312993573)(1.36, 0.4156351191046397)(1.37, 0.4156472144153311)(1.3800000000000001, 0.4156586818416604)(1.3900000000000001, 0.41566956886382594)(1.4000000000000001, 0.4156799183091754)(1.4100000000000001, 0.41568976882506126)(1.42, 0.4156991556800495)(1.43, 0.4157081106942286)(1.44, 0.41571666291523146)(1.45, 0.41572483877165956)(1.46, 0.4157326626493)(1.47, 0.41574015668175046)(1.48, 0.41574734117265727)(1.49, 0.41575423500495184)(1.5, 0.4157595523358979)(1.51, 0.4157659654443156)(1.52, 0.4157721328711564)(1.53, 0.41577806835934433)(1.54, 0.4157837848727511)(1.55, 0.4157892941434776)(1.56, 0.4157946072964974)(1.57, 0.41579973465818043)(1.58, 0.41580468567285767)(1.59, 0.41580946939013885)(1.6, 0.41581409401325026)(1.61, 0.415818567401617)(1.62, 0.4158228968952914)(1.6300000000000001, 0.41582708920892136)(1.6400000000000001, 0.41583115086705835)(1.6500000000000001, 0.41583508775454736)(1.6600000000000001, 0.41583890559001446)(1.6700000000000002, 0.41584260974238557)(1.68, 0.4158462050912951)(1.69, 0.41584969641764297)(1.7, 0.41585308816544225)(1.71, 0.4158563845794152)(1.72, 0.41585958951713703)(1.73, 0.41586270678347714)(1.74, 0.4158657399755199)(1.75, 0.41586869233802753)(1.76, 0.41587156711253626)(1.77, 0.4158743673147503)(1.78, 0.4158770958567624)(1.79, 0.41587975534821847)(1.8, 0.41588234842910665)(1.81, 0.4158848775542039)(1.82, 0.41588734505847075)(1.83, 0.41588975320972615)(1.84, 0.41589210403024435)(1.85, 0.41589439958960117)(1.86, 0.4158966418119863)(1.87, 0.41589883253305715)(1.8800000000000001, 0.41590097354903394)(1.8900000000000001, 0.4159030664434126)(1.9000000000000001, 0.41590511286482557)(1.9100000000000001, 0.4159071143426785)(1.9200000000000002, 0.41590907234092994)(1.93, 0.4159109882598979)(1.94, 0.4159128634796533)(1.95, 0.4159146992030819)(1.96, 0.4159164967050017)(1.97, 0.4159182571659647)(1.98, 0.4159199817188775)(1.99, 0.41592167145057996)(2.0, 0.4159233274433057)};
                \addplot+[only marks,mark=x,Blue,line width=0.5pt, mark size=2pt] coordinates{
                (0.05, 1.480767557874622)(0.15000000000000002, 1.304807231323258)(0.25, 1.1008192704969872)(0.35000000000000003, 0.9497561785413695)(0.45, 0.842849843934514)(0.55, 0.7599305137609399)(0.6500000000000001, 0.6691626265015024)(0.7500000000000001, 0.5891737807123868)(0.8500000000000001, 0.5152736017006841)(0.9500000000000001, 0.44332042680292144)(1.05, 0.41324601686329326)(1.1500000000000001, 0.4149796011645362)(1.2500000000000002, 0.4154081488526921)(1.35, 0.41563462042106636)(1.4500000000000002, 0.4157141826735641)(1.55, 0.41577956309772723)(1.6500000000000001, 0.4158361985426884)(1.7500000000000002, 0.4158636750665676)(1.85, 0.4158916075660307)(1.9500000000000002, 0.4159126663689472)};
                \addplot[red, line width=1pt] coordinates{
                (0.01, 0.7686718902173704)(0.02, 0.8938071819924036)(0.03, 0.9739361391860154)(0.04, 1.0219951881119824)(0.05, 1.0474051782102993)(0.060000000000000005, 1.0570402774344492)(0.06999999999999999, 1.0559071939062226)(0.08, 1.0476296697607443)(0.09, 1.03480158029782)(0.09999999999999999, 1.0192501420784827)(0.11, 1.0022357337933956)(0.12, 0.9846049676684018)(0.13, 0.9669076792899964)(0.14, 0.9494852508079148)(0.15000000000000002, 0.9325360352521221)(0.16, 0.9161627423541041)(0.17, 0.9004059646867565)(0.18000000000000002, 0.8852673564854123)(0.19, 0.8707253030898541)(0.2, 0.8567452790131436)(0.21000000000000002, 0.8432865335767828)(0.22, 0.8303062877730486)(0.23, 0.8177622747463431)(0.24000000000000002, 0.8056141969970307)(0.25, 0.793824488279975)(0.26, 0.7823586387280728)(0.27, 0.7711852532305472)(0.28, 0.7602759537692059)(0.29000000000000004, 0.7496051962017445)(0.3, 0.739150046266454)(0.31, 0.7288899419423764)(0.32, 0.7188064587051535)(0.33, 0.708883086607828)(0.34, 0.6991050241587055)(0.35000000000000003, 0.6894589906340679)(0.36000000000000004, 0.6799330573772142)(0.37, 0.6705164971126565)(0.38, 0.6611996501576286)(0.39, 0.6519738061599287)(0.4, 0.6428310996345761)(0.41000000000000003, 0.6337644178966306)(0.42000000000000004, 0.624767320116874)(0.43, 0.6158339659509988)(0.44, 0.6069590527930271)(0.45, 0.5981377605350982)(0.46, 0.5893657029370752)(0.47000000000000003, 0.5806388848251371)(0.48000000000000004, 0.571953664312191)(0.49, 0.5633067196847492)(0.5, 0.554695020188847)(0.51, 0.5478291703061342)(0.52, 0.5392741064992111)(0.53, 0.530747142346068)(0.54, 0.5222461435663437)(0.55, 0.5137691693612059)(0.56, 0.5053144590334397)(0.5700000000000001, 0.49688042069124255)(0.5800000000000001, 0.48846562147767836)(0.59, 0.4800687796954213)(0.6, 0.47168875855660547)(0.61, 0.46332456134315914)(0.62, 0.45497532811516206)(0.63, 0.44664033427176314)(0.64, 0.43831899047022593)(0.65, 0.4300108444870705)(0.66, 0.4217155850171254)(0.67, 0.41343304769976386)(0.68, 0.4051632237215059)(0.6900000000000001, 0.39690627146055446)(0.7000000000000001, 0.38866253173356646)(0.7100000000000001, 0.3804325477193442)(0.72, 0.37221709010906845)(0.73, 0.36401718939737704)(0.74, 0.3558341769160102)(0.75, 0.347669737130307)(0.76, 0.33952597442896326)(0.77, 0.3314054991773031)(0.78, 0.3233115384405232)(0.79, 0.31524808017635475)(0.8, 0.3072200623831261)(0.81, 0.299233622538583)(0.8200000000000001, 0.29129643051199305)(0.8300000000000001, 0.28341813726798004)(0.8400000000000001, 0.2756109859248124)(0.85, 0.26789065394343936)(0.86, 0.26027743010061155)(0.87, 0.2527978810570273)(0.88, 0.24548724706332403)(0.89, 0.2383929385349136)(0.9, 0.2315797176494249)(0.91, 0.22513747903865555)(0.92, 0.2191930329213288)(0.93, 0.2139278680187147)(0.9400000000000001, 0.2096039557731489)(0.9500000000000001, 0.20659638773835481)(0.9600000000000001, 0.20541336917778313)(0.97, 0.20660858465381982)(0.98, 0.2102520277997098)(0.99, 0.21434083767496084)(1.0, 0.2134768417100481)(1.01, 0.20406632503450528)(1.02, 0.19015245467414915)(1.03, 0.17697384889322643)(1.04, 0.16634249382938981)(1.05, 0.15813941677933807)(1.06, 0.15181415367415324)(1.07, 0.14686718562379839)(1.08, 0.14292763023208652)(1.09, 0.139733428939447)(1.1, 0.1371003473131726)(1.11, 0.13489746950482426)(1.12, 0.13303024313645984)(1.1300000000000001, 0.13142915994870777)(1.1400000000000001, 0.13004222470422344)(1.1500000000000001, 0.12882989696180672)(1.1600000000000001, 0.12776164520332525)(1.17, 0.126813562506757)(1.18, 0.1259666871635582)(1.19, 0.1252058031801367)(1.2, 0.1245185687408566)(1.21, 0.12389487473637809)(1.22, 0.12332636639294123)(1.23, 0.12280608119716059)(1.24, 0.12232817296079353)(1.25, 0.12188769763028975)(1.26, 0.12148044728615338)(1.27, 0.12110281853204596)(1.28, 0.12075170832217755)(1.29, 0.12042443043190619)(1.3, 0.1201186479733326)(1.31, 0.11983231892540663)(1.32, 0.11956365073409186)(1.33, 0.11931106395628237)(1.34, 0.11907316141783116)(1.35, 0.11884870254000669)(1.36, 0.11863658244359862)(1.37, 0.11843581369960726)(1.3800000000000001, 0.1182455112250323)(1.3900000000000001, 0.118064879395091)(1.4000000000000001, 0.11789320104061621)(1.4100000000000001, 0.11772982797360182)(1.42, 0.11757417314292246)(1.43, 0.11742570327223645)(1.44, 0.11728393306197936)(1.45, 0.11714841981742989)(1.46, 0.11701875909497642)(1.47, 0.11689458036968048)(1.48, 0.11677554367874061)(1.49, 0.11666133671739183)(1.5, 0.11657325440579717)(1.51, 0.11646703109113068)(1.52, 0.11636488696199733)(1.53, 0.11626659172490725)(1.54, 0.11617193225213308)(1.55, 0.11608071062590004)(1.56, 0.11599274318575806)(1.57, 0.11590785909533192)(1.58, 0.11582589912674433)(1.59, 0.11574671499535613)(1.6, 0.1156701680868128)(1.61, 0.11559612899329642)(1.62, 0.11552447661737142)(1.6300000000000001, 0.11545509741268209)(1.6400000000000001, 0.11538788507543521)(1.6500000000000001, 0.11532273965883331)(1.6600000000000001, 0.11525956738796474)(1.6700000000000002, 0.11519828007460682)(1.68, 0.11513879457430043)(1.69, 0.11508103268733709)(1.7, 0.11502492062781884)(1.71, 0.11497038879481976)(1.72, 0.11491737133585996)(1.73, 0.11486580611651256)(1.74, 0.11481563435070477)(1.75, 0.11476680026977497)(1.76, 0.11471925115372113)(1.77, 0.11467293697825014)(1.78, 0.11462781031501762)(1.79, 0.11458382602039631)(1.8, 0.11454094132444087)(1.81, 0.11449911552532495)(1.82, 0.11445830990337841)(1.83, 0.11441848763749073)(1.84, 0.11437961355570092)(1.85, 0.11434165424557477)(1.86, 0.11430457780869974)(1.87, 0.11426835381144547)(1.8800000000000001, 0.11423295323825985)(1.8900000000000001, 0.11419834827347099)(1.9000000000000001, 0.11416451244431264)(1.9100000000000001, 0.11413142039841208)(1.9200000000000002, 0.11409904788871333)(1.93, 0.11406737171162334)(1.94, 0.11403636967629331)(1.95, 0.11400602043849237)(1.96, 0.11397630363302637)(1.97, 0.11394719970367666)(1.98, 0.11391868989173909)(1.99, 0.11389075619556001)(2.0, 0.11386338136067656)};
                \addplot+[only marks,mark=x,red,line width=0.5pt, mark size=2pt] coordinates{
                (0.05, 1.0464516198548466)(0.15000000000000002, 0.9383045244601587)(0.25, 0.799117297872396)(0.35000000000000003, 0.6942910196653747)(0.45, 0.5964000504041232)(0.55, 0.5147036804292995)(0.6500000000000001, 0.43619192550940217)(0.7500000000000001, 0.3466377399069922)(0.8500000000000001, 0.2748004578171043)(0.9500000000000001, 0.22640760776786165)(1.0, 0.17247837689678988)(1.05, 0.1463220908640383)(1.1500000000000001, 0.12862361596124045)(1.2500000000000002, 0.12186714867604446)(1.35, 0.11664861440555363)(1.4500000000000002, 0.11581383969372805)(1.55, 0.11490503278086214)(1.6500000000000001, 0.11507541558078377)(1.7500000000000002, 0.11565182893268618)(1.85, 0.11620503103690544)(1.9500000000000002, 0.11335778702500378)};
                \addplot[densely dashed, black,line width=1pt] coordinates{(1.0,0.000001)(1.0, 503.0)};
                \node[draw] at (axis cs:1.5,2.2) {$\lambda = 10^{-6}$ };
                \end{axis}
            \end{tikzpicture}
        \end{minipage}

        \begin{minipage}[b]{0.32\linewidth}
            \begin{tikzpicture}[font=\small]
                \pgfplotsset{every major grid/.style={style=densely dashed}}
                \begin{axis}[
                width=1.1\linewidth,
                xmin=0,
                xmax=2,
                ymin=0.08,
                ymax=3.89,
                ymode=log,
                ymajorgrids=false,
                scaled ticks=true,
                xlabel={ $N/m$ },
                ylabel=\empty,
                ylabel style={yshift=-0.3cm},
                legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                ]\addplot[Blue, line width=1pt] coordinates{
                (0.01, 0.9216008933940582)(0.02, 1.1478468238283266)(0.03, 1.2924508442572573)(0.04, 1.3792140187250272)(0.05, 1.4254379058430038)(0.060000000000000005, 1.4437031315900986)(0.06999999999999999, 1.4431222882351133)(0.08, 1.4302398404782162)(0.09, 1.4096931984651273)(0.09999999999999999, 1.384708640416968)(0.11, 1.3574787460777102)(0.12, 1.3294504563897913)(0.13, 1.30154339024848)(0.14, 1.274312596494655)(0.15000000000000002, 1.2480672131179074)(0.16, 1.222955090662458)(0.17, 1.1990216281937411)(0.18000000000000002, 1.1762497639846639)(0.19, 1.1545865362126466)(0.2, 1.1339603124550393)(0.21000000000000002, 1.1142916765731639)(0.22, 1.0955000881557684)(0.23, 1.0775077755991478)(0.24000000000000002, 1.060241852262936)(0.25, 1.0436353147585762)(0.26, 1.027627356059916)(0.27, 1.012163273656061)(0.28, 0.9971941516545794)(0.29000000000000004, 0.9826764291777864)(0.3, 0.9685714240976933)(0.31, 0.954844853272515)(0.32, 0.9414663726889027)(0.33, 0.9284091433845328)(0.34, 0.9156494665021282)(0.35000000000000003, 0.9031663943052914)(0.36000000000000004, 0.8909414410982487)(0.37, 0.8789582983084635)(0.38, 0.8672025877830954)(0.39, 0.8556616439013386)(0.4, 0.8443243213081792)(0.41000000000000003, 0.8331808252603801)(0.42000000000000004, 0.822222561827122)(0.43, 0.8114420054637081)(0.44, 0.8008325817533417)(0.45, 0.7903885633748524)(0.46, 0.7801049775969474)(0.47000000000000003, 0.7699775193633075)(0.48000000000000004, 0.7600024953633153)(0.49, 0.7501767314337956)(0.5, 0.7404975308101682)(0.51, 0.7328581527420123)(0.52, 0.7234372783150298)(0.53, 0.7141574965916228)(0.54, 0.7050174617737105)(0.55, 0.6960160862351743)(0.56, 0.6871525067740397)(0.5700000000000001, 0.6784260537437032)(0.5800000000000001, 0.66983622276695)(0.59, 0.6613826487787581)(0.6, 0.6530650821805531)(0.61, 0.6448833669197629)(0.62, 0.636837419798201)(0.63, 0.6289272143837931)(0.64, 0.6211527599352478)(0.65, 0.6135140887675545)(0.66, 0.606011241176719)(0.67, 0.598644252415698)(0.68, 0.591413140854494)(0.6900000000000001, 0.5843178972662086)(0.7000000000000001, 0.5773584751868418)(0.7100000000000001, 0.5705347823015383)(0.72, 0.5638466728134767)(0.73, 0.5572939407543904)(0.74, 0.5508763141974559)(0.75, 0.54459345033447)(0.76, 0.5384449313799042)(0.77, 0.5324302612644198)(0.78, 0.5265488630805354)(0.79, 0.5208000772424978)(0.8, 0.5151831603220122)(0.81, 0.5096972845208624)(0.8200000000000001, 0.5043415377407637)(0.8300000000000001, 0.49911492421036907)(0.8400000000000001, 0.49401636562875084)(0.85, 0.4890447027844224)(0.86, 0.48419869760885814)(0.87, 0.47947703562338667)(0.88, 0.4748783287387528)(0.89, 0.4704011183669433)(0.9, 0.4660438788056653)(0.91, 0.4618050208567012)(0.92, 0.457682895640569)(0.93, 0.45367579857101403)(0.9400000000000001, 0.44978196733849435)(0.9500000000000001, 0.445999610716402)(0.9600000000000001, 0.4423268756806376)(0.97, 0.4387618765739396)(0.98, 0.43530269314287506)(0.99, 0.4319473748009628)(1.0, 0.42869394484589196)(1.01, 0.42554040460945564)(1.02, 0.4224847375209581)(1.03, 0.4195249130669363)(1.04, 0.416658890632113)(1.05, 0.4138846232084857)(1.06, 0.4112000609614346)(1.07, 0.4086031546435058)(1.08, 0.4060918588484413)(1.09, 0.40366413509953086)(1.1, 0.40131794896562517)(1.11, 0.39905129640022596)(1.12, 0.39686217033412957)(1.1300000000000001, 0.39474858745902974)(1.1400000000000001, 0.39270858425257194)(1.1500000000000001, 0.3907402190301211)(1.1600000000000001, 0.388841573827557)(1.17, 0.3870107561186863)(1.18, 0.3852459003714765)(1.19, 0.3835451694479526)(1.2, 0.38190675585301065)(1.21, 0.38032888283791605)(1.22, 0.37880980536444797)(1.23, 0.37734780681079133)(1.24, 0.3759412165592643)(1.25, 0.3745883846559894)(1.26, 0.37328769998368866)(1.27, 0.3720375860909562)(1.28, 0.3708365014562536)(1.29, 0.3696829396581925)(1.3, 0.3685754294585161)(1.31, 0.36751253480400603)(1.32, 0.3664928547534248)(1.33, 0.3655150233353597)(1.34, 0.36457770934268363)(1.35, 0.36367961385083)(1.36, 0.36281947906758705)(1.37, 0.3619960737540952)(1.3800000000000001, 0.36120820262540854)(1.3900000000000001, 0.3604547033653649)(1.4000000000000001, 0.35973444614727)(1.4100000000000001, 0.35904633312446876)(1.42, 0.3583892978945946)(1.43, 0.35776230494105987)(1.44, 0.3571643490550992)(1.45, 0.35659445474146073)(1.46, 0.35605167561063605)(1.47, 0.3555350937602959)(1.48, 0.35504381908876104)(1.49, 0.3545769890487799)(1.5, 0.35422056216834136)(1.51, 0.35379564223409216)(1.52, 0.3533928902481515)(1.53, 0.35301154104219656)(1.54, 0.35265085361386417)(1.55, 0.3523101104947904)(1.56, 0.35198861712367124)(1.57, 0.3516857012254115)(1.58, 0.3514007121973335)(1.59, 0.35113302050329126)(1.6, 0.35088201707643923)(1.61, 0.35064711273131266)(1.62, 0.3504277394530746)(1.6300000000000001, 0.350223342370339)(1.6400000000000001, 0.3500333903637482)(1.6500000000000001, 0.34985736809970636)(1.6600000000000001, 0.3496947773431069)(1.6700000000000002, 0.3495451364345783)(1.68, 0.34940797977952714)(1.69, 0.3492828573490852)(1.7, 0.3491693341930591)(1.71, 0.3490669899648925)(1.72, 0.34897541845867036)(1.73, 0.3488942271581153)(1.74, 0.34882303679752047)(1.75, 0.3487614809345422)(1.76, 0.3487092055347307)(1.77, 0.3486658720776799)(1.78, 0.34863114302121806)(1.79, 0.34860470278975564)(1.8, 0.3485862430562336)(1.81, 0.34857546599511874)(1.82, 0.34857208393413136)(1.83, 0.34857581901650164)(1.84, 0.34858640287353443)(1.85, 0.34860357630728434)(1.86, 0.34862708898309136)(1.87, 0.34865669913176917)(1.8800000000000001, 0.34869217326120006)(1.8900000000000001, 0.34873328587712066)(1.9000000000000001, 0.34877981921285245)(1.9100000000000001, 0.3488315629677511)(1.9200000000000002, 0.34888831405414816)(1.93, 0.3489498813789592)(1.94, 0.34901606531104185)(1.95, 0.3490866881865211)(1.96, 0.349161573400789)(1.97, 0.3492405504162003)(1.98, 0.3493234545551779)(1.99, 0.34941012680025735)(2.0, 0.3495004136008375)};
                \addplot+[only marks,mark=x,Blue,line width=0.5pt, mark size=2pt] coordinates{
                (0.05, 1.4271761825469562)(0.15000000000000002, 1.2607733182719785)(0.25, 1.057189292046547)(0.35000000000000003, 0.9028029479871937)(0.45, 0.7890312370992477)(0.55, 0.701889790334518)(0.6500000000000001, 0.6156277154032122)(0.7500000000000001, 0.5456446990182026)(0.8500000000000001, 0.4898964169393253)(0.9500000000000001, 0.44833111726710617)(1.05, 0.41272453789076585)(1.1500000000000001, 0.38991890595625217)(1.2500000000000002, 0.3751168037903302)(1.35, 0.36519850296420403)(1.4500000000000002, 0.3565631630934141)(1.55, 0.35215661564118456)(1.6500000000000001, 0.35165434314937355)(1.7500000000000002, 0.34999311241390385)(1.85, 0.34992714134478137)(1.9500000000000002, 0.34855062983950647)};
                \addplot[red, line width=1pt] coordinates{
                (0.01, 0.7575401035657109)(0.02, 0.8751429263490054)(0.03, 0.9503154359694017)(0.04, 0.9952711693448804)(0.05, 1.0189116148539255)(0.060000000000000005, 1.027730656698698)(0.06999999999999999, 1.0264514330234333)(0.08, 1.0184834053626575)(0.09, 1.0062578813863552)(0.09999999999999999, 0.9914797037594849)(0.11, 0.9753190303969888)(0.12, 0.9585580764469547)(0.13, 0.9417027707448786)(0.14, 0.9250664192252815)(0.15000000000000002, 0.9088310685746877)(0.16, 0.8930915757477298)(0.17, 0.8778864886801396)(0.18000000000000002, 0.8632192262059708)(0.19, 0.8490722949350169)(0.2, 0.8354166309627091)(0.21000000000000002, 0.8222176000030393)(0.22, 0.8094387493859471)(0.23, 0.7970440729523313)(0.24000000000000002, 0.784999308314495)(0.25, 0.7732726154625278)(0.26, 0.7618348680171998)(0.27, 0.750659708567121)(0.28, 0.7397234660388408)(0.29000000000000004, 0.7290049976019107)(0.3, 0.7184854943331601)(0.31, 0.7081482747080524)(0.32, 0.6979785802066859)(0.33, 0.6879633787925477)(0.34, 0.6780911941087309)(0.35000000000000003, 0.6683519276625355)(0.36000000000000004, 0.6587367201596617)(0.37, 0.6492378168464326)(0.38, 0.6398484496036758)(0.39, 0.6305627321999732)(0.4, 0.6213755673624328)(0.41000000000000003, 0.6122825643538452)(0.42000000000000004, 0.6032799658243707)(0.43, 0.5943645828087699)(0.44, 0.5855337368519912)(0.45, 0.5767852083573766)(0.46, 0.5681171903579374)(0.47000000000000003, 0.5595282473797863)(0.48000000000000004, 0.5510172768559761)(0.49, 0.5425834766928372)(0.5, 0.5342263138795155)(0.51, 0.5275955589927173)(0.52, 0.5193757537659451)(0.53, 0.5112322962823261)(0.54, 0.5031654403408243)(0.55, 0.49517559388762233)(0.56, 0.48726330006426266)(0.5700000000000001, 0.4794292195521138)(0.5800000000000001, 0.47167411407670246)(0.59, 0.4639988309569244)(0.6, 0.4564042886033032)(0.61, 0.44889146288558546)(0.62, 0.4414613790862105)(0.63, 0.43411508121366194)(0.64, 0.4268536477839873)(0.65, 0.41967816351227727)(0.66, 0.4125897135442157)(0.67, 0.40558937402786466)(0.68, 0.3986782032933445)(0.6900000000000001, 0.3918572336277847)(0.7000000000000001, 0.3851274636357641)(0.7100000000000001, 0.3784898511775411)(0.72, 0.37194530687861777)(0.73, 0.36549468820486525)(0.74, 0.35913879409761423)(0.75, 0.35287836016266394)(0.76, 0.3467140544064355)(0.77, 0.34064647351143856)(0.78, 0.33467613964181886)(0.79, 0.32880349776824597)(0.8, 0.3230289134997837)(0.81, 0.3173526714085352)(0.8200000000000001, 0.3117749738312505)(0.8300000000000001, 0.3062959401301867)(0.8400000000000001, 0.3009156063940521)(0.85, 0.29563392555809487)(0.86, 0.2904507679211767)(0.87, 0.28536592203632766)(0.88, 0.28037909595017513)(0.89, 0.2754899187659074)(0.9, 0.2706979425036604)(0.91, 0.26600264423178716)(0.92, 0.26140342844229747)(0.93, 0.2568996296437271)(0.9400000000000001, 0.25249050161350467)(0.9500000000000001, 0.24817527477668952)(0.9600000000000001, 0.2439530772146487)(0.97, 0.23982299285496828)(0.98, 0.23578405095426255)(0.99, 0.23183522945701623)(1.0, 0.22797545839961575)(1.01, 0.22420362333907976)(1.02, 0.2205185687869959)(1.03, 0.21691910163078212)(1.04, 0.21340399452558767)(1.05, 0.20997198924172603)(1.06, 0.20662179995383334)(1.07, 0.20335211645940932)(1.08, 0.20016160731584637)(1.09, 0.1970489228862906)(1.1, 0.19401268361382043)(1.11, 0.19105154231073768)(1.12, 0.18816409655314498)(1.1300000000000001, 0.1853489522988146)(1.1400000000000001, 0.18260471092798525)(1.1500000000000001, 0.1799299716112245)(1.1600000000000001, 0.1773233335527637)(1.17, 0.1747833981085251)(1.18, 0.17230877077888462)(1.19, 0.16989806307691419)(1.2, 0.16754989427339745)(1.21, 0.16526289302062078)(1.22, 0.16303569885730798)(1.23, 0.1608669498388169)(1.24, 0.15875533974092515)(1.25, 0.15669953394983077)(1.26, 0.15469822833062558)(1.27, 0.1527501354883161)(1.28, 0.15085398563039584)(1.29, 0.1490085273363041)(1.3, 0.14721252823814573)(1.31, 0.14546477561699966)(1.32, 0.14376407691925042)(1.33, 0.14210926019728576)(1.34, 0.14049917447885574)(1.35, 0.1389326776102888)(1.36, 0.13740868722005134)(1.37, 0.13592610342514888)(1.3800000000000001, 0.13448386157251294)(1.3900000000000001, 0.13308091890745244)(1.4000000000000001, 0.13171625460119624)(1.4100000000000001, 0.1303888697347233)(1.42, 0.12909778724229276)(1.43, 0.1278420518179923)(1.44, 0.12662072978841488)(1.45, 0.12543290895440945)(1.46, 0.12427769840482455)(1.47, 0.12315422830483433)(1.48, 0.1220616394933848)(1.49, 0.12099912465756255)(1.5, 0.12017021443331088)(1.51, 0.1191597900680937)(1.52, 0.11817721630468025)(1.53, 0.11722174034875482)(1.54, 0.11629262855080513)(1.55, 0.11538916607256122)(1.56, 0.11451065654572558)(1.57, 0.113656421724316)(1.58, 0.1128258011319784)(1.59, 0.11201815170541504)(1.6, 0.1112328474351047)(1.61, 0.11046927900422407)(1.62, 0.10972684554735088)(1.6300000000000001, 0.10900498640134887)(1.6400000000000001, 0.10830313163963744)(1.6500000000000001, 0.10762073510471988)(1.6600000000000001, 0.10695726553002384)(1.6700000000000002, 0.10631220618521595)(1.68, 0.10568505452480877)(1.69, 0.10507532184037506)(1.7, 0.10448253291695091)(1.71, 0.10390622569380853)(1.72, 0.10334595093006546)(1.73, 0.10280127187532137)(1.74, 0.1022717639455957)(1.75, 0.1017570144047672)(1.76, 0.10125662205167628)(1.77, 0.1007701911354093)(1.78, 0.10029735460090687)(1.79, 0.09983773778758519)(1.8, 0.0993909826254904)(1.81, 0.09895674110429739)(1.82, 0.09853467499662022)(1.83, 0.09812445558751304)(1.84, 0.0977257634101928)(1.85, 0.09733828798787958)(1.86, 0.0969617275818141)(1.87, 0.0965957889453663)(1.8800000000000001, 0.09624018708419611)(1.8900000000000001, 0.09589464502239013)(1.9000000000000001, 0.0955588935745384)(1.9100000000000001, 0.09523267112363847)(1.9200000000000002, 0.09491572340479788)(1.93, 0.09460779917497948)(1.94, 0.09430866679838083)(1.95, 0.09401808837047984)(1.96, 0.09373583698537148)(1.97, 0.09346169209084995)(1.98, 0.09319543930474675)(1.99, 0.09293687023630529)(2.0, 0.09268578231260254)};
                \addplot+[only marks,mark=x,red,line width=0.5pt, mark size=2pt] coordinates{
                (0.05, 1.016926993219734)(0.15000000000000002, 0.9137389445490604)(0.25, 0.7787628722179097)(0.35000000000000003, 0.672761049592761)(0.45, 0.5759212086204556)(0.55, 0.4963140990243333)(0.6500000000000001, 0.42059773435190645)(0.7500000000000001, 0.35337977569887513)(0.8500000000000001, 0.29810042929961356)(0.9500000000000001, 0.24903393737072493)(1.0, 0.22590271104867823)(1.05, 0.21104706907741042)(1.1500000000000001, 0.17970453540254788)(1.2500000000000002, 0.1618818056357497)(1.35, 0.1370913268525415)(1.4500000000000002, 0.1261682320808164)(1.55, 0.11782007380591988)(1.6500000000000001, 0.11036656440053018)(1.7500000000000002, 0.10272811348352616)(1.85, 0.09952668352688657)(1.9500000000000002, 0.09396906842396141)};
                \addplot[densely dashed, black,line width=1pt] coordinates{(1.0,0.000001)(1.0, 503.0)};
                \node[draw] at (axis cs:1.5,2.2) {$\lambda = 10^{-3}$ };
                \end{axis}
            \end{tikzpicture}
        \end{minipage}
    } \hfill
    \subfloat[Gridworld]
    {
        \begin{minipage}[b]{0.32\linewidth}
            \begin{tikzpicture}[font=\small]
                \pgfplotsset{every major grid/.style={style=densely dashed}}
                \begin{axis}[
                width=1.1\linewidth,
                xmin=0,
                xmax=2,
                ymin=0.0054,
                ymax=11.4,
                ymode=log,
                ymajorgrids=false,
                scaled ticks=true,
                xlabel={ $N/m$ },
                ylabel={ $\MSBE$ },
                ylabel style={yshift=-0.2cm},
                legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                ]\addplot[Blue, line width=1pt] coordinates{
                (0.01, 0.02376438530905295)(0.02, 0.034291763569840775)(0.03, 0.04155138319057001)(0.04, 0.045311196965667974)(0.05, 0.04860161249569405)(0.060000000000000005, 0.05041468780729065)(0.06999999999999999, 0.05117829425701256)(0.08, 0.051220501803169824)(0.09, 0.050787397245846654)(0.09999999999999999, 0.050059750888400645)(0.11, 0.04940042949347235)(0.12, 0.04844616024116725)(0.13, 0.047466997506894676)(0.14, 0.046508085564159786)(0.15000000000000002, 0.04559768786121095)(0.16, 0.044752060128865)(0.17, 0.04397912080154632)(0.18000000000000002, 0.043448651218526)(0.19, 0.04280618528705027)(0.2, 0.04223478857618638)(0.21000000000000002, 0.04172981772246812)(0.22, 0.041285870289545556)(0.23, 0.0408972702972473)(0.24000000000000002, 0.04055837992888935)(0.25, 0.04033356823283877)(0.26, 0.04006885459583051)(0.27, 0.03983981976574247)(0.28, 0.03964208629316045)(0.29000000000000004, 0.03947168097176769)(0.3, 0.03932501863470126)(0.31, 0.03919887730837103)(0.32, 0.039090369148982056)(0.33, 0.039018994701473124)(0.34, 0.038935292165514335)(0.35000000000000003, 0.038862757512326776)(0.36000000000000004, 0.038799491375168506)(0.37, 0.03874379422548636)(0.38, 0.03869414368557963)(0.39, 0.03864917409369443)(0.4, 0.03861777577358278)(0.41000000000000003, 0.03857811878432929)(0.42000000000000004, 0.03854005278472313)(0.43, 0.03850265227794786)(0.44, 0.038465077662684914)(0.45, 0.038426564712419085)(0.46, 0.03838641520450369)(0.47000000000000003, 0.038354841779699174)(0.48000000000000004, 0.038310317314249956)(0.49, 0.03826251126778738)(0.5, 0.038210905138732966)(0.51, 0.03815501354682274)(0.52, 0.038094379054763074)(0.53, 0.03802856739703522)(0.54, 0.037975560585786744)(0.55, 0.03789969793198836)(0.56, 0.037817548068372474)(0.5700000000000001, 0.03772872608962392)(0.5800000000000001, 0.03763285110253031)(0.59, 0.03752954256109642)(0.6, 0.03741841661797246)(0.61, 0.03732970725239569)(0.62, 0.03720395412505439)(0.63, 0.03706928070360239)(0.64, 0.03692525729521891)(0.65, 0.036771432485855314)(0.66, 0.03660732877726238)(0.67, 0.03643243797279226)(0.68, 0.03629386519532012)(0.6900000000000001, 0.03609876412449952)(0.7000000000000001, 0.03589127899244256)(0.7100000000000001, 0.0356707401771517)(0.72, 0.03543642105713249)(0.73, 0.03518753138924404)(0.74, 0.034923210271958355)(0.75, 0.03464251868959849)(0.76, 0.03442064374707664)(0.77, 0.03410878106386249)(0.78, 0.03377749716975183)(0.79, 0.03342548684443188)(0.8, 0.03305132604906625)(0.81, 0.03265346249030148)(0.8200000000000001, 0.03223020603825483)(0.8300000000000001, 0.031895000004256074)(0.8400000000000001, 0.03142279022214361)(0.85, 0.03091975089804963)(0.86, 0.03038359083562325)(0.87, 0.029811837865870813)(0.88, 0.02920183183941555)(0.89, 0.028550719368085915)(0.9, 0.028033581982963143)(0.91, 0.027303079142958188)(0.92, 0.02652262239807154)(0.93, 0.02568865627473604)(0.9400000000000001, 0.02479748750691824)(0.9500000000000001, 0.023845349192367075)(0.9600000000000001, 0.022828518650117497)(0.97, 0.022021338363)(0.98, 0.020883324245640468)(0.99, 0.019672966208627327)(1.0, 0.01842484060548487)(1.01, 0.01839185159291267)(1.02, 0.01839224736743944)(1.03, 0.01839238384957127)(1.04, 0.01839243883456854)(1.05, 0.01839248526007237)(1.06, 0.018392515593198166)(1.07, 0.018392536956121454)(1.08, 0.01839255281819716)(1.09, 0.018392565056447343)(1.1, 0.01839257478264976)(1.11, 0.018392580869632504)(1.12, 0.018392587749631813)(1.1300000000000001, 0.018392593521558292)(1.1400000000000001, 0.018392598448242387)(1.1500000000000001, 0.018392602684905352)(1.1600000000000001, 0.01839260638090562)(1.17, 0.01839260965117852)(1.18, 0.018392611827466196)(1.19, 0.018392614463493218)(1.2, 0.01839261682611271)(1.21, 0.018392618963227834)(1.22, 0.018392620891637408)(1.23, 0.018392622652925135)(1.24, 0.01839262426127303)(1.25, 0.01839262536439454)(1.26, 0.01839262676149062)(1.27, 0.018392628028598843)(1.28, 0.01839262922452)(1.29, 0.018392630311473975)(1.3, 0.018392631347803928)(1.31, 0.01839263230288898)(1.32, 0.01839263319709463)(1.33, 0.01839263385526821)(1.34, 0.018392634646351307)(1.35, 0.01839263538718629)(1.36, 0.01839263609270667)(1.37, 0.018392636754374775)(1.3800000000000001, 0.018392637407948855)(1.3900000000000001, 0.01839263798572026)(1.4000000000000001, 0.018392638418054715)(1.4100000000000001, 0.01839263897972747)(1.42, 0.01839263946834531)(1.43, 0.018392639973352633)(1.44, 0.018392640442961704)(1.45, 0.01839264089342433)(1.46, 0.01839264134318189)(1.47, 0.018392641651161883)(1.48, 0.018392642026128024)(1.49, 0.018392642411488167)(1.5, 0.018392642772438704)(1.51, 0.018392643117221393)(1.52, 0.018392643441031663)(1.53, 0.018392643772409234)(1.54, 0.01839264401306362)(1.55, 0.01839264429683112)(1.56, 0.018392644572806136)(1.57, 0.018392644870572298)(1.58, 0.018392645167206317)(1.59, 0.018392645426079237)(1.6, 0.01839264564236684)(1.61, 0.018392645865413476)(1.62, 0.018392646076501717)(1.6300000000000001, 0.018392646305296943)(1.6400000000000001, 0.018392646495235244)(1.6500000000000001, 0.018392646717247753)(1.6600000000000001, 0.018392646889280675)(1.6700000000000002, 0.018392647146902617)(1.68, 0.018392647315858695)(1.69, 0.01839264749522676)(1.7, 0.018392647702306333)(1.71, 0.018392647848634175)(1.72, 0.01839264802777991)(1.73, 0.01839264818776036)(1.74, 0.01839264834300635)(1.75, 0.018392648539624034)(1.76, 0.018392648652937715)(1.77, 0.0183926487998319)(1.78, 0.018392648938723662)(1.79, 0.018392649065711572)(1.8, 0.018392649246771236)(1.81, 0.018392649358226765)(1.82, 0.01839264948199065)(1.83, 0.01839264962812745)(1.84, 0.018392649744586386)(1.85, 0.018392649854155854)(1.86, 0.018392649990616922)(1.87, 0.018392650073606343)(1.8800000000000001, 0.018392650217800406)(1.8900000000000001, 0.018392650377183788)(1.9000000000000001, 0.018392650436055518)(1.9100000000000001, 0.018392650504936263)(1.9200000000000002, 0.018392650624247723)(1.93, 0.018392650775503602)(1.94, 0.018392650823022563)(1.95, 0.018392650984021545)(1.96, 0.018392651053839807)(1.97, 0.018392651157910046)(1.98, 0.01839265122701944)(1.99, 0.018392651317293972)(2.0, 0.018392651440967245)};
                \addplot+[only marks,mark=x,Blue,line width=0.5pt, mark size=2pt] coordinates{
                (0.05, 0.04805323251145759)(0.15000000000000002, 0.046225256906367425)(0.25, 0.04149407959441219)(0.35000000000000003, 0.0389574697836137)(0.45, 0.03792433503296996)(0.55, 0.03826734745417595)(0.6500000000000001, 0.03677805804511876)(0.7500000000000001, 0.034821926180217844)(0.8500000000000001, 0.03161913815638159)(0.9500000000000001, 0.024109098184255887)(1.05, 0.01839247673591248)(1.1500000000000001, 0.01839260055095178)(1.2500000000000002, 0.018392625810889913)(1.35, 0.018392636110975788)(1.4500000000000002, 0.01839264076346642)(1.55, 0.018392643756327664)(1.6500000000000001, 0.01839264743033221)(1.7500000000000002, 0.018392649023431153)(1.85, 0.018392650396947072)(1.9500000000000002, 0.018392651626549923)};
                \addplot[red, line width=1pt] coordinates{
                (0.01, 0.018233292034779025)(0.02, 0.025234523929694677)(0.03, 0.030071652085535226)(0.04, 0.03256311414675391)(0.05, 0.034710068880045894)(0.060000000000000005, 0.035842510737227294)(0.06999999999999999, 0.03625127438346842)(0.08, 0.03616192689760424)(0.09, 0.03574478377384978)(0.09999999999999999, 0.035125355126870025)(0.11, 0.034583414717969094)(0.12, 0.033810608902026903)(0.13, 0.03302265616665161)(0.14, 0.03225069559745822)(0.15000000000000002, 0.03151411972677293)(0.16, 0.030824005692564937)(0.17, 0.030185695994634325)(0.18000000000000002, 0.029741971030884606)(0.19, 0.02919642981126501)(0.2, 0.028701513723793513)(0.21000000000000002, 0.028254107082393273)(0.22, 0.02785062097322691)(0.23, 0.02748731935499901)(0.24000000000000002, 0.02716052520680033)(0.25, 0.026937276423765324)(0.26, 0.026666110658949877)(0.27, 0.026422463847579902)(0.28, 0.02620358921168459)(0.29000000000000004, 0.026007024178384866)(0.3, 0.025830576703542912)(0.31, 0.02567230645750717)(0.32, 0.02553050377831545)(0.33, 0.025434048726739402)(0.34, 0.02531756798863823)(0.35000000000000003, 0.025213870443163068)(0.36000000000000004, 0.0251219283663772)(0.37, 0.025040853343329318)(0.38, 0.024969881732171257)(0.39, 0.02490836189934524)(0.4, 0.024868089949442264)(0.41000000000000003, 0.024821840877539657)(0.42000000000000004, 0.02478374414808574)(0.43, 0.024753481770972464)(0.44, 0.02473080808585973)(0.45, 0.024715545100097203)(0.46, 0.02470757889944466)(0.47000000000000003, 0.024706358970185707)(0.48000000000000004, 0.024711072059680414)(0.49, 0.02472308138006758)(0.5, 0.024742497992786355)(0.51, 0.024769493057654742)(0.52, 0.024804299620996603)(0.53, 0.024847215350713166)(0.54, 0.024884941276155165)(0.55, 0.02494297259635062)(0.56, 0.02501029927094137)(0.5700000000000001, 0.0250875037441719)(0.5800000000000001, 0.025175261374715395)(0.59, 0.025274350483497476)(0.6, 0.025385664300300155)(0.61, 0.02547778179751107)(0.62, 0.025613035790046746)(0.63, 0.025763688596759555)(0.64, 0.02593121365598136)(0.65, 0.02611729434193512)(0.66, 0.026323856054166293)(0.67, 0.02655310466135605)(0.68, 0.026741439114106216)(0.6900000000000001, 0.027016711649908178)(0.7000000000000001, 0.027322597002027275)(0.7100000000000001, 0.027662852964129948)(0.72, 0.02804184620141503)(0.73, 0.02846467267915677)(0.74, 0.028937307824123938)(0.75, 0.029466795228803924)(0.76, 0.02990618636209877)(0.77, 0.030556216108800414)(0.78, 0.031290178019691084)(0.79, 0.03212188023958967)(0.8, 0.03306814611938002)(0.81, 0.03414965941061161)(0.8200000000000001, 0.035392106382880255)(0.8300000000000001, 0.036448654257877126)(0.8400000000000001, 0.038055512463646086)(0.85, 0.03993490273420176)(0.86, 0.042151470210936785)(0.87, 0.0447910345250832)(0.88, 0.047969847800846496)(0.89, 0.05184913805132117)(0.9, 0.0553530281689449)(0.91, 0.06107475725549153)(0.92, 0.06843356617385622)(0.93, 0.07817239044966245)(0.9400000000000001, 0.09155194440461681)(0.9500000000000001, 0.11089497622274612)(0.9600000000000001, 0.14099972894131196)(0.97, 0.1771278745392205)(0.98, 0.2681572286406511)(0.99, 0.5410939890383294)(1.0, 4.647548975725477)(1.01, 0.5609135199706644)(1.02, 0.28693897709734156)(1.03, 0.19480256229151086)(1.04, 0.15787803339330253)(1.05, 0.12676047650693467)(1.06, 0.10645710698218809)(1.07, 0.09216589394924123)(1.08, 0.08156105965291596)(1.09, 0.0733793288296083)(1.1, 0.06687542459510402)(1.11, 0.06281028818295653)(1.12, 0.05821474867685113)(1.1300000000000001, 0.054354367556087)(1.1400000000000001, 0.05106580890482369)(1.1500000000000001, 0.048230785131308504)(1.1600000000000001, 0.04576152849448696)(1.17, 0.043591545256211395)(1.18, 0.04212914955597062)(1.19, 0.04036624594633643)(1.2, 0.0387864870816044)(1.21, 0.037362742772044336)(1.22, 0.0360729892217687)(1.23, 0.034899161732643874)(1.24, 0.03382630329466792)(1.25, 0.03308032817369582)(1.26, 0.032155315804123306)(1.27, 0.0313014551159526)(1.28, 0.030510840681044905)(1.29, 0.029776696494559374)(1.3, 0.0290931810452067)(1.31, 0.02845523158561167)(1.32, 0.02785843911438312)(1.33, 0.027435514440200884)(1.34, 0.02690174573926274)(1.35, 0.02639960714369148)(1.36, 0.02592636766624089)(1.37, 0.025479602654285744)(1.3800000000000001, 0.025057150685710808)(1.3900000000000001, 0.024657079795388115)(1.4000000000000001, 0.02437066459500795)(1.4100000000000001, 0.0240056973822034)(1.42, 0.02365875244901126)(1.43, 0.02332852736819598)(1.44, 0.02301384174290241)(1.45, 0.022713624154642162)(1.46, 0.022426899580389018)(1.47, 0.022220172803449446)(1.48, 0.02195496612608944)(1.49, 0.021700984563957856)(1.5, 0.021457531254202918)(1.51, 0.021223963660796697)(1.52, 0.020999692203812228)(1.53, 0.020784172932514847)(1.54, 0.020627972972408544)(1.55, 0.020426583037415263)(1.56, 0.020232651843136072)(1.57, 0.020045772927177935)(1.58, 0.01986556815858611)(1.59, 0.019691686044531982)(1.6, 0.019523799542416273)(1.61, 0.019401635865904834)(1.62, 0.01924352113637775)(1.6300000000000001, 0.01909061171789073)(1.6400000000000001, 0.018942654510692075)(1.6500000000000001, 0.0187994135477755)(1.6600000000000001, 0.01866066639869627)(1.6700000000000002, 0.018526204657731235)(1.68, 0.018428052456426203)(1.69, 0.018300627083241428)(1.7, 0.01817697773295593)(1.71, 0.018056937608021406)(1.72, 0.017940352116576866)(1.73, 0.017827074358099253)(1.74, 0.017716964654791334)(1.75, 0.01760989259239354)(1.76, 0.01753150727991574)(1.77, 0.017429456861715906)(1.78, 0.01733011844793677)(1.79, 0.017233385500225143)(1.8, 0.01713915722650604)(1.81, 0.01704733697475459)(1.82, 0.016957833966638292)(1.83, 0.016892175742430557)(1.84, 0.01680652223912244)(1.85, 0.016722957649503215)(1.86, 0.01664140662157023)(1.87, 0.016561797041469217)(1.8800000000000001, 0.01648406155414365)(1.8900000000000001, 0.016408133187467606)(1.9000000000000001, 0.016352335731244776)(1.9100000000000001, 0.016279422633985192)(1.9200000000000002, 0.016208153220045665)(1.93, 0.016138470928520176)(1.94, 0.01607032546506703)(1.95, 0.016003665086808495)(1.96, 0.015938441684137133)(1.97, 0.0158904403582546)(1.98, 0.015827622964487358)(1.99, 0.01576612098325741)(2.0, 0.015705894205521757)};
                \addplot+[only marks,mark=x,red,line width=0.5pt, mark size=2pt] coordinates{
                (0.05, 0.034322083254075826)(0.15000000000000002, 0.03165141664099727)(0.25, 0.027327944905471364)(0.35000000000000003, 0.02469092121834652)(0.45, 0.024273033698126143)(0.55, 0.02579145129799327)(0.6500000000000001, 0.02573669548463732)(0.7500000000000001, 0.028593659516702098)(0.8500000000000001, 0.0385853077778773)(0.9500000000000001, 0.12176759160280243)(1.0, 8.244015394716122)(1.05, 0.1208011620879249)(1.1500000000000001, 0.04554663384710626)(1.2500000000000002, 0.03632547809519146)(1.35, 0.02632075092925295)(1.4500000000000002, 0.025535293308822173)(1.55, 0.021064374674788246)(1.6500000000000001, 0.01774057681993391)(1.7500000000000002, 0.018979707710899085)(1.85, 0.0176336368652298)(1.9500000000000002, 0.015873696087965492)};
                \addplot[densely dashed, black,line width=1pt] coordinates{(1.0,0.000001)(1.0, 503.0)};
                \node[draw] at (axis cs:1.5,3.5) {$\lambda = 10^{-9}$ };
                \end{axis}
            \end{tikzpicture}
        \end{minipage}

        \begin{minipage}[b]{0.32\linewidth}
            \begin{tikzpicture}[font=\small]
                \pgfplotsset{every major grid/.style={style=densely dashed}}
                \begin{axis}[
                width=1.1\linewidth,
                xmin=0,
                xmax=2,
                ymin=0.0054,
                ymax=11.4,
                ymode=log,
                ymajorgrids=false,
                scaled ticks=true,
                xlabel={ $N/m$ },
                ylabel=\empty,
                ylabel style={yshift=-0.3cm},
                legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                ]\addplot[Blue, line width=1pt] coordinates{
                (0.01, 0.023763597528649916)(0.02, 0.034290373344025696)(0.03, 0.041549553891473676)(0.04, 0.0453091272258888)(0.05, 0.04859931547329063)(0.060000000000000005, 0.05041224377626906)(0.06999999999999999, 0.051175758700092215)(0.08, 0.05121790987354427)(0.09, 0.05078476790834543)(0.09999999999999999, 0.05005709052018169)(0.11, 0.049397744188493)(0.12, 0.048443433585476904)(0.13, 0.047464215315705854)(0.14, 0.046505229862113966)(0.15000000000000002, 0.04559473822347692)(0.16, 0.04474899470281942)(0.17, 0.043975917054826924)(0.18000000000000002, 0.04344532883864275)(0.19, 0.04280268500371032)(0.2, 0.042231088183881715)(0.21000000000000002, 0.04172589549943245)(0.22, 0.04128170503459295)(0.23, 0.040892841315869566)(0.24000000000000002, 0.04055366697124786)(0.25, 0.040328629228490925)(0.26, 0.04006359699763243)(0.27, 0.03983422408512571)(0.28, 0.03963613311959163)(0.29000000000000004, 0.039465350857892434)(0.3, 0.039318291990821486)(0.31, 0.03919173428659263)(0.32, 0.03908278953975724)(0.33, 0.03901107411123545)(0.34, 0.038926898424095684)(0.35000000000000003, 0.03885386885883073)(0.36000000000000004, 0.038790085285574726)(0.37, 0.038733847297139606)(0.38, 0.03868363153154344)(0.39, 0.03863807122473601)(0.4, 0.03860621241212479)(0.41000000000000003, 0.03856591708299741)(0.42000000000000004, 0.03852718358186435)(0.43, 0.0384890848222154)(0.44, 0.03845077946322102)(0.45, 0.03841150137807212)(0.46, 0.03837055027049163)(0.47000000000000003, 0.038338350362264344)(0.48000000000000004, 0.038292954921037965)(0.49, 0.03824423471535849)(0.5, 0.03819166837822882)(0.51, 0.03813476740112968)(0.52, 0.03807307094861787)(0.53, 0.03800614103470736)(0.54, 0.037952256159127354)(0.55, 0.03787516674045993)(0.56, 0.037791721741120235)(0.5700000000000001, 0.037701531072673426)(0.5800000000000001, 0.03760420816804991)(0.59, 0.037499366282382735)(0.6, 0.03738661477514484)(0.61, 0.03729662124640582)(0.62, 0.03716906277922995)(0.63, 0.037032469497965126)(0.64, 0.03688640207021012)(0.65, 0.03673039848516782)(0.66, 0.036563969588166864)(0.67, 0.03638659435266307)(0.68, 0.03624604529715206)(0.6900000000000001, 0.036048146250252155)(0.7000000000000001, 0.03583766149032008)(0.7100000000000001, 0.03561390290176155)(0.72, 0.03537612348590812)(0.73, 0.03512351049936075)(0.74, 0.034855178191491636)(0.75, 0.03457016014670097)(0.76, 0.03434481535573074)(0.77, 0.03402799977647264)(0.78, 0.03369135683110616)(0.79, 0.033333541823611784)(0.8, 0.0329530874785951)(0.81, 0.032548394352838475)(0.8200000000000001, 0.03211772141493606)(0.8300000000000001, 0.03177653536144196)(0.8400000000000001, 0.03129575032426003)(0.85, 0.03078339648806285)(0.86, 0.0302371306501592)(0.87, 0.029654440948511034)(0.88, 0.029032655315073475)(0.89, 0.02836896573423147)(0.9, 0.02784196100181527)(0.91, 0.027097996952677807)(0.92, 0.026304387937483454)(0.93, 0.0254590304006673)(0.9400000000000001, 0.02456125942735779)(0.9500000000000001, 0.023613664963251423)(0.9600000000000001, 0.022625953090308463)(0.97, 0.021872680166091518)(0.98, 0.020889215430994874)(0.99, 0.020001518124943267)(1.0, 0.019301551136073156)(1.01, 0.018836945156614878)(1.02, 0.01857414796532628)(1.03, 0.01844054579305035)(1.04, 0.018388157546981705)(1.05, 0.018351976089819793)(1.06, 0.018335918737103583)(1.07, 0.018329689596827584)(1.08, 0.018328290494744406)(1.09, 0.018329254865961053)(1.1, 0.018331338953841866)(1.11, 0.01833323938811511)(1.12, 0.018335937877133602)(1.1300000000000001, 0.018338648668775184)(1.1400000000000001, 0.018341270021117514)(1.1500000000000001, 0.018343753808142314)(1.1600000000000001, 0.018346080904847867)(1.17, 0.018348247787020797)(1.18, 0.018349770426705474)(1.19, 0.018351670667183084)(1.2, 0.01835343180764951)(1.21, 0.018355064712641506)(1.22, 0.01835658015514421)(1.23, 0.018357988379889226)(1.24, 0.018359298903090425)(1.25, 0.018360222962976284)(1.26, 0.018361383028361978)(1.27, 0.018362467486699875)(1.28, 0.01836348296123486)(1.29, 0.01836443541107624)(1.3, 0.018365330188779103)(1.31, 0.018366172119890573)(1.32, 0.01836696552806977)(1.33, 0.01836753110669776)(1.34, 0.018368248766289987)(1.35, 0.01836892773188252)(1.36, 0.018369570951621925)(1.37, 0.018370181089986386)(1.3800000000000001, 0.01837076056305567)(1.3900000000000001, 0.018371311565222648)(1.4000000000000001, 0.018371707341833757)(1.4100000000000001, 0.0183722132127082)(1.42, 0.01837269569251128)(1.43, 0.018373156330039286)(1.44, 0.018373596547125427)(1.45, 0.0183740176474571)(1.46, 0.01837442082412237)(1.47, 0.018374712116752578)(1.48, 0.01837508653198676)(1.49, 0.018375445856114617)(1.5, 0.01837579096751718)(1.51, 0.01837612267757933)(1.52, 0.018376441749401867)(1.53, 0.018376748875650502)(1.54, 0.018376971780167662)(1.55, 0.01837725954519797)(1.56, 0.01837753705254011)(1.57, 0.018377804828188963)(1.58, 0.0183780633738386)(1.59, 0.018378313156819745)(1.6, 0.018378554605127686)(1.61, 0.018378730472576318)(1.62, 0.018378958302693305)(1.6300000000000001, 0.01837917885805288)(1.6400000000000001, 0.01837939248180904)(1.6500000000000001, 0.01837959948705349)(1.6600000000000001, 0.018379800177494434)(1.6700000000000002, 0.018379994838469638)(1.68, 0.018380137033634718)(1.69, 0.018380321765761248)(1.7, 0.018380501161109716)(1.71, 0.01838067544850663)(1.72, 0.01838084483674327)(1.73, 0.018381009530804075)(1.74, 0.018381169724675402)(1.75, 0.018381325593863674)(1.76, 0.01838143976328068)(1.77, 0.01838158847711508)(1.78, 0.018381733322596475)(1.79, 0.018381874442780197)(1.8, 0.018382011981441668)(1.81, 0.018382146072787927)(1.82, 0.01838227684387613)(1.83, 0.01838237281890575)(1.84, 0.018382498067868153)(1.85, 0.0183826203163757)(1.86, 0.018382739670529922)(1.87, 0.0183828562315517)(1.8800000000000001, 0.018382970098120312)(1.8900000000000001, 0.018383081357675978)(1.9000000000000001, 0.018383163146217706)(1.9100000000000001, 0.018383270057255804)(1.9200000000000002, 0.01838337459669831)(1.93, 0.018383476844351456)(1.94, 0.018383576869901903)(1.95, 0.018383674747198354)(1.96, 0.018383770544535626)(1.97, 0.018383841066902624)(1.98, 0.01838393337978422)(1.99, 0.018384023786058638)(2.0, 0.018384112346001968)};
                \addplot+[only marks,mark=x,Blue,line width=0.5pt, mark size=2pt] coordinates{
                (0.05, 0.04805089291489675)(0.15000000000000002, 0.046222360701849576)(0.25, 0.04148877048996887)(0.35000000000000003, 0.03894875064245573)(0.45, 0.03790948845656796)(0.55, 0.038242326342889585)(0.6500000000000001, 0.036735599645857105)(0.7500000000000001, 0.03474633053432527)(0.8500000000000001, 0.031483533783489684)(0.9500000000000001, 0.02387982320393568)(1.05, 0.01833731386779904)(1.1500000000000001, 0.018341936181992324)(1.2500000000000002, 0.018360630507266138)(1.35, 0.018369665482410716)(1.4500000000000002, 0.018374123520781733)(1.55, 0.018376854939051963)(1.6500000000000001, 0.01838037837644161)(1.7500000000000002, 0.018381903016020565)(1.85, 0.018382952347569627)(1.9500000000000002, 0.01838419736557154)};
                \addplot[red, line width=1pt] coordinates{
                (0.01, 0.01823276081605205)(0.02, 0.025233577656176134)(0.03, 0.0300703993583977)(0.04, 0.03256169230415001)(0.05, 0.03470848629428556)(0.060000000000000005, 0.03584082360318804)(0.06999999999999999, 0.036249521768165975)(0.08, 0.03616013364942775)(0.09, 0.03574296336521521)(0.09999999999999999, 0.03512351218136065)(0.11, 0.034581553798420525)(0.12, 0.03380871846172518)(0.13, 0.03302072638993142)(0.14, 0.032248713966282025)(0.15000000000000002, 0.03151207191309656)(0.16, 0.030821876216634098)(0.17, 0.030183468687545803)(0.18000000000000002, 0.029739659502962305)(0.19, 0.029193991357230428)(0.2, 0.028698931515534976)(0.21000000000000002, 0.028251364209951828)(0.22, 0.027847700424543126)(0.23, 0.027484203962148537)(0.24000000000000002, 0.027157197558965437)(0.25, 0.026933777957403107)(0.26, 0.02666236857272729)(0.27, 0.026418459499708613)(0.28, 0.02619930327480888)(0.29000000000000004, 0.026002436497282115)(0.3, 0.025825666151986035)(0.31, 0.025667050778814912)(0.32, 0.025524879424704668)(0.33, 0.02542813153878301)(0.34, 0.025311237273352417)(0.35000000000000003, 0.025207098155695155)(0.36000000000000004, 0.025114684440439995)(0.37, 0.025033105449401627)(0.38, 0.024961595021364337)(0.39, 0.024899498712667775)(0.4, 0.024858767822893243)(0.41000000000000003, 0.024811868621012135)(0.42000000000000004, 0.024773074597778607)(0.43, 0.024742063530741758)(0.44, 0.02471858502732573)(0.45, 0.02470245579541024)(0.46, 0.02469355597543682)(0.47000000000000003, 0.02469158762762084)(0.48000000000000004, 0.024695232609662277)(0.49, 0.024706085961796354)(0.5, 0.02472424942043628)(0.51, 0.024749883566687367)(0.52, 0.024783209431971626)(0.53, 0.02482451097254406)(0.54, 0.02486092930503166)(0.55, 0.02491707373282601)(0.56, 0.024982331140849075)(0.5700000000000001, 0.025057260939517878)(0.5800000000000001, 0.025142511825750724)(0.59, 0.02523883116827328)(0.6, 0.02534707611006862)(0.61, 0.02543667049707263)(0.62, 0.025568226098076654)(0.63, 0.02571474648163143)(0.64, 0.02587763852005462)(0.65, 0.026058506374014752)(0.66, 0.026259180706318625)(0.67, 0.02648175348305342)(0.68, 0.026664481845009268)(0.6900000000000001, 0.026931349722401805)(0.7000000000000001, 0.027227587023257657)(0.7100000000000001, 0.027556711890531868)(0.72, 0.0279227941554951)(0.73, 0.02833055925831574)(0.74, 0.02878551637276907)(0.75, 0.0292941173920842)(0.76, 0.02971528993748103)(0.77, 0.030336863265421697)(0.78, 0.03103649317977806)(0.79, 0.0318264069465672)(0.8, 0.03272131644804059)(0.81, 0.033739046860413485)(0.8200000000000001, 0.03490135736575401)(0.8300000000000001, 0.03588385023555466)(0.8400000000000001, 0.03736741055227689)(0.85, 0.03908582329291855)(0.86, 0.041088606116010784)(0.87, 0.04343876549033292)(0.88, 0.046217221953693925)(0.89, 0.049528815086978824)(0.9, 0.05244318948932361)(0.91, 0.05704191692338864)(0.92, 0.06265895046448484)(0.93, 0.06957541679445536)(0.9400000000000001, 0.07813595046574077)(0.9500000000000001, 0.08871073371842662)(0.9600000000000001, 0.1015427518522139)(0.97, 0.11250437650177536)(0.98, 0.12773743974544605)(0.99, 0.1405020159491002)(1.0, 0.14610288649616757)(1.01, 0.14225631218106252)(1.02, 0.131510539690937)(1.03, 0.11826023021727844)(1.04, 0.10852584342321693)(1.05, 0.09687091477295298)(1.06, 0.0869921745439091)(1.07, 0.07875575027799873)(1.08, 0.0718980542633867)(1.09, 0.06615765244971408)(1.1, 0.06131330145058238)(1.11, 0.05816014380984144)(1.12, 0.054481585501844246)(1.1300000000000001, 0.0513001338890235)(1.1400000000000001, 0.04852600959380779)(1.1500000000000001, 0.04608869756681498)(1.1600000000000001, 0.043932381464927936)(1.17, 0.04201249700680901)(1.18, 0.04070587936827977)(1.19, 0.03911747919132598)(1.2, 0.037682091057748585)(1.21, 0.03637902068290662)(1.22, 0.03519107638121934)(1.23, 0.034103872013586084)(1.24, 0.033105286869785)(1.25, 0.032408262564322554)(1.26, 0.031540950583022385)(1.27, 0.030737468914751796)(1.28, 0.029991090668567186)(1.29, 0.029295992899443672)(1.3, 0.02864711111206139)(1.31, 0.028040021076583075)(1.32, 0.027470841126643157)(1.33, 0.027066762656458965)(1.34, 0.026555939658833856)(1.35, 0.02607454494276529)(1.36, 0.02562012169168787)(1.37, 0.02519047752258955)(1.3800000000000001, 0.024783650106770493)(1.3900000000000001, 0.024397877922019976)(1.4000000000000001, 0.02412140644570697)(1.4100000000000001, 0.02376875915343797)(1.42, 0.023433167515286263)(1.43, 0.02311342844338159)(1.44, 0.022808448991518654)(1.45, 0.02251723404034686)(1.46, 0.0222388755901154)(1.47, 0.022038041854787943)(1.48, 0.02178022715788551)(1.49, 0.021533149703533656)(1.5, 0.021296154410770804)(1.51, 0.02106863825909663)(1.52, 0.020850045347917366)(1.53, 0.020639862156462345)(1.54, 0.02048745666812106)(1.55, 0.02029086899697538)(1.56, 0.020101467454308228)(1.57, 0.01991886594255875)(1.58, 0.019742705563263865)(1.59, 0.019572652176708026)(1.6, 0.019408394239830585)(1.61, 0.01928882848547121)(1.62, 0.01913402466043853)(1.6300000000000001, 0.018984261865999476)(1.6400000000000001, 0.01883929828987945)(1.6500000000000001, 0.018698907245750414)(1.6600000000000001, 0.018562876144825255)(1.6700000000000002, 0.018431005356081196)(1.68, 0.018334719115903123)(1.69, 0.018209683940549167)(1.7, 0.01808831919385876)(1.71, 0.01797046585313429)(1.72, 0.017855973885494755)(1.73, 0.0177447017272647)(1.74, 0.017636515642446126)(1.75, 0.017531289136477033)(1.76, 0.017454239274071453)(1.77, 0.017353907998172113)(1.78, 0.01725622234415608)(1.79, 0.017161079120203274)(1.8, 0.017068380481187324)(1.81, 0.016978033514622685)(1.82, 0.016889949951886175)(1.83, 0.016825322020084497)(1.84, 0.016740999973397626)(1.85, 0.016658720277757104)(1.86, 0.016578409693579908)(1.87, 0.016499998441091335)(1.8800000000000001, 0.01642342000848284)(1.8900000000000001, 0.01634861090941287)(1.9000000000000001, 0.01629362868366713)(1.9100000000000001, 0.016221771861765655)(1.9200000000000002, 0.016151524315778983)(1.93, 0.01608283264319248)(1.94, 0.01601564573739195)(1.95, 0.015949914744630506)(1.96, 0.01588559288681851)(1.97, 0.015838249219066562)(1.98, 0.015776286688197253)(1.99, 0.015715614560436162)(2.0, 0.015656192983478104)};
                \addplot+[only marks,mark=x,red,line width=0.5pt, mark size=2pt] coordinates{
                (0.05, 0.0343204760719806)(0.15000000000000002, 0.03164943897264027)(0.25, 0.02732441686133204)(0.35000000000000003, 0.024684646899761)(0.45, 0.024259841045691448)(0.55, 0.025763622062197608)(0.6500000000000001, 0.025678317689767707)(0.7500000000000001, 0.028414125579098195)(0.8500000000000001, 0.03782913554361789)(0.9500000000000001, 0.09327962957310551)(1.0, 0.12344696093235703)(1.05, 0.08963427540328511)(1.1500000000000001, 0.04332313023902313)(1.2500000000000002, 0.03559554103671305)(1.35, 0.026018912428377793)(1.4500000000000002, 0.025308076187569323)(1.55, 0.020927144864260106)(1.6500000000000001, 0.017636371845882456)(1.7500000000000002, 0.018894375083504344)(1.85, 0.017561448131113457)(1.9500000000000002, 0.0158196166709556)};
                \addplot[densely dashed, black,line width=1pt] coordinates{(1.0,0.000001)(1.0, 503.0)};
                \node[draw] at (axis cs:1.5,3.5) {$\lambda = 10^{-6}$ };
                \end{axis}
            \end{tikzpicture}
        \end{minipage}

        \begin{minipage}[b]{0.32\linewidth}
            \begin{tikzpicture}[font=\small]
                \pgfplotsset{every major grid/.style={style=densely dashed}}
                \begin{axis}[
                width=1.1\linewidth,
                xmin=0,
                xmax=2,
                ymin=0.0054,
                ymax=11.4,
                ymode=log,
                ymajorgrids=false,
                scaled ticks=true,
                xlabel={ $N/m$ },
                ylabel=\empty,
                ylabel style={yshift=-0.3cm},
                legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                ]\addplot[Blue, line width=1pt] coordinates{
                (0.01, 0.02300794080280044)(0.02, 0.03296248622701271)(0.03, 0.03981028297793933)(0.04, 0.04334868043855297)(0.05, 0.04643580586665623)(0.060000000000000005, 0.04812503912234178)(0.06999999999999999, 0.048820332350092886)(0.08, 0.04883031594806307)(0.09, 0.04838578099474727)(0.09999999999999999, 0.04765580292805592)(0.11, 0.046995389258218896)(0.12, 0.04603535427005559)(0.13, 0.045041347964009465)(0.14, 0.04405552623394317)(0.15000000000000002, 0.04310444996780295)(0.16, 0.04220363676590645)(0.17, 0.04136096020761003)(0.18000000000000002, 0.04076888691720315)(0.19, 0.04003245797272631)(0.2, 0.03935441841743301)(0.21000000000000002, 0.0387311369226909)(0.22, 0.03815826935597186)(0.23, 0.03763119711414768)(0.24000000000000002, 0.0371453092393648)(0.25, 0.03680524577814993)(0.26, 0.03638093759949648)(0.27, 0.03598633788180436)(0.28, 0.03561788856792421)(0.29000000000000004, 0.0352723796093409)(0.3, 0.03494693686997808)(0.31, 0.03463900209549902)(0.32, 0.034346308884385154)(0.33, 0.03413557880787252)(0.34, 0.033864891626191274)(0.35000000000000003, 0.033604511072920965)(0.36000000000000004, 0.033353042230366885)(0.37, 0.033109268235028265)(0.38, 0.032872129935172634)(0.39, 0.03264071158454677)(0.4, 0.0324704200753741)(0.41000000000000003, 0.032247170854093204)(0.42000000000000004, 0.032027720973242496)(0.43, 0.03181155334388203)(0.44, 0.0315982301184664)(0.45, 0.03138738345571148)(0.46, 0.031178707289794983)(0.47000000000000003, 0.03102347132483704)(0.48000000000000004, 0.03081801707427191)(0.49, 0.030614153014140846)(0.5, 0.03041174548881574)(0.51, 0.030210694079989754)(0.52, 0.030010927293466376)(0.53, 0.029812398692987883)(0.54, 0.029664299133869934)(0.55, 0.02946788879841684)(0.56, 0.02927269110023861)(0.5700000000000001, 0.029078725471641944)(0.5800000000000001, 0.028886022825106016)(0.59, 0.028694623487979902)(0.6, 0.028504575355368905)(0.61, 0.0283629581762174)(0.62, 0.028175407635932327)(0.63, 0.02798936540914106)(0.64, 0.027804895300568393)(0.65, 0.02762206153715109)(0.66, 0.027440928645252563)(0.67, 0.02726156064820436)(0.68, 0.027128230718565027)(0.6900000000000001, 0.026952101402208103)(0.7000000000000001, 0.026777905126605696)(0.7100000000000001, 0.026605698615322682)(0.72, 0.026435535598542937)(0.73, 0.026267466514786026)(0.74, 0.026101538275416555)(0.75, 0.02593779408581741)(0.76, 0.025816443057402303)(0.77, 0.025656613338562152)(0.78, 0.025499066490920416)(0.79, 0.02534383103712896)(0.8, 0.025190932026772826)(0.81, 0.025040389142225707)(0.8200000000000001, 0.024892219744904576)(0.8300000000000001, 0.024782658318362565)(0.8400000000000001, 0.02463867186772184)(0.85, 0.0244970862829077)(0.86, 0.024357904995701854)(0.87, 0.024221128179182698)(0.88, 0.024086752899714903)(0.89, 0.02395477327476577)(0.9, 0.02385735558917123)(0.91, 0.023729545914212065)(0.92, 0.023604101839904478)(0.93, 0.023481008139385383)(0.9400000000000001, 0.023360246607258876)(0.9500000000000001, 0.023241797867842764)(0.9600000000000001, 0.023125640401726193)(0.97, 0.023040012043195984)(0.98, 0.0229278075019784)(0.99, 0.022817826748379035)(1.0, 0.022710042652319056)(1.01, 0.022604426920116005)(1.02, 0.022500950223653445)(1.03, 0.022399582323526585)(1.04, 0.022324921784178435)(1.05, 0.022227169168830937)(1.06, 0.022131438428156836)(1.07, 0.02203769689712748)(1.08, 0.021945911500562555)(1.09, 0.021856048841242245)(1.1, 0.02176807528221065)(1.11, 0.02170331450626782)(1.12, 0.021618565483652732)(1.1300000000000001, 0.021535612430084755)(1.1400000000000001, 0.021454421448536414)(1.1500000000000001, 0.02137495874816306)(1.1600000000000001, 0.021297190572632012)(1.17, 0.021221083449579566)(1.18, 0.021165073137520137)(1.19, 0.02109179290844202)(1.2, 0.021020082835995355)(1.21, 0.02094991043433499)(1.22, 0.020881243569807)(1.23, 0.020814050487598806)(1.24, 0.020748299835378157)(1.25, 0.02069991481869686)(1.26, 0.020636614260899952)(1.27, 0.020574672106028372)(1.28, 0.020514058762001925)(1.29, 0.02045474498777366)(1.3, 0.02039670207322631)(1.31, 0.020339901805440555)(1.32, 0.020284316474991546)(1.33, 0.020243408397356256)(1.34, 0.02018988406201261)(1.35, 0.020137501092846656)(1.36, 0.020086233699426515)(1.37, 0.020036056605483438)(1.3800000000000001, 0.01998694504783604)(1.3900000000000001, 0.019938874774398138)(1.4000000000000001, 0.019903491020016904)(1.4100000000000001, 0.019857186167403038)(1.42, 0.019811858515408714)(1.43, 0.019767485697441592)(1.44, 0.019724045838472034)(1.45, 0.019681517549269965)(1.46, 0.019639879920217443)(1.47, 0.01960922388267856)(1.48, 0.019569096014048364)(1.49, 0.019529803722318176)(1.5, 0.019491327835376684)(1.51, 0.019453649626960064)(1.52, 0.019416750808904756)(1.53, 0.01938061352326271)(1.54, 0.019353999694882117)(1.55, 0.01931915339158229)(1.56, 0.01928502166386044)(1.57, 0.01925158819529114)(1.58, 0.01921883706115629)(1.59, 0.019186752720276066)(1.6, 0.019155320006848275)(1.61, 0.019132164186465458)(1.62, 0.019101836428459768)(1.6300000000000001, 0.01907212046138527)(1.6400000000000001, 0.019043002455229645)(1.6500000000000001, 0.0190144689173244)(1.6600000000000001, 0.018986506684558573)(1.6700000000000002, 0.018959102915688496)(1.68, 0.01893890903361625)(1.69, 0.018912452618425165)(1.7, 0.018886520951847112)(1.71, 0.018861102216022347)(1.72, 0.018836185237514052)(1.73, 0.01881175875838991)(1.74, 0.018787811917543036)(1.75, 0.01876433412008598)(1.76, 0.018747027354818077)(1.77, 0.018724345666504525)(1.78, 0.01870210520474597)(1.79, 0.01868029631508747)(1.8, 0.018658909579026016)(1.81, 0.018637935808030196)(1.82, 0.018617366037681684)(1.83, 0.018602198566014715)(1.84, 0.018582314879914148)(1.85, 0.018562811651695186)(1.86, 0.018543680707514366)(1.87, 0.018524914071645297)(1.8800000000000001, 0.018506503961372222)(1.8900000000000001, 0.018488442782009038)(1.9000000000000001, 0.01847512130777806)(1.9100000000000001, 0.01845765303716774)(1.9200000000000002, 0.018440513742064173)(1.93, 0.018423696490634866)(1.94, 0.01840719451706166)(1.95, 0.018391001217246357)(1.96, 0.018375110144610792)(1.97, 0.018363386385351763)(1.98, 0.01834800915748958)(1.99, 0.018332917208006835)(2.0, 0.01831810464554241)};
                \addplot+[only marks,mark=x,Blue,line width=0.5pt, mark size=2pt] coordinates{
                (0.05, 0.04586137168175389)(0.15000000000000002, 0.04378367137301605)(0.25, 0.037751193540117994)(0.35000000000000003, 0.033823581717869214)(0.45, 0.031062975370072507)(0.55, 0.029882376128892624)(0.6500000000000001, 0.027631258959993462)(0.7500000000000001, 0.02610518112884006)(0.8500000000000001, 0.024814157361107994)(0.9500000000000001, 0.023311691866849036)(1.05, 0.02230382755715233)(1.1500000000000001, 0.021400949454648863)(1.2500000000000002, 0.02060159767254858)(1.35, 0.020216833293798746)(1.4500000000000002, 0.019830679815336403)(1.55, 0.019308239665635944)(1.6500000000000001, 0.019150657930386658)(1.7500000000000002, 0.018706196588598192)(1.85, 0.018668690571269412)(1.9500000000000002, 0.018500646788375135)};
                \addplot[red, line width=1pt] coordinates{
                (0.01, 0.01772342164682415)(0.02, 0.024330256380008658)(0.03, 0.0288801590088513)(0.04, 0.031216003240471243)(0.05, 0.03321929714921888)(0.060000000000000005, 0.03426373962862665)(0.06999999999999999, 0.034623657197002077)(0.08, 0.034511037438608026)(0.09, 0.03408546132512968)(0.09999999999999999, 0.033464230840691646)(0.11, 0.03292156920333025)(0.12, 0.03214502158013274)(0.13, 0.031347252707062505)(0.14, 0.03055730640395249)(0.15000000000000002, 0.029793353133294096)(0.16, 0.029065889052061353)(0.17, 0.0283801250193345)(0.18000000000000002, 0.027894272916059497)(0.19, 0.027284121548443896)(0.2, 0.02671536391511812)(0.21000000000000002, 0.026185389963701452)(0.22, 0.025691133781169096)(0.23, 0.02522937095910264)(0.24000000000000002, 0.02479690739212142)(0.25, 0.02448994519238923)(0.26, 0.02410153982416001)(0.27, 0.023734564465263047)(0.28, 0.023386598554671727)(0.29000000000000004, 0.02305546491224177)(0.3, 0.022739218875460307)(0.31, 0.022436132565322876)(0.32, 0.0221446769016465)(0.33, 0.02193290008409366)(0.34, 0.021658650507238163)(0.35000000000000003, 0.0213927018040678)(0.36000000000000004, 0.021134110261899666)(0.37, 0.02088205023073891)(0.38, 0.020635800170761862)(0.39, 0.0203947329594167)(0.4, 0.020217002022110887)(0.41000000000000003, 0.019983733388413086)(0.42000000000000004, 0.01975431432372836)(0.43, 0.019528378412742863)(0.44, 0.019305610919016475)(0.45, 0.019085742783244194)(0.46, 0.01886854531088388)(0.47000000000000003, 0.018707282485805707)(0.48000000000000004, 0.018494313261842567)(0.49, 0.01828355735602917)(0.5, 0.01807489962602437)(0.51, 0.01786824715866006)(0.52, 0.0176635265646318)(0.53, 0.017460681558749226)(0.54, 0.017309753279514874)(0.55, 0.01711009893892655)(0.56, 0.016912236677285555)(0.5700000000000001, 0.016716156770424356)(0.5800000000000001, 0.01652185808924235)(0.59, 0.016329346791124574)(0.6, 0.016138635141264977)(0.61, 0.015996792674814922)(0.62, 0.015809275163343826)(0.63, 0.01562361360741071)(0.64, 0.015439835179335237)(0.65, 0.01525796836588828)(0.66, 0.015078042957117104)(0.67, 0.014900089481741083)(0.68, 0.014767936968390443)(0.6900000000000001, 0.014593508300953125)(0.7000000000000001, 0.014421135448955982)(0.7100000000000001, 0.014250847715123546)(0.72, 0.014082673249815164)(0.73, 0.013916638791556133)(0.74, 0.013752769447436447)(0.75, 0.013591088510140082)(0.76, 0.013471276857146944)(0.77, 0.013313475705270583)(0.78, 0.013157916547917436)(0.79, 0.013004614783900916)(0.8, 0.012853583997493732)(0.81, 0.012704834066572208)(0.8200000000000001, 0.01255837400340184)(0.8300000000000001, 0.01245003551022297)(0.8400000000000001, 0.012307596317111081)(0.85, 0.012167458651281524)(0.86, 0.012029622577295663)(0.87, 0.011894086014552798)(0.88, 0.01176084480214165)(0.89, 0.011629892771006078)(0.9, 0.011533176221051695)(0.91, 0.011406209654650671)(0.92, 0.011281505605255133)(0.93, 0.011159051437367588)(0.9400000000000001, 0.011038831889828394)(0.9500000000000001, 0.010920831245876004)(0.9600000000000001, 0.010805032009978574)(0.97, 0.010719615983363346)(0.98, 0.010607623183871224)(0.99, 0.010497777131841473)(1.0, 0.01039005584036805)(1.01, 0.01028443633780219)(1.02, 0.010180894753665133)(1.03, 0.010079406402086535)(1.04, 0.010004622572566714)(1.05, 0.009906665788831032)(1.06, 0.009810690797882288)(1.07, 0.009716670551000539)(1.08, 0.009624577540871962)(1.09, 0.009534383867656673)(1.1, 0.009446061301786272)(1.11, 0.009381030155752892)(1.12, 0.009295913319536598)(1.1300000000000001, 0.009212588733783295)(1.1400000000000001, 0.009131027436462066)(1.1500000000000001, 0.00905120061002691)(1.1600000000000001, 0.0089730787286849)(1.17, 0.008896632974410571)(1.18, 0.008840381164227662)(1.19, 0.008766798882787776)(1.2, 0.00869481318375651)(1.21, 0.008624395374154476)(1.22, 0.008555516932601906)(1.23, 0.008488149535983255)(1.24, 0.008422265083866873)(1.25, 0.008373808160512265)(1.26, 0.008310451992889725)(1.27, 0.008248503009179516)(1.28, 0.008187933727071675)(1.29, 0.008128717582237332)(1.3, 0.00807082812751309)(1.31, 0.008014239252574717)(1.32, 0.00795892519448365)(1.33, 0.007918260952320521)(1.34, 0.007865116908652133)(1.35, 0.007813178695464293)(1.36, 0.007762421924226643)(1.37, 0.007712822586740599)(1.3800000000000001, 0.007664357058984392)(1.3900000000000001, 0.007617002104041294)(1.4000000000000001, 0.007582201129519359)(1.4100000000000001, 0.007536734923226998)(1.42, 0.007492317399338282)(1.43, 0.00744892678498958)(1.44, 0.0074065416978972886)(1.45, 0.007365141145250542)(1.46, 0.007324704522091081)(1.47, 0.007294997455896533)(1.48, 0.007256199287510198)(1.49, 0.0072183103661665835)(1.5, 0.007181311519255074)(1.51, 0.0071451839485062035)(1.52, 0.007109909226171243)(1.53, 0.0070754692909410066)(1.54, 0.00705017671321144)(1.55, 0.007017155271395255)(1.56, 0.006984920802168908)(1.57, 0.006953456578280693)(1.58, 0.006922746216769353)(1.59, 0.006892773673873025)(1.6, 0.006863523239838843)(1.61, 0.006842050033395717)(1.62, 0.006814026474013919)(1.6300000000000001, 0.0067866835005672005)(1.6400000000000001, 0.006760006608315482)(1.6500000000000001, 0.006733981600963878)(1.6600000000000001, 0.006708594585183721)(1.6700000000000002, 0.0066838319651276595)(1.68, 0.006665661745857145)(1.69, 0.006641959978493639)(1.7, 0.006618846707431588)(1.71, 0.006596309630912358)(1.72, 0.00657433602664796)(1.73, 0.006552914141593677)(1.74, 0.006532032245485528)(1.75, 0.006511678863719474)(1.76, 0.006496753903631108)(1.77, 0.006477298561599487)(1.78, 0.006458341454669286)(1.79, 0.006439872021041489)(1.8, 0.006421879930371459)(1.81, 0.006404355078860696)(1.82, 0.006387287584424422)(1.83, 0.006374781281971458)(1.84, 0.006358491033555302)(1.85, 0.00634263207109151)(1.86, 0.006327195302133059)(1.87, 0.006312171834015568)(1.8800000000000001, 0.006297552969457701)(1.8900000000000001, 0.006283330202242944)(1.9000000000000001, 0.006272918324307723)(1.9100000000000001, 0.006259368807801029)(1.9200000000000002, 0.00624619294790585)(1.93, 0.0062333829178068375)(1.94, 0.0062209310623389516)(1.95, 0.006208829894128021)(1.96, 0.0061970720898041984)(1.97, 0.006188474754155626)(1.98, 0.00617730069488273)(1.99, 0.006166450675906605)(2.0, 0.006155917956495234)};
                \addplot+[only marks,mark=x,red,line width=0.5pt, mark size=2pt] coordinates{
                (0.05, 0.03281715093945783)(0.15000000000000002, 0.029989433608326364)(0.25, 0.024902323269383575)(0.35000000000000003, 0.02118788166653344)(0.45, 0.01870553167654358)(0.55, 0.017499230255508844)(0.6500000000000001, 0.015218379420180152)(0.7500000000000001, 0.013508691396887635)(0.8500000000000001, 0.012154859662504233)(0.9500000000000001, 0.010641248500852744)(1.0, 0.010133430257578058)(1.05, 0.010023303095653262)(1.1500000000000001, 0.009279790282376677)(1.2500000000000002, 0.00826725899310992)(1.35, 0.008071421340012385)(1.4500000000000002, 0.007907437632424682)(1.55, 0.0071612745248995895)(1.6500000000000001, 0.006389305522435885)(1.7500000000000002, 0.006624416822928173)(1.85, 0.006593581733427373)(1.9500000000000002, 0.006518605917257084)};
                \addplot[densely dashed, black,line width=1pt] coordinates{(1.0,0.000001)(1.0, 503.0)};
                \node[draw] at (axis cs:1.5,3.5) {$\lambda = 10^{-3}$ };
                \end{axis}
            \end{tikzpicture}
        \end{minipage}
    } \hfill
        \caption{\textbf{The double descent phenomenon occurs in the true $\MSBE$ (\textcolor{red}{red}) of regularized LSTD, peaking around the interpolation threshold ($N=m$ for $N$ parameters, $m$ distinct visited states) when the empirical $\Etrain$ (\textcolor{Blue}{blue}) vanishes. It diminishes as the $l_2$-regularization parameter $\lambda$ increases.} Continuous lines indicate the theoretical values from \thmref{theorem:asy-behavior-MSBE} and~\thmref{theorem:asy-behavior-true-MSBE}, the crosses are numerical results averaged over $30$ instances after the learning with regularized LSTD in synthetic ergodic and Gridworld MRPs with $\gamma=0.95, d=50$, $n=3000$ and $n=5000$, respectively.}
    \label{fig:double_descent_appendix}
    \end{center}
\end{figure*}

==> tikz_figures/msbe_distinct_visited_states.tex <==
\begin{figure*}[htbp] 
    \begin{center} 
    \subfloat[Synthetic Ergodic MRP for $m=0.86\lvert \State \rvert$ (\textcolor{Purple}{purple}), $m=0.998\lvert \State \rvert$ (\textcolor{Brown}{maroon}), $m=\lvert \State \rvert$ (\textcolor{PineGreen}{green}).]
    {
        \begin{minipage}[b]{0.32\linewidth}
            \begin{tikzpicture}[font=\small]
                \pgfplotsset{every major grid/.style={style=densely dashed}}
                \begin{axis}[
                width=1.1\linewidth,
                xmin=0,
                xmax=2,
                ymin=0.0354,
                ymax=353,
                ymode=log,
                ymajorgrids=false,
                scaled ticks=true,
                xlabel={ $N/m$ },
                ylabel={$\MSBE$},
                ylabel style={yshift=-0.3cm},
                legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                ]\addplot+[only marks,mark=x,Purple,line width=0.5pt, mark size=2pt] coordinates{
                (0.05, 0.9973772675769027)(0.15000000000000002, 0.9934934007148982)(0.25, 0.9198918809033237)(0.35000000000000003, 0.8803167736295875)(0.45, 0.8575240518329249)(0.55, 0.8954252310285244)(0.6500000000000001, 0.9612377017997805)(0.7500000000000001, 1.233436352984053)(0.8500000000000001, 1.7216455671125332)(0.9500000000000001, 4.980877842113058)(1.0, 169.42623750379786)(1.05, 4.594775727159695)(1.1500000000000001, 2.134520090600417)(1.2500000000000002, 1.4468887710744054)(1.35, 1.2590602335738397)(1.4500000000000002, 1.1472802156924862)(1.55, 1.0489034631937817)(1.6500000000000001, 1.0008055359661199)(1.7500000000000002, 0.9814354633798842)(1.85, 0.95446225371127)(1.9500000000000002, 0.9529383267053328)
                };
                \addplot[Purple,line width=1pt] coordinates{(0.01, 0.7194000652462087)(0.02, 0.8440328463534174)(0.03, 0.9138268767767205)(0.04, 0.9633580457607454)(0.05, 1.0036514009541193)(0.060000000000000005, 1.022905249430789)(0.06999999999999999, 1.0336245677514795)(0.08, 1.0379707364898914)(0.09, 1.0369961171533633)(0.09999999999999999, 1.032660999411434)(0.11, 1.0262246782512523)(0.12, 1.0163193674734763)(0.13, 1.0075512424817337)(0.14, 0.9984453783710766)(0.15000000000000002, 0.9869878175980653)(0.16, 0.9779803789485286)(0.17, 0.9692420601678304)(0.18000000000000002, 0.9608466958134056)(0.19, 0.9508998207322044)(0.2, 0.9434057613080391)(0.21000000000000002, 0.9363303970989008)(0.22, 0.9280691183336446)(0.23, 0.9219146595416057)(0.24000000000000002, 0.9161501527619484)(0.25, 0.9094704849721635)(0.26, 0.9045291023189572)(0.27, 0.8999293504594679)(0.28, 0.8956572554756661)(0.29000000000000004, 0.8907583109547179)(0.3, 0.8871779736623833)(0.31, 0.8838877241918544)(0.32, 0.8801694897344496)(0.33, 0.8775015487825197)(0.34, 0.8750996228444973)(0.35000000000000003, 0.8724641720278254)(0.36000000000000004, 0.8706452046685699)(0.37, 0.8690810809620609)(0.38, 0.8677707638809162)(0.39, 0.8664899377901278)(0.4, 0.865752412013066)(0.41000000000000003, 0.8652726155226942)(0.42000000000000004, 0.8650405576758344)(0.43, 0.8651545795488204)(0.44, 0.8655410514567549)(0.45, 0.8664175942306276)(0.46, 0.8674432168111923)(0.47000000000000003, 0.8687669957970641)(0.48000000000000004, 0.8703991899438828)(0.49, 0.8728906897107294)(0.5, 0.8752605514898459)(0.51, 0.8779806650666968)(0.52, 0.8818974920358795)(0.53, 0.8854655928279533)(0.54, 0.8894408613015274)(0.55, 0.8950148824623464)(0.56, 0.8999864768842634)(0.5700000000000001, 0.9054412661344932)(0.5800000000000001, 0.9114073809526413)(0.59, 0.9196311906180269)(0.6, 0.9268646461242986)(0.61, 0.9347204128222978)(0.62, 0.9454786451116479)(0.63, 0.9548921356787072)(0.64, 0.9650781144468837)(0.65, 0.9789837286096759)(0.66, 0.9911241157265729)(0.67, 1.0042443598212047)(0.68, 1.0184239294897361)(0.6900000000000001, 1.0377742597891166)(0.7000000000000001, 1.0546782157884014)(0.7100000000000001, 1.0729715644756608)(0.72, 1.0979919200151806)(0.73, 1.119914012354184)(0.74, 1.1437169725293397)(0.75, 1.1695999834483013)(0.76, 1.2052316723092669)(0.77, 1.2366895464694947)(0.78, 1.2711173602699026)(0.79, 1.3189107281957995)(0.8, 1.3615093646037881)(0.81, 1.4085842291406285)(0.8200000000000001, 1.4747575357987701)(0.8300000000000001, 1.5345799689836657)(0.8400000000000001, 1.6016505751985535)(0.85, 1.6977148916562885)(0.86, 1.7864336321977894)(0.87, 1.8881176054904625)(0.88, 2.0057255599034467)(0.89, 2.18126432434465)(0.9, 2.351365509050518)(0.91, 2.5565771591332203)(0.92, 2.8812516865147475)(0.93, 3.219058313573078)(0.9400000000000001, 3.660852962220953)(0.9500000000000001, 4.44964648889417)(0.9600000000000001, 5.414359700612388)(0.97, 6.971722399865282)(0.98, 9.909866882480362)(0.99, 21.780286596218616)(1.0, 231.84974363329343)(1.01, 22.136316681435726)(1.02, 10.27071715115937)(1.03, 7.33449246354103)(1.04, 5.778605864632475)(1.05, 4.6289060151235875)(1.06, 4.027399509553397)(1.07, 3.586249567991586)(1.08, 3.248877204145681)(1.09, 2.9244645972622965)(1.1, 2.7192474897656247)(1.11, 2.548957094195668)(1.12, 2.372932405965946)(1.1300000000000001, 2.254742632676887)(1.1400000000000001, 2.152310430530293)(1.1500000000000001, 2.041997792561075)(1.1600000000000001, 1.965257972873379)(1.17, 1.896927609219713)(1.18, 1.8356962119782585)(1.19, 1.7675573019289983)(1.2, 1.718750636648525)(1.21, 1.6742822069861871)(1.22, 1.6239625231438526)(1.23, 1.5873662967754578)(1.24, 1.5536124296617717)(1.25, 1.514936042107145)(1.26, 1.4864812222570998)(1.27, 1.4599887692334563)(1.28, 1.4352624451212375)(1.29, 1.406579873712261)(1.3, 1.3852346797489963)(1.31, 1.3651733872567682)(1.32, 1.3417321832745528)(1.33, 1.324167770503275)(1.34, 1.3075657803175638)(1.35, 1.2918492192160884)(1.36, 1.2733442247701725)(1.37, 1.2593781773577035)(1.3800000000000001, 1.246097578406685)(1.3900000000000001, 1.2303861447475453)(1.4000000000000001, 1.2184746815986922)(1.4100000000000001, 1.2071046423088685)(1.42, 1.193598789542365)(1.43, 1.1833197362351588)(1.44, 1.1734757701539171)(1.45, 1.1617416596188246)(1.46, 1.1527810622381405)(1.47, 1.1441753339042013)(1.48, 1.1359038072477619)(1.49, 1.126005421744316)(1.5, 1.1184181876557069)(1.51, 1.1111081126740356)(1.52, 1.102337648261372)(1.53, 1.09559823781425)(1.54, 1.0890912226942042)(1.55, 1.0828047849295928)(1.56, 1.075240183630866)(1.57, 1.0694108093345696)(1.58, 1.0637687211600235)(1.59, 1.0569660105803778)(1.6, 1.0517136852238678)(1.61, 1.0466217333324552)(1.62, 1.0404713405123789)(1.6300000000000001, 1.0357144321642593)(1.6400000000000001, 1.0310959057137978)(1.6500000000000001, 1.0255083111039422)(1.6600000000000001, 1.0211798906742446)(1.6700000000000002, 1.016971709915405)(1.68, 1.0128788206467265)(1.69, 1.0079177349386257)(1.7, 1.0040675382108253)(1.71, 1.0003183301124503)(1.72, 0.9957678805561885)(1.73, 0.9922318609307921)(1.74, 0.9887847967657848)(1.75, 0.9854233780968398)(1.76, 0.981337244555323)(1.77, 0.9781572215248768)(1.78, 0.975053143128437)(1.79, 0.9712757463322957)(1.8, 0.9683328928290817)(1.81, 0.9654576875967348)(1.82, 0.9619553187241394)(1.83, 0.9592240522386442)(1.84, 0.9565533206131138)(1.85, 0.9532969930773258)(1.86, 0.9507552986080631)(1.87, 0.9482679707229817)(1.8800000000000001, 0.945833280551256)(1.8900000000000001, 0.9428614467155314)(1.9000000000000001, 0.9405392562942918)(1.9100000000000001, 0.9382645932064313)(1.9200000000000002, 0.9354858658587425)(1.93, 0.9333129151995062)(1.94, 0.9311829818148568)(1.95, 0.9290948178169327)(1.96, 0.9265414850139958)(1.97, 0.9245429210088797)(1.98, 0.9225823242628665)(1.99, 0.9201833528392739)(2.0, 0.9183043374884181)};
                \addplot+[only marks,mark=x,Brown,line width=0.5pt, mark size=2pt] coordinates{
                (0.05, 1.0464834493737702)(0.15000000000000002, 0.9383343433935605)(0.25, 0.7991498387793118)(0.35000000000000003, 0.6943378420347306)(0.45, 0.596470523301514)(0.55, 0.514824339967353)(0.6500000000000001, 0.43641713823490524)(0.7500000000000001, 0.3470009853969758)(0.8500000000000001, 0.27585280524783673)(0.9500000000000001, 0.243875742024467)(1.0, 2.5899960773960515)(1.05, 0.1557724764357082)(1.1500000000000001, 0.1297140904265832)(1.2500000000000002, 0.12239377937476338)(1.35, 0.11702179039342225)(1.4500000000000002, 0.11609391286312332)(1.55, 0.11512075290132939)(1.6500000000000001, 0.11526185853617953)(1.7500000000000002, 0.11581949119077105)(1.85, 0.11634873589555988)(1.9500000000000002, 0.1134819923861277)
                };
                \addplot[Brown,line width=1pt] coordinates{(0.01, 0.7686835615219376)(0.02, 0.8938268330648018)(0.03, 0.9739611334762168)(0.04, 1.022023630867714)(0.05, 1.0474357045469738)(0.060000000000000005, 1.057071908344156)(0.06999999999999999, 1.0559392375481291)(0.08, 1.0476616523739994)(0.09, 1.0348331960038828)(0.09999999999999999, 1.0192812144949088)(0.11, 1.0022661852669281)(0.12, 0.984634793950323)(0.13, 0.9669369286922185)(0.14, 0.9495140074585318)(0.15000000000000002, 0.9325644060428269)(0.16, 0.916190847286686)(0.17, 0.9004339299707969)(0.18000000000000002, 0.8852953099376986)(0.19, 0.870753371225121)(0.2, 0.856773585351863)(0.21000000000000002, 0.8433151978656677)(0.22, 0.8303354257667231)(0.23, 0.8177919983363031)(0.24000000000000002, 0.80564461461345)(0.25, 0.7938557054042747)(0.26, 0.7823907584402954)(0.27, 0.7712183768411113)(0.28, 0.7603101813859554)(0.29000000000000004, 0.7496406273472281)(0.3, 0.7391867804146162)(0.31, 0.7289280790976782)(0.32, 0.7188460998992936)(0.33, 0.7089243344482463)(0.34, 0.699147983294744)(0.35000000000000003, 0.6895037682945192)(0.36000000000000004, 0.6799797638337899)(0.37, 0.6705652461821754)(0.38, 0.6612505597449423)(0.39, 0.6520269987497589)(0.4, 0.6428867028382627)(0.41000000000000003, 0.6338225650676281)(0.42000000000000004, 0.6248281509178759)(0.43, 0.615897627018543)(0.44, 0.6070256984356954)(0.45, 0.5982075534881817)(0.46, 0.5894388151828378)(0.47000000000000003, 0.5807154984702424)(0.48000000000000004, 0.5720339726248405)(0.49, 0.5633909281437288)(0.5, 0.5547833476396027)(0.51, 0.5479209603680817)(0.52, 0.5393704476511303)(0.53, 0.5308482985339291)(0.54, 0.5223523980923138)(0.55, 0.5138808268990072)(0.56, 0.5054318479538867)(0.5700000000000001, 0.4970038955822679)(0.5800000000000001, 0.4885955661697)(0.59, 0.4802056106364505)(0.6, 0.47183292858884507)(0.61, 0.463476564121368)(0.62, 0.45513570328006797)(0.63, 0.446809673241771)(0.64, 0.43849794331084097)(0.65, 0.4302001278940141)(0.66, 0.42191599168312777)(0.67, 0.4136454573625584)(0.68, 0.40538861626804)(0.6900000000000001, 0.39714574256276114)(0.7000000000000001, 0.38891731168050586)(0.7100000000000001, 0.3807040240220226)(0.72, 0.37250683520973216)(0.73, 0.36432699462744)(0.74, 0.35616609454808307)(0.75, 0.34802613293453244)(0.76, 0.3399095940833349)(0.77, 0.33181955279786496)(0.78, 0.3237598099203671)(0.79, 0.31573507012943386)(0.8, 0.30775117738635377)(0.81, 0.29981543002679056)(0.8200000000000001, 0.29193700744534257)(0.8300000000000001, 0.2841275555614793)(0.8400000000000001, 0.2764020021183551)(0.85, 0.26877971108588417)(0.86, 0.2612861482922595)(0.87, 0.2539553368494025)(0.88, 0.2468335672854483)(0.89, 0.23998516621180865)(0.9, 0.23350177134706415)(0.91, 0.22751784870936115)(0.92, 0.22223792438563061)(0.93, 0.21798725686218273)(0.9400000000000001, 0.21531330385420777)(0.9500000000000001, 0.21520907058401956)(0.9600000000000001, 0.2196714294196876)(0.97, 0.2333746204442239)(0.98, 0.270348184995128)(0.99, 0.4003181988169695)(1.0, 3.2833248723705695)(1.01, 0.39218859543562085)(1.02, 0.2520911972565969)(1.03, 0.20516496420289837)(1.04, 0.18167639397643096)(1.05, 0.16757732318854074)(1.06, 0.15817598689055093)(1.07, 0.1514599510648867)(1.08, 0.14642255126295994)(1.09, 0.14250437984476264)(1.1, 0.13936973382992887)(1.11, 0.13680495861426983)(1.12, 0.13466760511535758)(1.1300000000000001, 0.132859048738353)(1.1400000000000001, 0.13130883930680587)(1.1500000000000001, 0.12996531216830018)(1.1600000000000001, 0.12878971688269736)(1.17, 0.12775242057953456)(1.18, 0.12683037433085248)(1.19, 0.1260053818844225)(1.2, 0.1252628858388538)(1.21, 0.1245911016539936)(1.22, 0.12398038706239665)(1.23, 0.12342277669150016)(1.24, 0.12291163271494225)(1.25, 0.12244137903770258)(1.26, 0.12200729827323888)(1.27, 0.12160537121609748)(1.28, 0.12123215239866493)(1.29, 0.12088467251444124)(1.3, 0.12056035735050977)(1.31, 0.12025696591673109)(1.32, 0.119972535867818)(1.33, 0.11970534383554891)(1.34, 0.11945386837167613)(1.35, 0.11921676321893313)(1.36, 0.11899283075170108)(1.37, 0.11878100174960132)(1.3800000000000001, 0.11858032258573908)(1.3900000000000001, 0.11838993358711189)(1.4000000000000001, 0.11820906438335009)(1.4100000000000001, 0.11803701780935505)(1.42, 0.11787316405158481)(1.43, 0.11771693143828996)(1.44, 0.11756780016782499)(1.45, 0.11742529703928176)(1.46, 0.11728898937354275)(1.47, 0.11715848119295637)(1.48, 0.11703341267332527)(1.49, 0.11691344822786257)(1.5, 0.11682094492012181)(1.51, 0.11670941312582297)(1.52, 0.1166021882398299)(1.53, 0.11649902436567926)(1.54, 0.11639969555075158)(1.55, 0.11630399211332249)(1.56, 0.11621171867954552)(1.57, 0.11612269446670802)(1.58, 0.11603674974976558)(1.59, 0.11595372973795043)(1.6, 0.1158734848286084)(1.61, 0.11579588089128928)(1.62, 0.11572078812849435)(1.6300000000000001, 0.11564808540494813)(1.6400000000000001, 0.11557766438946991)(1.6500000000000001, 0.11550941488981344)(1.6600000000000001, 0.11544324032766194)(1.6700000000000002, 0.11537904768771318)(1.68, 0.11531674769445634)(1.69, 0.11525625888298603)(1.7, 0.1151975043332214)(1.71, 0.11514040733569433)(1.72, 0.11508490260195098)(1.73, 0.11503092274446865)(1.74, 0.11497840419110888)(1.75, 0.11492729157547794)(1.76, 0.1148775251577424)(1.77, 0.1148290580616105)(1.78, 0.11478183506824478)(1.79, 0.11473580972486104)(1.8, 0.11469093946710382)(1.81, 0.11464717912022411)(1.82, 0.11460448961543146)(1.83, 0.11456283002448986)(1.84, 0.11452216466346704)(1.85, 0.11448245935220203)(1.86, 0.11444368005379288)(1.87, 0.11440579225403388)(1.8800000000000001, 0.11436876932052817)(1.8900000000000001, 0.11433258037075751)(1.9000000000000001, 0.11429719598053328)(1.9100000000000001, 0.11426259263395791)(1.9200000000000002, 0.11422874059634319)(1.93, 0.1141956211051101)(1.94, 0.11416320586303783)(1.95, 0.11413147432320961)(1.96, 0.11410040645366985)(1.97, 0.11406998060678815)(1.98, 0.11404017619793227)(1.99, 0.1140109758766895)(2.0, 0.11398235973045318)};
                \addplot+[only marks,mark=x,PineGreen,line width=0.5pt, mark size=2pt] coordinates{
                (0.05, 1.0027619787252824)(0.15000000000000002, 0.8894593070366229)(0.25, 0.7521874532695819)(0.35000000000000003, 0.642225188713774)(0.45, 0.5445964589786195)(0.55, 0.46133220526020824)(0.6500000000000001, 0.37296476505246956)(0.7500000000000001, 0.2790905917111586)(0.8500000000000001, 0.18591637763963131)(0.9500000000000001, 0.09844336414915061)(1.0, 0.05438495857711975)(1.05, 0.05407181396636756)(1.1500000000000001, 0.05407241034018729)(1.2500000000000002, 0.054072511286836496)(1.35, 0.054072562933509)(1.4500000000000002, 0.05407259175603415)(1.55, 0.05407261021229152)(1.6500000000000001, 0.05407261169429102)(1.7500000000000002, 0.05407262108254287)(1.85, 0.054072629263320675)(1.9500000000000002, 0.05407263027040817)
                };
                \addplot[PineGreen,line width=1pt] coordinates{(0.01, 0.7543024401147906)(0.02, 0.8688850168945433)(0.03, 0.9413473342178167)(0.04, 0.9839198605266992)(0.05, 1.0054816765106085)(0.060000000000000005, 1.012488504106393)(0.06999999999999999, 1.0096235513839606)(0.08, 1.000261570211332)(0.09, 0.9868065737510341)(0.09999999999999999, 0.9709429312715354)(0.11, 0.9538253037162852)(0.12, 0.9362235052164198)(0.13, 0.9186326869276784)(0.14, 0.901356110926232)(0.15000000000000002, 0.8845661609409299)(0.16, 0.8683483139802279)(0.17, 0.8527320954161497)(0.18000000000000002, 0.8377123683420917)(0.19, 0.8232636431267655)(0.2, 0.8093494739229834)(0.21000000000000002, 0.7959284745263118)(0.22, 0.782958054575301)(0.23, 0.7703966469146872)(0.24000000000000002, 0.758204954499067)(0.25, 0.7463465727450894)(0.26, 0.7347882234910059)(0.27, 0.7234997551169298)(0.28, 0.7124540085777782)(0.29000000000000004, 0.7016266127376773)(0.3, 0.6909957485150532)(0.31, 0.68054190582118)(0.32, 0.6702476472843879)(0.33, 0.6600973864033775)(0.34, 0.6500771838018314)(0.35000000000000003, 0.6401745628280341)(0.36000000000000004, 0.6303783443059805)(0.37, 0.6206784994389731)(0.38, 0.6110660194579444)(0.39, 0.6015328004421072)(0.4, 0.5920715417215627)(0.41000000000000003, 0.5826756563369144)(0.42000000000000004, 0.5733391921408546)(0.43, 0.5640567622560295)(0.44, 0.5548234837378565)(0.45, 0.5456349234214048)(0.46, 0.5364870500535049)(0.47000000000000003, 0.527376191922639)(0.48000000000000004, 0.5182989992985692)(0.49, 0.5092524110828626)(0.5, 0.5002336251484774)(0.51, 0.49124007191532226)(0.52, 0.4822693907673553)(0.53, 0.47331940896848496)(0.54, 0.46438812277907243)(0.55, 0.45547368051301973)(0.56, 0.44657436730902395)(0.5700000000000001, 0.43768859141806166)(0.5800000000000001, 0.42881487183398115)(0.59, 0.41995182711542534)(0.6, 0.41109816526577425)(0.61, 0.4022526745531781)(0.62, 0.39341421516715835)(0.63, 0.3845817116186472)(0.64, 0.37575414580153554)(0.65, 0.3669305506408955)(0.66, 0.35811000426086526)(0.67, 0.34929162461052654)(0.68, 0.3404745644907591)(0.6900000000000001, 0.33165800692846287)(0.7000000000000001, 0.32284116084713177)(0.7100000000000001, 0.3140232569843399)(0.72, 0.3052035440069128)(0.73, 0.296381284773894)(0.74, 0.2875557526965262)(0.75, 0.2787262281405633)(0.76, 0.2698919948126026)(0.77, 0.2610523360669062)(0.78, 0.25220653106073776)(0.79, 0.2433538506778884)(0.8, 0.23449355312801046)(0.81, 0.22562487911458926)(0.8200000000000001, 0.21674704644731663)(0.8300000000000001, 0.20785924395164007)(0.8400000000000001, 0.19896062450227942)(0.85, 0.19005029697427214)(0.86, 0.18112731686354114)(0.87, 0.17219067528022475)(0.88, 0.16323928595448084)(0.89, 0.15427196981629826)(0.9, 0.14528743661238824)(0.91, 0.13628426289217577)(0.92, 0.12726086552186744)(0.93, 0.11821546962988846)(0.9400000000000001, 0.10914606947242936)(0.9500000000000001, 0.10005037988300966)(0.9600000000000001, 0.09092577384466316)(0.97, 0.0817691942082756)(0.98, 0.07257698848741678)(0.99, 0.06334424158923148)(1.0, 0.05422576950303806)(1.01, 0.05406915799510736)(1.02, 0.05407089893700644)(1.03, 0.054071487720067264)(1.04, 0.05407178305735454)(1.05, 0.054071960471835046)(1.06, 0.05407207879488044)(1.07, 0.0540721634042118)(1.08, 0.05407222686281362)(1.09, 0.054072276145504916)(1.1, 0.05407231576877222)(1.11, 0.05407234796435109)(1.12, 0.05407237487542952)(1.1300000000000001, 0.05407239771415537)(1.1400000000000001, 0.05407241719980401)(1.1500000000000001, 0.05407243425778625)(1.1600000000000001, 0.05407244898798966)(1.17, 0.054072461955586765)(1.18, 0.054072473540386426)(1.19, 0.05407248390006301)(1.2, 0.05407249335222146)(1.21, 0.05407250170232989)(1.22, 0.05407250958926571)(1.23, 0.05407251642605665)(1.24, 0.054072522957269505)(1.25, 0.05407252881796179)(1.26, 0.05407253468346528)(1.27, 0.05407253943643984)(1.28, 0.054072544108134106)(1.29, 0.05407254852507911)(1.3, 0.054072552647571236)(1.31, 0.054072556753248395)(1.32, 0.054072559946906594)(1.33, 0.05407256334327213)(1.34, 0.05407256648868721)(1.35, 0.054072569449905905)(1.36, 0.054072572607994765)(1.37, 0.054072575146556064)(1.3800000000000001, 0.054072577369755195)(1.3900000000000001, 0.05407258000780669)(1.4000000000000001, 0.05407258218981939)(1.4100000000000001, 0.05407258484405119)(1.42, 0.05407258669992186)(1.43, 0.05407258823230523)(1.44, 0.05407259036005997)(1.45, 0.0540725920100679)(1.46, 0.05407259372930763)(1.47, 0.05407259544691986)(1.48, 0.05407259701468277)(1.49, 0.05407259871728067)(1.5, 0.054072600092616115)(1.51, 0.05407260153983219)(1.52, 0.05407260282885921)(1.53, 0.05407260395588526)(1.54, 0.054072605152771396)(1.55, 0.05407260658201849)(1.56, 0.05407260783849937)(1.57, 0.05407260910104559)(1.58, 0.054072609732587304)(1.59, 0.05407261067714962)(1.6, 0.054072612010660825)(1.61, 0.05407261260175425)(1.62, 0.05407261337695578)(1.6300000000000001, 0.054072614736054014)(1.6400000000000001, 0.05407261577454596)(1.6500000000000001, 0.054072616319023)(1.6600000000000001, 0.05407261705911841)(1.6700000000000002, 0.05407261843473271)(1.68, 0.0540726190939894)(1.69, 0.054072619651473995)(1.7, 0.05407262027011529)(1.71, 0.05407262112491359)(1.72, 0.05407262146067691)(1.73, 0.054072622655407236)(1.74, 0.054072622262546916)(1.75, 0.05407262356588321)(1.76, 0.054072624616341956)(1.77, 0.054072624677215346)(1.78, 0.054072625375567826)(1.79, 0.05407262626199421)(1.8, 0.05407262710322677)(1.81, 0.05407262734720527)(1.82, 0.054072628031637676)(1.83, 0.05407262814608962)(1.84, 0.0540726290056967)(1.85, 0.054072629108767124)(1.86, 0.05407262939224089)(1.87, 0.05407263035733981)(1.8800000000000001, 0.0540726315360327)(1.8900000000000001, 0.05407263167727415)(1.9000000000000001, 0.05407263221002934)(1.9100000000000001, 0.05407263231160774)(1.9200000000000002, 0.054072632367372746)(1.93, 0.054072633131320935)(1.94, 0.054072633014987916)(1.95, 0.05407263333958715)(1.96, 0.05407263439480687)(1.97, 0.0540726354086533)(1.98, 0.05407263502494488)(1.99, 0.05407263538343992)(2.0, 0.05407263552627841)};
                \addplot[densely dashed, black,line width=1pt] coordinates{(1.0,0.000001)(1.0, 503.0)};
                \node[draw] at (axis cs:1.5,100) {$\lambda = 10^{-9}$ };
                \end{axis}
            \end{tikzpicture}
        \end{minipage}

        \begin{minipage}[b]{0.32\linewidth}
            \begin{tikzpicture}[font=\small]
                \pgfplotsset{every major grid/.style={style=densely dashed}}
                \begin{axis}[
                width=1.1\linewidth,
                xmin=0,
                xmax=2,
                ymin=0.0354,
                ymax=353,
                ymode=log,
                ymajorgrids=false,
                scaled ticks=true,
                xlabel={ $N/m$ },
                ylabel=\empty,
                ylabel style={yshift=-0.3cm},
                legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                ]\addplot+[only marks,mark=x,Purple,line width=0.5pt, mark size=2pt] coordinates{
                (0.05, 0.9973522133441659)(0.15000000000000002, 0.9934576599149809)(0.25, 0.9198329477654081)(0.35000000000000003, 0.8802063201319507)(0.45, 0.8573024642390124)(0.55, 0.8949422433865907)(0.6500000000000001, 0.9601282632443907)(0.7500000000000001, 1.2296130953357267)(0.8500000000000001, 1.7041008722349824)(0.9500000000000001, 4.403963287699741)(1.0, 8.355681234098116)(1.05, 4.11862140059884)(1.1500000000000001, 2.0995997328051663)(1.2500000000000002, 1.4391620444246336)(1.35, 1.2550483092956253)(1.4500000000000002, 1.1448428855958603)(1.55, 1.0471557879387825)(1.6500000000000001, 0.999569620196373)(1.7500000000000002, 0.9803430421356967)(1.85, 0.9535846786100328)(1.9500000000000002, 0.9521737177142202)
                };
                \addplot[Purple,line width=1pt] coordinates{(0.01, 0.7193913484710835)(0.02, 0.8440159058513708)(0.03, 0.9138049995736033)(0.04, 0.9633323520054553)(0.05, 1.0036221441013886)(0.060000000000000005, 1.0228738750610549)(0.06999999999999999, 1.0335915607513517)(0.08, 1.0379364562046445)(0.09, 1.0369605922732235)(0.09999999999999999, 1.0326246507583787)(0.11, 1.0261875801289118)(0.12, 1.0162813460620057)(0.13, 1.007512433261743)(0.14, 0.9984056941090038)(0.15000000000000002, 0.9869468681737179)(0.16, 0.9779382491265953)(0.17, 0.969198578188605)(0.18000000000000002, 0.9608016734057176)(0.19, 0.950852587109488)(0.2, 0.943356515769365)(0.21000000000000002, 0.9362789120780173)(0.22, 0.9280144983232548)(0.23, 0.9218572504638582)(0.24000000000000002, 0.9160896930289233)(0.25, 0.9094058262733331)(0.26, 0.9044607603078239)(0.27, 0.8998570216638351)(0.28, 0.8955806207687145)(0.29000000000000004, 0.8906758184863983)(0.3, 0.8870903911186488)(0.31, 0.8837946692681116)(0.32, 0.8800690202623148)(0.33, 0.8773946560132528)(0.34, 0.8749858379699764)(0.35000000000000003, 0.872341062896208)(0.36000000000000004, 0.8705140247927625)(0.37, 0.8689412436627607)(0.38, 0.8676216382190234)(0.39, 0.8663282399485089)(0.4, 0.8655798210565844)(0.41000000000000003, 0.8650883238126534)(0.42000000000000004, 0.8648404023069967)(0.43, 0.8649406523970347)(0.44, 0.8653123022151413)(0.45, 0.8661686990522863)(0.46, 0.8671767842531369)(0.47000000000000003, 0.8684816379878373)(0.48000000000000004, 0.8700933898204496)(0.49, 0.8725569826364397)(0.5, 0.8749024372262887)(0.51, 0.877596094853182)(0.52, 0.8814766537969028)(0.53, 0.8850128948253262)(0.54, 0.8889534852810902)(0.55, 0.8944797307873608)(0.56, 0.8994091378268088)(0.5700000000000001, 0.9048177826457059)(0.5800000000000001, 0.9107333406401396)(0.59, 0.9188869508603856)(0.6, 0.9260579076902287)(0.61, 0.9338447833586148)(0.62, 0.9445066641806452)(0.63, 0.9538337189199191)(0.64, 0.9639237351558056)(0.65, 0.9776939770826737)(0.66, 0.9897118199040964)(0.67, 1.002694840941814)(0.68, 1.016720291839836)(0.6900000000000001, 1.0358501624037193)(0.7000000000000001, 1.0525515937466383)(0.7100000000000001, 1.0706149556616626)(0.72, 1.0953018940803652)(0.73, 1.1169133126492983)(0.74, 1.1403586281634492)(0.75, 1.1658279176575683)(0.76, 1.2008461325148194)(0.77, 1.2317184265343177)(0.78, 1.265456191854956)(0.79, 1.3122027162019902)(0.8, 1.3537772496676372)(0.81, 1.3996158987280898)(0.8200000000000001, 1.4638566228256877)(0.8300000000000001, 1.5217257315116834)(0.8400000000000001, 1.5863607760849199)(0.85, 1.6784580074121518)(0.86, 1.7629817424794325)(0.87, 1.8591904561942927)(0.88, 1.9695221006422494)(0.89, 2.132184438370321)(0.9, 2.287337738667883)(0.91, 2.471042392613755)(0.92, 2.7533423541195683)(0.93, 3.0354226086902214)(0.9400000000000001, 3.3853080641198146)(0.9500000000000001, 3.9540954508497483)(0.9600000000000001, 4.552617948387811)(0.97, 5.314216297288033)(0.98, 6.237590456209021)(0.99, 7.38654998658519)(1.0, 7.804373254284263)(1.01, 7.451189831258526)(1.02, 6.38870527900373)(1.03, 5.523088431013867)(1.04, 4.803550326163707)(1.05, 4.112218384336616)(1.06, 3.6899928740589303)(1.07, 3.3533847241548616)(1.08, 3.0809254214913686)(1.09, 2.8071663104301026)(1.1, 2.6283434891807564)(1.11, 2.476818023273088)(1.12, 2.3173641724927165)(1.1300000000000001, 2.208777023032847)(1.1400000000000001, 2.113730203614547)(1.1500000000000001, 2.010447421627642)(1.1600000000000001, 1.9380607151698568)(1.17, 1.8732529980754116)(1.18, 1.8149071548232598)(1.19, 1.749690911743949)(1.2, 1.7027986270078759)(1.21, 1.6599494345306458)(1.22, 1.6113236862624136)(1.23, 1.5758704589327261)(1.24, 1.5431067119159287)(1.25, 1.505491698856011)(1.26, 1.4777694545553857)(1.27, 1.4519233787805432)(1.28, 1.4277701491841885)(1.29, 1.3997168703052574)(1.3, 1.3788159176910821)(1.31, 1.3591539187214603)(1.32, 1.3361574665100557)(1.33, 1.3189112777358787)(1.34, 1.3025985196624326)(1.35, 1.2871456377906618)(1.36, 1.268938756853958)(1.37, 1.2551890539563133)(1.3800000000000001, 1.2421074176785156)(1.3900000000000001, 1.2266230296723957)(1.4000000000000001, 1.2148777936094084)(1.4100000000000001, 1.2036617677894224)(1.42, 1.1903330553096403)(1.43, 1.1801846729575494)(1.44, 1.170462547108952)(1.45, 1.1588695197157974)(1.46, 1.1500136723016907)(1.47, 1.1415061529644868)(1.48, 1.133326839342216)(1.49, 1.1235360295569778)(1.5, 1.116029247557089)(1.51, 1.1087950589574356)(1.52, 1.1001135696740563)(1.53, 1.0934410116940196)(1.54, 1.0869973073730272)(1.55, 1.0807708949504011)(1.56, 1.0732770678290597)(1.57, 1.067501156429163)(1.58, 1.061909934548195)(1.59, 1.0551674112100369)(1.6, 1.0499607138618803)(1.61, 1.0449123075391675)(1.62, 1.038813615498154)(1.6300000000000001, 1.0340960267632497)(1.6400000000000001, 1.0295151272107277)(1.6500000000000001, 1.023972339498434)(1.6600000000000001, 1.0196780969160193)(1.6700000000000002, 1.0155026970248593)(1.68, 1.011441276981147)(1.69, 1.0065178013050933)(1.7, 1.002696386003546)(1.71, 0.9989748674522916)(1.72, 0.9944575809311478)(1.73, 0.9909470004565122)(1.74, 0.9875244595277085)(1.75, 0.9841866888849196)(1.76, 0.9801289625492098)(1.77, 0.9769707867849712)(1.78, 0.9738878132770322)(1.79, 0.9701358191652765)(1.8, 0.9672125374119367)(1.81, 0.9643562758153816)(1.82, 0.9608767362480722)(1.83, 0.95816309832711)(1.84, 0.9555094430460056)(1.85, 0.9522737379082511)(1.86, 0.9497479847700958)(1.87, 0.9472761285895509)(1.8800000000000001, 0.9448564634690102)(1.8900000000000001, 0.9419027909419571)(1.9000000000000001, 0.9395946799542481)(1.9100000000000001, 0.9373336881324726)(1.9200000000000002, 0.9345715402084016)(1.93, 0.9324114335156748)(1.94, 0.9302940102333044)(1.95, 0.9282180183625199)(1.96, 0.9256794620232665)(1.97, 0.9236923597272715)(1.98, 0.9217429421135463)(1.99, 0.9193575507765162)(2.0, 0.9174891026181495)};
                \addplot+[only marks,mark=x,Brown,line width=0.5pt, mark size=2pt] coordinates{
                (0.05, 1.0464516198548466)(0.15000000000000002, 0.9383045244601587)(0.25, 0.799117297872396)(0.35000000000000003, 0.6942910196653747)(0.45, 0.5964000504041232)(0.55, 0.5147036804292995)(0.6500000000000001, 0.43619192550940217)(0.7500000000000001, 0.3466377399069922)(0.8500000000000001, 0.2748004578171043)(0.9500000000000001, 0.22640760776786165)(1.0, 0.17247837689678988)(1.05, 0.1463220908640383)(1.1500000000000001, 0.12862361596124045)(1.2500000000000002, 0.12186714867604446)(1.35, 0.11664861440555363)(1.4500000000000002, 0.11581383969372805)(1.55, 0.11490503278086214)(1.6500000000000001, 0.11507541558078377)(1.7500000000000002, 0.11565182893268618)(1.85, 0.11620503103690544)(1.9500000000000002, 0.11335778702500378)
                };
                \addplot[Brown,line width=1pt] coordinates{(0.01, 0.7686718902173704)(0.02, 0.8938071819924036)(0.03, 0.9739361391860154)(0.04, 1.0219951881119824)(0.05, 1.0474051782102993)(0.060000000000000005, 1.0570402774344492)(0.06999999999999999, 1.0559071939062226)(0.08, 1.0476296697607443)(0.09, 1.03480158029782)(0.09999999999999999, 1.0192501420784827)(0.11, 1.0022357337933956)(0.12, 0.9846049676684018)(0.13, 0.9669076792899964)(0.14, 0.9494852508079148)(0.15000000000000002, 0.9325360352521221)(0.16, 0.9161627423541041)(0.17, 0.9004059646867565)(0.18000000000000002, 0.8852673564854123)(0.19, 0.8707253030898541)(0.2, 0.8567452790131436)(0.21000000000000002, 0.8432865335767828)(0.22, 0.8303062877730486)(0.23, 0.8177622747463431)(0.24000000000000002, 0.8056141969970307)(0.25, 0.793824488279975)(0.26, 0.7823586387280728)(0.27, 0.7711852532305472)(0.28, 0.7602759537692059)(0.29000000000000004, 0.7496051962017445)(0.3, 0.739150046266454)(0.31, 0.7288899419423764)(0.32, 0.7188064587051535)(0.33, 0.708883086607828)(0.34, 0.6991050241587055)(0.35000000000000003, 0.6894589906340679)(0.36000000000000004, 0.6799330573772142)(0.37, 0.6705164971126565)(0.38, 0.6611996501576286)(0.39, 0.6519738061599287)(0.4, 0.6428310996345761)(0.41000000000000003, 0.6337644178966306)(0.42000000000000004, 0.624767320116874)(0.43, 0.6158339659509988)(0.44, 0.6069590527930271)(0.45, 0.5981377605350982)(0.46, 0.5893657029370752)(0.47000000000000003, 0.5806388848251371)(0.48000000000000004, 0.571953664312191)(0.49, 0.5633067196847492)(0.5, 0.554695020188847)(0.51, 0.5478291703061342)(0.52, 0.5392741064992111)(0.53, 0.530747142346068)(0.54, 0.5222461435663437)(0.55, 0.5137691693612059)(0.56, 0.5053144590334397)(0.5700000000000001, 0.49688042069124255)(0.5800000000000001, 0.48846562147767836)(0.59, 0.4800687796954213)(0.6, 0.47168875855660547)(0.61, 0.46332456134315914)(0.62, 0.45497532811516206)(0.63, 0.44664033427176314)(0.64, 0.43831899047022593)(0.65, 0.4300108444870705)(0.66, 0.4217155850171254)(0.67, 0.41343304769976386)(0.68, 0.4051632237215059)(0.6900000000000001, 0.39690627146055446)(0.7000000000000001, 0.38866253173356646)(0.7100000000000001, 0.3804325477193442)(0.72, 0.37221709010906845)(0.73, 0.36401718939737704)(0.74, 0.3558341769160102)(0.75, 0.347669737130307)(0.76, 0.33952597442896326)(0.77, 0.3314054991773031)(0.78, 0.3233115384405232)(0.79, 0.31524808017635475)(0.8, 0.3072200623831261)(0.81, 0.299233622538583)(0.8200000000000001, 0.29129643051199305)(0.8300000000000001, 0.28341813726798004)(0.8400000000000001, 0.2756109859248124)(0.85, 0.26789065394343936)(0.86, 0.26027743010061155)(0.87, 0.2527978810570273)(0.88, 0.24548724706332403)(0.89, 0.2383929385349136)(0.9, 0.2315797176494249)(0.91, 0.22513747903865555)(0.92, 0.2191930329213288)(0.93, 0.2139278680187147)(0.9400000000000001, 0.2096039557731489)(0.9500000000000001, 0.20659638773835481)(0.9600000000000001, 0.20541336917778313)(0.97, 0.20660858465381982)(0.98, 0.2102520277997098)(0.99, 0.21434083767496084)(1.0, 0.2134768417100481)(1.01, 0.20406632503450528)(1.02, 0.19015245467414915)(1.03, 0.17697384889322643)(1.04, 0.16634249382938981)(1.05, 0.15813941677933807)(1.06, 0.15181415367415324)(1.07, 0.14686718562379839)(1.08, 0.14292763023208652)(1.09, 0.139733428939447)(1.1, 0.1371003473131726)(1.11, 0.13489746950482426)(1.12, 0.13303024313645984)(1.1300000000000001, 0.13142915994870777)(1.1400000000000001, 0.13004222470422344)(1.1500000000000001, 0.12882989696180672)(1.1600000000000001, 0.12776164520332525)(1.17, 0.126813562506757)(1.18, 0.1259666871635582)(1.19, 0.1252058031801367)(1.2, 0.1245185687408566)(1.21, 0.12389487473637809)(1.22, 0.12332636639294123)(1.23, 0.12280608119716059)(1.24, 0.12232817296079353)(1.25, 0.12188769763028975)(1.26, 0.12148044728615338)(1.27, 0.12110281853204596)(1.28, 0.12075170832217755)(1.29, 0.12042443043190619)(1.3, 0.1201186479733326)(1.31, 0.11983231892540663)(1.32, 0.11956365073409186)(1.33, 0.11931106395628237)(1.34, 0.11907316141783116)(1.35, 0.11884870254000669)(1.36, 0.11863658244359862)(1.37, 0.11843581369960726)(1.3800000000000001, 0.1182455112250323)(1.3900000000000001, 0.118064879395091)(1.4000000000000001, 0.11789320104061621)(1.4100000000000001, 0.11772982797360182)(1.42, 0.11757417314292246)(1.43, 0.11742570327223645)(1.44, 0.11728393306197936)(1.45, 0.11714841981742989)(1.46, 0.11701875909497642)(1.47, 0.11689458036968048)(1.48, 0.11677554367874061)(1.49, 0.11666133671739183)(1.5, 0.11657325440579717)(1.51, 0.11646703109113068)(1.52, 0.11636488696199733)(1.53, 0.11626659172490725)(1.54, 0.11617193225213308)(1.55, 0.11608071062590004)(1.56, 0.11599274318575806)(1.57, 0.11590785909533192)(1.58, 0.11582589912674433)(1.59, 0.11574671499535613)(1.6, 0.1156701680868128)(1.61, 0.11559612899329642)(1.62, 0.11552447661737142)(1.6300000000000001, 0.11545509741268209)(1.6400000000000001, 0.11538788507543521)(1.6500000000000001, 0.11532273965883331)(1.6600000000000001, 0.11525956738796474)(1.6700000000000002, 0.11519828007460682)(1.68, 0.11513879457430043)(1.69, 0.11508103268733709)(1.7, 0.11502492062781884)(1.71, 0.11497038879481976)(1.72, 0.11491737133585996)(1.73, 0.11486580611651256)(1.74, 0.11481563435070477)(1.75, 0.11476680026977497)(1.76, 0.11471925115372113)(1.77, 0.11467293697825014)(1.78, 0.11462781031501762)(1.79, 0.11458382602039631)(1.8, 0.11454094132444087)(1.81, 0.11449911552532495)(1.82, 0.11445830990337841)(1.83, 0.11441848763749073)(1.84, 0.11437961355570092)(1.85, 0.11434165424557477)(1.86, 0.11430457780869974)(1.87, 0.11426835381144547)(1.8800000000000001, 0.11423295323825985)(1.8900000000000001, 0.11419834827347099)(1.9000000000000001, 0.11416451244431264)(1.9100000000000001, 0.11413142039841208)(1.9200000000000002, 0.11409904788871333)(1.93, 0.11406737171162334)(1.94, 0.11403636967629331)(1.95, 0.11400602043849237)(1.96, 0.11397630363302637)(1.97, 0.11394719970367666)(1.98, 0.11391868989173909)(1.99, 0.11389075619556001)(2.0, 0.11386338136067656)};
                \addplot+[only marks,mark=x,PineGreen,line width=0.5pt, mark size=2pt] coordinates{
                (0.05, 1.0027336123805615)(0.15000000000000002, 0.8894345047929489)(0.25, 0.752161213490901)(0.35000000000000003, 0.6421944863873282)(0.45, 0.5445535777118873)(0.55, 0.46126804739543364)(0.6500000000000001, 0.37286449819258394)(0.7500000000000001, 0.2789433113824555)(0.8500000000000001, 0.18566051419958576)(0.9500000000000001, 0.09778720990037995)(1.0, 0.06028728558681775)(1.05, 0.05358736058633188)(1.1500000000000001, 0.05382815626002268)(1.2500000000000002, 0.053917028827025204)(1.35, 0.053966853205209254)(1.4500000000000002, 0.05399390895507115)(1.55, 0.054011678987516465)(1.6500000000000001, 0.05401313466640995)(1.7500000000000002, 0.05402338401149347)(1.85, 0.05403087723209418)(1.9500000000000002, 0.05403462964390679)
                };
                \addplot[PineGreen,line width=1pt] coordinates{(0.01, 0.7542916657353997)(0.02, 0.8688669818431835)(0.03, 0.941324535541352)(0.04, 0.9838940812075495)(0.05, 1.0054541906118701)(0.060000000000000005, 1.012460216530822)(0.06999999999999999, 1.0095950940660119)(0.08, 1.0002333697217551)(0.09, 0.9867789006018022)(0.09999999999999999, 0.970915937486321)(0.11, 0.9537990526984572)(0.12, 0.9361979959816249)(0.13, 0.9186078737116877)(0.14, 0.9013319186679982)(0.15000000000000002, 0.8845424971287558)(0.16, 0.8683250772768817)(0.17, 0.852709181670636)(0.18000000000000002, 0.8376896745661055)(0.19, 0.8232410698970691)(0.2, 0.8093269267054017)(0.21000000000000002, 0.7959058642705428)(0.22, 0.7829352977859383)(0.23, 0.7703736654348967)(0.24000000000000002, 0.7581816751380277)(0.25, 0.7463229267828142)(0.26, 0.7347641461621817)(0.27, 0.7234751851153445)(0.28, 0.7124288875364178)(0.29000000000000004, 0.7016008847843173)(0.3, 0.6909693598164502)(0.31, 0.680514804205034)(0.32, 0.6702197818499505)(0.33, 0.6600687072065662)(0.34, 0.6500476415203439)(0.35000000000000003, 0.6401441084988582)(0.36000000000000004, 0.6303469290293032)(0.37, 0.6206460741484847)(0.38, 0.6110325346806031)(0.39, 0.6014982060478649)(0.4, 0.5920357867251147)(0.41000000000000003, 0.5826386886817934)(0.42000000000000004, 0.5733009584592546)(0.43, 0.5640172076828225)(0.44, 0.5547825516854279)(0.45, 0.5455925553599454)(0.46, 0.5364431852849401)(0.47000000000000003, 0.5273307673458008)(0.48000000000000004, 0.5182519491635744)(0.49, 0.5092036667319426)(0.5, 0.5001831147409204)(0.51, 0.491187720133457)(0.52, 0.4822151185006489)(0.53, 0.47326313297223044)(0.54, 0.4643297553037655)(0.55, 0.4554131289001434)(0.56, 0.44651153353232337)(0.5700000000000001, 0.4376233716411939)(0.5800000000000001, 0.428747155815162)(0.59, 0.4198814976672005)(0.6, 0.41102509753639943)(0.61, 0.4021767353437726)(0.62, 0.393335262042921)(0.63, 0.38449959202421524)(0.64, 0.37566869601208275)(0.65, 0.36684159452048054)(0.66, 0.3580173519667893)(0.67, 0.34919507101732805)(0.68, 0.34037388748998465)(0.6900000000000001, 0.3315529653537927)(0.7000000000000001, 0.3227314921454658)(0.7100000000000001, 0.31390867459028104)(0.72, 0.30508373413438006)(0.73, 0.2962559028421541)(0.74, 0.2874244190235371)(0.75, 0.2785885230004755)(0.76, 0.2697474524322484)(0.77, 0.2609004376776206)(0.78, 0.2520466965225652)(0.79, 0.2431854284650164)(0.8, 0.2343158083808449)(0.81, 0.22543697916897792)(0.8200000000000001, 0.21654804336540617)(0.8300000000000001, 0.20764805347319132)(0.8400000000000001, 0.1987360006700085)(0.85, 0.1898108016869903)(0.86, 0.18087128412200648)(0.87, 0.17191617050791252)(0.88, 0.16294406313046988)(0.89, 0.15395343474118592)(0.9, 0.14494263738951377)(0.91, 0.13590996051368145)(0.92, 0.1268538150250466)(0.93, 0.11777324213567829)(0.9400000000000001, 0.10866928580642848)(0.9500000000000001, 0.09954876986884512)(0.9600000000000001, 0.09043513448966342)(0.97, 0.08140075643457921)(0.98, 0.07266179755657853)(0.99, 0.064799541091351)(1.0, 0.0588892543217178)(1.01, 0.05561007323224648)(1.02, 0.05426364842628749)(1.03, 0.053802407641205724)(1.04, 0.05366576408665396)(1.05, 0.05364165444451132)(1.06, 0.05365581499796612)(1.07, 0.053681827932838086)(1.08, 0.053710064715301)(1.09, 0.0537370565748236)(1.1, 0.05376168573624842)(1.11, 0.053783746144944335)(1.12, 0.05380337491475213)(1.1300000000000001, 0.05382082209608853)(1.1400000000000001, 0.05383635697368527)(1.1500000000000001, 0.05385023205522874)(1.1600000000000001, 0.053862671053251786)(1.17, 0.05387386703414235)(1.18, 0.05388398468200424)(1.19, 0.053893163797288104)(1.2, 0.05390152288599311)(1.21, 0.05390916264027377)(1.22, 0.05391616870523134)(1.23, 0.053922614285030396)(1.24, 0.05392856220121673)(1.25, 0.05393406645705253)(1.26, 0.05393917379872261)(1.27, 0.05394392478035303)(1.28, 0.053948354741039914)(1.29, 0.05395249457369909)(1.3, 0.053956371461404314)(1.31, 0.053960009302611675)(1.32, 0.053963429223341165)(1.33, 0.05396665000745889)(1.34, 0.053969688350711954)(1.35, 0.05397255917565333)(1.36, 0.053975275786338164)(1.37, 0.05397785018029511)(1.3800000000000001, 0.05398029313830284)(1.3900000000000001, 0.053982614389175114)(1.4000000000000001, 0.053984822732578035)(1.4100000000000001, 0.05398692612934235)(1.42, 0.053988931866007915)(1.43, 0.05399084652664108)(1.44, 0.05399267613677598)(1.45, 0.05399442618696391)(1.46, 0.05399610175620279)(1.47, 0.0539977074598779)(1.48, 0.05399924753767011)(1.49, 0.05400072594062087)(1.5, 0.054002146254881096)(1.51, 0.05400351184831957)(1.52, 0.05400482579692306)(1.53, 0.05400609094634877)(1.54, 0.05400730998498681)(1.55, 0.054008485347560045)(1.56, 0.05400961934668004)(1.57, 0.05401071413201094)(1.58, 0.054011771669293974)(1.59, 0.054012793847700455)(1.6, 0.05401378237839718)(1.61, 0.05401473891777839)(1.62, 0.05401566496223546)(1.6300000000000001, 0.054016561955626485)(1.6400000000000001, 0.05401743125240411)(1.6500000000000001, 0.05401827408722305)(1.6600000000000001, 0.054019091658858126)(1.6700000000000002, 0.05401988509645962)(1.68, 0.054020655425770225)(1.69, 0.05402140365061816)(1.7, 0.054022130708625125)(1.71, 0.05402283749031011)(1.72, 0.05402352481271313)(1.73, 0.05402419347441818)(1.74, 0.054024844237416166)(1.75, 0.05402547778360436)(1.76, 0.05402609480033092)(1.77, 0.054026695923567195)(1.78, 0.054027281769411434)(1.79, 0.05402785288896526)(1.8, 0.05402840984182765)(1.81, 0.054028953147455726)(1.82, 0.0540294833005261)(1.83, 0.05403000078086039)(1.84, 0.05403050601820703)(1.85, 0.05403099945017802)(1.86, 0.054031481485599234)(1.87, 0.05403195251508986)(1.8800000000000001, 0.054032412919436695)(1.8900000000000001, 0.05403286303324247)(1.9000000000000001, 0.054033303208482084)(1.9100000000000001, 0.05403373377033741)(1.9200000000000002, 0.05403415502813006)(1.93, 0.054034567281542746)(1.94, 0.05403497082485289)(1.95, 0.05403536591069166)(1.96, 0.05403575281300809)(1.97, 0.05403613178342146)(1.98, 0.05403650306052491)(1.99, 0.05403686687885638)(2.0, 0.05403722346699707)};
                \addplot[densely dashed, black,line width=1pt] coordinates{(1.0,0.000001)(1.0, 503.0)};
                \node[draw] at (axis cs:1.5,100) {$\lambda = 10^{-6}$ };
                \end{axis}
            \end{tikzpicture}
        \end{minipage}

        \begin{minipage}[b]{0.32\linewidth}
            \begin{tikzpicture}[font=\small]
                \pgfplotsset{every major grid/.style={style=densely dashed}}
                \begin{axis}[
                width=1.1\linewidth,
                xmin=0,
                xmax=2,
                ymin=0.0354,
                ymax=353,
                ymode=log,
                ymajorgrids=false,
                scaled ticks=true,
                xlabel={ $N/m$ },
                ylabel=\empty,
                ylabel style={yshift=-0.3cm},
                legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                ]\addplot+[only marks,mark=x,Purple,line width=0.5pt, mark size=2pt] coordinates{
                (0.05, 0.9738522788986472)(0.15000000000000002, 0.963059802682357)(0.25, 0.8771386502692817)(0.35000000000000003, 0.8131857734576303)(0.45, 0.7502942812338581)(0.55, 0.7155422910105815)(0.6500000000000001, 0.6795206768334541)(0.7500000000000001, 0.668649352007386)(0.8500000000000001, 0.6335276877175531)(0.9500000000000001, 0.62164899670891)(1.0, 0.6046818963864554)(1.05, 0.6053417994638511)(1.1500000000000001, 0.5983030552714352)(1.2500000000000002, 0.5678668773103032)(1.35, 0.5716923927567623)(1.4500000000000002, 0.5707820508953352)(1.55, 0.5589521172131673)(1.6500000000000001, 0.5836326099035337)(1.7500000000000002, 0.5778791852480544)(1.85, 0.5908874912171354)(1.9500000000000002, 0.6084587936447393)
                };
                \addplot[Purple,line width=1pt] coordinates{(0.01, 0.7110768282451629)(0.02, 0.8279353349434728)(0.03, 0.893132632019984)(0.04, 0.9391789080390225)(0.05, 0.976320852343451)(0.060000000000000005, 0.9937892588143025)(0.06999999999999999, 1.003213957761882)(0.08, 1.0066338957172287)(0.09, 1.0048666175943222)(0.09999999999999999, 1.0000892012171754)(0.11, 0.9933085086648332)(0.12, 0.9830294800910068)(0.13, 0.9739566360112129)(0.14, 0.9645058840230976)(0.15000000000000002, 0.9525242175108122)(0.16, 0.9430017138620946)(0.17, 0.9336496818230049)(0.18000000000000002, 0.9245333714385462)(0.19, 0.9135258126737285)(0.2, 0.9050511086843613)(0.21000000000000002, 0.8968752057942642)(0.22, 0.8870676024262322)(0.23, 0.8795385342458397)(0.24000000000000002, 0.8722764906793316)(0.25, 0.8635511581714446)(0.26, 0.8568334134780227)(0.27, 0.8503320426015922)(0.28, 0.8440319124777822)(0.29000000000000004, 0.8364179021077962)(0.3, 0.8305192703349205)(0.31, 0.8247783543988889)(0.32, 0.817806665208133)(0.33, 0.8123801919555423)(0.34, 0.8070775576867864)(0.35000000000000003, 0.8006103665408726)(0.36000000000000004, 0.7955560428181694)(0.37, 0.7906002881167156)(0.38, 0.7857367759201954)(0.39, 0.7797784726924606)(0.4, 0.7751024702970115)(0.41000000000000003, 0.7705020841869756)(0.42000000000000004, 0.7648517522435179)(0.43, 0.7604071958574179)(0.44, 0.7560264508817341)(0.45, 0.7506359427548337)(0.46, 0.7463888307112283)(0.47000000000000003, 0.7421973814496576)(0.48000000000000004, 0.7380596783975384)(0.49, 0.732960594433329)(0.5, 0.7289380148827742)(0.51, 0.7249644975570012)(0.52, 0.7200650357832499)(0.53, 0.7161983771940235)(0.54, 0.7123779821515634)(0.55, 0.7076667578329259)(0.56, 0.7039486696272836)(0.5700000000000001, 0.7002754894828763)(0.5800000000000001, 0.6966470168110018)(0.59, 0.6921741293039665)(0.6, 0.6886459474736857)(0.61, 0.685162370731097)(0.62, 0.6808707913731735)(0.63, 0.6774880384300974)(0.64, 0.6741504080842571)(0.65, 0.6700421996164135)(0.66, 0.6668070337361103)(0.67, 0.6636178828858631)(0.68, 0.660475064780139)(0.6900000000000001, 0.6566121989135427)(0.7000000000000001, 0.6535748400321036)(0.7100000000000001, 0.6505848975397078)(0.72, 0.6469146545349549)(0.73, 0.6440326026988874)(0.74, 0.6411990149263116)(0.75, 0.6384141867002427)(0.76, 0.6350021402036327)(0.77, 0.6323280033793488)(0.78, 0.6297034481348367)(0.79, 0.6264927825361253)(0.8, 0.6239804802349579)(0.81, 0.6215183106968374)(0.8200000000000001, 0.6185112563311594)(0.8300000000000001, 0.6161622238819274)(0.8400000000000001, 0.6138635498163656)(0.85, 0.6110610184550896)(0.86, 0.6088755937608002)(0.87, 0.6067403976254693)(0.88, 0.6046553168103765)(0.89, 0.6021192122571084)(0.9, 0.6001462990786446)(0.91, 0.5982228972058777)(0.92, 0.5958878758203441)(0.93, 0.5940748863472788)(0.9400000000000001, 0.5923104568456548)(0.9500000000000001, 0.5901726584620739)(0.9600000000000001, 0.5885161336475675)(0.97, 0.586906898410088)(0.98, 0.5853445286265756)(0.99, 0.5834566770797511)(1.0, 0.5819978987581819)(1.01, 0.580584331049286)(1.02, 0.5788801113788858)(1.03, 0.5775662322186736)(1.04, 0.5762957109473497)(1.05, 0.5747676041291959)(1.06, 0.5735923930560436)(1.07, 0.5724585110258422)(1.08, 0.5713653056080357)(1.09, 0.5700549888132542)(1.1, 0.5690508658550677)(1.11, 0.568085230357064)(1.12, 0.566931257176362)(1.1300000000000001, 0.5660497143505647)(1.1400000000000001, 0.5652043689197288)(1.1500000000000001, 0.5641975568639571)(1.1600000000000001, 0.5634311420302541)(1.17, 0.5626986584535689)(1.18, 0.5619993988344827)(1.19, 0.5611709697403778)(1.2, 0.560543884772922)(1.21, 0.5599477366392738)(1.22, 0.5592449947061688)(1.23, 0.5587159121391038)(1.24, 0.5582155175767651)(1.25, 0.5576293605557903)(1.26, 0.5571910336965296)(1.27, 0.5567792068852451)(1.28, 0.5563932219786342)(1.29, 0.5559460911894702)(1.3, 0.5556158857365067)(1.31, 0.5553094396843754)(1.32, 0.5549588469285823)(1.33, 0.5547035991697824)(1.34, 0.5544701233631385)(1.35, 0.5542578284805527)(1.36, 0.5540213613264249)(1.37, 0.5538546467548678)(1.3800000000000001, 0.5537072279913989)(1.3900000000000001, 0.5535493036987448)(1.4000000000000001, 0.5534433903937221)(1.4100000000000001, 0.5533550651079131)(1.42, 0.5532686101806696)(1.43, 0.5532179960406056)(1.44, 0.553183339124201)(1.45, 0.5531617283834555)(1.46, 0.5531612380701308)(1.47, 0.5531751847886968)(1.48, 0.5532031227614455)(1.49, 0.5532570578211305)(1.5, 0.5533149316338984)(1.51, 0.5533853834244401)(1.52, 0.5534905713202874)(1.53, 0.5535879421949225)(1.54, 0.553696650855696)(1.55, 0.5538163253537839)(1.56, 0.5539807875888314)(1.57, 0.5541238232278918)(1.58, 0.5542766793535634)(1.59, 0.5544810524275992)(1.6, 0.5546547987033927)(1.61, 0.5548373132300581)(1.62, 0.5550773215588805)(1.6300000000000001, 0.55527849326234)(1.6400000000000001, 0.5554874323636466)(1.6500000000000001, 0.5557591545790865)(1.6600000000000001, 0.5559846402239413)(1.6700000000000002, 0.5562170473815857)(1.68, 0.5564561202478433)(1.69, 0.5567639567583733)(1.7, 0.5570171286944213)(1.71, 0.5572761831764563)(1.72, 0.5576079288186546)(1.73, 0.5578793998410131)(1.74, 0.5581560398303572)(1.75, 0.558437642409031)(1.76, 0.5587963194789374)(1.77, 0.5590883638650946)(1.78, 0.5593847754010247)(1.79, 0.559761059043759)(1.8, 0.5600665235425312)(1.81, 0.560375747722831)(1.82, 0.5607673137026199)(1.83, 0.5610844003869015)(1.84, 0.5614047273899944)(1.85, 0.5618094650837482)(1.86, 0.5621365419927307)(1.87, 0.5624663886815068)(1.8800000000000001, 0.5627988695484247)(1.8900000000000001, 0.5632179750200849)(1.9000000000000001, 0.5635559081408187)(1.9100000000000001, 0.5638960625960834)(1.9200000000000002, 0.5643241986897823)(1.93, 0.5646689221290923)(1.94, 0.5650154938334513)(1.95, 0.5653638412195415)(1.96, 0.5658015200275708)(1.97, 0.5661533729216913)(1.98, 0.5665066405821292)(1.99, 0.5669500720969327)(2.0, 0.5673061846199277)};
                \addplot+[only marks,mark=x,Brown,line width=0.5pt, mark size=2pt] coordinates{
                (0.05, 1.016926993219734)(0.15000000000000002, 0.9137389445490604)(0.25, 0.7787628722179097)(0.35000000000000003, 0.672761049592761)(0.45, 0.5759212086204556)(0.55, 0.4963140990243333)(0.6500000000000001, 0.42059773435190645)(0.7500000000000001, 0.35337977569887513)(0.8500000000000001, 0.29810042929961356)(0.9500000000000001, 0.24903393737072493)(1.0, 0.22590271104867823)(1.05, 0.21104706907741042)(1.1500000000000001, 0.17970453540254788)(1.2500000000000002, 0.1618818056357497)(1.35, 0.1370913268525415)(1.4500000000000002, 0.1261682320808164)(1.55, 0.11782007380591988)(1.6500000000000001, 0.11036656440053018)(1.7500000000000002, 0.10272811348352616)(1.85, 0.09952668352688657)(1.9500000000000002, 0.09396906842396141)
                };
                \addplot[Brown,line width=1pt] coordinates{(0.01, 0.7575401035657109)(0.02, 0.8751429263490054)(0.03, 0.9503154359694017)(0.04, 0.9952711693448804)(0.05, 1.0189116148539255)(0.060000000000000005, 1.027730656698698)(0.06999999999999999, 1.0264514330234333)(0.08, 1.0184834053626575)(0.09, 1.0062578813863552)(0.09999999999999999, 0.9914797037594849)(0.11, 0.9753190303969888)(0.12, 0.9585580764469547)(0.13, 0.9417027707448786)(0.14, 0.9250664192252815)(0.15000000000000002, 0.9088310685746877)(0.16, 0.8930915757477298)(0.17, 0.8778864886801396)(0.18000000000000002, 0.8632192262059708)(0.19, 0.8490722949350169)(0.2, 0.8354166309627091)(0.21000000000000002, 0.8222176000030393)(0.22, 0.8094387493859471)(0.23, 0.7970440729523313)(0.24000000000000002, 0.784999308314495)(0.25, 0.7732726154625278)(0.26, 0.7618348680171998)(0.27, 0.750659708567121)(0.28, 0.7397234660388408)(0.29000000000000004, 0.7290049976019107)(0.3, 0.7184854943331601)(0.31, 0.7081482747080524)(0.32, 0.6979785802066859)(0.33, 0.6879633787925477)(0.34, 0.6780911941087309)(0.35000000000000003, 0.6683519276625355)(0.36000000000000004, 0.6587367201596617)(0.37, 0.6492378168464326)(0.38, 0.6398484496036758)(0.39, 0.6305627321999732)(0.4, 0.6213755673624328)(0.41000000000000003, 0.6122825643538452)(0.42000000000000004, 0.6032799658243707)(0.43, 0.5943645828087699)(0.44, 0.5855337368519912)(0.45, 0.5767852083573766)(0.46, 0.5681171903579374)(0.47000000000000003, 0.5595282473797863)(0.48000000000000004, 0.5510172768559761)(0.49, 0.5425834766928372)(0.5, 0.5342263138795155)(0.51, 0.5275955589927173)(0.52, 0.5193757537659451)(0.53, 0.5112322962823261)(0.54, 0.5031654403408243)(0.55, 0.49517559388762233)(0.56, 0.48726330006426266)(0.5700000000000001, 0.4794292195521138)(0.5800000000000001, 0.47167411407670246)(0.59, 0.4639988309569244)(0.6, 0.4564042886033032)(0.61, 0.44889146288558546)(0.62, 0.4414613790862105)(0.63, 0.43411508121366194)(0.64, 0.4268536477839873)(0.65, 0.41967816351227727)(0.66, 0.4125897135442157)(0.67, 0.40558937402786466)(0.68, 0.3986782032933445)(0.6900000000000001, 0.3918572336277847)(0.7000000000000001, 0.3851274636357641)(0.7100000000000001, 0.3784898511775411)(0.72, 0.37194530687861777)(0.73, 0.36549468820486525)(0.74, 0.35913879409761423)(0.75, 0.35287836016266394)(0.76, 0.3467140544064355)(0.77, 0.34064647351143856)(0.78, 0.33467613964181886)(0.79, 0.32880349776824597)(0.8, 0.3230289134997837)(0.81, 0.3173526714085352)(0.8200000000000001, 0.3117749738312505)(0.8300000000000001, 0.3062959401301867)(0.8400000000000001, 0.3009156063940521)(0.85, 0.29563392555809487)(0.86, 0.2904507679211767)(0.87, 0.28536592203632766)(0.88, 0.28037909595017513)(0.89, 0.2754899187659074)(0.9, 0.2706979425036604)(0.91, 0.26600264423178716)(0.92, 0.26140342844229747)(0.93, 0.2568996296437271)(0.9400000000000001, 0.25249050161350467)(0.9500000000000001, 0.24817527477668952)(0.9600000000000001, 0.2439530772146487)(0.97, 0.23982299285496828)(0.98, 0.23578405095426255)(0.99, 0.23183522945701623)(1.0, 0.22797545839961575)(1.01, 0.22420362333907976)(1.02, 0.2205185687869959)(1.03, 0.21691910163078212)(1.04, 0.21340399452558767)(1.05, 0.20997198924172603)(1.06, 0.20662179995383334)(1.07, 0.20335211645940932)(1.08, 0.20016160731584637)(1.09, 0.1970489228862906)(1.1, 0.19401268361382043)(1.11, 0.19105154231073768)(1.12, 0.18816409655314498)(1.1300000000000001, 0.1853489522988146)(1.1400000000000001, 0.18260471092798525)(1.1500000000000001, 0.1799299716112245)(1.1600000000000001, 0.1773233335527637)(1.17, 0.1747833981085251)(1.18, 0.17230877077888462)(1.19, 0.16989806307691419)(1.2, 0.16754989427339745)(1.21, 0.16526289302062078)(1.22, 0.16303569885730798)(1.23, 0.1608669498388169)(1.24, 0.15875533974092515)(1.25, 0.15669953394983077)(1.26, 0.15469822833062558)(1.27, 0.1527501354883161)(1.28, 0.15085398563039584)(1.29, 0.1490085273363041)(1.3, 0.14721252823814573)(1.31, 0.14546477561699966)(1.32, 0.14376407691925042)(1.33, 0.14210926019728576)(1.34, 0.14049917447885574)(1.35, 0.1389326776102888)(1.36, 0.13740868722005134)(1.37, 0.13592610342514888)(1.3800000000000001, 0.13448386157251294)(1.3900000000000001, 0.13308091890745244)(1.4000000000000001, 0.13171625460119624)(1.4100000000000001, 0.1303888697347233)(1.42, 0.12909778724229276)(1.43, 0.1278420518179923)(1.44, 0.12662072978841488)(1.45, 0.12543290895440945)(1.46, 0.12427769840482455)(1.47, 0.12315422830483433)(1.48, 0.1220616394933848)(1.49, 0.12099912465756255)(1.5, 0.12017021443331088)(1.51, 0.1191597900680937)(1.52, 0.11817721630468025)(1.53, 0.11722174034875482)(1.54, 0.11629262855080513)(1.55, 0.11538916607256122)(1.56, 0.11451065654572558)(1.57, 0.113656421724316)(1.58, 0.1128258011319784)(1.59, 0.11201815170541504)(1.6, 0.1112328474351047)(1.61, 0.11046927900422407)(1.62, 0.10972684554735088)(1.6300000000000001, 0.10900498640134887)(1.6400000000000001, 0.10830313163963744)(1.6500000000000001, 0.10762073510471988)(1.6600000000000001, 0.10695726553002384)(1.6700000000000002, 0.10631220618521595)(1.68, 0.10568505452480877)(1.69, 0.10507532184037506)(1.7, 0.10448253291695091)(1.71, 0.10390622569380853)(1.72, 0.10334595093006546)(1.73, 0.10280127187532137)(1.74, 0.1022717639455957)(1.75, 0.1017570144047672)(1.76, 0.10125662205167628)(1.77, 0.1007701911354093)(1.78, 0.10029735460090687)(1.79, 0.09983773778758519)(1.8, 0.0993909826254904)(1.81, 0.09895674110429739)(1.82, 0.09853467499662022)(1.83, 0.09812445558751304)(1.84, 0.0977257634101928)(1.85, 0.09733828798787958)(1.86, 0.0969617275818141)(1.87, 0.0965957889453663)(1.8800000000000001, 0.09624018708419611)(1.8900000000000001, 0.09589464502239013)(1.9000000000000001, 0.0955588935745384)(1.9100000000000001, 0.09523267112363847)(1.9200000000000002, 0.09491572340479788)(1.93, 0.09460779917497948)(1.94, 0.09430866679838083)(1.95, 0.09401808837047984)(1.96, 0.09373583698537148)(1.97, 0.09346169209084995)(1.98, 0.09319543930474675)(1.99, 0.09293687023630529)(2.0, 0.09268578231260254)};
                \addplot+[only marks,mark=x,PineGreen,line width=0.5pt, mark size=2pt] coordinates{
                (0.05, 0.9763944990671927)(0.15000000000000002, 0.8689542376763215)(0.25, 0.7359903429624047)(0.35000000000000003, 0.6298383998329524)(0.45, 0.535858068811347)(0.55, 0.4608641182891153)(0.6500000000000001, 0.38559692043152793)(0.7500000000000001, 0.31805026070598574)(0.8500000000000001, 0.260718582509772)(0.9500000000000001, 0.20848883358268583)(1.0, 0.19972348884348673)(1.05, 0.17800218786369287)(1.1500000000000001, 0.15039508465893353)(1.2500000000000002, 0.12741420688709473)(1.35, 0.10861959682098532)(1.4500000000000002, 0.09498033895507582)(1.55, 0.08565400402017682)(1.6500000000000001, 0.07786883539836247)(1.7500000000000002, 0.0723817434147094)(1.85, 0.06591827553798763)(1.9500000000000002, 0.06330381975110856)
                };
                \addplot[PineGreen,line width=1pt] coordinates{(0.01, 0.7440140700304106)(0.02, 0.8517324462239428)(0.03, 0.9197680407016721)(0.04, 0.9596553003222783)(0.05, 0.9797746395313286)(0.060000000000000005, 0.9862183262945188)(0.06999999999999999, 0.9834003982899063)(0.08, 0.9744941026916694)(0.09, 0.9617523556234882)(0.09999999999999999, 0.9467474240167135)(0.11, 0.930552693555942)(0.12, 0.9138811588686433)(0.13, 0.897190267307147)(0.14, 0.8807600891937963)(0.15000000000000002, 0.8647504682973459)(0.16, 0.8492418131995458)(0.17, 0.8342636187599654)(0.18000000000000002, 0.819813925810924)(0.19, 0.805872325967375)(0.2, 0.7924084610194396)(0.21000000000000002, 0.7793874456385268)(0.22, 0.7667732281983443)(0.23, 0.754530593573437)(0.24000000000000002, 0.7426262867659001)(0.25, 0.7310295779672344)(0.26, 0.7197124807783178)(0.27, 0.7086497616377564)(0.28, 0.6978188293138146)(0.29000000000000004, 0.6871995608167623)(0.3, 0.676774098821328)(0.31, 0.666526641897)(0.32, 0.656443239986584)(0.33, 0.6465116019510281)(0.34, 0.6367209184838054)(0.35000000000000003, 0.6270617015474629)(0.36000000000000004, 0.6175256395442049)(0.37, 0.6081054715360614)(0.38, 0.5987948685644713)(0.39, 0.5895883354869988)(0.4, 0.5804811205621857)(0.41000000000000003, 0.5714691361341212)(0.42000000000000004, 0.5625488883894577)(0.43, 0.5537174150684367)(0.44, 0.544972230127465)(0.45, 0.5363112744642415)(0.46, 0.5277328719228378)(0.47000000000000003, 0.5192356898935364)(0.48000000000000004, 0.5108187039102101)(0.49, 0.5024811681128196)(0.5, 0.49422257727190944)(0.51, 0.4860426535041405)(0.52, 0.4779413140684514)(0.53, 0.46991865139669464)(0.54, 0.4619749129189471)(0.55, 0.45411048244063773)(0.56, 0.4463258628891499)(0.5700000000000001, 0.4386216602744547)(0.5800000000000001, 0.43099856873192394)(0.59, 0.4234573565357607)(0.6, 0.4159988529894839)(0.61, 0.40862393611521963)(0.62, 0.4013335274174111)(0.63, 0.394128556249777)(0.64, 0.38700998575180423)(0.65, 0.37997877965196186)(0.66, 0.37303589893184463)(0.67, 0.3661822933007318)(0.68, 0.35941889320783205)(0.6900000000000001, 0.3527466023797616)(0.7000000000000001, 0.34616629087409134)(0.7100000000000001, 0.3396787886420451)(0.72, 0.33328487959531616)(0.73, 0.32698529617287175)(0.74, 0.3207807144042112)(0.75, 0.3146717494656057)(0.76, 0.30865895172537305)(0.77, 0.302742803273558)(0.78, 0.29692371493032854)(0.79, 0.29120202372607495)(0.8, 0.28557799084478963)(0.81, 0.2800518000206348)(0.8200000000000001, 0.2746235563760414)(0.8300000000000001, 0.269293285687798)(0.8400000000000001, 0.26406093406610354)(0.85, 0.2589263680297625)(0.86, 0.2538893749591988)(0.87, 0.2489496639075769)(0.88, 0.2441068667489238)(0.89, 0.2393605396411823)(0.9, 0.23471016478099915)(0.91, 0.23015515242649492)(0.92, 0.22569484316361318)(0.93, 0.22132851039131562)(0.9400000000000001, 0.2170553630008462)(0.9500000000000001, 0.21287454822426044)(0.9600000000000001, 0.20878515462775532)(0.97, 0.20478621522574653)(0.98, 0.2008767106922772)(0.99, 0.19705557264709841)(1.0, 0.19332167140888523)(1.01, 0.1896738822183481)(1.02, 0.18611099359500483)(1.03, 0.18263177455347546)(1.04, 0.1792349618816605)(1.05, 0.1759192634574202)(1.06, 0.1726833615121982)(1.07, 0.16952591582863852)(1.08, 0.16644556686040612)(1.09, 0.16344093876400811)(1.1, 0.16051064233355433)(1.11, 0.1576532778307951)(1.12, 0.1548674377039811)(1.1300000000000001, 0.15215170919028437)(1.1400000000000001, 0.14950467679764168)(1.1500000000000001, 0.14692490894155283)(1.1600000000000001, 0.14441102393945135)(1.17, 0.14196159512826184)(1.18, 0.13957521841775908)(1.19, 0.1372504975149722)(1.2, 0.13498604565011557)(1.21, 0.13278048717867094)(1.22, 0.1306324590619231)(1.23, 0.1285406122287145)(1.24, 0.1265036128216643)(1.25, 0.12452014333135539)(1.26, 0.12258890362239366)(1.27, 0.12070861185538512)(1.28, 0.11887799116383418)(1.29, 0.11709582790271816)(1.3, 0.11536088453799835)(1.31, 0.11367195970672786)(1.32, 0.11202787354441332)(1.33, 0.11042746807574533)(1.34, 0.10886960753267595)(1.35, 0.10735317860437465)(1.36, 0.10587709062346568)(1.37, 0.10444027569275738)(1.3800000000000001, 0.10304168875672912)(1.3900000000000001, 0.10168030762177552)(1.4000000000000001, 0.10035512026623458)(1.4100000000000001, 0.09906517632154768)(1.42, 0.0978095082243314)(1.43, 0.09658718454289628)(1.44, 0.09539729617126588)(1.45, 0.09423895611856888)(1.46, 0.09311129927128592)(1.47, 0.09201348213108095)(1.48, 0.09094468253092235)(1.49, 0.08990409933191358)(1.5, 0.08889095210320747)(1.51, 0.08790448078715556)(1.52, 0.08694393407014589)(1.53, 0.08600861496723479)(1.54, 0.0850978102584785)(1.55, 0.0842108378074228)(1.56, 0.08334703402152113)(1.57, 0.08250575346684874)(1.58, 0.08168636847955682)(1.59, 0.08088826877528282)(1.6, 0.08011086105758501)(1.61, 0.07935356862636954)(1.62, 0.07861583098723231)(1.6300000000000001, 0.07789710346249976)(1.6400000000000001, 0.07719685680474388)(1.6500000000000001, 0.07651457681335626)(1.6600000000000001, 0.07584975499412039)(1.6700000000000002, 0.07520192466921022)(1.68, 0.0745706048690072)(1.69, 0.07395533783075593)(1.7, 0.07335567898640993)(1.71, 0.07277119660816858)(1.72, 0.07220147146006879)(1.73, 0.07164609645583901)(1.74, 0.07110467632318526)(1.75, 0.0705768272747239)(1.76, 0.07006217668563065)(1.77, 0.06956036277812071)(1.78, 0.06907103431283981)(1.79, 0.06859385028719689)(1.8, 0.0681284796406662)(1.81, 0.06767459387738882)(1.82, 0.06723189563565506)(1.83, 0.06680007436731578)(1.84, 0.0663788359746665)(1.85, 0.06596789493253091)(1.86, 0.06556697403494441)(1.87, 0.06517580414847332)(1.8800000000000001, 0.06479412397216704)(1.8900000000000001, 0.0644216798040083)(1.9000000000000001, 0.06405822531374036)(1.9100000000000001, 0.0637035213220241)(1.9200000000000002, 0.06335733558575041)(1.93, 0.0630194425894368)(1.94, 0.0626896233425539)(1.95, 0.06236766518270497)(1.96, 0.06205336158446337)(1.97, 0.06174651197384483)(1.98, 0.06144691616346168)(1.99, 0.061154396071189235)(2.0, 0.06086876215487824)};
                \addplot[densely dashed, black,line width=1pt] coordinates{(1.0,0.000001)(1.0, 503.0)};
                \node[draw] at (axis cs:1.5,100) {$\lambda = 10^{-3}$ };
                \end{axis}
            \end{tikzpicture}
        \end{minipage}
    } \hfill
        \subfloat[Gridworld MRP for $m=0.59\lvert \State \rvert$ (\textcolor{Purple}{purple}), $m=0.92\lvert \State \rvert$ (\textcolor{Brown}{maroon}), $m=0.97\lvert \State \rvert$ (\textcolor{PineGreen}{green}).]
        {
            \begin{minipage}[b]{0.32\linewidth}
                \begin{tikzpicture}[font=\small]
                    \pgfplotsset{every major grid/.style={style=densely dashed}}
                    \begin{axis}[
                    width=1.1\linewidth,
                    xmin=0,
                    xmax=2,
                    ymin=0.00515,
                    ymax=652.1,
                    ymode=log,
                    ymajorgrids=false,
                    scaled ticks=true,
                    xlabel={ $N/m$ },
                    ylabel={$\MSBE$},
                    ylabel style={yshift=-0.3cm},
                    legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                    ]\addplot+[only marks,mark=x,Purple,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 0.03514705509678095)(0.15000000000000002, 0.0565488404264043)(0.25, 0.05986674648848533)(0.35000000000000003, 0.0690186198418963)(0.45, 0.0845521846137578)(0.55, 0.12292270773703855)(0.6500000000000001, 0.18198174078363497)(0.7500000000000001, 0.30914031065380904)(0.8500000000000001, 0.7054739819810528)(0.9500000000000001, 2.9355562416169483)(1.0, 391.931502440308)(1.05, 4.263372098573712)(1.1500000000000001, 1.4341907740492326)(1.2500000000000002, 0.8947895527443024)(1.35, 0.686676465071841)(1.4500000000000002, 0.5989565681858686)(1.55, 0.5123154465756026)(1.6500000000000001, 0.4563283917015116)(1.7500000000000002, 0.4225176663477559)(1.85, 0.38332189799061644)(1.9500000000000002, 0.3539359363395182)
                    };
                    \addplot[Purple,line width=1pt] coordinates{(0.01, 0.014908828272664005)(0.02, 0.023420571844565485)(0.03, 0.02838609228234626)(0.04, 0.034757130064121934)(0.05, 0.038320784293766896)(0.060000000000000005, 0.04138251778257365)(0.06999999999999999, 0.04513640447870346)(0.08, 0.04715147227881608)(0.09, 0.04883304542394064)(0.09999999999999999, 0.05082971459108607)(0.11, 0.05187138197484557)(0.12, 0.053092782069026095)(0.13, 0.053727078194600236)(0.14, 0.054250578442453214)(0.15000000000000002, 0.054881085709291816)(0.16, 0.055228587324707604)(0.17, 0.05553848354207828)(0.18000000000000002, 0.05596499514259786)(0.19, 0.05624182262114179)(0.2, 0.05667115918131788)(0.21000000000000002, 0.05697882713482415)(0.22, 0.05731162687939052)(0.23, 0.057870031319725304)(0.24000000000000002, 0.05828840994516255)(0.25, 0.05899433247268519)(0.26, 0.05952152373303267)(0.27, 0.06009687094381759)(0.28, 0.06105469020919901)(0.29000000000000004, 0.06175902943928794)(0.3, 0.06251783974441287)(0.31, 0.06376130750310739)(0.32, 0.0646624267326783)(0.33, 0.06612563582119346)(0.34, 0.06717743251087674)(0.35000000000000003, 0.06829193344900442)(0.36000000000000004, 0.07008456272147677)(0.37, 0.07136261562081037)(0.38, 0.07270911701747806)(0.39, 0.07486151625255595)(0.4, 0.07638803601327951)(0.41000000000000003, 0.07882121490415603)(0.42000000000000004, 0.08054284005913295)(0.43, 0.08234750970639078)(0.44, 0.08521739442652487)(0.45, 0.08724449554734068)(0.46, 0.08936729456064005)(0.47000000000000003, 0.09274054669986713)(0.48000000000000004, 0.0951224606500147)(0.49, 0.098908349346046)(0.5, 0.10158295714585959)(0.51, 0.10438572764813044)(0.52, 0.10884604601778991)(0.53, 0.11200199024576388)(0.54, 0.11703166700318884)(0.55, 0.12059634573911338)(0.56, 0.12434296078354648)(0.5700000000000001, 0.1303305630247346)(0.5800000000000001, 0.1345869838980781)(0.59, 0.1390724781548531)(0.6, 0.14626666558282114)(0.61, 0.15140040515163883)(0.62, 0.1596595553566279)(0.63, 0.16557233278280356)(0.64, 0.17184114085871086)(0.65, 0.1819772262440334)(0.66, 0.1892721392089173)(0.67, 0.19704117600205218)(0.68, 0.20967845261439355)(0.6900000000000001, 0.2188307378789515)(0.7000000000000001, 0.23379207724569395)(0.7100000000000001, 0.24468403468288355)(0.72, 0.2563980088180109)(0.73, 0.2757028424992518)(0.74, 0.2898771633990058)(0.75, 0.3052330090009464)(0.76, 0.33078949128424145)(0.77, 0.34974962531804643)(0.78, 0.3815704433153104)(0.79, 0.4053892289123274)(0.8, 0.4316282977570567)(0.81, 0.4763024739377959)(0.8200000000000001, 0.510260446649343)(0.8300000000000001, 0.5688236342973331)(0.8400000000000001, 0.6139613779017642)(0.85, 0.6649926249649701)(0.86, 0.7550878223941502)(0.87, 0.826341086140347)(0.88, 0.9088154496852043)(0.89, 1.0594747184560411)(0.9, 1.1833049718257151)(0.91, 1.417882820059315)(0.92, 1.6190671805541976)(0.93, 1.8710690341756475)(0.9400000000000001, 2.392462829919026)(0.9500000000000001, 2.8917210161152065)(0.9600000000000001, 3.5974248481706708)(0.97, 5.42990181254165)(0.98, 7.887567172621014)(0.99, 20.737852789303595)(1.0, 175.30586968652216)(1.01, 21.689605066938842)(1.02, 8.825396123427584)(1.03, 6.352089310064081)(1.04, 4.494489719582627)(1.05, 3.771635518846715)(1.06, 3.2551873273920418)(1.07, 2.708264223479597)(1.08, 2.439568946562921)(1.09, 2.2220403877618438)(1.1, 1.9637112156556726)(1.11, 1.8246051342112206)(1.12, 1.6519166230911997)(1.1300000000000001, 1.5553573157897305)(1.1400000000000001, 1.470500894866359)(1.1500000000000001, 1.360893032351489)(1.1600000000000001, 1.2974350382446564)(1.17, 1.2403223663726426)(1.18, 1.1646141973232331)(1.19, 1.1197497543524562)(1.2, 1.0594627678345987)(1.21, 1.0232903738388917)(1.22, 0.9899003394423167)(1.23, 0.944368279529235)(1.24, 0.9166761594063471)(1.25, 0.8785993684312317)(1.26, 0.8552619048529575)(1.27, 0.8333829866810767)(1.28, 0.8030136717278018)(1.29, 0.7842345358683586)(1.3, 0.766513347038763)(1.31, 0.741727585285699)(1.32, 0.7262908139651304)(1.33, 0.7046011369657896)(1.34, 0.6910339146760874)(1.35, 0.6781205229194275)(1.36, 0.6598765745609569)(1.37, 0.648404989094192)(1.3800000000000001, 0.6374432409110173)(1.3900000000000001, 0.6218846159641295)(1.4000000000000001, 0.6120581073681897)(1.4100000000000001, 0.5980703569957944)(1.42, 0.5892114458426845)(1.43, 0.5806999316077059)(1.44, 0.5685406262711983)(1.45, 0.5608132109315537)(1.46, 0.5533693610087668)(1.47, 0.5427020602817054)(1.48, 0.5359024283614235)(1.49, 0.5261388527205924)(1.5, 0.5199032889065474)(1.51, 0.5138738544922299)(1.52, 0.5051943867412738)(1.53, 0.49963768326528707)(1.54, 0.49162569958701297)(1.55, 0.4864882344077184)(1.56, 0.4815052799266317)(1.57, 0.4743056442483895)(1.58, 0.46967979307359364)(1.59, 0.4651861021714092)(1.6, 0.4586812499812372)(1.61, 0.45449421836504866)(1.62, 0.4484258495685989)(1.6300000000000001, 0.44451512270645754)(1.6400000000000001, 0.4407073049103509)(1.6500000000000001, 0.43517983040679353)(1.6600000000000001, 0.43161219889685315)(1.6700000000000002, 0.4281343236936875)(1.68, 0.4230785193937451)(1.69, 0.4198107450201757)(1.7, 0.4150558355088727)(1.71, 0.41197968064597323)(1.72, 0.4089754795998161)(1.73, 0.4045986736409818)(1.74, 0.4017636952971887)(1.75, 0.3989924249760751)(1.76, 0.39495034835217413)(1.77, 0.3923292553283537)(1.78, 0.3885033053190993)(1.79, 0.3860205097815295)(1.8, 0.38358998346936185)(1.81, 0.38003864124806086)(1.82, 0.37773178202606794)(1.83, 0.37435888444271403)(1.84, 0.3721664966464917)(1.85, 0.3700175231437899)(1.86, 0.36687268374614773)(1.87, 0.3648267654070767)(1.8800000000000001, 0.36282000020182964)(1.8900000000000001, 0.35988085404266246)(1.9000000000000001, 0.35796720127568504)(1.9100000000000001, 0.3551628671014597)(1.9200000000000002, 0.35333598908578145)(1.93, 0.3515421782378021)(1.94, 0.34891152221456206)(1.95, 0.34719654911665976)(1.96, 0.34551167300020125)(1.97, 0.3430390528151756)(1.98, 0.34142600994691547)(1.99, 0.3390577172122682)(2.0, 0.33751201444401147)};
                    \addplot+[only marks,mark=x,Brown,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 0.026143896297325924)(0.15000000000000002, 0.02726152231870849)(0.25, 0.026198757268634142)(0.35000000000000003, 0.027592801982073242)(0.45, 0.031919453546358285)(0.55, 0.035506342735918794)(0.6500000000000001, 0.044126962925440626)(0.7500000000000001, 0.057858355359882124)(0.8500000000000001, 0.0946875239610506)(0.9500000000000001, 0.33106791296941857)(1.0, 32.51197129612752)(1.05, 0.45483008798869007)(1.1500000000000001, 0.18029055595478602)(1.2500000000000002, 0.12580411421104207)(1.35, 0.08823844847947332)(1.4500000000000002, 0.0656851437710972)(1.55, 0.06208015340894825)(1.6500000000000001, 0.05637672648101117)(1.7500000000000002, 0.0527224513597276)(1.85, 0.04951632486774564)(1.9500000000000002, 0.0476328006889505)
                    };
                    \addplot[Brown,line width=1pt] coordinates{(0.01, 0.015164253553118543)(0.02, 0.01894724464827026)(0.03, 0.02271348286139582)(0.04, 0.025295454398895398)(0.05, 0.0266204478277317)(0.060000000000000005, 0.027761719297192775)(0.06999999999999999, 0.02836779390963831)(0.08, 0.028567325064915397)(0.09, 0.02859427696760338)(0.09999999999999999, 0.028436999856593977)(0.11, 0.028243191077082473)(0.12, 0.027928209217387326)(0.13, 0.027585564540592324)(0.14, 0.027328012841461833)(0.15000000000000002, 0.026999931357039125)(0.16, 0.026701451392158276)(0.17, 0.026502091916514765)(0.18000000000000002, 0.02627272918696985)(0.19, 0.026086960902234557)(0.2, 0.025976502377187575)(0.21000000000000002, 0.025867088721997753)(0.22, 0.025799542345790252)(0.23, 0.02577518542624442)(0.24000000000000002, 0.025776033723478517)(0.25, 0.025812905622012633)(0.26, 0.025862862557332205)(0.27, 0.025957497887313833)(0.28, 0.026082326235497208)(0.29000000000000004, 0.026194640619187016)(0.3, 0.02636795016807135)(0.31, 0.026566766723695366)(0.32, 0.026731777488637275)(0.33, 0.026971989854402495)(0.34, 0.027234274177058277)(0.35000000000000003, 0.027444884252726714)(0.36000000000000004, 0.027743545254324667)(0.37, 0.02806193472820344)(0.38, 0.028313298831983573)(0.39, 0.028664801361171492)(0.4, 0.029034615116157306)(0.41000000000000003, 0.02932380358398275)(0.42000000000000004, 0.029724988600076968)(0.43, 0.030143900256176866)(0.44, 0.030469707225415112)(0.45, 0.03091968489519995)(0.46, 0.03138763555812548)(0.47000000000000003, 0.031750575921492497)(0.48000000000000004, 0.03225080677706405)(0.49, 0.03277018646041965)(0.5, 0.033309410541830925)(0.51, 0.03372736206527126)(0.52, 0.034303491138498024)(0.53, 0.03490227771581614)(0.54, 0.0353670756515808)(0.55, 0.036009051584878785)(0.56, 0.036678171714239184)(0.5700000000000001, 0.03719911433826199)(0.5800000000000001, 0.03792114909252641)(0.59, 0.03867713614963922)(0.6, 0.03926833343431947)(0.61, 0.04009180848113786)(0.62, 0.04095936189742077)(0.63, 0.04164180570547267)(0.64, 0.04259845181145027)(0.65, 0.04361418492413381)(0.66, 0.04441900347440117)(0.67, 0.0455559483770217)(0.68, 0.046774412177402074)(0.6900000000000001, 0.04774816305750622)(0.7000000000000001, 0.0491362481078321)(0.7100000000000001, 0.05064001342898759)(0.72, 0.05185367199368858)(0.73, 0.053601796570079324)(0.74, 0.05551917014396151)(0.75, 0.05708419432209594)(0.76, 0.059365425376506714)(0.77, 0.06190340881288034)(0.78, 0.0640022316623075)(0.79, 0.06710445192807868)(0.8, 0.07061438065450387)(0.81, 0.07356263749770685)(0.8200000000000001, 0.07799472009131224)(0.8300000000000001, 0.08311447046523368)(0.8400000000000001, 0.08750005612917341)(0.85, 0.09423752574912084)(0.86, 0.10223511699337891)(0.87, 0.10926839936931386)(0.88, 0.12040235287554421)(0.89, 0.13414044361610392)(0.9, 0.14669759734190593)(0.91, 0.16751003521824845)(0.92, 0.19483263800789816)(0.93, 0.22148400212247402)(0.9400000000000001, 0.2694821173350349)(0.9500000000000001, 0.34065663701292714)(0.9600000000000001, 0.4205985952125544)(0.97, 0.5983816586329995)(0.98, 0.9856923915061708)(0.99, 1.7882152306000083)(1.0, 17.53479261817667)(1.01, 1.9205631837907433)(1.02, 1.1126950473122463)(1.03, 0.7180830139767634)(1.04, 0.5335143577570075)(1.05, 0.4488561400601782)(1.06, 0.3718660189746902)(1.07, 0.3185518950398974)(1.08, 0.2882138090477878)(1.09, 0.256340594608258)(1.1, 0.23135700710755788)(1.11, 0.21589765863783086)(1.12, 0.19856381777107923)(1.1300000000000001, 0.18411847535595394)(1.1400000000000001, 0.17477127286102517)(1.1500000000000001, 0.16389432770100812)(1.1600000000000001, 0.15449205780187608)(1.17, 0.14823643483679116)(1.18, 0.14078015729411836)(1.19, 0.13417595588155892)(1.2, 0.12969772877827362)(1.21, 0.12426953754270628)(1.22, 0.11937742925644668)(1.23, 0.11601408728050747)(1.24, 0.1118863298760843)(1.25, 0.1081174896842948)(1.26, 0.10549912751435273)(1.27, 0.1022548160888712)(1.28, 0.0992624794877607)(1.29, 0.09716642609744602)(1.3, 0.09454952926964623)(1.31, 0.09211626747422091)(1.32, 0.09040050234819705)(1.33, 0.08824515690145911)(1.34, 0.08622774921507803)(1.35, 0.08479743640165499)(1.36, 0.08299148286106292)(1.37, 0.0812917591906748)(1.3800000000000001, 0.08008116307819296)(1.3900000000000001, 0.078546046495969)(1.4000000000000001, 0.07709447143110076)(1.4100000000000001, 0.07605659411186674)(1.42, 0.07473565804762813)(1.43, 0.07348160338983353)(1.44, 0.07258195459726308)(1.45, 0.07143331078392748)(1.46, 0.07033904034775226)(1.47, 0.06955173741331841)(1.48, 0.06854375052516548)(1.49, 0.06758056200949299)(1.5, 0.0668858028380249)(1.51, 0.06599413251081081)(1.52, 0.06513980914711305)(1.53, 0.06432053420012504)(1.54, 0.0637278011197261)(1.55, 0.06296487674770881)(1.56, 0.062231580073649186)(1.57, 0.061700027548069476)(1.58, 0.06101458221767589)(1.59, 0.060354406311998975)(1.6, 0.059875028829737276)(1.61, 0.059255832215618004)(1.62, 0.05865836170606936)(1.6300000000000001, 0.05822383721497732)(1.6400000000000001, 0.0576617291840274)(1.6500000000000001, 0.0571184360807134)(1.6600000000000001, 0.05672275261430473)(1.6700000000000002, 0.056210186597562425)(1.68, 0.055714022957099374)(1.69, 0.055352195647444216)(1.7, 0.054882899575327826)(1.71, 0.05442798779930509)(1.72, 0.054095850355267615)(1.73, 0.05366456768063531)(1.74, 0.05324596931622782)(1.75, 0.0529400119734386)(1.76, 0.052542303728784795)(1.77, 0.05215583880349047)(1.78, 0.05187308370383506)(1.79, 0.05150517711716601)(1.8, 0.05114728117463596)(1.81, 0.05088518622700197)(1.82, 0.05054385264034776)(1.83, 0.0502114724147091)(1.84, 0.04996785261196915)(1.85, 0.04965031343893155)(1.86, 0.04934081359998183)(1.87, 0.0491137820689569)(1.8800000000000001, 0.04881763430739225)(1.8900000000000001, 0.04852873097275364)(1.9000000000000001, 0.048316650280898266)(1.9100000000000001, 0.04803980160806515)(1.9200000000000002, 0.04776950601875146)(1.93, 0.04757094520277842)(1.94, 0.04731157001079729)(1.95, 0.0470581393578256)(1.96, 0.04687184711323803)(1.97, 0.04662834087246278)(1.98, 0.04639024576411167)(1.99, 0.046215118439153574)(2.0, 0.045986068330823374)};
                    \addplot+[only marks,mark=x,PineGreen,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 0.034322083254075826)(0.15000000000000002, 0.03165141664099727)(0.25, 0.027327944905471364)(0.35000000000000003, 0.02469092121834652)(0.45, 0.024273033698126143)(0.55, 0.02579145129799327)(0.6500000000000001, 0.02573669548463732)(0.7500000000000001, 0.028593659516702098)(0.8500000000000001, 0.0385853077778773)(0.9500000000000001, 0.12176759160280243)(1.0, 8.244015394716122)(1.05, 0.1208011620879249)(1.1500000000000001, 0.04554663384710626)(1.2500000000000002, 0.03632547809519146)(1.35, 0.02632075092925295)(1.4500000000000002, 0.025535293308822173)(1.55, 0.021064374674788246)(1.6500000000000001, 0.01774057681993391)(1.7500000000000002, 0.018979707710899085)(1.85, 0.0176336368652298)(1.9500000000000002, 0.015873696087965492)
                    };
                    \addplot[PineGreen,line width=1pt] coordinates{(0.01, 0.018233292034779025)(0.02, 0.025234523929694677)(0.03, 0.030071652085535226)(0.04, 0.03256311414675391)(0.05, 0.034710068880045894)(0.060000000000000005, 0.035842510737227294)(0.06999999999999999, 0.03625127438346842)(0.08, 0.03616192689760424)(0.09, 0.03574478377384978)(0.09999999999999999, 0.035125355126870025)(0.11, 0.034583414717969094)(0.12, 0.033810608902026903)(0.13, 0.03302265616665161)(0.14, 0.03225069559745822)(0.15000000000000002, 0.03151411972677293)(0.16, 0.030824005692564937)(0.17, 0.030185695994634325)(0.18000000000000002, 0.029741971030884606)(0.19, 0.02919642981126501)(0.2, 0.028701513723793513)(0.21000000000000002, 0.028254107082393273)(0.22, 0.02785062097322691)(0.23, 0.02748731935499901)(0.24000000000000002, 0.02716052520680033)(0.25, 0.026937276423765324)(0.26, 0.026666110658949877)(0.27, 0.026422463847579902)(0.28, 0.02620358921168459)(0.29000000000000004, 0.026007024178384866)(0.3, 0.025830576703542912)(0.31, 0.02567230645750717)(0.32, 0.02553050377831545)(0.33, 0.025434048726739402)(0.34, 0.02531756798863823)(0.35000000000000003, 0.025213870443163068)(0.36000000000000004, 0.0251219283663772)(0.37, 0.025040853343329318)(0.38, 0.024969881732171257)(0.39, 0.02490836189934524)(0.4, 0.024868089949442264)(0.41000000000000003, 0.024821840877539657)(0.42000000000000004, 0.02478374414808574)(0.43, 0.024753481770972464)(0.44, 0.02473080808585973)(0.45, 0.024715545100097203)(0.46, 0.02470757889944466)(0.47000000000000003, 0.024706358970185707)(0.48000000000000004, 0.024711072059680414)(0.49, 0.02472308138006758)(0.5, 0.024742497992786355)(0.51, 0.024769493057654742)(0.52, 0.024804299620996603)(0.53, 0.024847215350713166)(0.54, 0.024884941276155165)(0.55, 0.02494297259635062)(0.56, 0.02501029927094137)(0.5700000000000001, 0.0250875037441719)(0.5800000000000001, 0.025175261374715395)(0.59, 0.025274350483497476)(0.6, 0.025385664300300155)(0.61, 0.02547778179751107)(0.62, 0.025613035790046746)(0.63, 0.025763688596759555)(0.64, 0.02593121365598136)(0.65, 0.02611729434193512)(0.66, 0.026323856054166293)(0.67, 0.02655310466135605)(0.68, 0.026741439114106216)(0.6900000000000001, 0.027016711649908178)(0.7000000000000001, 0.027322597002027275)(0.7100000000000001, 0.027662852964129948)(0.72, 0.02804184620141503)(0.73, 0.02846467267915677)(0.74, 0.028937307824123938)(0.75, 0.029466795228803924)(0.76, 0.02990618636209877)(0.77, 0.030556216108800414)(0.78, 0.031290178019691084)(0.79, 0.03212188023958967)(0.8, 0.03306814611938002)(0.81, 0.03414965941061161)(0.8200000000000001, 0.035392106382880255)(0.8300000000000001, 0.036448654257877126)(0.8400000000000001, 0.038055512463646086)(0.85, 0.03993490273420176)(0.86, 0.042151470210936785)(0.87, 0.0447910345250832)(0.88, 0.047969847800846496)(0.89, 0.05184913805132117)(0.9, 0.0553530281689449)(0.91, 0.06107475725549153)(0.92, 0.06843356617385622)(0.93, 0.07817239044966245)(0.9400000000000001, 0.09155194440461681)(0.9500000000000001, 0.11089497622274612)(0.9600000000000001, 0.14099972894131196)(0.97, 0.1771278745392205)(0.98, 0.2681572286406511)(0.99, 0.5410939890383294)(1.0, 4.647548975725477)(1.01, 0.5609135199706644)(1.02, 0.28693897709734156)(1.03, 0.19480256229151086)(1.04, 0.15787803339330253)(1.05, 0.12676047650693467)(1.06, 0.10645710698218809)(1.07, 0.09216589394924123)(1.08, 0.08156105965291596)(1.09, 0.0733793288296083)(1.1, 0.06687542459510402)(1.11, 0.06281028818295653)(1.12, 0.05821474867685113)(1.1300000000000001, 0.054354367556087)(1.1400000000000001, 0.05106580890482369)(1.1500000000000001, 0.048230785131308504)(1.1600000000000001, 0.04576152849448696)(1.17, 0.043591545256211395)(1.18, 0.04212914955597062)(1.19, 0.04036624594633643)(1.2, 0.0387864870816044)(1.21, 0.037362742772044336)(1.22, 0.0360729892217687)(1.23, 0.034899161732643874)(1.24, 0.03382630329466792)(1.25, 0.03308032817369582)(1.26, 0.032155315804123306)(1.27, 0.0313014551159526)(1.28, 0.030510840681044905)(1.29, 0.029776696494559374)(1.3, 0.0290931810452067)(1.31, 0.02845523158561167)(1.32, 0.02785843911438312)(1.33, 0.027435514440200884)(1.34, 0.02690174573926274)(1.35, 0.02639960714369148)(1.36, 0.02592636766624089)(1.37, 0.025479602654285744)(1.3800000000000001, 0.025057150685710808)(1.3900000000000001, 0.024657079795388115)(1.4000000000000001, 0.02437066459500795)(1.4100000000000001, 0.0240056973822034)(1.42, 0.02365875244901126)(1.43, 0.02332852736819598)(1.44, 0.02301384174290241)(1.45, 0.022713624154642162)(1.46, 0.022426899580389018)(1.47, 0.022220172803449446)(1.48, 0.02195496612608944)(1.49, 0.021700984563957856)(1.5, 0.021457531254202918)(1.51, 0.021223963660796697)(1.52, 0.020999692203812228)(1.53, 0.020784172932514847)(1.54, 0.020627972972408544)(1.55, 0.020426583037415263)(1.56, 0.020232651843136072)(1.57, 0.020045772927177935)(1.58, 0.01986556815858611)(1.59, 0.019691686044531982)(1.6, 0.019523799542416273)(1.61, 0.019401635865904834)(1.62, 0.01924352113637775)(1.6300000000000001, 0.01909061171789073)(1.6400000000000001, 0.018942654510692075)(1.6500000000000001, 0.0187994135477755)(1.6600000000000001, 0.01866066639869627)(1.6700000000000002, 0.018526204657731235)(1.68, 0.018428052456426203)(1.69, 0.018300627083241428)(1.7, 0.01817697773295593)(1.71, 0.018056937608021406)(1.72, 0.017940352116576866)(1.73, 0.017827074358099253)(1.74, 0.017716964654791334)(1.75, 0.01760989259239354)(1.76, 0.01753150727991574)(1.77, 0.017429456861715906)(1.78, 0.01733011844793677)(1.79, 0.017233385500225143)(1.8, 0.01713915722650604)(1.81, 0.01704733697475459)(1.82, 0.016957833966638292)(1.83, 0.016892175742430557)(1.84, 0.01680652223912244)(1.85, 0.016722957649503215)(1.86, 0.01664140662157023)(1.87, 0.016561797041469217)(1.8800000000000001, 0.01648406155414365)(1.8900000000000001, 0.016408133187467606)(1.9000000000000001, 0.016352335731244776)(1.9100000000000001, 0.016279422633985192)(1.9200000000000002, 0.016208153220045665)(1.93, 0.016138470928520176)(1.94, 0.01607032546506703)(1.95, 0.016003665086808495)(1.96, 0.015938441684137133)(1.97, 0.0158904403582546)(1.98, 0.015827622964487358)(1.99, 0.01576612098325741)(2.0, 0.015705894205521757)};
                    \addplot[densely dashed, black,line width=1pt] coordinates{(1.0,0.000001)(1.0, 503.0)};
                    \node[draw] at (axis cs:1.5,140) {$\lambda = 10^{-9}$ };
                    \end{axis}
                \end{tikzpicture}
            \end{minipage}

            \begin{minipage}[b]{0.32\linewidth}
                \begin{tikzpicture}[font=\small]
                    \pgfplotsset{every major grid/.style={style=densely dashed}}
                    \begin{axis}[
                    width=1.1\linewidth,
                    xmin=0,
                    xmax=2,
                    ymin=0.00515,
                    ymax=652.1,
                    ymode=log,
                    ymajorgrids=false,
                    scaled ticks=true,
                    xlabel={ $N/m$ },
                    ylabel=\empty,
                    ylabel style={yshift=-0.3cm},
                    legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                    ]\addplot+[only marks,mark=x,Purple,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 0.03514593379787417)(0.15000000000000002, 0.056545630982829415)(0.25, 0.05986053193251411)(0.35000000000000003, 0.06900193598696795)(0.45, 0.08451026036782841)(0.55, 0.12279740634929155)(0.6500000000000001, 0.18163361897957012)(0.7500000000000001, 0.30766555311811855)(0.8500000000000001, 0.694757612023477)(0.9500000000000001, 2.518066284961372)(1.0, 6.149996533613232)(1.05, 3.4595810546361965)(1.1500000000000001, 1.3986685394827123)(1.2500000000000002, 0.8851615078240729)(1.35, 0.6818726947575823)(1.4500000000000002, 0.5957532719237644)(1.55, 0.5102385879048226)(1.6500000000000001, 0.45485217880514944)(1.7500000000000002, 0.42135797910544487)(1.85, 0.38246329379493277)(1.9500000000000002, 0.3532281702504073)
                    };
                    \addplot[Purple,line width=1pt] coordinates{(0.01, 0.014908481628672424)(0.02, 0.023419700931135705)(0.03, 0.028384884132607893)(0.04, 0.03475544822707356)(0.05, 0.03831881101385225)(0.060000000000000005, 0.04138027235444899)(0.06999999999999999, 0.04513378325508487)(0.08, 0.0471486183803596)(0.09, 0.04882996951263049)(0.09999999999999999, 0.05082631818543765)(0.11, 0.05186777510490556)(0.12, 0.053088855388206325)(0.13, 0.05372293039446625)(0.14, 0.054246199103450576)(0.15000000000000002, 0.05487633194864433)(0.16, 0.05522356086316705)(0.17, 0.05553316191361139)(0.18000000000000002, 0.0559591811064008)(0.19, 0.05623564213412548)(0.2, 0.056664362856104517)(0.21000000000000002, 0.05697157079342306)(0.22, 0.057303866515363754)(0.23, 0.05786142367438701)(0.24000000000000002, 0.05827917047393481)(0.25, 0.05898403356336017)(0.26, 0.05951043700664338)(0.27, 0.06008492510344318)(0.28, 0.061041309606295)(0.29000000000000004, 0.06174458594191039)(0.3, 0.06250224039239882)(0.31, 0.06374378381609433)(0.32, 0.06464348121773596)(0.33, 0.06610432643302636)(0.34, 0.06715437834076779)(0.35000000000000003, 0.06826698632987005)(0.36000000000000004, 0.07005647089348802)(0.37, 0.0713322034429174)(0.38, 0.07267618730055127)(0.39, 0.07482440225710307)(0.4, 0.07634783207194779)(0.41000000000000003, 0.07877587018177287)(0.42000000000000004, 0.08049369441240552)(0.43, 0.08229423142055493)(0.44, 0.08515722531333712)(0.45, 0.08717921887092053)(0.46, 0.08929645209546591)(0.47000000000000003, 0.09266039485942035)(0.48000000000000004, 0.09503538546061344)(0.49, 0.09880966235155039)(0.5, 0.10147560946088188)(0.51, 0.10426889109871348)(0.52, 0.10871322219415638)(0.53, 0.11185718538545902)(0.54, 0.11686659956770104)(0.55, 0.12041603364976391)(0.56, 0.12414582227349416)(0.5700000000000001, 0.13010479429800653)(0.5800000000000001, 0.13433953931844814)(0.59, 0.13880098092453108)(0.6, 0.1459539524136642)(0.61, 0.15105625893073266)(0.62, 0.15926123604085363)(0.63, 0.16513245278997798)(0.64, 0.1713546215626569)(0.65, 0.18140958497798396)(0.66, 0.188641668351608)(0.67, 0.19633962511892292)(0.68, 0.20885192624460228)(0.6900000000000001, 0.21790632813003996)(0.7000000000000001, 0.23269402174723505)(0.7100000000000001, 0.24344870936698262)(0.72, 0.2550046401054127)(0.73, 0.2740249663527591)(0.74, 0.2879709215991438)(0.75, 0.30306035180673563)(0.76, 0.32812857793863587)(0.77, 0.3466893982111784)(0.78, 0.3777670356264366)(0.79, 0.4009680957814217)(0.8, 0.42646415902595075)(0.81, 0.469718195569159)(0.8200000000000001, 0.5024620643885908)(0.8300000000000001, 0.5586484497365125)(0.8400000000000001, 0.6017017129907575)(0.85, 0.6501024586193959)(0.86, 0.7348174227923708)(0.87, 0.8011243345022221)(0.88, 0.8770807109576216)(0.89, 1.013542496912183)(0.9, 1.1233906110307157)(0.91, 1.3254755582817426)(0.92, 1.4922740192556205)(0.93, 1.692423995177455)(0.9400000000000001, 2.074894474341714)(0.9500000000000001, 2.4014351466000567)(0.9600000000000001, 2.8004048532948604)(0.97, 3.5526745388800385)(0.98, 4.135538605779413)(0.99, 4.929666712014696)(1.0, 5.180971085455921)(1.01, 5.0942947569145405)(1.02, 4.519805042055626)(1.03, 4.048354113519909)(1.04, 3.4071819926799547)(1.05, 3.0530353182201213)(1.06, 2.7550880508165725)(1.07, 2.395128233104419)(1.08, 2.20101139333816)(1.09, 2.0355260471083367)(1.1, 1.8294969589941594)(1.11, 1.7143982771148125)(1.12, 1.5676186650128519)(1.1300000000000001, 1.4837325789420122)(1.1400000000000001, 1.408978870904102)(1.1500000000000001, 1.311038785011402)(1.1600000000000001, 1.2536490726786662)(1.17, 1.2015822783230599)(1.18, 1.1319758599799328)(1.19, 1.0904216197458296)(1.2, 1.0342371210956864)(1.21, 1.0003416038862778)(1.22, 0.9689339275645378)(1.23, 0.9259253597266803)(1.24, 0.8996692226680889)(1.25, 0.8634484017458182)(1.26, 0.8411822690648512)(1.27, 0.8202630906658653)(1.28, 0.7911559225985306)(1.29, 0.7731173813841261)(1.3, 0.7560677040956816)(1.31, 0.7321774548195329)(1.32, 0.7172731499318369)(1.33, 0.6962995449113483)(1.34, 0.6831615112341524)(1.35, 0.6706434673689139)(1.36, 0.6529365567968153)(1.37, 0.6417899574449406)(1.3800000000000001, 0.6311297359458216)(1.3900000000000001, 0.6159841752607947)(1.4000000000000001, 0.6064096663173403)(1.4100000000000001, 0.592768959158732)(1.42, 0.5841228387020936)(1.43, 0.575810732657552)(1.44, 0.5639278173876205)(1.45, 0.5563709378286197)(1.46, 0.5490876584835008)(1.47, 0.5386441724036746)(1.48, 0.531983391827449)(1.49, 0.5224140569663472)(1.5, 0.5162994132702159)(1.51, 0.5103846051787855)(1.52, 0.5018662125191409)(1.53, 0.4964102253750595)(1.54, 0.48854017458721954)(1.55, 0.4834917103477492)(1.56, 0.47859358616698666)(1.57, 0.4715139427789955)(1.58, 0.4669635939318023)(1.59, 0.46254207297859795)(1.6, 0.4561396407212169)(1.61, 0.45201726433366585)(1.62, 0.4460408516150742)(1.6300000000000001, 0.442188295736603)(1.6400000000000001, 0.4384363087380944)(1.6500000000000001, 0.43298845512967055)(1.6600000000000001, 0.42947133181118474)(1.6700000000000002, 0.42604202524092316)(1.68, 0.42105566605290634)(1.69, 0.41783204724955336)(1.7, 0.4131403792017612)(1.71, 0.4101045019848085)(1.72, 0.407139160201052)(1.73, 0.40281812156706087)(1.74, 0.4000187374522063)(1.75, 0.3972818600598304)(1.76, 0.39328924490626094)(1.77, 0.3906997817684458)(1.78, 0.38691937683839234)(1.79, 0.384465740687276)(1.8, 0.3820634609496326)(1.81, 0.37855286492917645)(1.82, 0.37627214279903765)(1.83, 0.37293697877095855)(1.84, 0.370768822686115)(1.85, 0.36864337271384495)(1.86, 0.36553255372723903)(1.87, 0.36350851135130346)(1.8800000000000001, 0.36152301121545705)(1.8900000000000001, 0.3586146539876258)(1.9000000000000001, 0.35672082918532677)(1.9100000000000001, 0.3539452327397166)(1.9200000000000002, 0.35213688168305113)(1.93, 0.3503611081161341)(1.94, 0.34775663193789935)(1.95, 0.3460585544414032)(1.96, 0.34439013460829865)(1.97, 0.3419414362665913)(1.98, 0.3403438501336643)(1.99, 0.33799802511401006)(2.0, 0.3364668582708108)};
                    \addplot+[only marks,mark=x,Brown,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 0.026142838062602883)(0.15000000000000002, 0.027259661861056248)(0.25, 0.02619435565948023)(0.35000000000000003, 0.0275838836725903)(0.45, 0.03189823314162086)(0.55, 0.03546213634089417)(0.6500000000000001, 0.04400584223454781)(0.7500000000000001, 0.057468002424269624)(0.8500000000000001, 0.09239327842964122)(0.9500000000000001, 0.26938310364964935)(1.0, 0.5465024043338617)(1.05, 0.32841482202448913)(1.1500000000000001, 0.1698613924849577)(1.2500000000000002, 0.12265634291078588)(1.35, 0.08684216245885806)(1.4500000000000002, 0.06493156744533758)(1.55, 0.06150912168098055)(1.6500000000000001, 0.055964811825965785)(1.7500000000000002, 0.052388492454011656)(1.85, 0.04924548048732288)(1.9500000000000002, 0.04738287002060144)
                    };
                    \addplot[Brown,line width=1pt] coordinates{(0.01, 0.01516388713364051)(0.02, 0.018946650535622313)(0.03, 0.022712644389424615)(0.04, 0.02529442983044253)(0.05, 0.02661931457831587)(0.060000000000000005, 0.027760472501216094)(0.06999999999999999, 0.02836645908254339)(0.08, 0.028565934952661562)(0.09, 0.028592820615129855)(0.09999999999999999, 0.028435479237147746)(0.11, 0.028241619934577467)(0.12, 0.02792656364722491)(0.13, 0.027583832760169895)(0.14, 0.027326206655222375)(0.15000000000000002, 0.026998010756475385)(0.16, 0.026699396898146967)(0.17, 0.026499923033223446)(0.18000000000000002, 0.02627038777034404)(0.19, 0.026084422624881788)(0.2, 0.02597379957330051)(0.21000000000000002, 0.025864142828468648)(0.22, 0.025796324822881137)(0.23, 0.025771744462130087)(0.24000000000000002, 0.025772267129846767)(0.25, 0.02580877996767829)(0.26, 0.02585844441110234)(0.27, 0.025952656978308408)(0.28, 0.026077022793177716)(0.29000000000000004, 0.026188962516239422)(0.3, 0.02636173306219952)(0.31, 0.026559962458986678)(0.32, 0.02672449904858363)(0.33, 0.026964030878755877)(0.34, 0.027225575399747678)(0.35000000000000003, 0.027435588806266765)(0.36000000000000004, 0.02773339420033321)(0.37, 0.028050854017354795)(0.38, 0.028301468377865315)(0.39, 0.028651895473301284)(0.4, 0.029020539879964207)(0.41000000000000003, 0.029308784405085567)(0.42000000000000004, 0.029708613722742572)(0.43, 0.030126048660692347)(0.44, 0.030450661361765757)(0.45, 0.03089892009352943)(0.46, 0.03136499311473507)(0.47000000000000003, 0.031726410792534264)(0.48000000000000004, 0.03222444328183196)(0.49, 0.03274141236284391)(0.5, 0.033277988712533624)(0.51, 0.03369378175432122)(0.52, 0.034266776625845416)(0.53, 0.03486210212042048)(0.54, 0.035324064298191855)(0.55, 0.035961900189754425)(0.56, 0.03662641824227445)(0.5700000000000001, 0.03714356712303361)(0.5800000000000001, 0.03786002678439876)(0.59, 0.03860976728928226)(0.6, 0.03919577745755477)(0.61, 0.04001157008632182)(0.62, 0.040870434769974304)(0.63, 0.04154560104889127)(0.64, 0.04249136932444747)(0.65, 0.043494663492158976)(0.66, 0.04428895763386799)(0.67, 0.045410001059368224)(0.68, 0.046610044802144694)(0.6900000000000001, 0.04756802471661313)(0.7000000000000001, 0.04893197692335745)(0.7100000000000001, 0.050407357350654124)(0.72, 0.051596369664586895)(0.73, 0.0533062066684989)(0.74, 0.05517771844005352)(0.75, 0.05670224477626636)(0.76, 0.05891940394008982)(0.77, 0.061378920146702855)(0.78, 0.06340700914689575)(0.79, 0.06639476599220265)(0.8, 0.06976058744771343)(0.81, 0.07257552919550177)(0.8200000000000001, 0.07678559332874418)(0.8300000000000001, 0.08161572638896712)(0.8400000000000001, 0.08572421830427401)(0.85, 0.09198241448855198)(0.86, 0.0993244417177427)(0.87, 0.10570128455484984)(0.88, 0.1156387971092038)(0.89, 0.12762746455133092)(0.9, 0.13831485634169677)(0.91, 0.15544619639534335)(0.92, 0.17681687833604742)(0.93, 0.19643400009724174)(0.9400000000000001, 0.22875976931480477)(0.9500000000000001, 0.2700033131815624)(0.9600000000000001, 0.30792485296221633)(0.97, 0.36795046981380813)(0.98, 0.43384657490031336)(0.99, 0.4779279970582593)(1.0, 0.510472984561548)(1.01, 0.5009765704713056)(1.02, 0.47229218804349027)(1.03, 0.42241851008485226)(1.04, 0.3728400473967088)(1.05, 0.3397055134861803)(1.06, 0.3019239092615581)(1.07, 0.2708171904799218)(1.08, 0.2511657197071936)(1.09, 0.22894993989428122)(1.1, 0.21040702120998367)(1.11, 0.19844103562741175)(1.12, 0.18458531801722072)(1.1300000000000001, 0.17269252374130215)(1.1400000000000001, 0.16483391536839193)(1.1500000000000001, 0.15553239615432277)(1.1600000000000001, 0.14735990972912916)(1.17, 0.1418566201434789)(1.18, 0.1352302455058039)(1.19, 0.12930206987780096)(1.2, 0.12525154613519116)(1.21, 0.12030938498074696)(1.22, 0.11582564407698939)(1.23, 0.1127271402596128)(1.24, 0.10890710313936415)(1.25, 0.10540293756712585)(1.26, 0.10295950214174199)(1.27, 0.09992196490559502)(1.28, 0.09711075571697195)(1.29, 0.09513620538993603)(1.3, 0.09266490562314028)(1.31, 0.09036105858629717)(1.32, 0.08873315148023588)(1.33, 0.08668425945703866)(1.34, 0.08476260748073652)(1.35, 0.08339794344200202)(1.36, 0.08167226468138364)(1.37, 0.08004546591443756)(1.3800000000000001, 0.0788852773442551)(1.3900000000000001, 0.07741227290900728)(1.4000000000000001, 0.07601759514666942)(1.4100000000000001, 0.0750193197148886)(1.42, 0.07374750041377894)(1.43, 0.07253875896472833)(1.44, 0.07167083676424764)(1.45, 0.07056176304625564)(1.46, 0.0695042217051039)(1.47, 0.06874276712556839)(1.48, 0.0677671752125964)(1.49, 0.06683421696089842)(1.5, 0.06616082711837609)(1.51, 0.06529605295315602)(1.52, 0.06446694527161374)(1.53, 0.06367134744321386)(1.54, 0.06309543926074537)(1.55, 0.06235379695567305)(1.56, 0.061640562798545344)(1.57, 0.06112331397205609)(1.58, 0.06045601939494526)(1.59, 0.05981301439114831)(1.6, 0.05934591501027214)(1.61, 0.05874234359838303)(1.62, 0.05815970083079495)(1.6300000000000001, 0.057735808001809635)(1.6400000000000001, 0.0571872637371784)(1.6500000000000001, 0.056656878977977054)(1.6600000000000001, 0.05627047272743538)(1.6700000000000002, 0.05576977054797234)(1.68, 0.055284925817939576)(1.69, 0.05493125161143161)(1.7, 0.05447240332447324)(1.71, 0.05402748316179605)(1.72, 0.053702556758854325)(1.73, 0.053280532029543186)(1.74, 0.05287080664227697)(1.75, 0.052571264374500465)(1.76, 0.05218180708014057)(1.77, 0.05180326422039072)(1.78, 0.051526246942936144)(1.79, 0.05116573168848067)(1.8, 0.050814946176316295)(1.81, 0.050558007868562835)(1.82, 0.05022332754009824)(1.83, 0.049897357604866424)(1.84, 0.049658393867956)(1.85, 0.049346870269563275)(1.86, 0.04904317503190597)(1.87, 0.048820365277227676)(1.8800000000000001, 0.04852967776400344)(1.8900000000000001, 0.04824605163996498)(1.9000000000000001, 0.048037812879166766)(1.9100000000000001, 0.04776594039491669)(1.9200000000000002, 0.04750045938862048)(1.93, 0.04730540875479697)(1.94, 0.04705058346082912)(1.95, 0.04680156168175918)(1.96, 0.04661848577910096)(1.97, 0.04637915418847893)(1.98, 0.04614510817321234)(1.99, 0.045972937933213234)(2.0, 0.045747729820144585)};
                    \addplot+[only marks,mark=x,PineGreen,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 0.0343204760719806)(0.15000000000000002, 0.03164943897264027)(0.25, 0.02732441686133204)(0.35000000000000003, 0.024684646899761)(0.45, 0.024259841045691448)(0.55, 0.025763622062197608)(0.6500000000000001, 0.025678317689767707)(0.7500000000000001, 0.028414125579098195)(0.8500000000000001, 0.03782913554361789)(0.9500000000000001, 0.09327962957310551)(1.0, 0.12344696093235703)(1.05, 0.08963427540328511)(1.1500000000000001, 0.04332313023902313)(1.2500000000000002, 0.03559554103671305)(1.35, 0.026018912428377793)(1.4500000000000002, 0.025308076187569323)(1.55, 0.020927144864260106)(1.6500000000000001, 0.017636371845882456)(1.7500000000000002, 0.018894375083504344)(1.85, 0.017561448131113457)(1.9500000000000002, 0.0158196166709556)
                    };
                    \addplot[PineGreen,line width=1pt] coordinates{(0.01, 0.01823276081605205)(0.02, 0.025233577656176134)(0.03, 0.0300703993583977)(0.04, 0.03256169230415001)(0.05, 0.03470848629428556)(0.060000000000000005, 0.03584082360318804)(0.06999999999999999, 0.036249521768165975)(0.08, 0.03616013364942775)(0.09, 0.03574296336521521)(0.09999999999999999, 0.03512351218136065)(0.11, 0.034581553798420525)(0.12, 0.03380871846172518)(0.13, 0.03302072638993142)(0.14, 0.032248713966282025)(0.15000000000000002, 0.03151207191309656)(0.16, 0.030821876216634098)(0.17, 0.030183468687545803)(0.18000000000000002, 0.029739659502962305)(0.19, 0.029193991357230428)(0.2, 0.028698931515534976)(0.21000000000000002, 0.028251364209951828)(0.22, 0.027847700424543126)(0.23, 0.027484203962148537)(0.24000000000000002, 0.027157197558965437)(0.25, 0.026933777957403107)(0.26, 0.02666236857272729)(0.27, 0.026418459499708613)(0.28, 0.02619930327480888)(0.29000000000000004, 0.026002436497282115)(0.3, 0.025825666151986035)(0.31, 0.025667050778814912)(0.32, 0.025524879424704668)(0.33, 0.02542813153878301)(0.34, 0.025311237273352417)(0.35000000000000003, 0.025207098155695155)(0.36000000000000004, 0.025114684440439995)(0.37, 0.025033105449401627)(0.38, 0.024961595021364337)(0.39, 0.024899498712667775)(0.4, 0.024858767822893243)(0.41000000000000003, 0.024811868621012135)(0.42000000000000004, 0.024773074597778607)(0.43, 0.024742063530741758)(0.44, 0.02471858502732573)(0.45, 0.02470245579541024)(0.46, 0.02469355597543682)(0.47000000000000003, 0.02469158762762084)(0.48000000000000004, 0.024695232609662277)(0.49, 0.024706085961796354)(0.5, 0.02472424942043628)(0.51, 0.024749883566687367)(0.52, 0.024783209431971626)(0.53, 0.02482451097254406)(0.54, 0.02486092930503166)(0.55, 0.02491707373282601)(0.56, 0.024982331140849075)(0.5700000000000001, 0.025057260939517878)(0.5800000000000001, 0.025142511825750724)(0.59, 0.02523883116827328)(0.6, 0.02534707611006862)(0.61, 0.02543667049707263)(0.62, 0.025568226098076654)(0.63, 0.02571474648163143)(0.64, 0.02587763852005462)(0.65, 0.026058506374014752)(0.66, 0.026259180706318625)(0.67, 0.02648175348305342)(0.68, 0.026664481845009268)(0.6900000000000001, 0.026931349722401805)(0.7000000000000001, 0.027227587023257657)(0.7100000000000001, 0.027556711890531868)(0.72, 0.0279227941554951)(0.73, 0.02833055925831574)(0.74, 0.02878551637276907)(0.75, 0.0292941173920842)(0.76, 0.02971528993748103)(0.77, 0.030336863265421697)(0.78, 0.03103649317977806)(0.79, 0.0318264069465672)(0.8, 0.03272131644804059)(0.81, 0.033739046860413485)(0.8200000000000001, 0.03490135736575401)(0.8300000000000001, 0.03588385023555466)(0.8400000000000001, 0.03736741055227689)(0.85, 0.03908582329291855)(0.86, 0.041088606116010784)(0.87, 0.04343876549033292)(0.88, 0.046217221953693925)(0.89, 0.049528815086978824)(0.9, 0.05244318948932361)(0.91, 0.05704191692338864)(0.92, 0.06265895046448484)(0.93, 0.06957541679445536)(0.9400000000000001, 0.07813595046574077)(0.9500000000000001, 0.08871073371842662)(0.9600000000000001, 0.1015427518522139)(0.97, 0.11250437650177536)(0.98, 0.12773743974544605)(0.99, 0.1405020159491002)(1.0, 0.14610288649616757)(1.01, 0.14225631218106252)(1.02, 0.131510539690937)(1.03, 0.11826023021727844)(1.04, 0.10852584342321693)(1.05, 0.09687091477295298)(1.06, 0.0869921745439091)(1.07, 0.07875575027799873)(1.08, 0.0718980542633867)(1.09, 0.06615765244971408)(1.1, 0.06131330145058238)(1.11, 0.05816014380984144)(1.12, 0.054481585501844246)(1.1300000000000001, 0.0513001338890235)(1.1400000000000001, 0.04852600959380779)(1.1500000000000001, 0.04608869756681498)(1.1600000000000001, 0.043932381464927936)(1.17, 0.04201249700680901)(1.18, 0.04070587936827977)(1.19, 0.03911747919132598)(1.2, 0.037682091057748585)(1.21, 0.03637902068290662)(1.22, 0.03519107638121934)(1.23, 0.034103872013586084)(1.24, 0.033105286869785)(1.25, 0.032408262564322554)(1.26, 0.031540950583022385)(1.27, 0.030737468914751796)(1.28, 0.029991090668567186)(1.29, 0.029295992899443672)(1.3, 0.02864711111206139)(1.31, 0.028040021076583075)(1.32, 0.027470841126643157)(1.33, 0.027066762656458965)(1.34, 0.026555939658833856)(1.35, 0.02607454494276529)(1.36, 0.02562012169168787)(1.37, 0.02519047752258955)(1.3800000000000001, 0.024783650106770493)(1.3900000000000001, 0.024397877922019976)(1.4000000000000001, 0.02412140644570697)(1.4100000000000001, 0.02376875915343797)(1.42, 0.023433167515286263)(1.43, 0.02311342844338159)(1.44, 0.022808448991518654)(1.45, 0.02251723404034686)(1.46, 0.0222388755901154)(1.47, 0.022038041854787943)(1.48, 0.02178022715788551)(1.49, 0.021533149703533656)(1.5, 0.021296154410770804)(1.51, 0.02106863825909663)(1.52, 0.020850045347917366)(1.53, 0.020639862156462345)(1.54, 0.02048745666812106)(1.55, 0.02029086899697538)(1.56, 0.020101467454308228)(1.57, 0.01991886594255875)(1.58, 0.019742705563263865)(1.59, 0.019572652176708026)(1.6, 0.019408394239830585)(1.61, 0.01928882848547121)(1.62, 0.01913402466043853)(1.6300000000000001, 0.018984261865999476)(1.6400000000000001, 0.01883929828987945)(1.6500000000000001, 0.018698907245750414)(1.6600000000000001, 0.018562876144825255)(1.6700000000000002, 0.018431005356081196)(1.68, 0.018334719115903123)(1.69, 0.018209683940549167)(1.7, 0.01808831919385876)(1.71, 0.01797046585313429)(1.72, 0.017855973885494755)(1.73, 0.0177447017272647)(1.74, 0.017636515642446126)(1.75, 0.017531289136477033)(1.76, 0.017454239274071453)(1.77, 0.017353907998172113)(1.78, 0.01725622234415608)(1.79, 0.017161079120203274)(1.8, 0.017068380481187324)(1.81, 0.016978033514622685)(1.82, 0.016889949951886175)(1.83, 0.016825322020084497)(1.84, 0.016740999973397626)(1.85, 0.016658720277757104)(1.86, 0.016578409693579908)(1.87, 0.016499998441091335)(1.8800000000000001, 0.01642342000848284)(1.8900000000000001, 0.01634861090941287)(1.9000000000000001, 0.01629362868366713)(1.9100000000000001, 0.016221771861765655)(1.9200000000000002, 0.016151524315778983)(1.93, 0.01608283264319248)(1.94, 0.01601564573739195)(1.95, 0.015949914744630506)(1.96, 0.01588559288681851)(1.97, 0.015838249219066562)(1.98, 0.015776286688197253)(1.99, 0.015715614560436162)(2.0, 0.015656192983478104)};
                    \addplot[densely dashed, black,line width=1pt] coordinates{(1.0,0.000001)(1.0, 503.0)};
                    \node[draw] at (axis cs:1.5,140) {$\lambda = 10^{-6}$ };
                    \end{axis}
                \end{tikzpicture}
            \end{minipage}

            \begin{minipage}[b]{0.32\linewidth}
                \begin{tikzpicture}[font=\small]
                    \pgfplotsset{every major grid/.style={style=densely dashed}}
                    \begin{axis}[
                    width=1.1\linewidth,
                    xmin=0,
                    xmax=2,
                    ymin=0.00515,
                    ymax=652.1,
                    ymode=log,
                    ymajorgrids=false,
                    scaled ticks=true,
                    xlabel={ $N/m$ },
                    ylabel=\empty,
                    ylabel style={yshift=-0.3cm},
                    legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                    ]\addplot+[only marks,mark=x,Purple,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 0.034071827940193956)(0.15000000000000002, 0.05363633078932533)(0.25, 0.05478078645258465)(0.35000000000000003, 0.05751674717464493)(0.45, 0.06093000748301625)(0.55, 0.07139110788195349)(0.6500000000000001, 0.0809108053024416)(0.7500000000000001, 0.08683306876121065)(0.8500000000000001, 0.09521922684124216)(0.9500000000000001, 0.10487586760620798)(1.0, 0.09843933070108883)(1.05, 0.10604076332668141)(1.1500000000000001, 0.10818662733735303)(1.2500000000000002, 0.11050946323063658)(1.35, 0.1101905327330843)(1.4500000000000002, 0.1114772462099466)(1.55, 0.11214716254404876)(1.6500000000000001, 0.11398608975011087)(1.7500000000000002, 0.1176308189424517)(1.85, 0.12423797578589295)(1.9500000000000002, 0.12195770289021551)
                    };
                    \addplot[Purple,line width=1pt] coordinates{(0.01, 0.014575765041893115)(0.02, 0.022588359850366058)(0.03, 0.027235828372698962)(0.04, 0.033164924757743644)(0.05, 0.03646016023653735)(0.060000000000000005, 0.03927432982492114)(0.06999999999999999, 0.042692641177783)(0.08, 0.04450450042441463)(0.09, 0.04599609004036641)(0.09999999999999999, 0.047726145018866316)(0.11, 0.04859796346097488)(0.12, 0.04956913614431224)(0.13, 0.05003556537643833)(0.14, 0.05038725897235567)(0.15000000000000002, 0.05074720628789349)(0.16, 0.05090234127750776)(0.17, 0.051007694691321645)(0.18000000000000002, 0.051100039706651126)(0.19, 0.051133004459720875)(0.2, 0.05116032215908443)(0.21000000000000002, 0.051173284521556686)(0.22, 0.051188073152652995)(0.23, 0.05122224841653407)(0.24000000000000002, 0.051257379651677384)(0.25, 0.05133394361943822)(0.26, 0.051403011743558144)(0.27, 0.05148760812660302)(0.28, 0.051644736196035254)(0.29000000000000004, 0.05176992652623238)(0.3, 0.0519114029592818)(0.31, 0.05215356506269038)(0.32, 0.05233436668734396)(0.33, 0.05263327374071512)(0.34, 0.052850110772586265)(0.35000000000000003, 0.05308021573560935)(0.36000000000000004, 0.053448698350423304)(0.37, 0.053708842242663875)(0.38, 0.053979719666648565)(0.39, 0.054404555224966046)(0.4, 0.05469907339160107)(0.41000000000000003, 0.05515602000647879)(0.42000000000000004, 0.05546976121246225)(0.43, 0.05579001287097096)(0.44, 0.05628119527600701)(0.45, 0.05661495414132804)(0.46, 0.05695306586706913)(0.47000000000000003, 0.05746716260958068)(0.48000000000000004, 0.05781372882664149)(0.49, 0.05833805671669896)(0.5, 0.058689891920484495)(0.51, 0.05904302066669243)(0.52, 0.05957420334421821)(0.53, 0.05992871939946045)(0.54, 0.060460137959305896)(0.55, 0.06081366131993597)(0.56, 0.06116619067489684)(0.5700000000000001, 0.06169244217915899)(0.5800000000000001, 0.0620411589105031)(0.59, 0.06238786672458363)(0.6, 0.06290361821885991)(0.61, 0.0632442438507437)(0.62, 0.0637498444493235)(0.63, 0.06408307483604973)(0.64, 0.06441303280860163)(0.65, 0.06490149212177199)(0.66, 0.06522260771838687)(0.67, 0.06553995698228589)(0.68, 0.06600867741483982)(0.6900000000000001, 0.06631614736880212)(0.7000000000000001, 0.06676963025723147)(0.7100000000000001, 0.0670667035443213)(0.72, 0.06735951102365563)(0.73, 0.06779063317883598)(0.74, 0.06807259399383567)(0.75, 0.06835016716338135)(0.76, 0.06875826863667091)(0.77, 0.06902482255338596)(0.78, 0.06941639148506973)(0.79, 0.06967194689587569)(0.8, 0.06992313208683579)(0.81, 0.07029177334522257)(0.8200000000000001, 0.07053215710252594)(0.8300000000000001, 0.07088476363707644)(0.8400000000000001, 0.07111458649145551)(0.85, 0.07134026787499481)(0.86, 0.0716711511286954)(0.87, 0.07188671836073343)(0.88, 0.07209834440245572)(0.89, 0.07240853391971713)(0.9, 0.07261059120163116)(0.91, 0.0729067466704938)(0.92, 0.0730996675005589)(0.93, 0.0732890606354702)(0.9400000000000001, 0.07356669894085438)(0.9500000000000001, 0.0737476004327302)(0.9600000000000001, 0.073925238474477)(0.97, 0.07418575518253247)(0.98, 0.07435557152932229)(0.99, 0.0746047084534085)(1.0, 0.07476718752756807)(1.01, 0.07492686681343891)(1.02, 0.07516130380584504)(1.03, 0.0753143181051304)(1.04, 0.0755391121711072)(1.05, 0.07568593168101276)(1.06, 0.0758304022197899)(1.07, 0.07604287262774977)(1.08, 0.0761817842865912)(1.09, 0.07631859551891065)(1.1, 0.0765200236137512)(1.11, 0.07665188089358681)(1.12, 0.07684618824510162)(1.1300000000000001, 0.07697350051916807)(1.1400000000000001, 0.07709910475781241)(1.1500000000000001, 0.07728444123912381)(1.1600000000000001, 0.07740603852638159)(1.17, 0.07752614682852915)(1.18, 0.07770359761865053)(1.19, 0.07782018233087981)(1.2, 0.07799261698363685)(1.21, 0.07810601920414373)(1.22, 0.07821823548863514)(1.23, 0.07838444022662389)(1.24, 0.07849389732519005)(1.25, 0.07865617465829866)(1.26, 0.07876314954282107)(1.27, 0.07886920447747663)(1.28, 0.07902666076723319)(1.29, 0.0791305863021161)(1.3, 0.07923372555254807)(1.31, 0.07938703729864836)(1.32, 0.07948836320699343)(1.33, 0.07963911043310612)(1.34, 0.07973882616929734)(1.35, 0.07983795080953335)(1.36, 0.07998559186478864)(1.37, 0.08008336186310623)(1.3800000000000001, 0.08018063655696636)(1.3900000000000001, 0.08032567458367584)(1.4000000000000001, 0.08042183124929109)(1.4100000000000001, 0.08056528191057107)(1.42, 0.08066043749840725)(1.43, 0.08075523467657364)(1.44, 0.0808968014078796)(1.45, 0.0809907872052846)(1.46, 0.08108448022785748)(1.47, 0.08122450783501162)(1.48, 0.08131754178327535)(1.49, 0.08145665411451394)(1.5, 0.08154912426973772)(1.51, 0.08164139325244245)(1.52, 0.08177944772580738)(1.53, 0.08187128167790093)(1.54, 0.08200871941783344)(1.55, 0.08210016469367645)(1.56, 0.08219147797554735)(1.57, 0.0823282213581989)(1.58, 0.0824192457533674)(1.59, 0.08251016977949223)(1.6, 0.08264638499849661)(1.61, 0.08273709214131367)(1.62, 0.08287301571353713)(1.6300000000000001, 0.08296354941270628)(1.6400000000000001, 0.08305402453659969)(1.6500000000000001, 0.08318963960808513)(1.6600000000000001, 0.08327999216066365)(1.6700000000000002, 0.08337031736899145)(1.68, 0.08350571877385517)(1.69, 0.08359594841698806)(1.7, 0.08373124530640678)(1.71, 0.08382141648520375)(1.72, 0.08391156990332801)(1.73, 0.08404677287888906)(1.74, 0.08413689381219355)(1.75, 0.08422700592042065)(1.76, 0.08436216198656221)(1.77, 0.08445226060471295)(1.78, 0.08458740432105057)(1.79, 0.0846774992872304)(1.8, 0.08476759492340585)(1.81, 0.08490274171487554)(1.82, 0.08499284293687047)(1.83, 0.08512801443738252)(1.84, 0.08521812442452473)(1.85, 0.08530823875195143)(1.86, 0.08544341866345281)(1.87, 0.08553354421831807)(1.8800000000000001, 0.08562367412225926)(1.8900000000000001, 0.08575887658773543)(1.9000000000000001, 0.08584901611738477)(1.9100000000000001, 0.08598423106801137)(1.9200000000000002, 0.08607437730155348)(1.93, 0.08616452510803291)(1.94, 0.08629974811518495)(1.95, 0.0863898964375573)(1.96, 0.08648004342489143)(1.97, 0.08661525925911634)(1.98, 0.08670539853037658)(1.99, 0.08684059774232379)(2.0, 0.08693072238558333)};
                    \addplot+[only marks,mark=x,Brown,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 0.025148876959280364)(0.15000000000000002, 0.025697377465303716)(0.25, 0.023138086894439094)(0.35000000000000003, 0.0224009733659742)(0.45, 0.022403830010498713)(0.55, 0.021286392570786027)(0.6500000000000001, 0.020965952283017612)(0.7500000000000001, 0.01996600525427182)(0.8500000000000001, 0.01946704884509028)(0.9500000000000001, 0.019053422019582947)(1.0, 0.017055090131973656)(1.05, 0.01783954408285113)(1.1500000000000001, 0.015937340800761205)(1.2500000000000002, 0.015880400691138035)(1.35, 0.015497186568824267)(1.4500000000000002, 0.014593647912729026)(1.55, 0.01506082162585723)(1.6500000000000001, 0.014938054260845247)(1.7500000000000002, 0.013994398830415283)(1.85, 0.014284904953779527)(1.9500000000000002, 0.013924971636973534)
                    };
                    \addplot[Brown,line width=1pt] coordinates{(0.01, 0.01481258484842921)(0.02, 0.018378994665787934)(0.03, 0.021915447036307163)(0.04, 0.024325672130842)(0.05, 0.025552778155709076)(0.060000000000000005, 0.026595288471882503)(0.06999999999999999, 0.027129049228938558)(0.08, 0.02728604589594155)(0.09, 0.027265551564082405)(0.09999999999999999, 0.027065483623537327)(0.11, 0.026839462771130824)(0.12, 0.026478043250652783)(0.13, 0.02608203907614042)(0.14, 0.025778446214075632)(0.15000000000000002, 0.02537949546149418)(0.16, 0.024998121978572416)(0.17, 0.02472814408921488)(0.18000000000000002, 0.024392857058941238)(0.19, 0.02408734265027002)(0.2, 0.023877842771375585)(0.21000000000000002, 0.02362393212386853)(0.22, 0.023397574811788613)(0.23, 0.023244673632890026)(0.24000000000000002, 0.023061503939726957)(0.25, 0.022899879472860325)(0.26, 0.022791426597275274)(0.27, 0.02266207361596507)(0.28, 0.02254823432955353)(0.29000000000000004, 0.02247185226150501)(0.3, 0.022380542342324568)(0.31, 0.022299728554427405)(0.32, 0.022245073465372946)(0.33, 0.022179004297587797)(0.34, 0.022119529091402593)(0.35000000000000003, 0.022078540550514385)(0.36000000000000004, 0.022027855477717108)(0.37, 0.021980816557570802)(0.38, 0.021947400993687253)(0.39, 0.02190469583551268)(0.4, 0.021863450132975304)(0.41000000000000003, 0.021833086067218076)(0.42000000000000004, 0.021792898805104002)(0.43, 0.021752581648126185)(0.44, 0.021721982281762732)(0.45, 0.0216803759746629)(0.46, 0.02163752121554095)(0.47000000000000003, 0.021604372862869245)(0.48000000000000004, 0.021558615814651204)(0.49, 0.021510866139369096)(0.5, 0.021460930878171008)(0.51, 0.021421949651416257)(0.52, 0.02136783304057583)(0.53, 0.021311179143737036)(0.54, 0.021266979967651492)(0.55, 0.02120573125918062)(0.56, 0.021141812630929742)(0.5700000000000001, 0.02109211860535041)(0.5800000000000001, 0.02102353146360249)(0.59, 0.02095231264682137)(0.6, 0.02089719975060536)(0.61, 0.020821500076262038)(0.62, 0.020743336097224195)(0.63, 0.02068314700339395)(0.64, 0.0206008829662148)(0.65, 0.020516414767212724)(0.66, 0.020451683837878556)(0.67, 0.020363630314014284)(0.68, 0.02027369417721956)(0.6900000000000001, 0.020205082761212363)(0.7000000000000001, 0.020112160694892658)(0.7100000000000001, 0.020017711021732)(0.72, 0.01994595269496527)(0.73, 0.019849154804315372)(0.74, 0.01975120025106557)(0.75, 0.019677055996386084)(0.76, 0.01957739925307124)(0.77, 0.01947695122188145)(0.78, 0.019401173722153595)(0.79, 0.019299650091658894)(0.8, 0.019197683400718375)(0.81, 0.01912099023792434)(0.8200000000000001, 0.019018535778604635)(0.8300000000000001, 0.018915961529666972)(0.8400000000000001, 0.018839016119605784)(0.85, 0.018736488600514585)(0.86, 0.018634129553097286)(0.87, 0.01855752913889944)(0.88, 0.018455694573384487)(0.89, 0.01835428269922995)(0.9, 0.018278551541715288)(0.91, 0.01817807717688195)(0.92, 0.01807824329408396)(0.93, 0.018003830633351123)(0.9400000000000001, 0.017905283815867805)(0.9500000000000001, 0.017807560730917292)(0.9600000000000001, 0.017734841996789354)(0.97, 0.01763869295165379)(0.98, 0.017543514413802957)(0.99, 0.017472795164156896)(1.0, 0.017379423019769524)(1.01, 0.017287138018350093)(1.02, 0.0172186590279841)(1.03, 0.01712835910584129)(1.04, 0.017039234629313393)(1.05, 0.016973178250092102)(1.06, 0.016886171951805348)(1.07, 0.016800403068315713)(1.08, 0.016736899869310873)(1.09, 0.01665333893413386)(1.1, 0.016571058100589862)(1.11, 0.016510193814721456)(1.12, 0.016430176496160014)(1.1300000000000001, 0.016351462059083624)(1.1400000000000001, 0.016293283875830518)(1.1500000000000001, 0.01621685852879754)(1.1600000000000001, 0.01614174315645993)(1.17, 0.016086267002551183)(1.18, 0.016013441176196207)(1.19, 0.015941919438343673)(1.2, 0.01588913105604068)(1.21, 0.015819878949196287)(1.22, 0.015751914470906587)(1.23, 0.015701781237016554)(1.24, 0.01563604980986844)(1.25, 0.015571581118002638)(1.26, 0.01552405181901773)(1.27, 0.015461766515561977)(1.28, 0.015400712473579777)(1.29, 0.015355723338439561)(1.3, 0.015296792871591691)(1.31, 0.01523905720680209)(1.32, 0.015196531004599417)(1.33, 0.015140851751861606)(1.34, 0.015086327191164584)(1.35, 0.015046182367325583)(1.36, 0.014993641621674873)(1.37, 0.014942212943773266)(1.3800000000000001, 0.014904361650732174)(1.3900000000000001, 0.014854840646105084)(1.4000000000000001, 0.014806387506963609)(1.4100000000000001, 0.014770738630849052)(1.42, 0.014724115941730289)(1.43, 0.014678515061271255)(1.44, 0.014644975759375527)(1.45, 0.014601125311676113)(1.46, 0.014558252519130623)(1.47, 0.014526729652981001)(1.48, 0.01448552837035807)(1.49, 0.014445259848086115)(1.5, 0.014415660849253619)(1.51, 0.014376985813956866)(1.52, 0.01433919934273308)(1.53, 0.014302285598756258)(1.54, 0.014275163572586975)(1.55, 0.014239739435769672)(1.56, 0.014205146218993214)(1.57, 0.014179736018566653)(1.58, 0.014146557631573013)(1.59, 0.014114167724402871)(1.6, 0.01409038386411484)(1.61, 0.014059338464706434)(1.62, 0.0140290415061906)(1.6300000000000001, 0.014006801412604599)(1.6400000000000001, 0.013977780225221621)(1.6500000000000001, 0.01394946897937626)(1.6600000000000001, 0.013928693251777435)(1.6700000000000002, 0.013901591794884233)(1.68, 0.013875163380772746)(1.69, 0.013855775917560844)(1.7, 0.013830494143275373)(1.71, 0.013805850143978454)(1.72, 0.01378777919427887)(1.73, 0.013764221492842978)(1.74, 0.013741267938882792)(1.75, 0.013724442123143775)(1.76, 0.013702517499858175)(1.77, 0.01368116501625068)(1.78, 0.013665519349719643)(1.79, 0.013645141186148537)(1.8, 0.013625304750078795)(1.81, 0.013610776504878642)(1.82, 0.013591862537969939)(1.83, 0.013573461442577033)(1.84, 0.013559991099900939)(1.85, 0.013542463305730385)(1.86, 0.013525421035504831)(1.87, 0.013512952187233888)(1.8800000000000001, 0.013496736643968218)(1.8900000000000001, 0.013480980731745227)(1.9000000000000001, 0.013469459969739077)(1.9100000000000001, 0.013454486705969323)(1.9200000000000002, 0.013439949520335184)(1.93, 0.0134293262810544)(1.94, 0.013415529068320997)(1.95, 0.013402143833747288)(1.96, 0.013392370388180336)(1.97, 0.013379686718964837)(1.98, 0.013367393143377853)(1.99, 0.013358424350380708)(2.0, 0.01334679511629695)};
                    \addplot+[only marks,mark=x,PineGreen,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 0.03281715093945783)(0.15000000000000002, 0.029989433608326364)(0.25, 0.024902323269383575)(0.35000000000000003, 0.02118788166653344)(0.45, 0.01870553167654358)(0.55, 0.017499230255508844)(0.6500000000000001, 0.015218379420180152)(0.7500000000000001, 0.013508691396887635)(0.8500000000000001, 0.012154859662504233)(0.9500000000000001, 0.010641248500852744)(1.0, 0.010133430257578058)(1.05, 0.010023303095653262)(1.1500000000000001, 0.009279790282376677)(1.2500000000000002, 0.00826725899310992)(1.35, 0.008071421340012385)(1.4500000000000002, 0.007907437632424682)(1.55, 0.0071612745248995895)(1.6500000000000001, 0.006389305522435885)(1.7500000000000002, 0.006624416822928173)(1.85, 0.006593581733427373)(1.9500000000000002, 0.006518605917257084)
                    };
                    \addplot[PineGreen,line width=1pt] coordinates{(0.01, 0.01772342164682415)(0.02, 0.024330256380008658)(0.03, 0.0288801590088513)(0.04, 0.031216003240471243)(0.05, 0.03321929714921888)(0.060000000000000005, 0.03426373962862665)(0.06999999999999999, 0.034623657197002077)(0.08, 0.034511037438608026)(0.09, 0.03408546132512968)(0.09999999999999999, 0.033464230840691646)(0.11, 0.03292156920333025)(0.12, 0.03214502158013274)(0.13, 0.031347252707062505)(0.14, 0.03055730640395249)(0.15000000000000002, 0.029793353133294096)(0.16, 0.029065889052061353)(0.17, 0.0283801250193345)(0.18000000000000002, 0.027894272916059497)(0.19, 0.027284121548443896)(0.2, 0.02671536391511812)(0.21000000000000002, 0.026185389963701452)(0.22, 0.025691133781169096)(0.23, 0.02522937095910264)(0.24000000000000002, 0.02479690739212142)(0.25, 0.02448994519238923)(0.26, 0.02410153982416001)(0.27, 0.023734564465263047)(0.28, 0.023386598554671727)(0.29000000000000004, 0.02305546491224177)(0.3, 0.022739218875460307)(0.31, 0.022436132565322876)(0.32, 0.0221446769016465)(0.33, 0.02193290008409366)(0.34, 0.021658650507238163)(0.35000000000000003, 0.0213927018040678)(0.36000000000000004, 0.021134110261899666)(0.37, 0.02088205023073891)(0.38, 0.020635800170761862)(0.39, 0.0203947329594167)(0.4, 0.020217002022110887)(0.41000000000000003, 0.019983733388413086)(0.42000000000000004, 0.01975431432372836)(0.43, 0.019528378412742863)(0.44, 0.019305610919016475)(0.45, 0.019085742783244194)(0.46, 0.01886854531088388)(0.47000000000000003, 0.018707282485805707)(0.48000000000000004, 0.018494313261842567)(0.49, 0.01828355735602917)(0.5, 0.01807489962602437)(0.51, 0.01786824715866006)(0.52, 0.0176635265646318)(0.53, 0.017460681558749226)(0.54, 0.017309753279514874)(0.55, 0.01711009893892655)(0.56, 0.016912236677285555)(0.5700000000000001, 0.016716156770424356)(0.5800000000000001, 0.01652185808924235)(0.59, 0.016329346791124574)(0.6, 0.016138635141264977)(0.61, 0.015996792674814922)(0.62, 0.015809275163343826)(0.63, 0.01562361360741071)(0.64, 0.015439835179335237)(0.65, 0.01525796836588828)(0.66, 0.015078042957117104)(0.67, 0.014900089481741083)(0.68, 0.014767936968390443)(0.6900000000000001, 0.014593508300953125)(0.7000000000000001, 0.014421135448955982)(0.7100000000000001, 0.014250847715123546)(0.72, 0.014082673249815164)(0.73, 0.013916638791556133)(0.74, 0.013752769447436447)(0.75, 0.013591088510140082)(0.76, 0.013471276857146944)(0.77, 0.013313475705270583)(0.78, 0.013157916547917436)(0.79, 0.013004614783900916)(0.8, 0.012853583997493732)(0.81, 0.012704834066572208)(0.8200000000000001, 0.01255837400340184)(0.8300000000000001, 0.01245003551022297)(0.8400000000000001, 0.012307596317111081)(0.85, 0.012167458651281524)(0.86, 0.012029622577295663)(0.87, 0.011894086014552798)(0.88, 0.01176084480214165)(0.89, 0.011629892771006078)(0.9, 0.011533176221051695)(0.91, 0.011406209654650671)(0.92, 0.011281505605255133)(0.93, 0.011159051437367588)(0.9400000000000001, 0.011038831889828394)(0.9500000000000001, 0.010920831245876004)(0.9600000000000001, 0.010805032009978574)(0.97, 0.010719615983363346)(0.98, 0.010607623183871224)(0.99, 0.010497777131841473)(1.0, 0.01039005584036805)(1.01, 0.01028443633780219)(1.02, 0.010180894753665133)(1.03, 0.010079406402086535)(1.04, 0.010004622572566714)(1.05, 0.009906665788831032)(1.06, 0.009810690797882288)(1.07, 0.009716670551000539)(1.08, 0.009624577540871962)(1.09, 0.009534383867656673)(1.1, 0.009446061301786272)(1.11, 0.009381030155752892)(1.12, 0.009295913319536598)(1.1300000000000001, 0.009212588733783295)(1.1400000000000001, 0.009131027436462066)(1.1500000000000001, 0.00905120061002691)(1.1600000000000001, 0.0089730787286849)(1.17, 0.008896632974410571)(1.18, 0.008840381164227662)(1.19, 0.008766798882787776)(1.2, 0.00869481318375651)(1.21, 0.008624395374154476)(1.22, 0.008555516932601906)(1.23, 0.008488149535983255)(1.24, 0.008422265083866873)(1.25, 0.008373808160512265)(1.26, 0.008310451992889725)(1.27, 0.008248503009179516)(1.28, 0.008187933727071675)(1.29, 0.008128717582237332)(1.3, 0.00807082812751309)(1.31, 0.008014239252574717)(1.32, 0.00795892519448365)(1.33, 0.007918260952320521)(1.34, 0.007865116908652133)(1.35, 0.007813178695464293)(1.36, 0.007762421924226643)(1.37, 0.007712822586740599)(1.3800000000000001, 0.007664357058984392)(1.3900000000000001, 0.007617002104041294)(1.4000000000000001, 0.007582201129519359)(1.4100000000000001, 0.007536734923226998)(1.42, 0.007492317399338282)(1.43, 0.00744892678498958)(1.44, 0.0074065416978972886)(1.45, 0.007365141145250542)(1.46, 0.007324704522091081)(1.47, 0.007294997455896533)(1.48, 0.007256199287510198)(1.49, 0.0072183103661665835)(1.5, 0.007181311519255074)(1.51, 0.0071451839485062035)(1.52, 0.007109909226171243)(1.53, 0.0070754692909410066)(1.54, 0.00705017671321144)(1.55, 0.007017155271395255)(1.56, 0.006984920802168908)(1.57, 0.006953456578280693)(1.58, 0.006922746216769353)(1.59, 0.006892773673873025)(1.6, 0.006863523239838843)(1.61, 0.006842050033395717)(1.62, 0.006814026474013919)(1.6300000000000001, 0.0067866835005672005)(1.6400000000000001, 0.006760006608315482)(1.6500000000000001, 0.006733981600963878)(1.6600000000000001, 0.006708594585183721)(1.6700000000000002, 0.0066838319651276595)(1.68, 0.006665661745857145)(1.69, 0.006641959978493639)(1.7, 0.006618846707431588)(1.71, 0.006596309630912358)(1.72, 0.00657433602664796)(1.73, 0.006552914141593677)(1.74, 0.006532032245485528)(1.75, 0.006511678863719474)(1.76, 0.006496753903631108)(1.77, 0.006477298561599487)(1.78, 0.006458341454669286)(1.79, 0.006439872021041489)(1.8, 0.006421879930371459)(1.81, 0.006404355078860696)(1.82, 0.006387287584424422)(1.83, 0.006374781281971458)(1.84, 0.006358491033555302)(1.85, 0.00634263207109151)(1.86, 0.006327195302133059)(1.87, 0.006312171834015568)(1.8800000000000001, 0.006297552969457701)(1.8900000000000001, 0.006283330202242944)(1.9000000000000001, 0.006272918324307723)(1.9100000000000001, 0.006259368807801029)(1.9200000000000002, 0.00624619294790585)(1.93, 0.0062333829178068375)(1.94, 0.0062209310623389516)(1.95, 0.006208829894128021)(1.96, 0.0061970720898041984)(1.97, 0.006188474754155626)(1.98, 0.00617730069488273)(1.99, 0.006166450675906605)(2.0, 0.006155917956495234)};
                    \addplot[densely dashed, black,line width=1pt] coordinates{(1.0,0.000001)(1.0, 503.0)};
                    \node[draw] at (axis cs:1.5,140) {$\lambda = 10^{-3}$ };
                    \end{axis}
                \end{tikzpicture}
            \end{minipage}
        } \hfill
        \subfloat[Taxi-v3 MRP for $m=0.57\lvert \State \rvert$ (\textcolor{Purple}{purple}), $m=0.79\lvert \State \rvert$ (\textcolor{Brown}{maroon}), $m=0.87\lvert \State \rvert$ (\textcolor{PineGreen}{green}).]
        {
            \begin{minipage}[b]{0.32\linewidth}
                \begin{tikzpicture}[font=\small]
                    \pgfplotsset{every major grid/.style={style=densely dashed}}
                    \begin{axis}[
                    width=1.1\linewidth,
                    xmin=0,
                    xmax=2,
                    ymin=0.58,
                    ymax=5557,
                    ymode=log,
                    ymajorgrids=false,
                    scaled ticks=true,
                    xlabel={ $N/m$ },
                    ylabel={$\MSBE$},
                    ylabel style={yshift=-0.3cm},
                    legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                    ]\addplot+[only marks,mark=x,Purple,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 31.639312316869493)(0.15000000000000002, 30.166370332421188)(0.25, 27.511535312523304)(0.35000000000000003, 23.526853875430714)(0.45, 21.544762856568482)(0.55, 18.835469032806955)(0.6500000000000001, 17.88287595651158)(0.7500000000000001, 20.39157924291595)(0.8500000000000001, 25.12782761522248)(0.9500000000000001, 61.073614496582564)(1.0, 3020.145788257207)(1.05, 79.93970050366813)(1.1500000000000001, 21.738789236278883)(1.2500000000000002, 14.16250094497095)(1.35, 12.302741907842513)(1.4500000000000002, 9.407882294769616)(1.55, 7.461944555833349)(1.6500000000000001, 6.862641186201471)(1.7500000000000002, 6.021533264317238)(1.85, 5.881681940699057)(1.9500000000000002, 5.243027364392853)
                    };
                    \addplot[Purple,line width=1pt] coordinates{(0.01, 29.772914891988805)(0.02, 30.20061263268206)(0.03, 30.558557919010028)(0.04, 30.841347228348017)(0.05, 31.047998195324354)(0.060000000000000005, 31.18055911082618)(0.06999999999999999, 31.243068483839956)(0.08, 31.24078416634227)(0.09, 31.17962064148939)(0.09999999999999999, 31.065746792160034)(0.11, 30.905306479358913)(0.12, 30.704231911852123)(0.13, 30.468125919695947)(0.14, 30.20219431079359)(0.15000000000000002, 29.91121371724953)(0.16, 29.59952384063873)(0.17, 29.2710358545617)(0.18000000000000002, 28.92925098537863)(0.19, 28.5772850408782)(0.2, 28.2178959717573)(0.21000000000000002, 27.85351251386784)(0.22, 27.486262647612346)(0.23, 27.11800109269695)(0.24000000000000002, 26.750335387812925)(0.25, 26.38465032922101)(0.26, 26.022130691571306)(0.27, 25.663782251178787)(0.28, 25.31045119172964)(0.29000000000000004, 24.962842005643687)(0.3, 24.621534018450873)(0.31, 24.286996664172776)(0.32, 23.959603631123237)(0.33, 23.639645983410663)(0.34, 23.3273443465582)(0.35000000000000003, 23.022860228434617)(0.36000000000000004, 22.72630653071723)(0.37, 22.437757292610243)(0.38, 22.15725669813193)(0.39, 21.884827371174296)(0.4, 21.620477978754504)(0.41000000000000003, 21.364210161971982)(0.42000000000000004, 21.116024815878987)(0.43, 20.875927743121256)(0.44, 20.643934711426937)(0.45, 20.420075951192185)(0.46, 20.20440013616708)(0.47000000000000003, 19.99697789724121)(0.48000000000000004, 19.797904926176876)(0.49, 19.60730473270606)(0.5, 19.425331124640596)(0.51, 19.168962715598717)(0.52, 19.009447562594943)(0.53, 18.8593679567904)(0.54, 18.719041285038934)(0.55, 18.588827552471592)(0.56, 18.469132134169005)(0.5700000000000001, 18.360408947684345)(0.5800000000000001, 18.263164169228805)(0.59, 18.17796062854719)(0.6, 18.10542303319549)(0.61, 18.046244193312376)(0.62, 18.001192444116498)(0.63, 17.97112049714974)(0.64, 17.956975995013877)(0.65, 17.959814100373663)(0.66, 17.9808125226896)(0.67, 18.02128947977161)(0.68, 18.082725212791523)(0.6900000000000001, 18.16678783155153)(0.7000000000000001, 18.27536447349684)(0.7100000000000001, 18.410599032208427)(0.72, 18.574938071505667)(0.73, 18.771187022751658)(0.74, 19.002579411577553)(0.75, 19.272862742456397)(0.76, 19.58640588304948)(0.77, 19.94833447767986)(0.78, 20.364703297253744)(0.79, 20.842717828816475)(0.8, 21.39102233120458)(0.81, 22.020078837664048)(0.8200000000000001, 22.742672466999096)(0.8300000000000001, 23.574595044319942)(0.8400000000000001, 24.535585031015827)(0.85, 25.650643359718106)(0.86, 26.951913103199715)(0.87, 28.481426543164797)(0.88, 30.29522555484698)(0.89, 32.46972910370959)(0.9, 35.111920543512916)(0.91, 38.37632499018473)(0.92, 42.49471633391159)(0.93, 47.831278639763156)(0.9400000000000001, 54.99290351713656)(0.9500000000000001, 65.07175924451543)(0.9600000000000001, 80.25136797626217)(0.97, 105.62296617872403)(0.98, 156.4346184446389)(0.99, 308.4430658191073)(1.0, 3663.2841174194577)(1.01, 307.0962457173734)(1.02, 154.9945283926535)(1.03, 104.07592894015643)(1.04, 78.5922025387753)(1.05, 63.29627654733045)(1.06, 53.09711514517359)(1.07, 45.81123587122374)(1.08, 40.34646831358058)(1.09, 36.0959073494228)(1.1, 32.69535408164869)(1.11, 29.91302077600155)(1.12, 27.594370550713958)(1.1300000000000001, 25.632410065430683)(1.1400000000000001, 23.95071234349313)(1.1500000000000001, 22.493229117488163)(1.1600000000000001, 21.21792261433603)(1.17, 20.092645753691215)(1.18, 19.092395181764964)(1.19, 18.197430454111487)(1.2, 17.391959464047734)(1.21, 16.66319800290987)(1.22, 16.00068580433269)(1.23, 15.39578200237274)(1.24, 14.84128586180373)(1.25, 14.331148534223683)(1.26, 13.860251779874623)(1.27, 13.42423568054003)(1.28, 13.019363158663825)(1.29, 12.64241240512838)(1.3, 12.290591281684225)(1.31, 11.961468172197248)(1.32, 11.652914822385524)(1.33, 11.363061593193436)(1.34, 11.090258295029656)(1.35, 10.833043619468025)(1.36, 10.590118516282024)(1.37, 10.360324327634878)(1.3800000000000001, 10.142624555478555)(1.3900000000000001, 9.93608876529887)(1.4000000000000001, 9.73987955681245)(1.4100000000000001, 9.553241532065647)(1.42, 9.375490969825869)(1.43, 9.206007813941692)(1.44, 9.044228249986071)(1.45, 8.889639143360025)(1.46, 8.741771062062528)(1.47, 8.600195228983749)(1.48, 8.464518497241656)(1.49, 8.334379304373655)(1.5, 8.148834573082093)(1.51, 8.031142500331352)(1.52, 7.917934100205185)(1.53, 7.808957702563847)(1.54, 7.7039804873472075)(1.55, 7.602786217536995)(1.56, 7.505174004238799)(1.57, 7.410956971921174)(1.58, 7.319960961771203)(1.59, 7.232023740695848)(1.6, 7.146993493050305)(1.61, 7.0647283649487385)(1.62, 6.985095828702213)(1.6300000000000001, 6.907971378928172)(1.6400000000000001, 6.833238278903692)(1.6500000000000001, 6.760787185277369)(1.6600000000000001, 6.6905149740784395)(1.6700000000000002, 6.622324914072553)(1.68, 6.556125967649364)(1.69, 6.491831839734846)(1.7, 6.429361720718882)(1.71, 6.368638999827581)(1.72, 6.309591417749646)(1.73, 6.252150496190943)(1.74, 6.196251685132598)(1.75, 6.141833549082091)(1.76, 6.0888382062755255)(1.77, 6.037210486613958)(1.78, 5.986898132277617)(1.79, 5.937851262067234)(1.8, 5.8900231345150615)(1.81, 5.84336873813821)(1.82, 5.797845429256208)(1.83, 5.7534121764253054)(1.84, 5.710030713730176)(1.85, 5.6676643350088955)(1.86, 5.626277211751162)(1.87, 5.585836232482996)(1.8800000000000001, 5.546309035061961)(1.8900000000000001, 5.507665163043412)(1.9000000000000001, 5.469875258044119)(1.9100000000000001, 5.432911491442906)(1.9200000000000002, 5.396746711062561)(1.93, 5.361355675418528)(1.94, 5.3267136624985145)(1.95, 5.292797179688102)(1.96, 5.259583449982271)(1.97, 5.2270511368494965)(1.98, 5.195179308304051)(1.99, 5.163948212287074)(2.0, 5.133338700618923)};
                    \addplot+[only marks,mark=x,Brown,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 31.562296353309204)(0.15000000000000002, 27.724419669546347)(0.25, 21.763450405401038)(0.35000000000000003, 17.20917873128088)(0.45, 13.702428939279653)(0.55, 10.694645108782675)(0.6500000000000001, 9.164640952448087)(0.7500000000000001, 8.533086590969566)(0.8500000000000001, 9.856942052572188)(0.9500000000000001, 26.737581105645635)(1.0, 855.341545337421)(1.05, 23.045171838981165)(1.1500000000000001, 7.66963133692211)(1.2500000000000002, 4.531000134431204)(1.35, 3.8448734535394395)(1.4500000000000002, 2.9190980115913243)(1.55, 2.8821850994579754)(1.6500000000000001, 2.472470365322721)(1.7500000000000002, 2.297174918272266)(1.85, 2.168161676676012)(1.9500000000000002, 1.9968746787506144)
                    };
                    \addplot[Brown,line width=1pt] coordinates{(0.01, 30.04771060683337)(0.02, 30.626893779234962)(0.03, 30.904518525085958)(0.04, 31.161416675624892)(0.05, 31.240298213637026)(0.060000000000000005, 31.16149312842677)(0.06999999999999999, 30.947387941208888)(0.08, 30.740477653881676)(0.09, 30.349427456675386)(0.09999999999999999, 29.87865889526512)(0.11, 29.34541408040724)(0.12, 28.76473467462484)(0.13, 28.35773590259839)(0.14, 27.725799028245355)(0.15000000000000002, 27.07673493462405)(0.16, 26.41873647574399)(0.17, 25.75854464145049)(0.18000000000000002, 25.319939642864203)(0.19, 24.667645017170774)(0.2, 24.02524932383094)(0.21000000000000002, 23.39549290027697)(0.22, 22.780342520304657)(0.23, 22.379028927053245)(0.24000000000000002, 21.790870051455933)(0.25, 21.219670636903587)(0.26, 20.6655281564098)(0.27, 20.12825413862546)(0.28, 19.779253095349993)(0.29000000000000004, 19.269137275243217)(0.3, 18.77454176526613)(0.31, 18.29480919894504)(0.32, 17.82926778708079)(0.33, 17.52646590198759)(0.34, 17.08313975989121)(0.35000000000000003, 16.652355089089106)(0.36000000000000004, 16.23359647493574)(0.37, 15.826418786548917)(0.38, 15.561213868358475)(0.39, 15.172544975521188)(0.4, 14.794619648358339)(0.41000000000000003, 14.427245162925107)(0.42000000000000004, 14.070285289851478)(0.43, 13.838052996328194)(0.44, 13.498277013658727)(0.45, 13.168769321029723)(0.46, 12.849534140651105)(0.47000000000000003, 12.540596821687377)(0.48000000000000004, 12.340379167250422)(0.49, 12.048700078302645)(0.5, 11.767447328186737)(0.51, 11.496680234575948)(0.52, 11.23646018309297)(0.53, 11.068870377753871)(0.54, 10.826367672547082)(0.55, 10.594580445118988)(0.56, 10.373575311828786)(0.5700000000000001, 10.163423484862523)(0.5800000000000001, 10.029390286690463)(0.59, 9.837507124973909)(0.6, 9.656712887062083)(0.61, 9.487124463213425)(0.62, 9.3288819891855)(0.63, 9.229772538227042)(0.64, 9.090833782771952)(0.65, 8.963776412782318)(0.66, 8.848883733700202)(0.67, 8.746498643593599)(0.68, 8.685391744609891)(0.6900000000000001, 8.60481415920854)(0.7000000000000001, 8.538045100944029)(0.7100000000000001, 8.485763131880026)(0.72, 8.448783337973198)(0.73, 8.433107183597745)(0.74, 8.423903394275115)(0.75, 8.433074713208464)(0.76, 8.462230411598316)(0.77, 8.513320093610545)(0.78, 8.560716731825401)(0.79, 8.653893245498264)(0.8, 8.776582315894268)(0.81, 8.93291839423227)(0.8200000000000001, 9.12807199129693)(0.8300000000000001, 9.28289814898232)(0.8400000000000001, 9.558149742571336)(0.85, 9.89402921568305)(0.86, 10.303580807088832)(0.87, 10.804247453470317)(0.88, 11.200068490803217)(0.89, 11.910117273721452)(0.9, 12.79865640112609)(0.91, 13.928771304443282)(0.92, 15.398012171784861)(0.93, 16.64059625862348)(0.9400000000000001, 19.08363069165626)(0.9500000000000001, 22.61695554793211)(0.9600000000000001, 28.129377810134457)(0.97, 37.839287095372114)(0.98, 49.738637189063105)(0.99, 97.1306281670281)(1.0, 847.7084501228726)(1.01, 96.26452680437083)(1.02, 48.792390859670384)(1.03, 36.83460323949661)(1.04, 27.03438807357021)(1.05, 21.42920735954144)(1.06, 17.800808689388326)(1.07, 15.260348998848047)(1.08, 13.95146692308744)(1.09, 12.38068156813966)(1.1, 11.146405918800877)(1.11, 10.150972248678817)(1.12, 9.331173040578433)(1.1300000000000001, 8.860536123166158)(1.1400000000000001, 8.245076237091453)(1.1500000000000001, 7.717529223786597)(1.1600000000000001, 7.260315041664548)(1.17, 6.86024767802535)(1.18, 6.620205203406697)(1.19, 6.294107386776654)(1.2, 6.002946493844057)(1.21, 5.741393492023909)(1.22, 5.505150647784357)(1.23, 5.3599592638203175)(1.24, 5.158424152557599)(1.25, 4.974162763727877)(1.26, 4.8050455455593415)(1.27, 4.649279301032892)(1.28, 4.5520915540962665)(1.29, 4.415308597422866)(1.3, 4.288295515497182)(1.31, 4.170041803306685)(1.32, 4.059671365713303)(1.33, 3.990089903276835)(1.34, 3.891211011021438)(1.35, 3.7983856566382954)(1.36, 3.7110747078318984)(1.37, 3.6288006638016226)(1.3800000000000001, 3.576538553355438)(1.3900000000000001, 3.5017412705033646)(1.4000000000000001, 3.4309510549727666)(1.4100000000000001, 3.36385411779601)(1.42, 3.3001688442536)(1.43, 3.259480957427357)(1.44, 3.2009301495233418)(1.45, 3.145167287111934)(1.46, 3.091998283577976)(1.47, 3.041245870901166)(1.48, 3.008673357127011)(1.49, 2.9615978381155825)(1.5, 2.916539841339951)(1.51, 2.8733723714665933)(1.52, 2.83197888312358)(1.53, 2.805315404895369)(1.54, 2.766644629101047)(1.55, 2.7294804301996214)(1.56, 2.693736676358717)(1.57, 2.6593332668637215)(1.58, 2.6371054450393236)(1.59, 2.6047741974742467)(1.6, 2.5735974753011766)(1.61, 2.5435147364026225)(1.62, 2.5144693690845203)(1.6300000000000001, 2.495655841969031)(1.6400000000000001, 2.4682239198375333)(1.6500000000000001, 2.4416962829913564)(1.6600000000000001, 2.416028926143994)(1.6700000000000002, 2.391180858914169)(1.68, 2.375051512548588)(1.69, 2.3514839572994104)(1.7, 2.3286379012191594)(1.71, 2.3064809106502553)(1.72, 2.284981636497749)(1.73, 2.271000242813309)(1.74, 2.250534923134267)(1.75, 2.2306541413504672)(1.76, 2.211333280394893)(1.77, 2.1925491463615305)(1.78, 2.1803137198477223)(1.79, 2.162375695445085)(1.8, 2.1449179675198353)(1.81, 2.1279220071397305)(1.82, 2.111369047315737)(1.83, 2.100571890284569)(1.84, 2.0847203701584767)(1.85, 2.069268645098426)(1.86, 2.0542011963764155)(1.87, 2.0395048188440903)(1.8800000000000001, 2.029906261910679)(1.8900000000000001, 2.0157976152382258)(1.9000000000000001, 2.0020246543302376)(1.9100000000000001, 1.9885757685982512)(1.9200000000000002, 1.975439653487326)(1.93, 1.966850689361406)(1.94, 1.9542121121066232)(1.95, 1.9418589238042756)(1.96, 1.929780988317209)(1.97, 1.9179697655004293)(1.98, 1.9102389703162679)(1.99, 1.8988524176286954)(2.0, 1.8877097478980005)};
                    \addplot+[only marks,mark=x,PineGreen,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 30.999980006376727)(0.15000000000000002, 26.017248295059403)(0.25, 20.08860668575811)(0.35000000000000003, 15.030099332491416)(0.45, 10.958259750301863)(0.55, 8.247892125055902)(0.6500000000000001, 6.65662987696847)(0.7500000000000001, 5.643394666569184)(0.8500000000000001, 6.204797607268796)(0.9500000000000001, 11.361236887980596)(1.0, 343.7158327161289)(1.05, 11.345448513845726)(1.1500000000000001, 3.8244951913265965)(1.2500000000000002, 2.5538200151906025)(1.35, 1.9681504620772652)(1.4500000000000002, 1.6967082412227286)(1.55, 1.3382025463329228)(1.6500000000000001, 1.1146975725563173)(1.7500000000000002, 1.0969985976485324)(1.85, 0.9660010664419081)(1.9500000000000002, 0.9279245802315889)
                    };
                    \addplot[PineGreen,line width=1pt] coordinates{(0.01, 30.07202824655844)(0.02, 30.66787586692705)(0.03, 31.063319419990652)(0.04, 31.266155190319097)(0.05, 31.268102535758374)(0.060000000000000005, 31.096908736606817)(0.06999999999999999, 30.80314644856258)(0.08, 30.408539957384914)(0.09, 29.932883025317544)(0.09999999999999999, 29.393718340976605)(0.11, 28.806288171019897)(0.12, 28.183637865819072)(0.13, 27.536795303771942)(0.14, 26.874978277835663)(0.15000000000000002, 25.98221826459151)(0.16, 25.312669292888913)(0.17, 24.64835943256081)(0.18000000000000002, 23.99286969474573)(0.19, 23.348899292757444)(0.2, 22.71839411749262)(0.21000000000000002, 22.10266540833907)(0.22, 21.502499425056534)(0.23, 20.918258194603016)(0.24000000000000002, 20.349970986748545)(0.25, 19.616661732731913)(0.26, 19.084437187060402)(0.27, 18.566834480980752)(0.28, 18.06325516424636)(0.29000000000000004, 17.57308740548782)(0.3, 17.095735629015326)(0.31, 16.630642180129897)(0.32, 16.17730196579464)(0.33, 15.735271065790531)(0.34, 15.304170317001747)(0.35000000000000003, 14.745836400689127)(0.36000000000000004, 14.339118948406504)(0.37, 13.9425077960043)(0.38, 13.55586515164323)(0.39, 13.179089721449518)(0.4, 12.812108285972851)(0.41000000000000003, 12.454867606660493)(0.42000000000000004, 12.107326984101174)(0.43, 11.769451692575005)(0.44, 11.441207427793334)(0.45, 11.018462678651396)(0.46, 10.712528369460454)(0.47000000000000003, 10.416064217415325)(0.48000000000000004, 10.12899932672461)(0.49, 9.851250852888615)(0.5, 9.582724304536422)(0.51, 9.323314391998503)(0.52, 9.072906307459268)(0.53, 8.831377332461233)(0.54, 8.598598682486866)(0.55, 8.374437513627932)(0.56, 8.08872793832997)(0.5700000000000001, 7.88415072202028)(0.5800000000000001, 7.687746326826114)(0.59, 7.499389259933038)(0.6, 7.31896162270545)(0.61, 7.146355358100331)(0.62, 6.98147454023815)(0.63, 6.82423773644702)(0.64, 6.6745804818080074)(0.65, 6.486753527351076)(0.66, 6.35464671451597)(0.67, 6.230062814093439)(0.68, 6.113044854071536)(0.6900000000000001, 6.003670600556213)(0.7000000000000001, 5.902057516865336)(0.7100000000000001, 5.808368608767427)(0.72, 5.722819392037038)(0.73, 5.645686283043285)(0.74, 5.577316799719146)(0.75, 5.51814207692092)(0.76, 5.4544785044145145)(0.77, 5.419028427720382)(0.78, 5.3950443614078365)(0.79, 5.38355811332736)(0.8, 5.385831151567458)(0.81, 5.403411469132558)(0.8200000000000001, 5.438208762645997)(0.8300000000000001, 5.4925951869207985)(0.8400000000000001, 5.569542430554098)(0.85, 5.713879170677222)(0.86, 5.859972116031734)(0.87, 6.045959609092487)(0.88, 6.280949113232502)(0.89, 6.57729483465503)(0.9, 6.952166083616165)(0.91, 7.430123355909057)(0.92, 8.047547869660836)(0.93, 8.860691793445774)(0.9400000000000001, 9.9613452232077)(0.9500000000000001, 11.510097550379466)(0.9600000000000001, 14.849848746901015)(0.97, 19.367624529319222)(0.98, 28.46487721979123)(0.99, 55.577540564301756)(1.0, 380.13488806475823)(1.01, 55.179869842840006)(1.02, 27.990654191845426)(1.03, 18.80944506032523)(1.04, 14.205483083238038)(1.05, 10.748319089191607)(1.06, 9.109740392825206)(1.07, 7.917726613368355)(1.08, 7.011640359912709)(1.09, 6.299632347995141)(1.1, 5.725384609819017)(1.11, 5.2524458030648296)(1.12, 4.85618136809079)(1.1300000000000001, 4.519344442150543)(1.1400000000000001, 4.229499638816999)(1.1500000000000001, 3.9005892014901633)(1.1600000000000001, 3.6884373931439147)(1.17, 3.5003000030519917)(1.18, 3.332318087088206)(1.19, 3.1814175006932537)(1.2, 3.0451189354577735)(1.21, 2.921400820068438)(1.22, 2.8085982298252476)(1.23, 2.705327629898007)(1.24, 2.610429809757631)(1.25, 2.4952540473575295)(1.26, 2.416336954896507)(1.27, 2.3430564983008497)(1.28, 2.274829726759374)(1.29, 2.211151169674137)(1.3, 2.1515807412882086)(1.31, 2.095733374753244)(1.32, 2.043270538290887)(1.33, 1.9938937167511814)(1.34, 1.9473382542875632)(1.35, 1.903369139426993)(1.36, 1.8484076921723307)(1.37, 1.809695730205398)(1.3800000000000001, 1.77295203290693)(1.3900000000000001, 1.7380302043498164)(1.4000000000000001, 1.7047982620027262)(1.4100000000000001, 1.6731362756868657)(1.42, 1.642935567401801)(1.43, 1.6140971527494)(1.44, 1.58653111493554)(1.45, 1.5516140175393465)(1.46, 1.526708199642454)(1.47, 1.5028258057146542)(1.48, 1.4799050029384082)(1.49, 1.4578892426337602)(1.5, 1.4367254876565745)(1.51, 1.4163654547597333)(1.52, 1.3967641562347317)(1.53, 1.3778799184846982)(1.54, 1.3596742628297833)(1.55, 1.3421111383200768)(1.56, 1.3196354660552096)(1.57, 1.3034457540709736)(1.58, 1.2877953967044793)(1.59, 1.272658182972439)(1.6, 1.2580092104659213)(1.61, 1.243825265440198)(1.62, 1.230084651613909)(1.6300000000000001, 1.2167668550499866)(1.6400000000000001, 1.2038526576391444)(1.6500000000000001, 1.187230204154921)(1.6600000000000001, 1.1751891862288812)(1.6700000000000002, 1.1634954065746101)(1.68, 1.1521342959138419)(1.69, 1.1410915255858431)(1.7, 1.1303542057640894)(1.71, 1.1199097057538385)(1.72, 1.1097461456423252)(1.73, 1.0998524916286347)(1.74, 1.0902181071531647)(1.75, 1.0808326334320935)(1.76, 1.068690242236972)(1.77, 1.0598500944318343)(1.78, 1.0512291622236005)(1.79, 1.0428191048959192)(1.8, 1.0346127173856101)(1.81, 1.026602559053389)(1.82, 1.0187815054240392)(1.83, 1.01114311697402)(1.84, 1.0036809976092103)(1.85, 0.9939951192991915)(1.86, 0.9869213938337926)(1.87, 0.9800047604859191)(1.8800000000000001, 0.9732398559867684)(1.8900000000000001, 0.9666223545312389)(1.9000000000000001, 0.9601470750780845)(1.9100000000000001, 0.9538097132563804)(1.9200000000000002, 0.9476056368554842)(1.93, 0.9415307553014028)(1.94, 0.9355810998202687)(1.95, 0.9297528941784334)(1.96, 0.9221646713767339)(1.97, 0.9166056368156477)(1.98, 0.9111565040442111)(1.99, 0.9058137980445828)(2.0, 0.900574544803151)};
                    \addplot[densely dashed, black,line width=1pt] coordinates{(1.0,0.000001)(1.0, 6000)};
                    \node[draw] at (axis cs:1.5,1540) {$\lambda = 10^{-9}$ };
                    \end{axis}
                \end{tikzpicture}
            \end{minipage}

            \begin{minipage}[b]{0.32\linewidth}
                \begin{tikzpicture}[font=\small]
                    \pgfplotsset{every major grid/.style={style=densely dashed}}
                    \begin{axis}[
                    width=1.1\linewidth,
                    xmin=0,
                    xmax=2,
                    ymin=0.58,
                    ymax=5557,
                    ymode=log,
                    ymajorgrids=false,
                    scaled ticks=true,
                    xlabel={ $N/m$ },
                    ylabel=\empty,
                    ylabel style={yshift=-0.3cm},
                    legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                    ]\addplot+[only marks,mark=x,Purple,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 31.639053176072366)(0.15000000000000002, 30.16576089138953)(0.25, 27.510343787055845)(0.35000000000000003, 23.52499488637181)(0.45, 21.54084439828409)(0.55, 18.828944758995707)(0.6500000000000001, 17.86946429982992)(0.7500000000000001, 20.34451015456095)(0.8500000000000001, 24.954398006896394)(0.9500000000000001, 57.101899121388186)(1.0, 166.0434611487098)(1.05, 71.17410694312362)(1.1500000000000001, 21.507325576405435)(1.2500000000000002, 14.105089781486717)(1.35, 12.272989301893473)(1.4500000000000002, 9.394584396661969)(1.55, 7.455117621648332)(1.6500000000000001, 6.85719409208598)(1.7500000000000002, 6.018116078395829)(1.85, 5.878618874210027)(1.9500000000000002, 5.24095735996055)
                    };
                    \addplot[Purple,line width=1pt] coordinates{(0.01, 29.772836486747494)(0.02, 30.200455692214746)(0.03, 30.55832346132255)(0.04, 30.841036963644694)(0.05, 31.04761417214396)(0.060000000000000005, 31.180103448727294)(0.06999999999999999, 31.242543177991454)(0.08, 31.240190951588083)(0.09, 31.178960902468546)(0.09999999999999999, 31.065021510170872)(0.11, 30.90451620500008)(0.12, 30.703376756508717)(0.13, 30.467205560052506)(0.14, 30.201207999813725)(0.15000000000000002, 29.910160299594892)(0.16, 29.59840176914757)(0.17, 29.269843206097832)(0.18000000000000002, 28.92798547451854)(0.19, 28.5759440322678)(0.2, 28.216476487643)(0.21000000000000002, 27.852011239643836)(0.22, 27.484675933945276)(0.23, 27.116324954643854)(0.24000000000000002, 26.748565501569402)(0.25, 26.382782024513396)(0.26, 26.020158944244173)(0.27, 25.661701671679488)(0.28, 25.308256011639724)(0.29000000000000004, 24.96052606163874)(0.3, 24.619090733354714)(0.31, 24.284419025222412)(0.32, 23.956884161655655)(0.33, 23.636776713536243)(0.34, 23.324316775486963)(0.35000000000000003, 23.019665280697936)(0.36000000000000004, 22.72293450534302)(0.37, 22.434197800023043)(0.38, 22.15349859176211)(0.39, 21.880858664166624)(0.4, 21.616285748582445)(0.41000000000000003, 21.35978044060782)(0.42000000000000004, 21.11134246492542)(0.43, 20.8709763067549)(0.44, 20.638696255729)(0.45, 20.41453087674015)(0.46, 20.19852696647527)(0.47000000000000003, 19.990753038650823)(0.48000000000000004, 19.791302395269362)(0.49, 19.600295846577914)(0.5, 19.41788414841952)(0.51, 19.16079142123101)(0.52, 19.000742706819903)(0.53, 18.85008355553771)(0.54, 18.70912597156677)(0.55, 18.578223825644912)(0.56, 18.45777548642809)(0.5700000000000001, 18.348226846875693)(0.5800000000000001, 18.250074879559644)(0.59, 18.16387180737849)(0.6, 18.09023010020338)(0.61, 18.02982837736921)(0.62, 17.98341848661545)(0.63, 17.951833883745202)(0.64, 17.93599966035552)(0.65, 17.936944441246006)(0.66, 17.955814577076467)(0.67, 17.993891031010776)(0.68, 18.052609619267656)(0.6900000000000001, 18.133585138611974)(0.7000000000000001, 18.23864042044225)(0.7100000000000001, 18.369841315562944)(0.72, 18.529539097189446)(0.73, 18.720422029352072)(0.74, 18.945578534128288)(0.75, 19.208575012947044)(0.76, 19.51355238938332)(0.77, 19.865346855494717)(0.78, 20.26964190784704)(0.79, 20.73316190322493)(0.8, 21.263920179903828)(0.81, 21.871541079329088)(0.8200000000000001, 22.567681879246294)(0.8300000000000001, 23.36659268141008)(0.8400000000000001, 24.285868416091034)(0.85, 25.347473500490324)(0.86, 26.57915759799285)(0.87, 28.01644440377608)(0.88, 29.70547066042213)(0.89, 31.707111032119368)(0.9, 34.10307466307988)(0.91, 37.00506114593393)(0.92, 40.56866721733697)(0.93, 45.0144977997885)(0.9400000000000001, 50.659216625146996)(0.9500000000000001, 57.95572111885489)(0.9600000000000001, 67.51947710538259)(0.97, 80.01883051548684)(0.98, 95.4546810300479)(0.99, 110.76362125183529)(1.0, 117.34641097398973)(1.01, 109.28739144843567)(1.02, 93.33247544649066)(1.03, 77.76801656730927)(1.04, 65.27418293529658)(1.05, 55.71513223412916)(1.06, 48.39503868405065)(1.07, 42.699038161710966)(1.08, 38.1796913204609)(1.09, 34.525308830476355)(1.1, 31.518984552736256)(1.11, 29.007730584031957)(1.12, 26.88166995299535)(1.1300000000000001, 25.060374678177904)(1.1400000000000001, 23.48388240290559)(1.1500000000000001, 22.106715536743486)(1.1600000000000001, 20.893834095861255)(1.17, 19.817848981487156)(1.18, 18.857068699351274)(1.19, 17.99410776947529)(1.2, 17.214879564792493)(1.21, 16.50785602306225)(1.22, 15.86351676710862)(1.23, 15.273933344035722)(1.24, 14.732452011922378)(1.25, 14.233449047573743)(1.26, 13.772139850964098)(1.27, 13.344428945955151)(1.28, 12.946790753021236)(1.29, 12.576174220679794)(1.3, 12.229925953585617)(1.31, 11.9057276417762)(1.32, 11.60154504603572)(1.33, 11.315585852513951)(1.34, 11.046264917050344)(1.35, 10.792175227580348)(1.36, 10.552063649542447)(1.37, 10.32481047619299)(1.3800000000000001, 10.109412214047351)(1.3900000000000001, 9.904966890329723)(1.4000000000000001, 9.710661590258969)(1.4100000000000001, 9.525761718449335)(1.42, 9.349601829559846)(1.43, 9.18157768936162)(1.44, 9.02113940659439)(1.45, 8.867785464438917)(1.46, 8.721057543239336)(1.47, 8.580535948007965)(1.48, 8.445835641724678)(1.49, 8.316602759167658)(1.5, 8.132299153240686)(1.51, 8.015364214422672)(1.52, 7.9028620812840815)(1.53, 7.79454567829816)(1.54, 7.690185948701947)(1.55, 7.589570217598049)(1.56, 7.492500780001452)(1.57, 7.398793583335417)(1.58, 7.308277090434132)(1.59, 7.22079122651541)(1.6, 7.136186430708618)(1.61, 7.054322824939033)(1.62, 6.9750694233526405)(1.6300000000000001, 6.898303456268496)(1.6400000000000001, 6.82390972604226)(1.6500000000000001, 6.751780028822502)(1.6600000000000001, 6.6818126444997965)(1.6700000000000002, 6.6139118508540395)(1.68, 6.547987483981821)(1.69, 6.483954552287932)(1.7, 6.4217328643223155)(1.71, 6.3612466900791675)(1.72, 6.302424466526368)(1.73, 6.245198507244536)(1.74, 6.189504747204334)(1.75, 6.13528249686675)(1.76, 6.082474233984075)(1.77, 6.0310253919791466)(1.78, 5.9808841762956515)(1.79, 5.932001384510609)(1.8, 5.884330255506834)(1.81, 5.837826313962846)(1.82, 5.79244723339874)(1.83, 5.748152709964779)(1.84, 5.704904337860102)(1.85, 5.662665506435877)(1.86, 5.621401291295673)(1.87, 5.5810783599789895)(1.8800000000000001, 5.541664883176123)(1.8900000000000001, 5.503130447661441)(1.9000000000000001, 5.465445982367956)(1.9100000000000001, 5.42858368444346)(1.9200000000000002, 5.39251694807637)(1.93, 5.3572203056646766)(1.94, 5.322669359910105)(1.95, 5.2888407370842545)(1.96, 5.255712029109636)(1.97, 5.223261743691987)(1.98, 5.191469260307946)(1.99, 5.160314784994316)(2.0, 5.129779311429935)};
                    \addplot+[only marks,mark=x,Brown,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 31.561811854609278)(0.15000000000000002, 27.723451161967535)(0.25, 21.761619669183528)(0.35000000000000003, 17.206097884256806)(0.45, 13.697893609440504)(0.55, 10.686889463059309)(0.6500000000000001, 9.149895469555359)(0.7500000000000001, 8.494322766705563)(0.8500000000000001, 9.664606036021004)(0.9500000000000001, 20.552536503241797)(1.0, 31.367040452583133)(1.05, 17.867674379183107)(1.1500000000000001, 7.461708115331549)(1.2500000000000002, 4.486201513221201)(1.35, 3.822893687886066)(1.4500000000000002, 2.9095947061553784)(1.55, 2.8751399145762075)(1.6500000000000001, 2.4680976024310963)(1.7500000000000002, 2.2940289379672034)(1.85, 2.165656568048093)(1.9500000000000002, 1.9950096162920343)
                    };
                    \addplot[Brown,line width=1pt] coordinates{(0.01, 30.04758699555444)(0.02, 30.626652880299975)(0.03, 30.904203762724837)(0.04, 31.16099790185175)(0.05, 31.239783224522803)(0.060000000000000005, 31.160888884076314)(0.06999999999999999, 30.946700318897417)(0.08, 30.739737136099258)(0.09, 30.348610767323507)(0.09999999999999999, 29.877768841307926)(0.11, 29.344452400046443)(0.12, 28.763702098426588)(0.13, 28.356655995961923)(0.14, 27.724647353278378)(0.15000000000000002, 27.075509800159328)(0.16, 26.41743538441501)(0.17, 25.75716435943142)(0.18000000000000002, 25.318504445621272)(0.19, 24.666123842336717)(0.2, 24.02363743254856)(0.21000000000000002, 23.39378519811975)(0.22, 22.77853368232832)(0.23, 22.37714964885798)(0.24000000000000002, 21.788880577585626)(0.25, 21.217565595086356)(0.26, 20.66330232709215)(0.27, 20.12590251364113)(0.28, 19.77681494446997)(0.29000000000000004, 19.266565526277585)(0.3, 18.77183205578185)(0.31, 18.2919573614221)(0.32, 17.82626978322391)(0.33, 17.523368235430222)(0.34, 17.07988923516602)(0.35000000000000003, 16.64894752931828)(0.36000000000000004, 16.230027420974327)(0.37, 15.822683350809916)(0.38, 15.557364514809672)(0.39, 15.168519714959018)(0.4, 14.790411667270808)(0.41000000000000003, 14.422846611455006)(0.42000000000000004, 14.065687100257747)(0.43, 13.83331598995779)(0.44, 13.49332203227208)(0.45, 13.163583098566457)(0.46, 12.84410144685226)(0.47000000000000003, 12.534900223286517)(0.48000000000000004, 12.334495742194363)(0.49, 12.042518070936335)(0.5, 11.760942061303716)(0.51, 11.489823694894262)(0.52, 11.229220611259525)(0.53, 11.061355741259138)(0.54, 10.81840739848952)(0.55, 10.58613020757938)(0.56, 10.364584837061598)(0.5700000000000001, 10.153835686332524)(0.5800000000000001, 10.019368732136687)(0.59, 9.826775075426283)(0.6, 9.645189496957476)(0.61, 9.47471719629375)(0.62, 9.315484618791977)(0.63, 9.215648229045174)(0.64, 9.075505036435938)(0.65, 8.947087066417694)(0.66, 8.830652018461139)(0.67, 8.726512024254532)(0.68, 8.664099063809976)(0.6900000000000001, 8.581325831219846)(0.7000000000000001, 8.512030579085808)(0.7100000000000001, 8.45682829272074)(0.72, 8.416455311732037)(0.73, 8.398206764186614)(0.74, 8.384591025887493)(0.75, 8.388555160690135)(0.76, 8.411523294900038)(0.77, 8.455206082991904)(0.78, 8.496837130115106)(0.79, 8.579833634036019)(0.8, 8.690050989290324)(0.81, 8.830949507846999)(0.8200000000000001, 9.006775386943497)(0.8300000000000001, 9.145938529149188)(0.8400000000000001, 9.392257390187465)(0.85, 9.690539969028725)(0.86, 10.050385611788219)(0.87, 10.484035699118692)(0.88, 10.821741764932927)(0.89, 11.415678750672795)(0.9, 12.136654775369186)(0.91, 13.016684922993713)(0.92, 14.097502658510257)(0.93, 14.955372838387074)(0.9400000000000001, 16.49422336012443)(0.9500000000000001, 18.392894922455287)(0.9600000000000001, 20.690329142325158)(0.97, 23.314670269364438)(0.98, 25.0867468276184)(0.99, 27.232746908259553)(1.0, 27.89646075266958)(1.01, 26.64201189974053)(1.02, 24.093307975055662)(1.03, 22.1614722534482)(1.04, 19.395965394400264)(1.05, 17.011031197128684)(1.06, 15.040097867821801)(1.07, 13.429042546250875)(1.08, 12.520398133642994)(1.09, 11.3583482158878)(1.1, 10.390923576462933)(1.11, 9.576745264321469)(1.12, 8.884236561104741)(1.1300000000000001, 8.478022933973909)(1.1400000000000001, 7.937642424843737)(1.1500000000000001, 7.466492717990265)(1.1600000000000001, 7.052471958245)(1.17, 6.6860548977717045)(1.18, 6.4644166662017755)(1.19, 6.161254041182872)(1.2, 5.888630369955564)(1.21, 5.642229712356494)(1.22, 5.418499307099474)(1.23, 5.280463330808157)(1.24, 5.088207600151305)(1.25, 4.911786388755942)(1.26, 4.749341910376135)(1.27, 4.5992929689484985)(1.28, 4.505470158258901)(1.29, 4.373166763966063)(1.3, 4.2500521201470445)(1.31, 4.135208309158159)(1.32, 4.027834816428964)(1.33, 3.960052808855146)(1.34, 3.8636140560611825)(1.35, 3.7729575961081143)(1.36, 3.6875814259481956)(1.37, 3.6070396996515557)(1.3800000000000001, 3.5558330319017055)(1.3900000000000001, 3.4824869141642423)(1.4000000000000001, 3.413006796596673)(1.4100000000000001, 3.3470961816970948)(1.42, 3.284488005817549)(1.43, 3.2444638471728675)(1.44, 3.186835194662392)(1.45, 3.131915287507408)(1.46, 3.0795181875753035)(1.47, 3.0294745308240643)(1.48, 2.9973426635465406)(1.49, 2.950884476541675)(1.5, 2.906396175384704)(1.51, 2.8637554182819107)(1.52, 2.8228497687804217)(1.53, 2.7964918190289136)(1.54, 2.7582519715494893)(1.55, 2.721488683302962)(1.56, 2.686118254007913)(1.57, 2.6520631698357584)(1.58, 2.6300548182383796)(1.59, 2.5980348105175546)(1.6, 2.5671496607119506)(1.61, 2.5373402071312023)(1.62, 2.508551316146078)(1.6300000000000001, 2.4899001608154814)(1.6400000000000001, 2.462699603050231)(1.6500000000000001, 2.4363898560522865)(1.6600000000000001, 2.4109279385252)(1.6700000000000002, 2.386273584916248)(1.68, 2.3702672508950404)(1.69, 2.346876074338023)(1.7, 2.3241968255099277)(1.71, 2.302197533888114)(1.72, 2.2808481157188334)(1.73, 2.266962148816316)(1.74, 2.2466336859342833)(1.75, 2.226883073806027)(1.76, 2.207686051027316)(1.77, 2.189019693061013)(1.78, 2.1768595149695678)(1.79, 2.159030002913539)(1.8, 2.1416758959299154)(1.81, 2.1247784505310494)(1.82, 2.108319895334207)(1.83, 2.097582991087774)(1.84, 2.081818870647705)(1.85, 2.0664505411129093)(1.86, 2.0514632968020536)(1.87, 2.036843149753131)(1.8800000000000001, 2.027293728458258)(1.8900000000000001, 2.013256144383394)(1.9000000000000001, 1.9995515526749825)(1.9100000000000001, 1.9861682549269108)(1.9200000000000002, 1.9730950921132715)(1.93, 1.9645466696005935)(1.94, 1.95196697692514)(1.95, 1.939670081573507)(1.96, 1.92764656179682)(1.97, 1.9158874080402881)(1.98, 1.9081905710093698)(1.99, 1.896853061346339)(2.0, 1.8857577506245753)};
                    \addplot+[only marks,mark=x,PineGreen,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 30.999496883246078)(0.15000000000000002, 26.01587786124465)(0.25, 20.086504892522562)(0.35000000000000003, 15.027003016668521)(0.45, 10.953581002601364)(0.55, 8.241541022386242)(0.6500000000000001, 6.643976342101259)(0.7500000000000001, 5.609328625197505)(0.8500000000000001, 6.047641106863365)(0.9500000000000001, 8.878357958176741)(1.0, 12.665073167521554)(1.05, 8.381442798131337)(1.1500000000000001, 3.672044393203074)(1.2500000000000002, 2.508473951807504)(1.35, 1.951627256839457)(1.4500000000000002, 1.687739266375565)(1.55, 1.333037229600588)(1.6500000000000001, 1.1118391888727213)(1.7500000000000002, 1.0946290627688238)(1.85, 0.9644218928690642)(1.9500000000000002, 0.9267136639826951)
                    };
                    \addplot[PineGreen,line width=1pt] coordinates{(0.01, 30.071902793539877)(0.02, 30.667632093430058)(0.03, 31.062965657941675)(0.04, 31.265699831448913)(0.05, 31.267523618490106)(0.060000000000000005, 31.09624472772318)(0.06999999999999999, 30.80240251946298)(0.08, 30.407720077580755)(0.09, 29.93199002160752)(0.09999999999999999, 29.392753982296203)(0.11, 28.8052532585561)(0.12, 28.182532317061224)(0.13, 27.53561823088231)(0.14, 26.8737280608606)(0.15000000000000002, 25.98086688039141)(0.16, 25.311238581757145)(0.17, 24.646845937676908)(0.18000000000000002, 23.991269633364283)(0.19, 23.34720868031748)(0.2, 22.716608896795453)(0.21000000000000002, 22.100781577364252)(0.22, 21.50051315664318)(0.23, 20.91616594175562)(0.24000000000000002, 20.347769568447937)(0.25, 19.614310559223618)(0.26, 19.081971153839522)(0.27, 18.56425193741509)(0.28, 18.060554914939956)(0.29000000000000004, 17.57026866764472)(0.3, 17.09279796786128)(0.31, 16.627585432321066)(0.32, 16.174126147727875)(0.33, 15.731976273776054)(0.34, 15.300756622800723)(0.35000000000000003, 14.74226403505623)(0.36000000000000004, 14.335427144547815)(0.37, 13.938695770866786)(0.38, 13.551931645364737)(0.39, 13.175032904117725)(0.4, 12.807925670824417)(0.41000000000000003, 12.450555964851334)(0.42000000000000004, 12.102882269247582)(0.43, 11.764868964529397)(0.44, 11.436480778580346)(0.45, 11.01353313133728)(0.46, 10.7074369251743)(0.47000000000000003, 10.410801179002755)(0.48000000000000004, 10.123553668633386)(0.49, 9.845610109875334)(0.5, 9.576874451343512)(0.51, 9.317239699185489)(0.52, 9.066589174953476)(0.53, 8.824798095146152)(0.54, 8.591735382568611)(0.55, 8.367265633700063)(0.56, 8.081101461624653)(0.5700000000000001, 7.87614663906119)(0.5800000000000001, 7.6793289960739886)(0.59, 7.490518663178821)(0.6, 7.309592726303628)(0.61, 7.1364373542449275)(0.62, 6.970949953068245)(0.63, 6.813041345240091)(0.64, 6.6626380386967305)(0.65, 6.473682338239534)(0.66, 6.340611895143208)(0.67, 6.214947003016175)(0.68, 6.096712257418467)(0.6900000000000001, 5.985963412238082)(0.7000000000000001, 5.8827915111217886)(0.7100000000000001, 5.787327677235311)(0.72, 5.699748728960595)(0.73, 5.6202838218321585)(0.74, 5.549222394724058)(0.75, 5.486923679168833)(0.76, 5.418264569154474)(0.77, 5.378292961287063)(0.78, 5.348954219889874)(0.79, 5.331081290015517)(0.8, 5.325677768976147)(0.81, 5.333953508242347)(0.8200000000000001, 5.357369432218298)(0.8300000000000001, 5.3976942571737165)(0.8400000000000001, 5.457076466795679)(0.85, 5.570508143742972)(0.86, 5.685584547988755)(0.87, 5.831002976657738)(0.88, 6.011990917458475)(0.89, 6.235017342374681)(0.9, 6.508073541970372)(0.91, 6.840951663823866)(0.92, 7.245409053223394)(0.93, 7.73493526479656)(0.9400000000000001, 8.323460155733386)(0.9500000000000001, 9.02157427574826)(0.9600000000000001, 10.115984556410172)(0.97, 11.006568953012458)(0.98, 11.834978617782317)(0.99, 12.409916459034118)(1.0, 12.532120213496322)(1.01, 12.13203613473533)(1.02, 11.331150186710566)(1.03, 10.341450828978132)(1.04, 9.336737806709056)(1.05, 8.126466024356844)(1.06, 7.350873930990827)(1.07, 6.685487784491052)(1.08, 6.116986590480984)(1.09, 5.630412505904651)(1.1, 5.212002353480487)(1.11, 4.850026717992523)(1.12, 4.534819773828522)(1.1300000000000001, 4.258528447302641)(1.1400000000000001, 4.014800784572805)(1.1500000000000001, 3.731740646982344)(1.1600000000000001, 3.5456351668234727)(1.17, 3.378365953573275)(1.18, 3.2273035182845407)(1.19, 3.090269105136956)(1.2, 2.9654458890837327)(1.21, 2.851309303278577)(1.22, 2.7465723337344663)(1.23, 2.6501421852702163)(1.24, 2.561085778642067)(1.25, 2.4524461776414133)(1.26, 2.3776682093108024)(1.27, 2.307991773899098)(1.28, 2.242918619310782)(1.29, 2.182012530388707)(1.3, 2.124890054784785)(1.31, 2.071212890035519)(1.32, 2.0206814697109157)(1.33, 1.9730296564867653)(1.34, 1.928020240553631)(1.35, 1.8854411380207665)(1.36, 1.8321236418914104)(1.37, 1.7945086023964274)(1.3800000000000001, 1.7587606359901937)(1.3900000000000001, 1.724744993319703)(1.4000000000000001, 1.6923395051467303)(1.4100000000000001, 1.6614331567009168)(1.42, 1.631924848259454)(1.43, 1.603722328377092)(1.44, 1.5767412378995118)(1.45, 1.542533809017592)(1.46, 1.5181130739771969)(1.47, 1.4946797892986972)(1.48, 1.4721755012682032)(1.49, 1.4505462676196121)(1.5, 1.4297422226561407)(1.51, 1.4097172028280438)(1.52, 1.390428417967333)(1.53, 1.3718361376353594)(1.54, 1.3539034356329651)(1.55, 1.3365959363566353)(1.56, 1.3144367603321063)(1.57, 1.2984671818345017)(1.58, 1.2830240717569408)(1.59, 1.26808189240693)(1.6, 1.253616723548156)(1.61, 1.2396061447057234)(1.62, 1.2260291105367283)(1.6300000000000001, 1.212865855139877)(1.6400000000000001, 1.2000977934326549)(1.6500000000000001, 1.183658367555567)(1.6600000000000001, 1.171746138953361)(1.6700000000000002, 1.1601746186483441)(1.68, 1.148929425261766)(1.69, 1.1379969762111515)(1.7, 1.1273644297611671)(1.71, 1.1170196352070856)(1.72, 1.1069510897885717)(1.73, 1.0971478953909184)(1.74, 1.08759971660359)(1.75, 1.0782967476160672)(1.76, 1.0662582025634881)(1.77, 1.0574919830202132)(1.78, 1.048941698590231)(1.79, 1.0405994788762967)(1.8, 1.0324578323728884)(1.81, 1.0245096228417316)(1.82, 1.0167480474774009)(1.83, 1.009166617969176)(1.84, 1.001759142985944)(1.85, 0.9921429279631053)(1.86, 0.9851188160430462)(1.87, 0.9782499585720568)(1.8800000000000001, 0.9715312716181039)(1.8900000000000001, 0.9649578890367572)(1.9000000000000001, 0.9585251537687584)(1.9100000000000001, 0.952228605917431)(1.9200000000000002, 0.9460639691300523)(1.93, 0.9400271472937426)(1.94, 0.9341142095132486)(1.95, 0.9283213860799775)(1.96, 0.9207782305801275)(1.97, 0.9152518454899988)(1.98, 0.9098340573623248)(1.99, 0.9045216997026608)(2.0, 0.8993117276602969)};
                    \addplot[densely dashed, black,line width=1pt] coordinates{(1.0,0.000001)(1.0, 6000)};
                    \node[draw] at (axis cs:1.5,1540) {$\lambda = 10^{-6}$ };
                    \end{axis}
                \end{tikzpicture}
            \end{minipage}

            \begin{minipage}[b]{0.32\linewidth}
                \begin{tikzpicture}[font=\small]
                    \pgfplotsset{every major grid/.style={style=densely dashed}}
                    \begin{axis}[
                    width=1.1\linewidth,
                    xmin=0,
                    xmax=2,
                    ymin=0.58,
                    ymax=5557,
                    ymode=log,
                    ymajorgrids=false,
                    scaled ticks=true,
                    xlabel={ $N/m$ },
                    ylabel=\empty,
                    ylabel style={yshift=-0.3cm},
                    legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                    ]\addplot+[only marks,mark=x,Purple,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 31.38987329431438)(0.15000000000000002, 29.601644137457992)(0.25, 26.504725343316572)(0.35000000000000003, 22.116341134665372)(0.45, 19.082263306232274)(0.55, 15.585806318057198)(0.6500000000000001, 13.12615489257261)(0.7500000000000001, 11.718778225423023)(0.8500000000000001, 9.946999014938983)(0.9500000000000001, 8.849388295339415)(1.0, 8.696485836069774)(1.05, 8.213669329047026)(1.1500000000000001, 7.105296585560238)(1.2500000000000002, 6.303954961993586)(1.35, 6.25530359216981)(1.4500000000000002, 5.6712299893317235)(1.55, 5.045309080566743)(1.6500000000000001, 4.809583578855212)(1.7500000000000002, 4.527270233484704)(1.85, 4.466540600246364)(1.9500000000000002, 4.195739004068623)
                    };
                    \addplot[Purple,line width=1pt] coordinates{(0.01, 29.697572080665342)(0.02, 30.050313910074962)(0.03, 30.334831747772625)(0.04, 30.54642880334518)(0.05, 30.68449519784783)(0.060000000000000005, 30.751202184175497)(0.06999999999999999, 30.750531905517114)(0.08, 30.68756345652659)(0.09, 30.56795511959811)(0.09999999999999999, 30.39757658000913)(0.11, 30.18225435751749)(0.12, 29.92760356550623)(0.13, 29.63892164917693)(0.14, 29.321127394863808)(0.15000000000000002, 28.978733588755826)(0.16, 28.61584009947805)(0.17, 28.236141622645103)(0.18000000000000002, 27.842946345289597)(0.19, 27.439197139132098)(0.2, 27.027498854486872)(0.21000000000000002, 26.610143143457947)(0.22, 26.189136878185508)(0.23, 25.76622638728322)(0.24000000000000002, 25.342922613091837)(0.25, 24.920525482566497)(0.26, 24.50014390443575)(0.27, 24.082716798083272)(0.28, 23.6690329398129)(0.29000000000000004, 23.259746378176693)(0.3, 22.855393518498026)(0.31, 22.45640701432125)(0.32, 22.06313045300915)(0.33, 21.675828342596965)(0.34, 21.294698314184544)(0.35000000000000003, 20.91988060952491)(0.36000000000000004, 20.551466504231563)(0.37, 20.18950754766344)(0.38, 19.834020447884797)(0.39, 19.484994526196655)(0.4, 19.14239674864762)(0.41000000000000003, 18.80617638128385)(0.42000000000000004, 18.476269003108808)(0.43, 18.15259993377378)(0.44, 17.83508713083823)(0.45, 17.52364360909855)(0.46, 17.218179431987522)(0.47000000000000003, 16.91860294552232)(0.48000000000000004, 16.62482355144517)(0.49, 16.336750457354352)(0.5, 16.054294878698336)(0.51, 15.640955509905472)(0.52, 15.372170153305756)(0.53, 15.108710243787797)(0.54, 14.850498269000763)(0.55, 14.597459279055933)(0.56, 14.349520715518484)(0.5700000000000001, 14.106612190009749)(0.5800000000000001, 13.86866522859803)(0.59, 13.635612995877615)(0.6, 13.407390010514087)(0.61, 13.18393186205159)(0.62, 12.965174936961885)(0.63, 12.751056160255875)(0.64, 12.54151308940252)(0.65, 12.336482360429763)(0.66, 12.135901527615312)(0.67, 11.939707539917865)(0.68, 11.747836952260704)(0.6900000000000001, 11.560225820980461)(0.7000000000000001, 11.3768096261655)(0.7100000000000001, 11.197523219558772)(0.72, 11.02230079633172)(0.73, 10.851075888772677)(0.74, 10.683781379759738)(0.75, 10.520349533774262)(0.76, 10.360712043189146)(0.77, 10.20480008756217)(0.78, 10.052544403742314)(0.79, 9.903875626190757)(0.8, 9.758723308916458)(0.81, 9.6170176384351)(0.8200000000000001, 9.478688427068878)(0.8300000000000001, 9.343665488093599)(0.8400000000000001, 9.211878731353195)(0.85, 9.0832582580017)(0.86, 8.957734453350376)(0.87, 8.835238076943103)(0.88, 8.715700349130719)(0.89, 8.599053251654599)(0.9, 8.485228715954417)(0.91, 8.374160057633812)(0.92, 8.265781117873914)(0.93, 8.160026562523083)(0.9400000000000001, 8.056831939259766)(0.9500000000000001, 7.956133729357632)(0.9600000000000001, 7.857869394100436)(0.97, 7.761977615111869)(0.98, 7.668397516965218)(0.99, 7.577069945008397)(1.0, 7.487936642035337)(1.01, 7.400940487538627)(1.02, 7.3160255153506695)(1.03, 7.233136927264269)(1.04, 7.152221102888466)(1.05, 7.073225605991532)(1.06, 6.996099350478745)(1.07, 6.920791934635)(1.08, 6.847254659750909)(1.09, 6.775439828108508)(1.1, 6.70530091389317)(1.11, 6.6367925535938905)(1.12, 6.569870534538798)(1.1300000000000001, 6.504491781750696)(1.1400000000000001, 6.440614489980654)(1.1500000000000001, 6.378197508231297)(1.1600000000000001, 6.317201242391006)(1.17, 6.257587009568226)(1.18, 6.199317179894387)(1.19, 6.142355156871305)(1.2, 6.086665357119568)(1.21, 6.032213189645068)(1.22, 5.978965170280144)(1.23, 5.926888346309463)(1.24, 5.875951124442107)(1.25, 5.826122669543087)(1.26, 5.777373031246797)(1.27, 5.7296731221964645)(1.28, 5.682994696349375)(1.29, 5.637310327407089)(1.3, 5.592593517790817)(1.31, 5.548818144940535)(1.32, 5.505959256535373)(1.33, 5.463992493406466)(1.34, 5.42289421154204)(1.35, 5.382641462043331)(1.36, 5.343211971428277)(1.37, 5.3045841222970385)(1.3800000000000001, 5.266736934378869)(1.3900000000000001, 5.229650167024556)(1.4000000000000001, 5.193303806984213)(1.4100000000000001, 5.157678807278312)(1.42, 5.122756554466344)(1.43, 5.0885189834728894)(1.44, 5.054948561070224)(1.45, 5.022028269779545)(1.46, 4.989741592184996)(1.47, 4.958072495665585)(1.48, 4.927005417535235)(1.49, 4.896525361162305)(1.5, 4.85187359261718)(1.51, 4.822797465472373)(1.52, 4.794258762558719)(1.53, 4.766244258119121)(1.54, 4.738741109438669)(1.55, 4.711736844897564)(1.56, 4.685219352387574)(1.57, 4.659176868077791)(1.58, 4.633597965525587)(1.59, 4.608471545125141)(1.6, 4.583786921408169)(1.61, 4.559533415912918)(1.62, 4.535700954619983)(1.6300000000000001, 4.512279646119463)(1.6400000000000001, 4.489259877824151)(1.6500000000000001, 4.466632307258988)(1.6600000000000001, 4.444387853628661)(1.6700000000000002, 4.422517689656903)(1.68, 4.401013233688769)(1.69, 4.379866142047786)(1.7, 4.359068301638564)(1.71, 4.3386118227945385)(1.72, 4.318489123932402)(1.73, 4.2986925523084585)(1.74, 4.279214946144997)(1.75, 4.260049242447542)(1.76, 4.24118856922755)(1.77, 4.222626239634847)(1.78, 4.2043557462870265)(1.79, 4.186370755786232)(1.8, 4.168665103411179)(1.81, 4.151232787985887)(1.82, 4.1340679669163425)(1.83, 4.117164951390381)(1.84, 4.10051820173266)(1.85, 4.084122322914712)(1.86, 4.0679721440774586)(1.87, 4.052062373587402)(1.8800000000000001, 4.036388114331164)(1.8900000000000001, 4.02094450779387)(1.9000000000000001, 4.005726819759433)(1.9100000000000001, 3.990730436631501)(1.9200000000000002, 3.9759508618710293)(1.93, 3.9613837125517386)(1.94, 3.9470247160261596)(1.95, 3.9328697067018807)(1.96, 3.918914622917982)(1.97, 3.9051555039265624)(1.98, 3.891588486967957)(1.99, 3.878209804441323)(2.0, 3.8650157811685357)};
                    \addplot+[only marks,mark=x,Brown,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 31.107136882725865)(0.15000000000000002, 26.885252190688806)(0.25, 20.49285090471401)(0.35000000000000003, 15.50964408321376)(0.45, 11.886123230164356)(0.55, 8.753743775136517)(0.6500000000000001, 7.072446708904405)(0.7500000000000001, 5.557813611782992)(0.8500000000000001, 4.556706278914641)(0.9500000000000001, 3.8655103922868155)(1.0, 3.5543853700924988)(1.05, 3.267649275236126)(1.1500000000000001, 2.934030904312981)(1.2500000000000002, 2.4550181651419307)(1.35, 2.358165426398693)(1.4500000000000002, 2.0778935194042836)(1.55, 2.062046026040413)(1.6500000000000001, 1.8744278652881348)(1.7500000000000002, 1.8520726226272624)(1.85, 1.7451127467118392)(1.9500000000000002, 1.6798736719803884)
                    };
                    \addplot[Brown,line width=1pt] coordinates{(0.01, 29.929072969871207)(0.02, 30.396820275919985)(0.03, 30.604978603037694)(0.04, 30.765262663269947)(0.05, 30.756401490587752)(0.060000000000000005, 30.598052990966664)(0.06999999999999999, 30.31171314173929)(0.08, 30.060235651458626)(0.09, 29.607022637167603)(0.09999999999999999, 29.07892870248302)(0.11, 28.492376358490397)(0.12, 27.861662127449293)(0.13, 27.42278847287413)(0.14, 26.744802887385667)(0.15000000000000002, 26.05130862210149)(0.16, 25.350000789126582)(0.17, 24.64719786152569)(0.18000000000000002, 24.180401388936808)(0.19, 23.485947322029684)(0.2, 22.8013865652365)(0.21000000000000002, 22.129369952807814)(0.22, 21.471871054448464)(0.23, 21.042319717683444)(0.24000000000000002, 20.41191629694236)(0.25, 19.798805693253883)(0.26, 19.203357790294294)(0.27, 18.625691642458925)(0.28, 18.250430464357006)(0.29000000000000004, 17.702168972947124)(0.3, 17.17120203303886)(0.31, 16.657164170224696)(0.32, 16.159637862158576)(0.33, 15.836906171710424)(0.34, 15.365895568514016)(0.35000000000000003, 14.910175431465923)(0.36000000000000004, 14.469283848339987)(0.37, 14.042768776242468)(0.38, 13.766195337970245)(0.39, 13.362675421988959)(0.4, 12.97239996362181)(0.41000000000000003, 12.594975161821782)(0.42000000000000004, 12.230023494358223)(0.43, 11.993472362954705)(0.44, 11.648510770454097)(0.45, 11.315085623025471)(0.46, 10.99286762863589)(0.47000000000000003, 10.681537128352293)(0.48000000000000004, 10.47987799832173)(0.49, 10.18600492031617)(0.5, 9.902204287160583)(0.51, 9.628181582110232)(0.52, 9.363647218105644)(0.53, 9.192421300899397)(0.54, 8.943069360615485)(0.55, 8.702454529540498)(0.56, 8.470302580425745)(0.5700000000000001, 8.246343211962664)(0.5800000000000001, 8.101456775627707)(0.59, 7.890562290146404)(0.6, 7.68716018002076)(0.61, 7.49099616605891)(0.62, 7.30182086987292)(0.63, 7.179465770951909)(0.64, 7.00139815188393)(0.65, 6.829679915788795)(0.66, 6.664081572848201)(0.67, 6.504379514160142)(0.68, 6.401079488207564)(0.6900000000000001, 6.250724078780056)(0.7000000000000001, 6.1056984158768515)(0.7100000000000001, 5.965801425765154)(0.72, 5.830838423467999)(0.73, 5.7435108569580455)(0.74, 5.616355448156801)(0.75, 5.493645404478452)(0.76, 5.3752089149533715)(0.77, 5.260880283350753)(0.78, 5.186864184916338)(0.79, 5.079030067991827)(0.8, 4.974891067315339)(0.81, 4.874302975308627)(0.8200000000000001, 4.7771271371185495)(0.8300000000000001, 4.714172921008101)(0.8400000000000001, 4.622390659092346)(0.85, 4.533676904536419)(0.86, 4.447911982595106)(0.87, 4.364981257027907)(0.88, 4.311214049369651)(0.89, 4.232764366019502)(0.9, 4.156865050637423)(0.91, 4.083417608665806)(0.92, 4.012327613257712)(0.93, 3.9661991203262352)(0.9400000000000001, 3.898838839399452)(0.9500000000000001, 3.8336029971384087)(0.9600000000000001, 3.7704106844688052)(0.97, 3.7091844489341557)(0.98, 3.6694224420291777)(0.99, 3.6113095987497106)(1.0, 3.5549717241040546)(1.01, 3.500342566672769)(1.02, 3.4473586348877028)(1.03, 3.4129197911141613)(1.04, 3.3625439403571)(1.05, 3.3136566131078378)(1.06, 3.2662034612174056)(1.07, 3.2201323831372726)(1.08, 3.190161396220237)(1.09, 3.146283786577337)(1.1, 3.1036595647626344)(1.11, 3.0622440594333042)(1.12, 3.021994422663764)(1.1300000000000001, 2.995788590559051)(1.1400000000000001, 2.957391557349432)(1.1500000000000001, 2.920054448014066)(1.1600000000000001, 2.883740442094381)(1.17, 2.848414198050545)(1.18, 2.8253953146968103)(1.19, 2.7916406164130807)(1.2, 2.758786182559043)(1.21, 2.726801561674354)(1.22, 2.6956575028302057)(1.23, 2.6753478522745797)(1.24, 2.645542754265878)(1.25, 2.616505771295813)(1.26, 2.5882115491020596)(1.27, 2.560635786163982)(1.28, 2.5426395116962315)(1.29, 2.5162096972126946)(1.3, 2.4904379982168203)(1.31, 2.4653033484481486)(1.32, 2.44078547787776)(1.33, 2.4247732221867713)(1.34, 2.401240328737121)(1.35, 2.3782737344971725)(1.36, 2.355855951792962)(1.37, 2.3339699309889808)(1.3800000000000001, 2.3196665736411877)(1.3900000000000001, 2.298630780755209)(1.4000000000000001, 2.278084460870878)(1.4100000000000001, 2.258012802557313)(1.42, 2.238401529048225)(1.43, 2.2255762985431224)(1.44, 2.206701990087319)(1.45, 2.1882524455056425)(1.46, 2.170215168406175)(1.47, 2.1525781029019533)(1.48, 2.141036637391137)(1.49, 2.124040884086328)(1.5, 2.107415275961614)(1.51, 2.0911491651692025)(1.52, 2.0752323297198774)(1.53, 2.0648102588844335)(1.54, 2.049453777746489)(1.55, 2.0344209872035584)(1.56, 2.0197028829366506)(1.57, 2.0052907630891483)(1.58, 1.9958485092937854)(1.59, 1.9819278107379117)(1.6, 1.9682912831435107)(1.61, 1.9549312375316963)(1.62, 1.9418402370141292)(1.6300000000000001, 1.9332588103738217)(1.6400000000000001, 1.9206003465912482)(1.6500000000000001, 1.9081922110592746)(1.6600000000000001, 1.8960279086983824)(1.6700000000000002, 1.8841010094804134)(1.68, 1.8762785754529814)(1.69, 1.864733718305367)(1.7, 1.853410223392632)(1.71, 1.8423024195696436)(1.72, 1.8314048128414657)(1.73, 1.8242538822427226)(1.74, 1.8136948560518351)(1.75, 1.8033321943881164)(1.76, 1.793160999850853)(1.77, 1.783176524389444)(1.78, 1.7766216608815675)(1.79, 1.76693822159984)(1.8, 1.757429530465033)(1.81, 1.7480913433101866)(1.82, 1.738919542343806)(1.83, 1.7328954670106569)(1.84, 1.723992119016923)(1.85, 1.7152447999120288)(1.86, 1.7066497804369063)(1.87, 1.6982034772733727)(1.8800000000000001, 1.692653506170164)(1.8900000000000001, 1.684447380599718)(1.9000000000000001, 1.6763809132345489)(1.9100000000000001, 1.6684508841308676)(1.9200000000000002, 1.660654164810993)(1.93, 1.6555289081108682)(1.94, 1.6479476584252946)(1.95, 1.640491800310321)(1.96, 1.63315851549749)(1.97, 1.6259450639357549)(1.98, 1.6212013514746806)(1.99, 1.6141817374133067)(2.0, 1.6072750131359426)};
                    \addplot+[only marks,mark=x,PineGreen,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 30.544975735889928)(0.15000000000000002, 24.90441576449082)(0.25, 18.72206773714033)(0.35000000000000003, 13.569539081374353)(0.45, 9.599617125500666)(0.55, 7.099005556149886)(0.6500000000000001, 5.6184989450005505)(0.7500000000000001, 4.402978474832781)(0.8500000000000001, 3.4415433283083794)(0.9500000000000001, 2.8770383547894522)(1.0, 2.5928082871273648)(1.05, 2.371691233569551)(1.1500000000000001, 2.1210054987318756)(1.2500000000000002, 1.8966002969671587)(1.35, 1.6459295575952264)(1.4500000000000002, 1.5423581394341952)(1.55, 1.3328350431567857)(1.6500000000000001, 1.2192448368316764)(1.7500000000000002, 1.1610438430655832)(1.85, 1.0723849085979869)(1.9500000000000002, 1.024023982507729)
                    };
                    \addplot[PineGreen,line width=1pt] coordinates{(0.01, 29.95162022271246)(0.02, 30.435047943182443)(0.03, 30.727295442275725)(0.04, 30.836314226676517)(0.05, 30.726864611192134)(0.060000000000000005, 30.481278284045633)(0.06999999999999999, 30.11987824750394)(0.08, 29.663411841026736)(0.09, 29.13076521248564)(0.09999999999999999, 28.5386668041044)(0.11, 27.90164223635496)(0.12, 27.232111434713772)(0.13, 26.540561038393818)(0.14, 25.835745276951748)(0.15000000000000002, 24.887652168767573)(0.16, 24.177717771017903)(0.17, 23.473748211982933)(0.18000000000000002, 22.779212605153987)(0.19, 22.09678788952116)(0.2, 21.428486165138246)(0.21000000000000002, 20.775765629505038)(0.22, 20.139630643894186)(0.23, 19.52071806133414)(0.24000000000000002, 18.91937334859352)(0.25, 18.145084126240583)(0.26, 17.584891565663963)(0.27, 17.042056253148257)(0.28, 16.516274973783965)(0.29000000000000004, 16.00718889663002)(0.3, 15.514404337141157)(0.31, 15.037508426659134)(0.32, 14.576080568359163)(0.33, 14.129700478020693)(0.34, 13.697953517889701)(0.35000000000000003, 13.144353762659641)(0.36000000000000004, 12.745191210491349)(0.37, 12.359351188315912)(0.38, 11.986463969152553)(0.39, 11.626169667999045)(0.4, 11.278117201597343)(0.41000000000000003, 10.94196319100557)(0.42000000000000004, 10.61737091338925)(0.43, 10.304009373517573)(0.44, 10.001552536625107)(0.45, 9.61468424550152)(0.46, 9.336427690739741)(0.47000000000000003, 9.068018635480907)(0.48000000000000004, 8.809148088332652)(0.49, 8.559510757843494)(0.5, 8.318805314292328)(0.51, 8.086734659179182)(0.52, 7.863006245242312)(0.53, 7.647332425694854)(0.54, 7.439430798314242)(0.55, 7.239024618337001)(0.56, 6.983008765629439)(0.5700000000000001, 6.799049627901282)(0.5800000000000001, 6.621708033223116)(0.59, 6.450735050031957)(0.6, 6.285888776228082)(0.61, 6.126934415789952)(0.62, 5.973644626203022)(0.63, 5.825799199112386)(0.64, 5.6831853293802395)(0.65, 5.500817378740327)(0.66, 5.369623950133983)(0.67, 5.243005302845356)(0.68, 5.120779775731694)(0.6900000000000001, 5.00277291791345)(0.7000000000000001, 4.888816771239981)(0.7100000000000001, 4.778750092897887)(0.72, 4.672418083944768)(0.73, 4.569672206103801)(0.74, 4.470369991677789)(0.75, 4.374374734156014)(0.76, 4.251300075440952)(0.77, 4.162521769009196)(0.78, 4.076635113314417)(0.79, 3.9935266825679365)(0.8, 3.9130878713001023)(0.81, 3.83521470260267)(0.8200000000000001, 3.7598076403175975)(0.8300000000000001, 3.6867712850522407)(0.8400000000000001, 3.616014687687616)(0.85, 3.525068307431588)(0.86, 3.459297800197911)(0.87, 3.3955301965368156)(0.88, 3.3336900410443455)(0.89, 3.2737050977532753)(0.9, 3.215506070162597)(0.91, 3.1590270220720287)(0.92, 3.104204391295145)(0.93, 3.05097744492364)(0.9400000000000001, 2.9992880098113734)(0.9500000000000001, 2.9490803568430035)(0.9600000000000001, 2.8843498478912983)(0.97, 2.8373958721373107)(0.98, 2.7917541819668426)(0.99, 2.747378286805782)(1.0, 2.7042240219906266)(1.01, 2.6622486163785375)(1.02, 2.6214111857885154)(1.03, 2.5816725074567675)(1.04, 2.5429949452278695)(1.05, 2.4930132659664292)(1.06, 2.456673663697556)(1.07, 2.4212802921258487)(1.08, 2.386801608708854)(1.09, 2.3532071834345536)(1.1, 2.3204681770603095)(1.11, 2.288556473194555)(1.12, 2.25744518296325)(1.1300000000000001, 2.2271084558944936)(1.1400000000000001, 2.1975214346036402)(1.1500000000000001, 2.1591970919667367)(1.1600000000000001, 2.1312679756896835)(1.17, 2.1040123402583806)(1.18, 2.077409158192654)(1.19, 2.051438187147676)(1.2, 2.0260798101563307)(1.21, 2.001315518290772)(1.22, 1.977127094326684)(1.23, 1.953497117759958)(1.24, 1.9304088010787561)(1.25, 1.9004390782029348)(1.26, 1.8785527107002893)(1.27, 1.8571562871636598)(1.28, 1.8362354738554025)(1.29, 1.8157764428343173)(1.3, 1.7957658514284054)(1.31, 1.776190822633212)(1.32, 1.7570389263937258)(1.33, 1.7382981617226625)(1.34, 1.7199568308312396)(1.35, 1.7020039651999221)(1.36, 1.6786522722763593)(1.37, 1.6615641310774991)(1.3800000000000001, 1.6448296898174346)(1.3900000000000001, 1.6284392979910374)(1.4000000000000001, 1.6123836250710477)(1.4100000000000001, 1.596653648214203)(1.42, 1.5812406404952752)(1.43, 1.5661361596481078)(1.44, 1.5513320372843986)(1.45, 1.53204680583274)(1.46, 1.5179132160204627)(1.47, 1.504054605488312)(1.48, 1.4904638788735853)(1.49, 1.4771340665573651)(1.5, 1.464058714044623)(1.51, 1.451231268326167)(1.52, 1.438645480713535)(1.53, 1.4262952952955517)(1.54, 1.4141748420011733)(1.55, 1.4022784299395759)(1.56, 1.3867555424438631)(1.57, 1.375360721203097)(1.58, 1.3641721855406388)(1.59, 1.3531849504276736)(1.6, 1.3423941787824967)(1.61, 1.331795176331615)(1.62, 1.3213833866712208)(1.6300000000000001, 1.311154386524426)(1.6400000000000001, 1.3011038811836235)(1.6500000000000001, 1.2879736750342397)(1.6600000000000001, 1.2783236456617386)(1.6700000000000002, 1.2688385832997655)(1.68, 1.2595148779314969)(1.69, 1.2503487598628973)(1.7, 1.2413366536140527)(1.71, 1.2324750837950926)(1.72, 1.2237606718129626)(1.73, 1.2151901327014056)(1.74, 1.2067602720685375)(1.75, 1.198467983159618)(1.76, 1.1876203871586521)(1.77, 1.1796374884023306)(1.78, 1.1717824028835664)(1.79, 1.164052372209294)(1.8, 1.1564447116790393)(1.81, 1.1489568079649113)(1.82, 1.141586116873774)(1.83, 1.1343301611900363)(1.84, 1.1271865285926843)(1.85, 1.117832358002891)(1.86, 1.1109417810149709)(1.87, 1.1041559294999437)(1.8800000000000001, 1.0974726500552439)(1.8900000000000001, 1.0908897715582524)(1.9000000000000001, 1.08440539788504)(1.9100000000000001, 1.0780174591704181)(1.9200000000000002, 1.0717240122017564)(1.93, 1.0655231624429522)(1.94, 1.0594130625879552)(1.95, 1.0533919111696404)(1.96, 1.0454990430109232)(1.97, 1.039678679728456)(1.98, 1.0339415740898068)(1.99, 1.0282861082660126)(2.0, 1.0227107035872307)};
                    \addplot[densely dashed, black,line width=1pt] coordinates{(1.0,0.000001)(1.0, 6000.0)};
                    \node[draw] at (axis cs:1.5,1540) {$\lambda = 10^{-3}$ };
                    \end{axis}
                \end{tikzpicture}
            \end{minipage}
        } \hfill
        \caption{\textbf{With more distinct states m visited, the double  descent in the MSBE diminishes, disappearing for $m = \lvert \State \rvert$.} Continuous lines indicate the theoretical values of $\MSBE$ from \thmref{theorem:asy-behavior-true-MSBE} for different numbers of distinct visited states $m$; the crosses are numerical results averaged over $30$ instances after the learning with regularized LSTD in synthetic ergodic, Gridworld and Taxi-v3 MRPs with $\gamma=0.95, d=50$.} 
        \label{fig:double_descent_transitions_appendix}
    \end{center}
\end{figure*}

==> tikz_figures/msbe_emp_weight_decay.tex <==
\begin{figure*}[htbp] 
    \begin{center} 
        \subfloat[Synthetic Ergodic MRP]
        {
            \begin{minipage}[b]{0.24\linewidth}
                \begin{tikzpicture}[font=\small]
                \pgfplotsset{every major grid/.style={style=densely dashed}}
                \begin{axis}[
                width=1.1\linewidth,
                xmin=1e-09,
                xmax=1000.0,
                ymin=0.0293,
                ymax=1.119,
                xmode=log,
                ymajorgrids=false,
                scaled ticks=true,
                xlabel={ $\lambda$ },
                ylabel={$\Etrain$},
                ylabel style={yshift=-0.3cm},
                legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                ]\addplot[Purple,line width=0.5pt] coordinates{
                (1e-09, 1.0386756555354124)(1.0968160052731402e-09, 1.0386756492928968)(1.2030053494233241e-09, 1.0386756424460086)(1.3194755216767087e-09, 1.0386756349362312)(1.4472218707411343e-09, 1.0386756266994093)(1.587336111010212e-09, 1.0386756176651082)(1.7410156523040153e-09, 1.0386756077561459)(1.9095738328781004e-09, 1.038675596887836)(2.094451143151469e-09, 1.0386755849673002)(2.297227536071156e-09, 1.038675571892673)(2.5196359293170136e-09, 1.0386755575522504)(2.763577014736163e-09, 1.038675541823405)(3.031135501567576e-09, 1.0386755245717618)(3.324597932270945e-09, 1.0386755056498855)(3.646472223212745e-09, 1.038675484896077)(3.99950909720367e-09, 1.0386754621330339)(4.386725591048495e-09, 1.038675437166105)(4.811430839003264e-09, 1.0386754097819844)(5.277254352483532e-09, 1.0386753797466597)(5.78817703770128e-09, 1.0386753468034478)(6.34856521630521e-09, 1.0386753106709177)(6.96320793976389e-09, 1.0386752710400926)(7.637357916378011e-09, 1.0386752275723925)(8.376776400682925e-09, 1.0386751798963503)(9.18778242886332e-09, 1.0386751276045447)(1.0077306820944617e-08, 1.038675070250256)(1.105295141126022e-08, 1.0386750073430215)(1.2123054013376527e-08, 1.0386749383454217)(1.3296759674662127e-08, 1.0386748626678257)(1.4584098829439863e-08, 1.038674779663515)(1.599607301861488e-08, 1.038674688623165)(1.7544748908334596e-08, 1.0386745887690294)(1.92433614111598e-08, 1.038674479247279)(2.110642679101555e-08, 1.0386743591222607)(2.3149866718511608e-08, 1.038674227367436)(2.539114433680347e-08, 1.0386740828569025)(2.7849413500806443e-08, 1.0386739243561647)(3.0545682465154316e-08, 1.0386737505099346)(3.35029934197723e-08, 1.0386735598330687)(3.6746619407366876e-08, 1.0386733506961894)(4.0304280305680504e-08, 1.0386731213121785)(4.42063797202853e-08, 1.0386728697215968)(4.848626481239078e-08, 1.0386725937732162)(5.318051128214197e-08, 1.0386722911097788)(5.8329235942862123e-08, 1.0386719591450733)(6.397643955748423e-08, 1.0386715950425476)(7.017038286703836e-08, 1.0386711956921901)(7.696399902471151e-08, 1.03867075767949)(8.441534596012994e-08, 1.0386702772630705)(9.258810253973945e-08, 1.038669750338162)(1.0155211276345691e-07, 1.0386691724027128)(1.1138398264826183e-07, 1.038668538518935)(1.221677348996793e-07, 1.0386678432728813)(1.339955269659337e-07, 1.0386670807212526)(1.4696843861124475e-07, 1.0386662443512549)(1.6119733573881555e-07, 1.038665327017879)(1.7680381784572086e-07, 1.0386643208847253)(1.939212572065831e-07, 1.038663217359955)(2.126959386668692e-07, 1.0386620070115737)(2.3328830978641583e-07, 1.0386606795043345)(2.558743520168589e-07, 1.038659223499891)(2.806470846309839e-07, 1.0386576265630776)(3.0781821425650804e-07, 1.038655875060521)(3.37619944111134e-07, 1.0386539540257165)(3.703069584005141e-07, 1.038651847059988)(4.06158598837698e-07, 1.0386495361735977)(4.454812518844989e-07, 1.0386470016374083)(4.886109671160327e-07, 1.0386442218225307)(5.359163290848515e-07, 1.038641172985583)(5.878016072274911e-07, 1.0386378291134108)(6.44710210732387e-07, 1.0386341616704653)(7.071284778942996e-07, 1.0386301393642978)(7.755898323389002e-07, 1.0386257278922235)(8.50679341636417e-07, 1.0386208895999212)(9.33038717262036e-07, 1.0386155832384871)(1.0233717986325212e-06, 1.0386097635633198)(1.1224505680853058e-06, 1.03860338096401)(1.2311217482038921e-06, 1.0385963810446301)(1.3503140378698721e-06, 1.0385887041832347)(1.481046048880677e-06, 1.0385802849503056)(1.6244350109588654e-06, 1.0385710516758009)(1.7817063195457325e-06, 1.0385609257653736)(1.9542040079740516e-06, 1.0385498210596484)(2.143402233514859e-06, 1.0385376431422129)(2.3509178754572842e-06, 1.038524288420471)(2.5785243528842763e-06, 1.0385096434530183)(2.8281667802300292e-06, 1.0384935838714948)(3.1019785901381e-06, 1.038475973377637)(3.4022997656780714e-06, 1.0384566626619893)(3.7316968377327556e-06, 1.0384354879585407)(4.092984818452442e-06, 1.038412270008057)(4.489251258218608e-06, 1.038386812368549)(4.923882631706742e-06, 1.0383588998576163)(5.400593278542374e-06, 1.0383282968773933)(5.923457145875806e-06, 1.038294745160223)(6.496942604146125e-06, 1.03825796219156)(7.125950633568411e-06, 1.0382176385885242)(7.815856707684092e-06, 1.0381734357113077)(8.572556731909324e-06, 1.038124983104749)(9.402517429670132e-06, 1.0380718750283953)(1.0312831606721847e-05, 1.0380136681085526)(1.1311278765939213e-05, 1.0379498773362414)(1.2406391590588317e-05, 1.037879972480519)(1.3607528864243332e-05, 1.0378033742712856)(1.492495545051829e-05, 1.0377194491730732)(1.636993001611702e-05, 1.0376275060167643)(1.7954801246878306e-05, 1.0375267900515792)(1.969311337907422e-05, 1.037416477747869)(2.159972194782717e-05, 1.03729567132549)(2.369092074182632e-05, 1.0371633911649178)(2.5984581049292472e-05, 1.0370185712911164)(2.8500304385181053e-05, 1.0368600509294583)(3.1259590004822844e-05, 1.0366865674378547)(3.42860186355659e-05, 1.0364967490120807)(3.760545399658176e-05, 1.036289104351596)(4.1246263829013565e-05, 1.0360620173901671)(4.523956232538058e-05, 1.0358137362637383)(4.961947603002908e-05, 1.0355423648256896)(5.442343548300272e-05, 1.035245854256555)(5.96924950997074e-05, 1.0349219906251732)(6.547168402004743e-05, 1.034568390725862)(7.181039092537357e-05, 1.0341824899286396)(7.876278611187063e-05, 1.0337615347312135)(8.638828442740453e-05, 1.0333025763635113)(9.475205302806548e-05, 1.0328024596445737)(0.00010392556829367131, 1.032257825081676)(0.00011398722666160525, 1.0316651007982114)(0.0001250230145991456, 1.0310205045932275)(0.00013712724343984008, 1.030320038928533)(0.00015040335536380253, 1.0295595070865302)(0.00016496480740980208, 1.0287345154076475)(0.00018093604107387166, 1.027840491973668)(0.0001984535457805803, 1.0268726966697357)(0.0002176670253153459, 1.0258262628195232)(0.0002387406771860647, 1.0246962201658059)(0.00026185459584742327, 1.0234775420603608)(0.0002872063117797828, 1.0221651820887325)(0.00031501247957553275, 1.0207541532219406)(0.0003455107294592218, 1.0192395817716513)(0.0003789616980644716, 1.017616792143926)(0.0004156512558225988, 1.015881377036058)(0.00045589294999810596, 1.0140293166362264)(0.000500030684249109, 1.0120570673805795)(0.0005484416576121015, 1.0099616512862053)(0.0006015395880274833, 1.0077407969844485)(0.0006597782479539546, 1.005393029787487)(0.0007236553422869665, 1.0029177536447444)(0.0007937167617217558, 1.0003153841640313)(0.0008705612479099874, 0.9975874039745108)(0.0009548455102782303, 0.9947363972491984)(0.0010472898382363595, 0.9917661275595492)(0.0011486842567375547, 0.9886815105586404)(0.0012598952777950285, 0.9854885534685901)(0.0013818733056536335, 0.9821943272329973)(0.0015156607589006043, 0.9788068151699665)(0.0016624009789266135, 0.9753347243835393)(0.0018233480008684423, 0.9717873246427311)(0.001999877270535287, 0.9681741654420791)(0.00219349739890506, 0.9645047675231948)(0.002405863054644067, 0.9607883581756881)(0.0026387891048289345, 0.9570334607739038)(0.0028942661247167516, 0.9532476124622711)(0.0031744774091091933, 0.9494369787197505)(0.0034818176306889667, 0.9456059990922131)(0.003818913304781854, 0.9417571370648845)(0.004188645235435271, 0.9378905320841585)(0.0045941731346364765, 0.934003851121519)(0.00503896262506515, 0.930092083489307)(0.005526814857144603, 0.9261474206304741)(0.006061898993497572, 0.9221592807816196)(0.006648787838417263, 0.9181143170874432)(0.007292496916841445, 0.9139965149702884)(0.007998527336796709, 0.9097874272794851)(0.008772912801613356, 0.9054663977275906)(0.009622271173675135, 0.9010108585668438)(0.01055386103036523, 0.8963967475317506)(0.011575643695533058, 0.8915988984109339)(0.012696351276599753, 0.8865914811762933)(0.013925561288744647, 0.8813485433028798)(0.015273778503907156, 0.8758445016256086)(0.01675252472408217, 0.8700546610265376)(0.018374437246107284, 0.8639558290210438)(0.02015337685941735, 0.8575268553356309)(0.02210454629971024, 0.8507491805289461)(0.02424462017082331, 0.843607492465)(0.026591887445126965, 0.8360902549268082)(0.02916640776023707, 0.8281903059947878)(0.031990182847750674, 0.8199053731917574)(0.03508734455902715, 0.8112386604971449)(0.03848436109487433, 0.8021992695878172)(0.04221026320156903, 0.7928026225399245)(0.04629689226627268, 0.7830707250630203)(0.050779172432054036, 0.7730324137312625)(0.05569540905800136, 0.7627233351724533)(0.061087616075050394, 0.7521858151740229)(0.0670018750350959, 0.7414685203732672)(0.07348872892180387, 0.730625872195943)(0.08060361408861345, 0.7197173132573517)(0.08840733401525062, 0.7088062749518086)(0.0969665789314552, 0.6979589920168449)(0.10635449574860112, 0.6872431377328202)(0.11665131316981986, 0.6767263376288039)(0.12794502732078733, 0.666474599175239)(0.14033215376054875, 0.6565507714935329)(0.15391855229902054, 0.6470130313010064)(0.16882033167003663, 0.6379135243252181)(0.1851648417912154, 0.6292971982249151)(0.2030917620904739, 0.6212008854722025)(0.22275429519995563, 0.6136526760909952)(0.24432047621864916, 0.6066715955899145)(0.26797460873256895, 0.6002676089802192)(0.29391883986468903, 0.5944419102391181)(0.3223748878149027, 0.5891874878829634)(0.3535859366535183, 0.5844899127781488)(0.387818714561072, 0.5803282972077578)(0.42536577327503916, 0.5766763678343513)(0.46654798822344684, 0.5735035951389703)(0.511717300711461, 0.570776325716045)(0.5612597255954966, 0.5684588707333396)(0.6155986501483515, 0.5665145120616026)(0.6751984523072494, 0.5649063997355983)(0.7405684692262442, 0.5635983203442774)(0.8122673500479703, 0.5625553297665369)(0.8909078300934142, 0.5617442487812003)(0.9771619672696201, 0.561134027764086)(1.0717668854455034, 0.5606959913624834)(1.1755310738783724, 0.5604039772602714)(1.2893412965257156, 0.5602343848887039)(1.4141701702890268, 0.5601661504368208)(1.5510844769528405, 0.5601806640434139)(1.7012542798525927, 0.5602616438820296)(1.865962923181746, 0.5603949802313419)(2.046617999391994, 0.5605685607680123)(2.2447633784132237, 0.5607720863972476)(2.4620924014946306, 0.5609968850731928)(2.700462352420682, 0.5612357293425897)(2.9619103297725595, 0.5614826618221277)(3.248670655878375, 0.5617328315167258)(3.5631939712285914, 0.5619823428063477)(3.908168177536264, 0.562228118062127)(4.286541408420934, 0.5624677741818499)(4.701547224022129, 0.5626995128247333)(5.1567322448549735, 0.5629220237774986)(5.655986461065002, 0.5631344006291388)(6.203576476104281, 0.5633360677923976)(6.804181968927094, 0.5635267178326155)(7.462935686310145, 0.5637062580457022)(8.18546730706902, 0.5638747652475264)(8.977951553033332, 0.5640324477851175)(9.847160957933765, 0.564179613845984)(10.80052374516254, 0.5643166452180446)(11.846187309026824, 0.5644439757334354)(12.993087842004172, 0.5645620737107288)(14.251026703029963, 0.5646714277889174)(15.630754179458174, 0.5647725356210426)(17.144061358519686, 0.5648658949643305)(18.803880893409165, 0.5649519967665865)(20.624397525140967, 0.5650313199051535)(22.621169304690262, 0.5651043272850431)(24.811260551377753, 0.565171463047184)(27.213387683753087, 0.5652331506764784)(29.848079169243334, 0.565289791832989)(32.73785095948577, 0.5653417657585761)(35.907398910610624, 0.5653894291361682)(39.38380983288489, 0.565433116300056)(43.19679297334182, 0.565473139713593)(47.37893390963144, 0.5655097906458942)(51.96597302486208, 0.5655433399919111)(56.99711094326075, 0.5655740391909625)(62.51534353689725, 0.5656021212077484)(68.56782936641739, 0.5656278015472735)(75.20629269592422, 0.5656512792812511)(82.48746552614581, 0.5656727380685989)(90.47357242349312, 0.5656923471567787)(99.23286228832545, 0.5657102623540994)(108.84019160690077, 0.5657266269658263)(119.37766417144357, 0.5657415726891525)(130.93533273536121, 0.5657552204638328)(143.61196859990773, 0.5657676812766763)(157.51590570916244, 0.5657790569191892)(172.76596646690348, 0.5657894406985012)(189.49247718738235, 0.5657989181023543)(207.83838185797552, 0.5658075674194191)(227.96046373189822, 0.5658154603165431)(250.03068519063214, 0.5658226623747896)(274.23765732649525, 0.5658292335862802)(300.7882518043096, 0.5658352288139418)(329.90936877709424, 0.5658406982163056)(361.8498759642743, 0.5658456876395002)(396.8827354637166, 0.5658502389785498)(435.3073364731901, 0.5658543905100292)(477.45205385661313, 0.565858177198066)(523.6770544204666, 0.5658616309755806)(574.3773748826587, 0.5658647810025788)(629.9862978380706, 0.5658676539032017)(690.9790545715645, 0.5658702739831527)(757.8768863625945, 0.5658726634290085)(831.2514989890632, 0.5658748424908376)(911.7299484984941, 0.5658768296494443)(1000.0, 0.5658786417694738)};
                \addplot+[only marks,mark=x,Purple,line width=0.25pt, mark size=1pt] coordinates{
                (1e-09, 1.0465162909647283)(2.2275429519995566e-09, 1.0465162226250562)(4.961947603002898e-09, 1.0465160704149485)(1.105295141126022e-08, 1.0465157314273243)(2.4620924014946255e-08, 1.0465149762618904)(5.4844165761210154e-08, 1.04651329417554)(1.221677348996793e-07, 1.046509547388244)(2.721338768375309e-07, 1.0465012018740725)(6.061898993497572e-07, 1.0464826149866422)(1.3503140378698721e-06, 1.046441227317111)(3.0078825180430957e-06, 1.0463491109467704)(6.70018750350959e-06, 1.0461442962420675)(1.492495545051829e-05, 1.0456899314665602)(3.3245979322709384e-05, 1.0446869871618314)(7.405684692262442e-05, 1.042497322750711)(0.00016496480740980208, 1.037828984251763)(0.0003674661940736688, 1.0287868989801416)(0.0008185467307069021, 1.0131147768609359)(0.0018233480008684386, 0.9847171229553998)(0.00406158598837698, 0.949776582115434)(0.009047357242349292, 0.9158506470293626)(0.02015337685941731, 0.8738361400122217)(0.04489251258218608, 0.8094788507606157)(0.1, 0.7191031293771923)(0.22275429519995563, 0.6312717723889703)(0.4961947603002898, 0.579022110237674)(1.10529514112602, 0.5622217525074171)(2.4620924014946204, 0.5609749636299521)(5.484416576121026, 0.5628011951200362)(12.216773489967931, 0.5642735791962379)(27.213387683753087, 0.5651240511164007)(60.61898993497572, 0.565541412597606)(135.03140378698723, 0.5657357828740546)(300.7882518043096, 0.5658244712413201)(670.0187503509577, 0.565864575713994)
                };
                \addplot[Brown,line width=0.5pt] coordinates{
                (1e-09, 1.0846298442926678)(1.0968160052731402e-09, 1.0846298385682072)(1.2030053494233241e-09, 1.084629832289543)(1.3194755216767087e-09, 1.0846298254029887)(1.4472218707411343e-09, 1.0846298178497031)(1.587336111010212e-09, 1.084629809565142)(1.7410156523040153e-09, 1.0846298004785042)(1.9095738328781004e-09, 1.084629790512136)(2.094451143151469e-09, 1.0846297795808906)(2.297227536071156e-09, 1.0846297675913006)(2.5196359293170136e-09, 1.0846297544409262)(2.763577014736163e-09, 1.084629740017393)(3.031135501567576e-09, 1.08462972419743)(3.324597932270945e-09, 1.084629706845893)(3.646472223212745e-09, 1.0846296878144013)(3.99950909720367e-09, 1.0846296669403659)(4.386725591048495e-09, 1.0846296440453957)(4.811430839003264e-09, 1.0846296189338362)(5.277254352483532e-09, 1.0846295913911648)(5.78817703770128e-09, 1.0846295611818488)(6.34856521630521e-09, 1.0846295280478024)(6.96320793976389e-09, 1.0846294917058694)(7.637357916378011e-09, 1.0846294518454804)(8.376776400682925e-09, 1.084629408125998)(9.18778242886332e-09, 1.0846293601739214)(1.0077306820944617e-08, 1.0846293075792177)(1.105295141126022e-08, 1.0846292498925552)(1.2123054013376527e-08, 1.0846291866209596)(1.3296759674662127e-08, 1.0846291172237332)(1.4584098829439863e-08, 1.0846290411080293)(1.599607301861488e-08, 1.0846289576229793)(1.7544748908334596e-08, 1.0846288660553602)(1.92433614111598e-08, 1.0846287656226778)(2.110642679101555e-08, 1.0846286554666844)(2.3149866718511608e-08, 1.08462853464637)(2.539114433680347e-08, 1.0846284021285855)(2.7849413500806443e-08, 1.084628256781268)(3.0545682465154316e-08, 1.0846280973623723)(3.35029934197723e-08, 1.0846279225096183)(3.6746619407366876e-08, 1.0846277307288517)(4.0304280305680504e-08, 1.0846275203817994)(4.42063797202853e-08, 1.084627289669951)(4.848626481239078e-08, 1.0846270366224278)(5.318051128214197e-08, 1.0846267590769667)(5.8329235942862123e-08, 1.0846264546619953)(6.397643955748423e-08, 1.0846261207772665)(7.017038286703836e-08, 1.0846257545680753)(7.696399902471151e-08, 1.0846253529062984)(8.441534596012994e-08, 1.0846249123600231)(9.258810253973945e-08, 1.084624429165177)(1.0155211276345691e-07, 1.0846238991948485)(1.1138398264826183e-07, 1.0846233179180733)(1.221677348996793e-07, 1.0846226803702526)(1.339955269659337e-07, 1.0846219811046318)(1.4696843861124475e-07, 1.0846212141473568)(1.6119733573881555e-07, 1.084620372946508)(1.7680381784572086e-07, 1.0846194503185083)(1.939212572065831e-07, 1.0846184383773736)(2.126959386668692e-07, 1.0846173284818355)(2.3328830978641583e-07, 1.0846161111519304)(2.558743520168589e-07, 1.0846147759905966)(2.806470846309839e-07, 1.0846133115989471)(3.0781821425650804e-07, 1.084611705463302)(3.37619944111134e-07, 1.0846099438725747)(3.703069584005141e-07, 1.0846080117852568)(4.06158598837698e-07, 1.0846058927054096)(4.454812518844989e-07, 1.0846035685487143)(4.886109671160327e-07, 1.0846010194622424)(5.359163290848515e-07, 1.0845982236955916)(5.878016072274911e-07, 1.084595157388917)(6.44710210732387e-07, 1.0845917943769703)(7.071284778942996e-07, 1.0845881059668447)(7.755898323389002e-07, 1.0845840607046453)(8.50679341636417e-07, 1.0845796240669507)(9.33038717262036e-07, 1.084574758231483)(1.0233717986325212e-06, 1.0845694217139272)(1.1224505680853058e-06, 1.0845635690275877)(1.2311217482038921e-06, 1.0845571503158313)(1.3503140378698721e-06, 1.084550110861512)(1.481046048880677e-06, 1.0845423907307428)(1.6244350109588654e-06, 1.0845339241965624)(1.7817063195457325e-06, 1.084524639203736)(1.9542040079740516e-06, 1.0845144567916027)(2.143402233514859e-06, 1.0845032903162275)(2.3509178754572842e-06, 1.0844910449001213)(2.5785243528842763e-06, 1.0844776165207655)(2.8281667802300292e-06, 1.0844628911729302)(3.1019785901381e-06, 1.0844467439200376)(3.4022997656780714e-06, 1.0844290379020014)(3.7316968377327556e-06, 1.084409623021169)(4.092984818452442e-06, 1.084388334980183)(4.489251258218608e-06, 1.0843649937450022)(4.923882631706742e-06, 1.0843394021177397)(5.400593278542374e-06, 1.0843113442024441)(5.923457145875806e-06, 1.0842805833529094)(6.496942604146125e-06, 1.0842468607178202)(7.125950633568411e-06, 1.0842098928541632)(7.815856707684092e-06, 1.0841693695433285)(8.572556731909324e-06, 1.084124951453759)(9.402517429670132e-06, 1.0840762669793937)(1.0312831606721847e-05, 1.084022910090763)(1.1311278765939213e-05, 1.0839644366908214)(1.2406391590588317e-05, 1.0839003613461902)(1.3607528864243332e-05, 1.0838301538134505)(1.492495545051829e-05, 1.0837532342769536)(1.636993001611702e-05, 1.0836689703004578)(1.7954801246878306e-05, 1.0835766714158983)(1.969311337907422e-05, 1.0834755844121935)(2.159972194782717e-05, 1.0833648880706184)(2.369092074182632e-05, 1.0832436878457679)(2.5984581049292472e-05, 1.0831110086798497)(2.8500304385181053e-05, 1.0829657905161973)(3.1259590004822844e-05, 1.082806880368479)(3.42860186355659e-05, 1.0826330256203622)(3.760545399658176e-05, 1.0824428671634416)(4.1246263829013565e-05, 1.0822349298909126)(4.523956232538058e-05, 1.0820076177650069)(4.961947603002908e-05, 1.0817592038613517)(5.442343548300272e-05, 1.0814878228080038)(5.96924950997074e-05, 1.0811914634747293)(6.547168402004743e-05, 1.080867958244338)(7.181039092537357e-05, 1.0805149799425116)(7.876278611187063e-05, 1.0801300319128297)(8.638828442740453e-05, 1.079710443787591)(9.475205302806548e-05, 1.0792533619145035)(0.00010392556829367131, 1.0787557528067606)(0.00011398722666160525, 1.078214396685173)(0.0001250230145991456, 1.0776258893184494)(0.00013712724343984008, 1.0769866470115776)(0.00015040335536380253, 1.0762929071764022)(0.00016496480740980208, 1.0755407488946802)(0.00018093604107387166, 1.0747261018982701)(0.0001984535457805803, 1.0738447714317734)(0.0002176670253153459, 1.0728924564543418)(0.0002387406771860647, 1.071864797360787)(0.00026185459584742327, 1.0707574079348323)(0.0002872063117797828, 1.0695659300743359)(0.00031501247957553275, 1.0682860799370866)(0.0003455107294592218, 1.0669137327152263)(0.0003789616980644716, 1.065444989116592)(0.0004156512558225988, 1.0638762451616326)(0.00045589294999810596, 1.0622043085897561)(0.000500030684249109, 1.0604264769724674)(0.0005484416576121015, 1.0585406467705059)(0.0006015395880274833, 1.0565453960141924)(0.0006597782479539546, 1.0544401120332356)(0.0007236553422869665, 1.0522250690270463)(0.0007937167617217558, 1.0499014925418804)(0.0008705612479099874, 1.0474716605775622)(0.0009548455102782303, 1.0449389283668533)(0.0010472898382363595, 1.0423077262258191)(0.0011486842567375547, 1.0395835843811714)(0.0012598952777950285, 1.036773056693233)(0.0013818733056536335, 1.03388360633947)(0.0015156607589006043, 1.030923509536416)(0.0016624009789266135, 1.0279016452066971)(0.0018233480008684423, 1.0248272466370623)(0.001999877270535287, 1.0217096716732401)(0.00219349739890506, 1.018558067159373)(0.002405863054644067, 1.015381012656134)(0.0026387891048289345, 1.0121862057469597)(0.0028942661247167516, 1.0089800287668167)(0.0031744774091091933, 1.0057672377126843)(0.0034818176306889667, 1.002550573678984)(0.003818913304781854, 0.9993304157304463)(0.004188645235435271, 0.996104537016617)(0.0045941731346364765, 0.9928678381084909)(0.00503896262506515, 0.9896121550899167)(0.005526814857144603, 0.9863261945402558)(0.006061898993497572, 0.9829954785580676)(0.006648787838417263, 0.9796023801569299)(0.007292496916841445, 0.9761262931964788)(0.007998527336796709, 0.9725438197499702)(0.008772912801613356, 0.9688290398601427)(0.009622271173675135, 0.9649539058699677)(0.01055386103036523, 0.9608886347483377)(0.011575643695533058, 0.956602155530742)(0.012696351276599753, 0.9520626637112688)(0.013925561288744647, 0.9472381364031796)(0.015273778503907156, 0.9420968694825604)(0.01675252472408217, 0.9366081163919453)(0.018374437246107284, 0.9307426328096212)(0.02015337685941735, 0.9244732910758184)(0.02210454629971024, 0.9177756417713475)(0.02424462017082331, 0.9106285688265018)(0.026591887445126965, 0.9030148438112853)(0.02916640776023707, 0.8949217413025103)(0.031990182847750674, 0.886341590760223)(0.03508734455902715, 0.8772724123096257)(0.03848436109487433, 0.867718421459154)(0.04221026320156903, 0.8576905610437461)(0.04629689226627268, 0.8472069052746253)(0.050779172432054036, 0.8362930874654638)(0.05569540905800136, 0.8249824830918926)(0.061087616075050394, 0.8133163083112847)(0.0670018750350959, 0.8013435233480489)(0.07348872892180387, 0.7891204772022842)(0.08060361408861345, 0.7767104008415937)(0.08840733401525062, 0.7641825441487895)(0.0969665789314552, 0.7516111111455229)(0.10635449574860112, 0.7390739378738381)(0.11665131316981986, 0.7266509602597061)(0.12794502732078733, 0.7144224930507371)(0.14033215376054875, 0.7024674524690219)(0.15391855229902054, 0.6908614940722676)(0.16882033167003663, 0.6796752324997535)(0.1851648417912154, 0.6689725879857333)(0.2030917620904739, 0.6588093453721396)(0.22275429519995563, 0.6492319948407067)(0.24432047621864916, 0.6402768954706304)(0.26797460873256895, 0.6319698214218327)(0.29391883986468903, 0.6243258586059769)(0.3223748878149027, 0.6173496738410521)(0.3535859366535183, 0.6110361079043838)(0.387818714561072, 0.6053710461571294)(0.42536577327503916, 0.6003325056124309)(0.46654798822344684, 0.5958918709552584)(0.511717300711461, 0.5920152110020132)(0.5612597255954966, 0.588664610854709)(0.6155986501483515, 0.5857994626899613)(0.6751984523072494, 0.5833776677442654)(0.7405684692262442, 0.5813567157898182)(0.8122673500479703, 0.579694616600624)(0.8909078300934142, 0.5783506732772866)(0.9771619672696201, 0.577286094425468)(1.0717668854455034, 0.5764644512754358)(1.1755310738783724, 0.5758519917163314)(1.2893412965257156, 0.5754178273082557)(1.4141701702890268, 0.5751340116349379)(1.5510844769528405, 0.5749755291457302)(1.7012542798525927, 0.5749202132292388)(1.865962923181746, 0.574948610987645)(2.046617999391994, 0.5750438103413898)(2.2447633784132237, 0.5751912429461454)(2.4620924014946306, 0.575378474154466)(2.700462352420682, 0.5755949890575376)(2.9619103297725595, 0.5758319816041696)(3.248670655878375, 0.5760821519794747)(3.5631939712285914, 0.5763395158662994)(3.908168177536264, 0.5765992279152501)(4.286541408420934, 0.5768574207032283)(4.701547224022129, 0.5771110596461989)(5.1567322448549735, 0.577357813712181)(5.655986461065002, 0.5775959413477818)(6.203576476104281, 0.5778241907199169)(6.804181968927094, 0.5780417131935705)(7.462935686310145, 0.578247988864831)(8.18546730706902, 0.5784427629364718)(8.977951553033332, 0.5786259917397314)(9.847160957933765, 0.5787977972562909)(10.80052374516254, 0.5789584290670288)(11.846187309026824, 0.5791082327398419)(12.993087842004172, 0.579247623760825)(14.251026703029963, 0.5793770662063322)(15.630754179458174, 0.579497055444435)(17.144061358519686, 0.5796081042405856)(18.803880893409165, 0.5797107317224995)(20.624397525140967, 0.5798054547325331)(22.621169304690262, 0.5798927811618726)(24.811260551377753, 0.5799732049197031)(27.213387683753087, 0.5800472022424722)(29.848079169243334, 0.5801152290938412)(32.73785095948577, 0.5801777194454337)(35.907398910610624, 0.5802350842626173)(39.38380983288489, 0.5802877110488456)(43.19679297334182, 0.5803359638271106)(47.37893390963144, 0.5803801834583069)(51.96597302486208, 0.5804206882142975)(56.99711094326075, 0.5804577745386127)(62.51534353689725, 0.5804917179404206)(68.56782936641739, 0.5805227739780146)(75.20629269592422, 0.5805511792968912)(82.48746552614581, 0.5805771526948055)(90.47357242349312, 0.5806008961922164)(99.23286228832545, 0.5806225960914929)(108.84019160690077, 0.5806424240122952)(119.37766417144357, 0.5806605378938362)(130.93533273536121, 0.580677082957384)(143.61196859990773, 0.5806921926245044)(157.51590570916244, 0.5807059893882396)(172.76596646690348, 0.5807185856357592)(189.49247718738235, 0.5807300844220756)(207.83838185797552, 0.5807405801952105)(227.96046373189822, 0.5807501594738227)(250.03068519063214, 0.5807589014787513)(274.23765732649525, 0.5807668787202579)(300.7882518043096, 0.5807741575429671)(329.90936877709424, 0.5807807986306501)(361.8498759642743, 0.5807868574730674)(396.8827354637166, 0.5807923847971131)(435.3073364731901, 0.5807974269644923)(477.45205385661313, 0.5808020263381116)(523.6770544204666, 0.5808062216193112)(574.3773748826587, 0.5808100481579729)(629.9862978380706, 0.5808135382374598)(690.9790545715645, 0.5808167213362339)(757.8768863625945, 0.5808196243679086)(831.2514989890632, 0.5808222719013768)(911.7299484984941, 0.580824686362568)(1000.0, 0.5808268882192694)};
                \addplot+[only marks,mark=x,Brown,line width=0.25pt, mark size=1pt] coordinates{
                (1e-09, 1.0920377128304597)(2.2275429519995566e-09, 1.0920376231074425)(4.961947603002898e-09, 1.0920374232218986)(1.105295141126022e-08, 1.092036977962181)(2.4620924014946255e-08, 1.0920359861474769)(5.4844165761210154e-08, 1.0920337768858452)(1.221677348996793e-07, 1.092028855890727)(2.721338768375309e-07, 1.0920178953090922)(6.061898993497572e-07, 1.091993485835058)(1.3503140378698721e-06, 1.091939140909492)(3.0078825180430957e-06, 1.0918182251356536)(6.70018750350959e-06, 1.0915495722068596)(1.492495545051829e-05, 1.0909328047884104)(3.3245979322709384e-05, 1.0895412273345182)(7.405684692262442e-05, 1.0864769318136953)(0.00016496480740980208, 1.0799485907101993)(0.0003674661940736688, 1.0676886680652633)(0.0008185467307069021, 1.0492618648896928)(0.0018233480008684386, 1.022020341493167)(0.00406158598837698, 0.9995934526373347)(0.009047357242349292, 0.9749249375827072)(0.02015337685941731, 0.9357786079483151)(0.04489251258218608, 0.8646966211096336)(0.1, 0.7554623898455513)(0.22275429519995563, 0.6539418015327148)(0.4961947603002898, 0.595989800734334)(1.10529514112602, 0.576977733579932)(2.4620924014946204, 0.575518932352449)(5.484416576121026, 0.5774976569826987)(12.216773489967931, 0.5791482301655109)(27.213387683753087, 0.5800379674416759)(60.61898993497572, 0.5804745411378098)(135.03140378698723, 0.5806790714436612)(300.7882518043096, 0.5807726396970465)(670.0187503509577, 0.5808149997510311)
                };
                \addplot[PineGreen,line width=0.5pt] coordinates{
                (1e-09, 1.0657703412373065)(1.0968160052731402e-09, 1.065770335853621)(1.2030053494233241e-09, 1.0657703299487107)(1.3194755216767087e-09, 1.0657703234721068)(1.4472218707411343e-09, 1.065770316368485)(1.587336111010212e-09, 1.0657703085771024)(1.7410156523040153e-09, 1.0657703000313852)(1.9095738328781004e-09, 1.06577029065831)(2.094451143151469e-09, 1.0657702803777749)(2.297227536071156e-09, 1.0657702691019153)(2.5196359293170136e-09, 1.0657702567344085)(2.763577014736163e-09, 1.065770243169497)(3.031135501567576e-09, 1.0657702282912915)(3.324597932270945e-09, 1.0657702119726402)(3.646472223212745e-09, 1.0657701940740842)(3.99950909720367e-09, 1.0657701744427213)(4.386725591048495e-09, 1.0657701529106758)(4.811430839003264e-09, 1.0657701292939936)(5.277254352483532e-09, 1.065770103390848)(5.78817703770128e-09, 1.0657700749798744)(6.34856521630521e-09, 1.0657700438183693)(6.96320793976389e-09, 1.065770009639846)(7.637357916378011e-09, 1.0657699721523184)(8.376776400682925e-09, 1.0657699310354216)(9.18778242886332e-09, 1.0657698859377855)(1.0077306820944617e-08, 1.0657698364740111)(1.105295141126022e-08, 1.0657697822215353)(1.2123054013376527e-08, 1.0657697227164449)(1.3296759674662127e-08, 1.0657696574503739)(1.4584098829439863e-08, 1.0657695858655745)(1.599607301861488e-08, 1.065769507350316)(1.7544748908334596e-08, 1.0657694212338709)(1.92433614111598e-08, 1.0657693267798345)(2.110642679101555e-08, 1.0657692231812967)(2.3149866718511608e-08, 1.0657691095529533)(2.539114433680347e-08, 1.0657689849237995)(2.7849413500806443e-08, 1.0657688482288201)(3.0545682465154316e-08, 1.0657686983002927)(3.35029934197723e-08, 1.0657685338562461)(3.6746619407366876e-08, 1.0657683534918625)(4.0304280305680504e-08, 1.0657681556659)(4.42063797202853e-08, 1.0657679386879064)(4.848626481239078e-08, 1.0657677007044384)(5.318051128214197e-08, 1.0657674396806338)(5.8329235942862123e-08, 1.0657671533867494)(6.397643955748423e-08, 1.0657668393764872)(7.017038286703836e-08, 1.0657664949667462)(7.696399902471151e-08, 1.0657661172147208)(8.441534596012994e-08, 1.065765702893777)(9.258810253973945e-08, 1.0657652484617988)(1.0155211276345691e-07, 1.0657647500371767)(1.1138398264826183e-07, 1.065764203361445)(1.221677348996793e-07, 1.0657636037640215)(1.339955269659337e-07, 1.0657629461240008)(1.4696843861124475e-07, 1.0657622248195533)(1.6119733573881555e-07, 1.0657614336904606)(1.7680381784572086e-07, 1.0657605659784286)(1.939212572065831e-07, 1.0657596142712344)(2.126959386668692e-07, 1.0657585704423482)(2.3328830978641583e-07, 1.0657574255700009)(2.558743520168589e-07, 1.0657561698787497)(2.806470846309839e-07, 1.0657547926442326)(3.0781821425650804e-07, 1.0657532821047366)(3.37619944111134e-07, 1.0657516253609671)(3.703069584005141e-07, 1.0657498082707255)(4.06158598837698e-07, 1.0657478153098585)(4.454812518844989e-07, 1.0657456294683436)(4.886109671160327e-07, 1.0657432320863998)(5.359163290848515e-07, 1.0657406027005616)(5.878016072274911e-07, 1.0657377188773522)(6.44710210732387e-07, 1.0657345559912441)(7.071284778942996e-07, 1.0657310870630465)(7.755898323389002e-07, 1.0657272824986548)(8.50679341636417e-07, 1.0657231098460125)(9.33038717262036e-07, 1.0657185335198927)(1.0233717986325212e-06, 1.0657135145126142)(1.1224505680853058e-06, 1.0657080100138063)(1.2311217482038921e-06, 1.0657019731241357)(1.3503140378698721e-06, 1.0656953524076522)(1.481046048880677e-06, 1.0656880914705043)(1.6244350109588654e-06, 1.0656801285059692)(1.7817063195457325e-06, 1.0656713956901318)(1.9542040079740516e-06, 1.0656618187389435)(2.143402233514859e-06, 1.065651316198389)(2.3509178754572842e-06, 1.0656397987834652)(2.5785243528842763e-06, 1.0656271686657732)(2.8281667802300292e-06, 1.0656133185161896)(3.1019785901381e-06, 1.0655981308245)(3.4022997656780714e-06, 1.0655814767786163)(3.7316968377327556e-06, 1.0655632152336754)(4.092984818452442e-06, 1.0655431915459521)(4.489251258218608e-06, 1.0655212363542832)(4.923882631706742e-06, 1.0654971639681277)(5.400593278542374e-06, 1.0654707711888158)(5.923457145875806e-06, 1.0654418354279416)(6.496942604146125e-06, 1.0654101129633837)(7.125950633568411e-06, 1.0653753370680599)(7.815856707684092e-06, 1.06533721550509)(8.572556731909324e-06, 1.0652954287672438)(9.402517429670132e-06, 1.0652496271743048)(1.0312831606721847e-05, 1.0651994282309631)(1.1311278765939213e-05, 1.0651444138082995)(1.2406391590588317e-05, 1.0650841263184692)(1.3607528864243332e-05, 1.0650180661659212)(1.492495545051829e-05, 1.0649456873648782)(1.636993001611702e-05, 1.0648663936509124)(1.7954801246878306e-05, 1.064779534125399)(1.969311337907422e-05, 1.0646843988099721)(2.159972194782717e-05, 1.0645802126971482)(2.369092074182632e-05, 1.064466131827285)(2.5984581049292472e-05, 1.064341236618428)(2.8500304385181053e-05, 1.0642045260587707)(3.1259590004822844e-05, 1.0640549116759537)(3.42860186355659e-05, 1.0638912092933535)(3.760545399658176e-05, 1.0637121342675468)(4.1246263829013565e-05, 1.0635162925874355)(4.523956232538058e-05, 1.0633021736769221)(4.961947603002908e-05, 1.0630681431911595)(5.442343548300272e-05, 1.0628124327719448)(5.96924950997074e-05, 1.0625331357300734)(6.547168402004743e-05, 1.062228196811316)(7.181039092537357e-05, 1.0618954052830607)(7.876278611187063e-05, 1.0615323887179355)(8.638828442740453e-05, 1.0611366030554488)(9.475205302806548e-05, 1.0607053325531066)(0.00010392556829367131, 1.060235681912755)(0.00011398722666160525, 1.0597245760080427)(0.0001250230145991456, 1.059168753864338)(0.00013712724343984008, 1.0585647791595372)(0.00015040335536380253, 1.0579090395553574)(0.00016496480740980208, 1.0571977569512296)(0.00018093604107387166, 1.0564270023557747)(0.0001984535457805803, 1.0555927065962274)(0.0002176670253153459, 1.0546906954153183)(0.0002387406771860647, 1.0537167118241972)(0.00026185459584742327, 1.0526664577314098)(0.0002872063117797828, 1.0515356286833986)(0.00031501247957553275, 1.0503199824642264)(0.0003455107294592218, 1.0490153932760453)(0.0003789616980644716, 1.0476179095167126)(0.0004156512558225988, 1.0461238550163792)(0.00045589294999810596, 1.0445298986124192)(0.000500030684249109, 1.0428331545053684)(0.0005484416576121015, 1.0410312616311466)(0.0006015395880274833, 1.0391225100046446)(0.0006597782479539546, 1.0371059255035726)(0.0007236553422869665, 1.034981346811163)(0.0007937167617217558, 1.0327495463206686)(0.0008705612479099874, 1.030412277623412)(0.0009548455102782303, 1.0279723405385426)(0.0010472898382363595, 1.0254335896816382)(0.0011486842567375547, 1.022800967247587)(0.0012598952777950285, 1.0200804494688889)(0.0013818733056536335, 1.0172789560129138)(0.0015156607589006043, 1.0144042760694394)(0.0016624009789266135, 1.0114648494587306)(0.0018233480008684423, 1.0084696169156717)(0.001999877270535287, 1.0054277407652463)(0.00219349739890506, 1.0023482949529579)(0.002405863054644067, 0.9992399912132649)(0.0026387891048289345, 0.996110801322159)(0.0028942661247167516, 0.992967575116114)(0.0031744774091091933, 0.9898157183484005)(0.0034818176306889667, 0.986658805287352)(0.003818913304781854, 0.9834982246137263)(0.004188645235435271, 0.9803329167076987)(0.0045941731346364765, 0.9771590906010479)(0.00503896262506515, 0.9739700095161972)(0.005526814857144603, 0.9707558948645459)(0.006061898993497572, 0.9675038437313435)(0.006648787838417263, 0.9641978341682221)(0.007292496916841445, 0.9608188604794151)(0.007998527336796709, 0.9573450917483362)(0.008772912801613356, 0.9537521137725755)(0.009622271173675135, 0.950013293862031)(0.01055386103036523, 0.9461001516063794)(0.011575643695533058, 0.9419827879718825)(0.012696351276599753, 0.9376304202779924)(0.013925561288744647, 0.9330118869817862)(0.015273778503907156, 0.92809617792034)(0.01675252472408217, 0.9228530631491829)(0.018374437246107284, 0.9172536375614349)(0.02015337685941735, 0.9112709324962011)(0.02210454629971024, 0.9048804793348885)(0.02424462017082331, 0.898060960632973)(0.026591887445126965, 0.8907947667498595)(0.02916640776023707, 0.88306860817437)(0.031990182847750674, 0.8748740664054095)(0.03508734455902715, 0.8662082207605257)(0.03848436109487433, 0.857074148970987)(0.04221026320156903, 0.8474814492431271)(0.04629689226627268, 0.837446637501307)(0.050779172432054036, 0.8269935618760941)(0.05569540905800136, 0.8161535814035468)(0.061087616075050394, 0.8049656592985817)(0.0670018750350959, 0.7934762665491614)(0.07348872892180387, 0.7817390359202594)(0.08060361408861345, 0.7698142678707642)(0.08840733401525062, 0.757768095731425)(0.0969665789314552, 0.7456714568756181)(0.10635449574860112, 0.7335988184579876)(0.11665131316981986, 0.7216267036529375)(0.12794502732078733, 0.7098320395968079)(0.14033215376054875, 0.6982904536716558)(0.15391855229902054, 0.6870744922370051)(0.16882033167003663, 0.6762519202435316)(0.1851648417912154, 0.6658841446598149)(0.2030917620904739, 0.6560248429141327)(0.22275429519995563, 0.6467188615824)(0.24432047621864916, 0.6380014235836033)(0.26797460873256895, 0.6298976997840983)(0.29391883986468903, 0.6224227134782393)(0.3223748878149027, 0.6155815977739475)(0.3535859366535183, 0.6093701590101114)(0.387818714561072, 0.6037757017425656)(0.42536577327503916, 0.5987780570643412)(0.46654798822344684, 0.5943507502679081)(0.511717300711461, 0.5904622431379272)(0.5612597255954966, 0.5870771899269259)(0.6155986501483515, 0.5841576534783084)(0.6751984523072494, 0.5816642370962775)(0.7405684692262442, 0.5795571008594543)(0.8122673500479703, 0.5777968385916986)(0.8909078300934142, 0.5763452063508672)(0.9771619672696201, 0.5751656997876872)(1.0717668854455034, 0.5742239862540705)(1.1755310738783724, 0.5734882029865337)(1.2893412965257156, 0.5729291364627243)(1.4141701702890268, 0.5725203001317253)(1.5510844769528405, 0.5722379284147299)(1.7012542798525927, 0.5720609044645122)(1.865962923181746, 0.5719706379646056)(2.046617999391994, 0.571950907522313)(2.2447633784132237, 0.5719876802027374)(2.4620924014946306, 0.5720689186548819)(2.700462352420682, 0.5721843842376538)(2.9619103297725595, 0.5723254426606216)(3.248670655878375, 0.5724848769707446)(3.5631939712285914, 0.5726567112705566)(3.908168177536264, 0.5728360473511077)(4.286541408420934, 0.5730189154538298)(4.701547224022129, 0.5732021396204809)(5.1567322448549735, 0.5733832175168065)(5.655986461065002, 0.5735602142114404)(6.203576476104281, 0.5737316691038741)(6.804181968927094, 0.5738965150245395)(7.462935686310145, 0.5740540084345389)(8.18546730706902, 0.5742036696207449)(8.977951553033332, 0.5743452317949919)(9.847160957933765, 0.5744785980505415)(10.80052374516254, 0.5746038051941305)(11.846187309026824, 0.5747209935493018)(12.993087842004172, 0.5748303819100895)(14.251026703029963, 0.5749322469088031)(15.630754179458174, 0.5750269061444157)(17.144061358519686, 0.5751147044966712)(18.803880893409165, 0.5751960031241486)(20.624397525140967, 0.5752711707113823)(22.621169304690262, 0.5753405765904831)(24.811260551377753, 0.5754045854164896)(27.213387683753087, 0.5754635531232497)(29.848079169243334, 0.5755178239282679)(32.73785095948577, 0.5755677281912073)(35.907398910610624, 0.5756135809620516)(39.38380983288489, 0.5756556810818668)(43.19679297334182, 0.5756943107221157)(47.37893390963144, 0.575729735268076)(51.96597302486208, 0.5757622034685111)(56.99711094326075, 0.5757919477877493)(62.51534353689725, 0.5758191849080976)(68.56782936641739, 0.5758441163403676)(75.20629269592422, 0.575866929108516)(82.48746552614581, 0.5758877964812211)(90.47357242349312, 0.5759068787288713)(99.23286228832545, 0.5759243238891006)(108.84019160690077, 0.5759402685278259)(119.37766417144357, 0.5759548384858623)(130.93533273536121, 0.575968149603739)(143.61196859990773, 0.5759803084193817)(157.51590570916244, 0.5759914128349852)(172.76596646690348, 0.5760015527507091)(189.49247718738235, 0.5760108106638738)(207.83838185797552, 0.57601926223315)(227.96046373189822, 0.5760269768078561)(250.03068519063214, 0.5760340179229687)(274.23765732649525, 0.5760404437608009)(300.7882518043096, 0.5760463075805596)(329.90936877709424, 0.5760516581171821)(361.8498759642743, 0.5760565399509555)(396.8827354637166, 0.5760609938495017)(435.3073364731901, 0.5760650570837275)(477.45205385661313, 0.5760687637193467)(523.6770544204666, 0.576072144885545)(574.3773748826587, 0.5760752290223301)(629.9862978380706, 0.576078042108039)(690.9790545715645, 0.5760806078684237)(757.8768863625945, 0.5760829479686627)(831.2514989890632, 0.576085082189569)(911.7299484984941, 0.5760870285892039)(1000.0, 0.5760888036510171)};
                \addplot+[only marks,mark=x,PineGreen,line width=0.25pt, mark size=1pt] coordinates{
                (1e-09, 1.0688753759472478)(2.2275429519995566e-09, 1.0688753049576556)(4.961947603002898e-09, 1.068875147817336)(1.105295141126022e-08, 1.0688747975706798)(2.4620924014946255e-08, 1.0688740173704288)(5.4844165761210154e-08, 1.0688722794989145)(1.221677348996793e-07, 1.0688684084984021)(2.721338768375309e-07, 1.068859786594007)(6.061898993497572e-07, 1.0688405854722989)(1.3503140378698721e-06, 1.0687978366668813)(3.0078825180430957e-06, 1.0687027234493747)(6.70018750350959e-06, 1.0684914066887203)(1.492495545051829e-05, 1.068023410485187)(3.3245979322709384e-05, 1.066994232871485)(7.405684692262442e-05, 1.0647656025482464)(0.00016496480740980208, 1.0600967130955636)(0.0003674661940736688, 1.0503048324344846)(0.0008185467307069021, 1.030738209212028)(0.0018233480008684386, 1.0081574242416953)(0.00406158598837698, 0.9806183292968159)(0.009047357242349292, 0.9568099172424365)(0.02015337685941731, 0.9203731448463388)(0.04489251258218608, 0.8531678805037312)(0.1, 0.7495795165042668)(0.22275429519995563, 0.6507407749996504)(0.4961947603002898, 0.5933426253172875)(1.10529514112602, 0.5740446579590925)(2.4620924014946204, 0.5721006278040086)(5.484416576121026, 0.5735503264527937)(12.216773489967931, 0.5747709303789216)(27.213387683753087, 0.5754672743672915)(60.61898993497572, 0.5758133714295681)(135.03140378698723, 0.5759739442064886)(300.7882518043096, 0.5760470894175097)(670.0187503509577, 0.5760801408609765)
                };
                \node[draw] at (axis cs:1e-5,0.25) {\scriptsize{$r =0.25$}};
                \end{axis}
                \end{tikzpicture}
                \end{minipage}
            
                \begin{minipage}[b]{0.24\linewidth}
                    \begin{tikzpicture}[font=\small]
                    \pgfplotsset{every major grid/.style={style=densely dashed}}
                    \begin{axis}[
                    width=1.1\linewidth,
                    xmin=1e-09,
                    xmax=1000.0,
                    ymin=0.0293,
                    ymax=1.119,
                    xmode=log,
                    ymajorgrids=false,
                    scaled ticks=true,
                    xlabel={ $\lambda$ },
                    ylabel=\empty,
                    ylabel style={yshift=-0.3cm},
                    legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                    ]\addplot[Purple,line width=0.5pt] coordinates{
                    (1e-09, 0.7728089308720684)(1.0968160052731402e-09, 0.7728089133263087)(1.2030053494233241e-09, 0.7728088940819051)(1.3194755216767087e-09, 0.7728088729742764)(1.4472218707411343e-09, 0.7728088498231059)(1.587336111010212e-09, 0.772808824430607)(1.7410156523040153e-09, 0.7728087965796464)(1.9095738328781004e-09, 0.7728087660322835)(2.094451143151469e-09, 0.7728087325275562)(2.297227536071156e-09, 0.7728086957789556)(2.5196359293170136e-09, 0.7728086554725354)(2.763577014736163e-09, 0.7728086112639511)(3.031135501567576e-09, 0.7728085627751794)(3.324597932270945e-09, 0.772808509591966)(3.646472223212745e-09, 0.7728084512599821)(3.99950909720367e-09, 0.7728083872804153)(4.386725591048495e-09, 0.7728083171066885)(4.811430839003264e-09, 0.7728082401391219)(5.277254352483532e-09, 0.7728081557201799)(5.78817703770128e-09, 0.7728080631280441)(6.34856521630521e-09, 0.7728079615716822)(6.96320793976389e-09, 0.7728078501835103)(7.637357916378011e-09, 0.772807728011123)(8.376776400682925e-09, 0.772807594010795)(9.18778242886332e-09, 0.7728074470377976)(1.0077306820944617e-08, 0.7728072858354813)(1.105295141126022e-08, 0.7728071090267185)(1.2123054013376527e-08, 0.7728069151011373)(1.3296759674662127e-08, 0.7728067024006474)(1.4584098829439863e-08, 0.7728064691082386)(1.599607301861488e-08, 0.772806213231122)(1.7544748908334596e-08, 0.7728059325815447)(1.92433614111598e-08, 0.7728056247621516)(2.110642679101555e-08, 0.7728052871436679)(2.3149866718511608e-08, 0.772804916839539)(2.539114433680347e-08, 0.772804510686751)(2.7849413500806443e-08, 0.7728040652163051)(3.0545682465154316e-08, 0.7728035766197273)(3.35029934197723e-08, 0.772803040723889)(3.6746619407366876e-08, 0.7728024529504078)(4.0304280305680504e-08, 0.7728018082793301)(4.42063797202853e-08, 0.7728011012002071)(4.848626481239078e-08, 0.7728003256743422)(5.318051128214197e-08, 0.7727994750789827)(5.8329235942862123e-08, 0.7727985421442516)(6.397643955748423e-08, 0.7727975189036066)(7.017038286703836e-08, 0.772796396620155)(7.696399902471151e-08, 0.7727951657032717)(8.441534596012994e-08, 0.7727938156436841)(9.258810253973945e-08, 0.7727923349161295)(1.0155211276345691e-07, 0.7727907108692226)(1.1138398264826183e-07, 0.7727889296403294)(1.221677348996793e-07, 0.7727869760271299)(1.339955269659337e-07, 0.7727848333420275)(1.4696843861124475e-07, 0.7727824833007786)(1.6119733573881555e-07, 0.7727799058528495)(1.7680381784572086e-07, 0.7727770789892433)(1.939212572065831e-07, 0.7727739785967078)(2.126959386668692e-07, 0.7727705782339578)(2.3328830978641583e-07, 0.7727668488779363)(2.558743520168589e-07, 0.7727627587332624)(2.806470846309839e-07, 0.7727582729371196)(3.0781821425650804e-07, 0.7727533532245621)(3.37619944111134e-07, 0.7727479576795988)(3.703069584005141e-07, 0.7727420403302212)(4.06158598837698e-07, 0.7727355507882199)(4.454812518844989e-07, 0.7727284337625567)(4.886109671160327e-07, 0.7727206286878765)(5.359163290848515e-07, 0.7727120691716495)(5.878016072274911e-07, 0.7727026823697871)(6.44710210732387e-07, 0.7726923885027849)(7.071284778942996e-07, 0.7726811001296551)(7.755898323389002e-07, 0.772668721327907)(8.50679341636417e-07, 0.772655147064914)(9.33038717262036e-07, 0.7726402622463006)(1.0233717986325212e-06, 0.7726239406414342)(1.1224505680853058e-06, 0.7726060440694356)(1.2311217482038921e-06, 0.7725864211553908)(1.3503140378698721e-06, 0.772564905926516)(1.481046048880677e-06, 0.7725413167629989)(1.6244350109588654e-06, 0.7725154547781573)(1.7817063195457325e-06, 0.7724871019917561)(1.9542040079740516e-06, 0.7724560199859009)(2.143402233514859e-06, 0.7724219478057909)(2.3509178754572842e-06, 0.7723845995954653)(2.5785243528842763e-06, 0.7723436628901936)(2.8281667802300292e-06, 0.7722987959137357)(3.1019785901381e-06, 0.7722496245404578)(3.4022997656780714e-06, 0.7721957401506018)(3.7316968377327556e-06, 0.7721366961816407)(4.092984818452442e-06, 0.772072004262981)(4.489251258218608e-06, 0.7720011315654607)(4.923882631706742e-06, 0.7719234964544235)(5.400593278542374e-06, 0.7718384636380118)(5.923457145875806e-06, 0.7717453409667177)(6.496942604146125e-06, 0.771643374046988)(7.125950633568411e-06, 0.7715317402658133)(7.815856707684092e-06, 0.7714095450581467)(8.572556731909324e-06, 0.771275815392662)(9.402517429670132e-06, 0.7711294926098871)(1.0312831606721847e-05, 0.7709694283025494)(1.1311278765939213e-05, 0.7707943767141731)(1.2406391590588317e-05, 0.7706029864961635)(1.3607528864243332e-05, 0.7703937965816622)(1.492495545051829e-05, 0.7701652277952958)(1.636993001611702e-05, 0.7699155739571598)(1.7954801246878306e-05, 0.7696429985349825)(1.969311337907422e-05, 0.7693455262224915)(2.159972194782717e-05, 0.7690210343757737)(2.369092074182632e-05, 0.7686672518759246)(2.5984581049292472e-05, 0.7682817521807173)(2.8500304385181053e-05, 0.7678619469597463)(3.1259590004822844e-05, 0.7674050907221526)(3.42860186355659e-05, 0.7669082721311098)(3.760545399658176e-05, 0.7663684246058854)(4.1246263829013565e-05, 0.7657823277616722)(4.523956232538058e-05, 0.7651466117399338)(4.961947603002908e-05, 0.7644577802974155)(5.442343548300272e-05, 0.7637122151414768)(5.96924950997074e-05, 0.7629062115960378)(6.547168402004743e-05, 0.762036001986619)(7.181039092537357e-05, 0.761097785941276)(7.876278611187063e-05, 0.7600877887490565)(8.638828442740453e-05, 0.7590022954170753)(9.475205302806548e-05, 0.7578377316268361)(0.00010392556829367131, 0.7565907119846503)(0.00011398722666160525, 0.7552581434891467)(0.0001250230145991456, 0.753837288316446)(0.00013712724343984008, 0.7523258891584644)(0.00015040335536380253, 0.7507222445854023)(0.00016496480740980208, 0.7490253522062728)(0.00018093604107387166, 0.7472349914476707)(0.0001984535457805803, 0.7453518761792282)(0.0002176670253153459, 0.743377735968618)(0.0002387406771860647, 0.7413154652385611)(0.00026185459584742327, 0.7391691958346635)(0.0002872063117797828, 0.7369443990392287)(0.00031501247957553275, 0.734647982802781)(0.0003455107294592218, 0.7322883027475943)(0.0003789616980644716, 0.729875239199915)(0.0004156512558225988, 0.7274201589045317)(0.00045589294999810596, 0.7249359002033215)(0.000500030684249109, 0.7224367351278997)(0.0005484416576121015, 0.7199382363021726)(0.0006015395880274833, 0.7174571686097709)(0.0006597782479539546, 0.715011357966982)(0.0007236553422869665, 0.712619466610655)(0.0007937167617217558, 0.7103008061244377)(0.0008705612479099874, 0.7080751362101753)(0.0009548455102782303, 0.7059623775788502)(0.0010472898382363595, 0.7039824127739076)(0.0011486842567375547, 0.7021547949410759)(0.0012598952777950285, 0.7004985091274766)(0.0013818733056536335, 0.6990317362424255)(0.0015156607589006043, 0.6977715768360687)(0.0016624009789266135, 0.6967338438720907)(0.0018233480008684423, 0.6959328117649638)(0.001999877270535287, 0.6953810069921781)(0.00219349739890506, 0.6950890024535026)(0.002405863054644067, 0.6950652067252777)(0.0026387891048289345, 0.6953156795126043)(0.0028942661247167516, 0.6958439485389519)(0.0031744774091091933, 0.6966508309670227)(0.0034818176306889667, 0.6977342824412246)(0.003818913304781854, 0.6990892321974083)(0.004188645235435271, 0.7007074550071583)(0.0045941731346364765, 0.7025774632385389)(0.00503896262506515, 0.7046843923741097)(0.005526814857144603, 0.7070099673193747)(0.006061898993497572, 0.7095324438789065)(0.006648787838417263, 0.7122266400196545)(0.007292496916841445, 0.7150640118029477)(0.007998527336796709, 0.718012746409578)(0.008772912801613356, 0.7210379619788228)(0.009622271173675135, 0.7241019686941766)(0.01055386103036523, 0.7271645584942602)(0.011575643695533058, 0.7301834101548239)(0.012696351276599753, 0.7331145558521637)(0.013925561288744647, 0.7359128644715834)(0.015273778503907156, 0.7385326312244064)(0.01675252472408217, 0.740928173926318)(0.018374437246107284, 0.7430544766002222)(0.02015337685941735, 0.7448678102012871)(0.02210454629971024, 0.7463263831398586)(0.02424462017082331, 0.7473909480178881)(0.026591887445126965, 0.7480253828451329)(0.02916640776023707, 0.7481972104702841)(0.031990182847750674, 0.7478780791491489)(0.03508734455902715, 0.7470441740767091)(0.03848436109487433, 0.7456765741552659)(0.04221026320156903, 0.7437615446089682)(0.04629689226627268, 0.7412907985374317)(0.050779172432054036, 0.7382616977742361)(0.05569540905800136, 0.7346774272626565)(0.061087616075050394, 0.7305471359315017)(0.0670018750350959, 0.7258860493698798)(0.07348872892180387, 0.7207155282650967)(0.08060361408861345, 0.7150631179102381)(0.08840733401525062, 0.7089624937478608)(0.0969665789314552, 0.7024533452296384)(0.10635449574860112, 0.6955811475698759)(0.11665131316981986, 0.6883968021858976)(0.12794502732078733, 0.6809561268996521)(0.14033215376054875, 0.6733191639898977)(0.15391855229902054, 0.6655493426140154)(0.16882033167003663, 0.6577124378292882)(0.1851648417912154, 0.6498753947885872)(0.2030917620904739, 0.6421050274442381)(0.22275429519995563, 0.6344666403381595)(0.24432047621864916, 0.6270226285398404)(0.26797460873256895, 0.6198311187691526)(0.29391883986468903, 0.6129447092024413)(0.3223748878149027, 0.6064093875508126)(0.3535859366535183, 0.6002636540433751)(0.387818714561072, 0.5945379119391989)(0.42536577327503916, 0.589254140471405)(0.46654798822344684, 0.5844258591478648)(0.511717300711461, 0.5800583727380975)(0.5612597255954966, 0.5761492701565561)(0.6155986501483515, 0.5726891373215958)(0.6751984523072494, 0.5696624348829428)(0.7405684692262442, 0.567048487004276)(0.8122673500479703, 0.5648225262658813)(0.8909078300934142, 0.5629567452637676)(0.9771619672696201, 0.5614213080110488)(1.0717668854455034, 0.5601852869271944)(1.1755310738783724, 0.5592174978455396)(1.2893412965257156, 0.5584872160943138)(1.4141701702890268, 0.5579647654453809)(1.5510844769528405, 0.5576219794461263)(1.7012542798525927, 0.5574325408616231)(1.865962923181746, 0.5573722095410474)(2.046617999391994, 0.5574189520322339)(2.2447633784132237, 0.5575529878659473)(2.4620924014946306, 0.557756767852029)(2.700462352420682, 0.5580148992378706)(2.9619103297725595, 0.5583140314383371)(3.248670655878375, 0.5586427144937673)(3.5631939712285914, 0.5589912406502843)(3.908168177536264, 0.5593514776430895)(4.286541408420934, 0.5597167005151485)(4.701547224022129, 0.5600814271988706)(5.1567322448549735, 0.5604412616725942)(5.655986461065002, 0.5607927473011389)(6.203576476104281, 0.5611332319662438)(6.804181968927094, 0.5614607458155798)(7.462935686310145, 0.5617738918283395)(8.18546730706902, 0.5620717489513861)(8.977951553033332, 0.5623537872330392)(9.847160957933765, 0.5626197941679437)(10.80052374516254, 0.5628698113385078)(11.846187309026824, 0.5631040803770146)(12.993087842004172, 0.5633229972609367)(14.251026703029963, 0.563527073978178)(15.630754179458174, 0.5637169066476627)(17.144061358519686, 0.5638931492449324)(18.803880893409165, 0.5640564921553617)(20.624397525140967, 0.5642076448541331)(22.621169304690262, 0.5643473220885153)(24.811260551377753, 0.5644762330116999)(27.213387683753087, 0.5645950727868023)(29.848079169243334, 0.5647045162435835)(32.73785095948577, 0.5648052132285437)(35.907398910610624, 0.5648977853411036)(39.38380983288489, 0.5649828237947621)(43.19679297334182, 0.5650608881826833)(47.37893390963144, 0.5651325059625144)(51.96597302486208, 0.5651981725058125)(56.99711094326075, 0.5652583515837436)(62.51534353689725, 0.5653134761831776)(68.56782936641739, 0.5653639495663827)(75.20629269592422, 0.5654101465036556)(82.48746552614581, 0.565452414621798)(90.47357242349312, 0.5654910758227005)(99.23286228832545, 0.5655264277357644)(108.84019160690077, 0.5655587451757322)(119.37766417144357, 0.5655882815839725)(130.93533273536121, 0.5656152704365666)(143.61196859990773, 0.5656399266068847)(157.51590570916244, 0.5656624476738462)(172.76596646690348, 0.5656830151698862)(189.49247718738235, 0.565701795764913)(207.83838185797552, 0.5657189423843278)(227.96046373189822, 0.5657345952605752)(250.03068519063214, 0.5657488829187746)(274.23765732649525, 0.5657619230978073)(300.7882518043096, 0.5657738236088309)(329.90936877709424, 0.5657846831336395)(361.8498759642743, 0.5657945919655835)(396.8827354637166, 0.5658036326959467)(435.3073364731901, 0.5658118808487909)(477.45205385661313, 0.5658194054673029)(523.6770544204666, 0.5658262696546665)(574.3773748826587, 0.5658325310724253)(629.9862978380706, 0.5658382423992104)(690.9790545715645, 0.5658434517526066)(757.8768863625945, 0.5658482030767956)(831.2514989890632, 0.5658525364985)(911.7299484984941, 0.5658564886535982)(1000.0, 0.5658600929866494)};
                    \addplot+[only marks,mark=x,Purple,line width=0.25pt, mark size=1pt] coordinates{
                    (1e-09, 0.7715736857363771)(2.2275429519995566e-09, 0.7715734578562101)(4.961947603002898e-09, 0.7715729539797372)(1.105295141126022e-08, 0.7715718333493572)(2.4620924014946255e-08, 0.7715693373118093)(5.4844165761210154e-08, 0.771563777542063)(1.221677348996793e-07, 0.7715513946294128)(2.721338768375309e-07, 0.7715238195904721)(6.061898993497572e-07, 0.7714624370122819)(1.3503140378698721e-06, 0.7713259127507389)(3.0078825180430957e-06, 0.7710228275081858)(6.70018750350959e-06, 0.7703527510596047)(1.492495545051829e-05, 0.7688847532077849)(3.3245979322709384e-05, 0.7657318956327186)(7.405684692262442e-05, 0.7592399165104935)(0.00016496480740980208, 0.7491763640831314)(0.0003674661940736688, 0.7306145115633068)(0.0008185467307069021, 0.7119839817483992)(0.0018233480008684386, 0.6966370395424485)(0.00406158598837698, 0.6992147462014238)(0.009047357242349292, 0.7220178496381543)(0.02015337685941731, 0.7476192769894514)(0.04489251258218608, 0.7501843406226987)(0.1, 0.7120411292129328)(0.22275429519995563, 0.6477847028723454)(0.4961947603002898, 0.5903810592919376)(1.10529514112602, 0.5623218108075796)(2.4620924014946204, 0.5576251581089305)(5.484416576121026, 0.5599371444338263)(12.216773489967931, 0.5626778073508801)(27.213387683753087, 0.5643391960009689)(60.61898993497572, 0.5651729544810782)(135.03140378698723, 0.5655670423444125)(300.7882518043096, 0.565748040582978)(670.0187503509577, 0.5658301265768142)
                    };
                    \addplot[Brown,line width=0.5pt] coordinates{
                    (1e-09, 0.7964417391324519)(1.0968160052731402e-09, 0.7964417238951763)(1.2030053494233241e-09, 0.7964417071827008)(1.3194755216767087e-09, 0.7964416888522377)(1.4472218707411343e-09, 0.7964416687470485)(1.587336111010212e-09, 0.7964416466953699)(1.7410156523040153e-09, 0.7964416225088057)(1.9095738328781004e-09, 0.7964415959805388)(2.094451143151469e-09, 0.7964415668839318)(2.297227536071156e-09, 0.7964415349704111)(2.5196359293170136e-09, 0.7964414999670784)(2.763577014736163e-09, 0.7964414615748912)(3.031135501567576e-09, 0.7964414194658833)(3.324597932270945e-09, 0.7964413732799526)(3.646472223212745e-09, 0.7964413226225441)(3.99950909720367e-09, 0.79644126706075)(4.386725591048495e-09, 0.7964412061198979)(4.811430839003264e-09, 0.7964411392789272)(5.277254352483532e-09, 0.7964410659667781)(5.78817703770128e-09, 0.7964409855571727)(6.34856521630521e-09, 0.7964408973625512)(6.96320793976389e-09, 0.7964408006294721)(7.637357916378011e-09, 0.7964406945315613)(8.376776400682925e-09, 0.7964405781616488)(9.18778242886332e-09, 0.796440450525583)(1.0077306820944617e-08, 0.7964403105330551)(1.105295141126022e-08, 0.7964401569870526)(1.2123054013376527e-08, 0.7964399885758988)(1.3296759674662127e-08, 0.7964398038610079)(1.4584098829439863e-08, 0.7964396012630066)(1.599607301861488e-08, 0.7964393790512462)(1.7544748908334596e-08, 0.7964391353276569)(1.92433614111598e-08, 0.796438868008359)(2.110642679101555e-08, 0.796438574809971)(2.3149866718511608e-08, 0.7964382532273129)(2.539114433680347e-08, 0.7964379005135623)(2.7849413500806443e-08, 0.796437513653445)(3.0545682465154316e-08, 0.7964370893425989)(3.35029934197723e-08, 0.7964366239570222)(3.6746619407366876e-08, 0.7964361135184644)(4.0304280305680504e-08, 0.7964355536674083)(4.42063797202853e-08, 0.7964349396226847)(4.848626481239078e-08, 0.7964342661356982)(5.318051128214197e-08, 0.7964335274550454)(5.8329235942862123e-08, 0.7964327172731326)(6.397643955748423e-08, 0.7964318286656681)(7.017038286703836e-08, 0.7964308540453066)(7.696399902471151e-08, 0.7964297850911404)(8.441534596012994e-08, 0.7964286126686816)(9.258810253973945e-08, 0.7964273267692065)(1.0155211276345691e-07, 0.7964259164165768)(1.1138398264826183e-07, 0.796424369561521)(1.221677348996793e-07, 0.7964226730022402)(1.339955269659337e-07, 0.7964208122613553)(1.4696843861124475e-07, 0.7964187714462394)(1.6119733573881555e-07, 0.7964165331451684)(1.7680381784572086e-07, 0.7964140782581194)(1.939212572065831e-07, 0.7964113858462432)(2.126959386668692e-07, 0.7964084329282018)(2.3328830978641583e-07, 0.7964051943247044)(2.558743520168589e-07, 0.7964016424268257)(2.806470846309839e-07, 0.7963977469338506)(3.0781821425650804e-07, 0.796393474650291)(3.37619944111134e-07, 0.7963887891804314)(3.703069584005141e-07, 0.7963836505827703)(4.06158598837698e-07, 0.796378015105147)(4.454812518844989e-07, 0.7963718347826579)(4.886109671160327e-07, 0.7963650569824888)(5.359163290848515e-07, 0.7963576240589663)(5.878016072274911e-07, 0.7963494728248703)(6.44710210732387e-07, 0.7963405339528007)(7.071284778942996e-07, 0.7963307315269968)(7.755898323389002e-07, 0.7963199823493863)(8.50679341636417e-07, 0.7963081951536904)(9.33038717262036e-07, 0.7962952700249797)(1.0233717986325212e-06, 0.7962810974907866)(1.1224505680853058e-06, 0.7962655574921247)(1.2311217482038921e-06, 0.7962485186346503)(1.3503140378698721e-06, 0.796229836950568)(1.481046048880677e-06, 0.7962093548132008)(1.6244350109588654e-06, 0.7961868994614629)(1.7817063195457325e-06, 0.796162281902728)(1.9542040079740516e-06, 0.7961352952561457)(2.143402233514859e-06, 0.7961057128902628)(2.3509178754572842e-06, 0.7960732870259795)(2.5785243528842763e-06, 0.7960377466005844)(2.8281667802300292e-06, 0.7959987948710233)(3.1019785901381e-06, 0.7959561076536187)(3.4022997656780714e-06, 0.7959093305935441)(3.7316968377327556e-06, 0.7958580761088722)(4.092984818452442e-06, 0.7958019212053524)(4.489251258218608e-06, 0.7957404040259315)(4.923882631706742e-06, 0.7956730200041029)(5.400593278542374e-06, 0.79559921920783)(5.923457145875806e-06, 0.7955184020490619)(6.496942604146125e-06, 0.7954299145277607)(7.125950633568411e-06, 0.7953330451030373)(7.815856707684092e-06, 0.795227019478834)(8.572556731909324e-06, 0.7951109948725046)(9.402517429670132e-06, 0.7949840565045466)(1.0312831606721847e-05, 0.7948452114708275)(1.1311278765939213e-05, 0.7946933820928709)(1.2406391590588317e-05, 0.7945274022950013)(1.3607528864243332e-05, 0.7943460107661932)(1.492495545051829e-05, 0.7941478436924724)(1.636993001611702e-05, 0.7939314315998556)(1.7954801246878306e-05, 0.7936951923604704)(1.969311337907422e-05, 0.7934374240363496)(2.159972194782717e-05, 0.7931563040065388)(2.369092074182632e-05, 0.7928498792873159)(2.5984581049292472e-05, 0.7925160682481399)(2.8500304385181053e-05, 0.7921526559570219)(3.1259590004822844e-05, 0.7917572904132889)(3.42860186355659e-05, 0.7913274890417011)(3.760545399658176e-05, 0.7908606389715283)(4.1246263829013565e-05, 0.7903539995215024)(4.523956232538058e-05, 0.7898047191663878)(4.961947603002908e-05, 0.7892098381673882)(5.442343548300272e-05, 0.7885663172457508)(5.96924950997074e-05, 0.787871046693323)(6.547168402004743e-05, 0.7871208868283475)(7.181039092537357e-05, 0.7863126963935739)(7.876278611187063e-05, 0.7854433681620917)(8.638828442740453e-05, 0.7845098917084038)(9.475205302806548e-05, 0.7835093928183974)(0.00010392556829367131, 0.7824392176274588)(0.00011398722666160525, 0.7812969854486247)(0.0001250230145991456, 0.7800806930429126)(0.00013712724343984008, 0.7787887802408826)(0.00015040335536380253, 0.7774202522504494)(0.00016496480740980208, 0.7759747549575695)(0.00018093604107387166, 0.7744527096754565)(0.0001984535457805803, 0.7728553918226594)(0.0002176670253153459, 0.771185068467679)(0.0002387406771860647, 0.7694450752243762)(0.00026185459584742327, 0.7676399203396705)(0.0002872063117797828, 0.7657753880776854)(0.00031501247957553275, 0.763858571584879)(0.0003455107294592218, 0.7618979641010112)(0.0003789616980644716, 0.7599034535917575)(0.0004156512558225988, 0.7578863381707945)(0.00045589294999810596, 0.7558593221448539)(0.000500030684249109, 0.7538364233371102)(0.0005484416576121015, 0.751832932862862)(0.0006015395880274833, 0.7498652694838641)(0.0006597782479539546, 0.7479508534460948)(0.0007236553422869665, 0.7461079583155021)(0.0007937167617217558, 0.7443554951829013)(0.0008705612479099874, 0.7427128208821323)(0.0009548455102782303, 0.7411995323185872)(0.0010472898382363595, 0.7398352088567297)(0.0011486842567375547, 0.738639187478142)(0.0012598952777950285, 0.737630332262062)(0.0013818733056536335, 0.7368267681452386)(0.0015156607589006043, 0.7362456623236151)(0.0016624009789266135, 0.7359029697664913)(0.0018233480008684423, 0.735813210140557)(0.001999877270535287, 0.7359892310577335)(0.00219349739890506, 0.7364419880100638)(0.002405863054644067, 0.7371803161544795)(0.0026387891048289345, 0.7382107243362088)(0.0028942661247167516, 0.7395371656311805)(0.0031744774091091933, 0.7411608530706771)(0.0034818176306889667, 0.7430800332115458)(0.003818913304781854, 0.7452898067026699)(0.004188645235435271, 0.7477819577193662)(0.0045941731346364765, 0.750544760429421)(0.00503896262506515, 0.7535628744989319)(0.005526814857144603, 0.7568171898835552)(0.006061898993497572, 0.760284767325063)(0.006648787838417263, 0.7639388140732255)(0.007292496916841445, 0.767748655900296)(0.007998527336796709, 0.7716798686771673)(0.008772912801613356, 0.7756943568156698)(0.009622271173675135, 0.7797506082182777)(0.01055386103036523, 0.7838039703332779)(0.011575643695533058, 0.787807048227736)(0.012696351276599753, 0.7917101216978755)(0.013925561288744647, 0.7954617085721746)(0.015273778503907156, 0.7990091575135976)(0.01675252472408217, 0.8022993309469635)(0.018374437246107284, 0.8052792885647221)(0.02015337685941735, 0.8078970513408172)(0.02210454629971024, 0.8101023459036009)(0.02424462017082331, 0.8118473604311349)(0.026591887445126965, 0.8130874422053115)(0.02916640776023707, 0.8137817839468098)(0.031990182847750674, 0.8138940305859615)(0.03508734455902715, 0.8133928201881767)(0.03848436109487433, 0.8122522499144668)(0.04221026320156903, 0.8104522595132371)(0.04629689226627268, 0.8079789534251992)(0.050779172432054036, 0.8048248463585694)(0.05569540905800136, 0.8009890587737808)(0.061087616075050394, 0.7964774659439046)(0.0670018750350959, 0.7913028129900834)(0.07348872892180387, 0.7854847801920258)(0.08060361408861345, 0.7790500503747354)(0.08840733401525062, 0.7720322961139284)(0.0969665789314552, 0.7644721307983984)(0.10635449574860112, 0.756416977114578)(0.11665131316981986, 0.7479208309390901)(0.12794502732078733, 0.739043894879946)(0.14033215376054875, 0.729852034038293)(0.15391855229902054, 0.7204160830715209)(0.16882033167003663, 0.7108109155342265)(0.1851648417912154, 0.7011143339801285)(0.2030917620904739, 0.6914057675947928)(0.22275429519995563, 0.6817648117634432)(0.24432047621864916, 0.6722696554413436)(0.26797460873256895, 0.6629954579894504)(0.29391883986468903, 0.6540127358915291)(0.3223748878149027, 0.6453858623295751)(0.3535859366535183, 0.6371717148446828)(0.387818714561072, 0.6294185710540475)(0.42536577327503916, 0.6221652922506559)(0.46654798822344684, 0.6154408341279911)(0.511717300711461, 0.6092641005348783)(0.5612597255954966, 0.6036441347628293)(0.6155986501483515, 0.5985806227444247)(0.6751984523072494, 0.5940646655092822)(0.7405684692262442, 0.5900797658147318)(0.8122673500479703, 0.5866029651643223)(0.8909078300934142, 0.583606069403178)(0.9771619672696201, 0.5810568963283508)(1.0717668854455034, 0.5789204935062141)(1.1755310738783724, 0.5771602785510815)(1.2893412965257156, 0.5757390671412345)(1.4141701702890268, 0.5746199651632294)(1.5510844769528405, 0.5737671122727154)(1.7012542798525927, 0.5731462737912035)(1.865962923181746, 0.5727252857713108)(2.046617999391994, 0.5724743640577677)(2.2447633784132237, 0.5723662922574388)(2.4620924014946306, 0.572376505873421)(2.700462352420682, 0.5724830907190178)(2.9619103297725595, 0.5726667134174056)(3.248670655878375, 0.5729105006286629)(3.5631939712285914, 0.573199881920827)(3.908168177536264, 0.573522409167694)(4.286541408420934, 0.5738675632153566)(4.701547224022129, 0.574226556463102)(5.1567322448549735, 0.5745921380558993)(5.655986461065002, 0.57495840665385)(6.203576476104281, 0.575320634239998)(6.804181968927094, 0.5756751032079993)(7.462935686310145, 0.5760189579483359)(8.18546730706902, 0.5763500713861559)(8.977951553033332, 0.5766669263319127)(9.847160957933765, 0.5769685110843893)(10.80052374516254, 0.5772542284387517)(11.846187309026824, 0.5775238170739124)(12.993087842004172, 0.5777772841996424)(14.251026703029963, 0.5780148483138189)(15.630754179458174, 0.5782368909365915)(17.144061358519686, 0.5784439162369526)(18.803880893409165, 0.5786365175369899)(20.624397525140967, 0.5788153497612779)(22.621169304690262, 0.5789811069868956)(24.811260551377753, 0.5791345043386508)(27.213387683753087, 0.5792762635608826)(29.848079169243334, 0.5794071016794643)(32.73785095948577, 0.5795277222439381)(35.907398910610624, 0.579638808709351)(39.38380983288489, 0.579741019580034)(43.19679297334182, 0.5798349849933446)(47.37893390963144, 0.5799213044705526)(51.96597302486208, 0.5800005456050021)(56.99711094326075, 0.5800732434949623)(62.51534353689725, 0.5801399007606773)(68.56782936641739, 0.5802009880126595)(75.20629269592422, 0.5802569446616814)(82.48746552614581, 0.5803081799808097)(90.47357242349312, 0.5803550743465561)(99.23286228832545, 0.5803979806002962)(108.84019160690077, 0.5804372254828499)(119.37766417144357, 0.5804731111048933)(130.93533273536121, 0.5805059164239602)(143.61196859990773, 0.5805358987054543)(157.51590570916244, 0.5805632949505612)(172.76596646690348, 0.5805883232783932)(189.49247718738235, 0.5806111842533129)(207.83838185797552, 0.5806320621512814)(227.96046373189822, 0.5806511261613897)(250.03068519063214, 0.5806685315205714)(274.23765732649525, 0.5806844205809216)(300.7882518043096, 0.5806989238101563)(329.90936877709424, 0.5807121607265876)(361.8498759642743, 0.5807242407706038)(396.8827354637166, 0.5807352641151056)(435.3073364731901, 0.5807453224176352)(477.45205385661313, 0.5807544995171503)(523.6770544204666, 0.5807628720784821)(574.3773748826587, 0.5807705101875665)(629.9862978380706, 0.5807774779005112)(690.9790545715645, 0.580783833749506)(757.8768863625945, 0.5807896312085029)(831.2514989890632, 0.5807949191214654)(911.7299484984941, 0.580799742095888)(1000.0, 0.5808041408641248)};
                    \addplot+[only marks,mark=x,Brown,line width=0.25pt, mark size=1pt] coordinates{
                    (1e-09, 0.7998960938498614)(2.2275429519995566e-09, 0.7998958732281021)(4.961947603002898e-09, 0.7998953817294638)(1.105295141126022e-08, 0.7998942869291634)(2.4620924014946255e-08, 0.7998918483253503)(5.4844165761210154e-08, 0.7998864166918999)(1.221677348996793e-07, 0.7998743191998152)(2.721338768375309e-07, 0.799847381351422)(6.061898993497572e-07, 0.7997874240414182)(1.3503140378698721e-06, 0.799654103775394)(3.0078825180430957e-06, 0.7993582989110557)(6.70018750350959e-06, 0.7987051370750552)(1.492495545051829e-05, 0.7972781280601626)(3.3245979322709384e-05, 0.7942314877734611)(7.405684692262442e-05, 0.7882823179500615)(0.00016496480740980208, 0.7779062163736288)(0.0003674661940736688, 0.7611655362139933)(0.0008185467307069021, 0.7431834747975956)(0.0018233480008684386, 0.7363199540751969)(0.00406158598837698, 0.7501585141630984)(0.009047357242349292, 0.7802374446537013)(0.02015337685941731, 0.8140431736350193)(0.04489251258218608, 0.8152683113659156)(0.1, 0.7691552220472062)(0.22275429519995563, 0.6855648016642368)(0.4961947603002898, 0.6128036413999786)(1.10529514112602, 0.5790058087762184)(2.4620924014946204, 0.5726822536774498)(5.484416576121026, 0.5747710043896243)(12.216773489967931, 0.5775460040210124)(27.213387683753087, 0.5792380358161341)(60.61898993497572, 0.5800998413387627)(135.03140378698723, 0.5805076050087405)(300.7882518043096, 0.5806949083272989)(670.0187503509577, 0.5807799463703998)
                    };
                    \addplot[PineGreen,line width=0.5pt] coordinates{
                    (1e-09, 0.793781679214705)(1.0968160052731402e-09, 0.7937816652387021)(1.2030053494233241e-09, 0.7937816499096445)(1.3194755216767087e-09, 0.7937816330964491)(1.4472218707411343e-09, 0.7937816146554741)(1.587336111010212e-09, 0.7937815944291792)(1.7410156523040153e-09, 0.7937815722446104)(1.9095738328781004e-09, 0.793781547912228)(2.094451143151469e-09, 0.7937815212241627)(2.297227536071156e-09, 0.7937814919522113)(2.5196359293170136e-09, 0.7937814598462889)(2.763577014736163e-09, 0.7937814246321118)(3.031135501567576e-09, 0.7937813860085656)(3.324597932270945e-09, 0.7937813436456752)(3.646472223212745e-09, 0.7937812971814336)(3.99950909720367e-09, 0.7937812462188729)(4.386725591048495e-09, 0.7937811903222489)(4.811430839003264e-09, 0.7937811290140157)(5.277254352483532e-09, 0.7937810617704139)(5.78817703770128e-09, 0.7937809880164783)(6.34856521630521e-09, 0.7937809071221164)(6.96320793976389e-09, 0.7937808183962649)(7.637357916378011e-09, 0.7937807210802592)(8.376776400682925e-09, 0.7937806143427395)(9.18778242886332e-09, 0.7937804972718961)(1.0077306820944617e-08, 0.7937803688667001)(1.105295141126022e-08, 0.7937802280302222)(1.2123054013376527e-08, 0.7937800735594045)(1.3296759674662127e-08, 0.7937799041334381)(1.4584098829439863e-08, 0.7937797183050053)(1.599607301861488e-08, 0.7937795144862438)(1.7544748908334596e-08, 0.7937792909360752)(1.92433614111598e-08, 0.793779045743253)(2.110642679101555e-08, 0.7937787768132757)(2.3149866718511608e-08, 0.793778481849013)(2.539114433680347e-08, 0.7937781583287198)(2.7849413500806443e-08, 0.7937778034889783)(3.0545682465154316e-08, 0.7937774142990409)(3.35029934197723e-08, 0.7937769874317521)(3.6746619407366876e-08, 0.793776519241205)(4.0304280305680504e-08, 0.7937760057288646)(4.42063797202853e-08, 0.7937754425050091)(4.848626481239078e-08, 0.7937748247596044)(5.318051128214197e-08, 0.7937741472174299)(5.8329235942862123e-08, 0.7937734040870928)(6.397643955748423e-08, 0.7937725890229423)(7.017038286703836e-08, 0.7937716950632872)(7.696399902471151e-08, 0.7937707145752774)(8.441534596012994e-08, 0.7937696391803943)(9.258810253973945e-08, 0.7937684596974752)(1.0155211276345691e-07, 0.7937671660578408)(1.1138398264826183e-07, 0.7937657472091033)(1.221677348996793e-07, 0.7937641910407601)(1.339955269659337e-07, 0.7937624842720684)(1.4696843861124475e-07, 0.7937606123247425)(1.6119733573881555e-07, 0.7937585592259042)(1.7680381784572086e-07, 0.7937563074598887)(1.939212572065831e-07, 0.7937538377999653)(2.126959386668692e-07, 0.7937511291817781)(2.3328830978641583e-07, 0.7937481585076233)(2.558743520168589e-07, 0.7937449004240671)(2.806470846309839e-07, 0.7937413271570452)(3.0781821425650804e-07, 0.7937374082426527)(3.37619944111134e-07, 0.7937331102881413)(3.703069584005141e-07, 0.7937283966478694)(4.06158598837698e-07, 0.7937232271774144)(4.454812518844989e-07, 0.7937175578655654)(4.886109671160327e-07, 0.7937113404176753)(5.359163290848515e-07, 0.7937045219358919)(5.878016072274911e-07, 0.7936970444347843)(6.44710210732387e-07, 0.7936888442926439)(7.071284778942996e-07, 0.7936798518365659)(7.755898323389002e-07, 0.7936699907060263)(8.50679341636417e-07, 0.7936591771312694)(9.33038717262036e-07, 0.7936473193968961)(1.0233717986325212e-06, 0.7936343170070113)(1.1224505680853058e-06, 0.7936200597387331)(1.2311217482038921e-06, 0.7936044269511553)(1.3503140378698721e-06, 0.7935872864460198)(1.481046048880677e-06, 0.7935684934672512)(1.6244350109588654e-06, 0.7935478893408072)(1.7817063195457325e-06, 0.7935253004624687)(1.9542040079740516e-06, 0.7935005367695473)(2.143402233514859e-06, 0.7934733900192718)(2.3509178754572842e-06, 0.7934436325002586)(2.5785243528842763e-06, 0.7934110150567729)(2.8281667802300292e-06, 0.7933752648658969)(3.1019785901381e-06, 0.7933360838136189)(3.4022997656780714e-06, 0.7932931459602564)(3.7316968377327556e-06, 0.7932460946946001)(4.092984818452442e-06, 0.793194540715697)(4.489251258218608e-06, 0.7931380588153584)(4.923882631706742e-06, 0.7930761842765746)(5.400593278542374e-06, 0.7930084104145992)(5.923457145875806e-06, 0.7929341845513005)(6.496942604146125e-06, 0.7928529035300337)(7.125950633568411e-06, 0.7927639108056418)(7.815856707684092e-06, 0.7926664915098349)(8.572556731909324e-06, 0.7925598669915639)(9.402517429670132e-06, 0.7924431915245613)(1.0312831606721847e-05, 0.7923155464352227)(1.1311278765939213e-05, 0.7921759336744808)(1.2406391590588317e-05, 0.792023272363044)(1.3607528864243332e-05, 0.791856392109933)(1.492495545051829e-05, 0.791674025821833)(1.636993001611702e-05, 0.791474806573992)(1.7954801246878306e-05, 0.7912572605425668)(1.969311337907422e-05, 0.7910197996211752)(2.159972194782717e-05, 0.7907607195485479)(2.369092074182632e-05, 0.7904781933810754)(2.5984581049292472e-05, 0.790170265090135)(2.8500304385181053e-05, 0.7898348505610113)(3.1259590004822844e-05, 0.7894697333185788)(3.42860186355659e-05, 0.789072561193498)(3.760545399658176e-05, 0.788640853887507)(4.1246263829013565e-05, 0.7881719982067299)(4.523956232538058e-05, 0.7876632622581142)(4.961947603002908e-05, 0.7871118012865674)(5.442343548300272e-05, 0.7865146668780543)(5.96924950997074e-05, 0.785868834508425)(6.547168402004743e-05, 0.7851712137806846)(7.181039092537357e-05, 0.7844186889721664)(7.876278611187063e-05, 0.7836081482644628)(8.638828442740453e-05, 0.7827365201398002)(9.475205302806548e-05, 0.7818008362463555)(0.00010392556829367131, 0.7807982718330769)(0.00011398722666160525, 0.7797262297759776)(0.0001250230145991456, 0.7785823941192919)(0.00013712724343984008, 0.7773648339659291)(0.00015040335536380253, 0.7760720692487971)(0.00016496480740980208, 0.7747031922300637)(0.00018093604107387166, 0.773257942115792)(0.0001984535457805803, 0.7717368384128428)(0.0002176670253153459, 0.7701412578531431)(0.0002387406771860647, 0.7684735698731276)(0.00026185459584742327, 0.7667372106969271)(0.0002872063117797828, 0.7649367841740135)(0.00031501247957553275, 0.7630781624665393)(0.0003455107294592218, 0.7611685139844004)(0.0003789616980644716, 0.7592163922218529)(0.0004156512558225988, 0.7572317198299064)(0.00045589294999810596, 0.7552258277094626)(0.000500030684249109, 0.7532113951870995)(0.0005484416576121015, 0.7512024059702663)(0.0006015395880274833, 0.7492140820470616)(0.0006597782479539546, 0.7472627394333318)(0.0007236553422869665, 0.7453656623280406)(0.0007937167617217558, 0.7435409577649003)(0.0008705612479099874, 0.741807332515473)(0.0009548455102782303, 0.7401839279836014)(0.0010472898382363595, 0.7386900720612135)(0.0011486842567375547, 0.737345062041621)(0.0012598952777950285, 0.7361679401980711)(0.0013818733056536335, 0.7351772284654359)(0.0015156607589006043, 0.7343907098699922)(0.0016624009789266135, 0.7338251687108811)(0.0018233480008684423, 0.7334961577308005)(0.001999877270535287, 0.7334177610770963)(0.00219349739890506, 0.7336023524956301)(0.002405863054644067, 0.7340603635529622)(0.0026387891048289345, 0.7348000567195547)(0.0028942661247167516, 0.735827287572015)(0.0031744774091091933, 0.7371452966289251)(0.0034818176306889667, 0.7387544679909811)(0.003818913304781854, 0.7406521471248859)(0.004188645235435271, 0.742832408373801)(0.0045941731346364765, 0.7452858848758013)(0.00503896262506515, 0.7479996149906677)(0.005526814857144603, 0.7509568668053576)(0.006061898993497572, 0.754137083037628)(0.006648787838417263, 0.7575157664147312)(0.007292496916841445, 0.7610644957138923)(0.007998527336796709, 0.764750994873475)(0.008772912801613356, 0.7685392006892198)(0.009622271173675135, 0.7723894920671938)(0.01055386103036523, 0.7762589478370394)(0.011575643695533058, 0.7801017257888586)(0.012696351276599753, 0.783869467717042)(0.013925561288744647, 0.7875118486392059)(0.015273778503907156, 0.7909771611917431)(0.01675252472408217, 0.7942129913787372)(0.018374437246107284, 0.7971668994415039)(0.02015337685941735, 0.7997871813348486)(0.02210454629971024, 0.8020236139142184)(0.02424462017082331, 0.8038282132434748)(0.026591887445126965, 0.8051559361840321)(0.02916640776023707, 0.8059653722488691)(0.031990182847750674, 0.8062193574748326)(0.03508734455902715, 0.8058855238690839)(0.03848436109487433, 0.8049367751809395)(0.04221026320156903, 0.8033516824976826)(0.04629689226627268, 0.801114817898255)(0.050779172432054036, 0.7982170146052587)(0.05569540905800136, 0.7946555767204877)(0.061087616075050394, 0.7904344429930654)(0.0670018750350959, 0.7855643160422395)(0.07348872892180387, 0.7800627420532442)(0.08060361408861345, 0.7739541888258432)(0.08840733401525062, 0.7672700444320463)(0.0969665789314552, 0.7600485765512212)(0.10635449574860112, 0.7523348079737942)(0.11665131316981986, 0.7441802865874251)(0.12794502732078733, 0.7356427249450245)(0.14033215376054875, 0.7267854642071165)(0.15391855229902054, 0.7176767906250059)(0.16882033167003663, 0.7083890205688268)(0.1851648417912154, 0.6989974111308007)(0.2030917620904739, 0.6895788853041336)(0.22275429519995563, 0.6802106063208331)(0.24432047621864916, 0.6709684466776251)(0.26797460873256895, 0.661925412282236)(0.29391883986468903, 0.6531500805271555)(0.3223748878149027, 0.6447051515105905)(0.3535859366535183, 0.63664614593489)(0.387818714561072, 0.6290203449658465)(0.42536577327503916, 0.6218660091241874)(0.46654798822344684, 0.6152119124889426)(0.511717300711461, 0.6090772060164203)(0.5612597255954966, 0.6034716033485467)(0.6155986501483515, 0.5983958634427872)(0.6751984523072494, 0.5938425283964112)(0.7405684692262442, 0.5897968633579314)(0.8122673500479703, 0.5862379374526108)(0.8909078300934142, 0.5831397870775867)(0.9771619672696201, 0.5804725983644883)(1.0717668854455034, 0.5782038602185752)(1.1755310738783724, 0.5762994430878668)(1.2893412965257156, 0.5747245711082596)(1.4141701702890268, 0.5734446657704328)(1.5510844769528405, 0.5724260495030997)(1.7012542798525927, 0.5716365065783334)(1.865962923181746, 0.5710457061115949)(2.046617999391994, 0.5706254974802137)(2.2447633784132237, 0.5703500922420619)(2.4620924014946306, 0.5701961487653568)(2.700462352420682, 0.5701427765337934)(2.9619103297725595, 0.5701714767623289)(3.248670655878375, 0.5702660348448395)(3.5631939712285914, 0.5704123785288272)(3.908168177536264, 0.5705984138078891)(4.286541408420934, 0.5708138485261051)(4.701547224022129, 0.5710500117386312)(5.1567322448549735, 0.571299675064168)(5.655986461065002, 0.5715568806585994)(6.203576476104281, 0.5718167790492966)(6.804181968927094, 0.5720754789352192)(7.462935686310145, 0.5723299101172648)(8.18546730706902, 0.5725777000110165)(8.977951553033332, 0.5728170636471602)(9.847160957933765, 0.5730467066734669)(10.80052374516254, 0.5732657406052161)(11.846187309026824, 0.5734736094039223)(12.993087842004172, 0.5736700263751238)(14.251026703029963, 0.5738549203456748)(15.630754179458174, 0.5740283900935403)(17.144061358519686, 0.5741906660455239)(18.803880893409165, 0.5743420783203548)(20.624397525140967, 0.5744830302681536)(22.621169304690262, 0.5746139767364534)(24.811260551377753, 0.5747354063732902)(27.213387683753087, 0.5748478273563046)(29.848079169243334, 0.5749517560112093)(32.73785095948577, 0.5750477078521425)(35.907398910610624, 0.5751361906395771)(39.38380983288489, 0.5752176991083832)(43.19679297334182, 0.5752927110693491)(47.37893390963144, 0.5753616846322)(51.96597302486208, 0.5754250563372938)(56.99711094326075, 0.5754832400171758)(62.51534353689725, 0.5755366262385028)(68.56782936641739, 0.5755855822000118)(75.20629269592422, 0.5756304519836792)(82.48746552614581, 0.5756715570744476)(90.47357242349312, 0.5757091970792898)(99.23286228832545, 0.5757436505893508)(108.84019160690077, 0.5757751761397484)(119.37766417144357, 0.5758040132306742)(130.93533273536121, 0.575830383380946)(143.61196859990773, 0.5758544911913817)(157.51590570916244, 0.5758765254004781)(172.76596646690348, 0.5758966599190664)(189.49247718738235, 0.5759150548340283)(207.83838185797552, 0.575931857373924)(227.96046373189822, 0.5759472028316053)(250.03068519063214, 0.5759612154406626)(274.23765732649525, 0.5759740092039697)(300.7882518043096, 0.5759856886736803)(329.90936877709424, 0.5759963496828964)(361.8498759642743, 0.5760060800298674)(396.8827354637166, 0.5760149601160702)(435.3073364731901, 0.5760230635398629)(477.45205385661313, 0.5760304576476567)(523.6770544204666, 0.5760372040446978)(574.3773748826587, 0.5760433590676479)(629.9862978380706, 0.5760489742211837)(690.9790545715645, 0.5760540965808333)(757.8768863625945, 0.5760587691642288)(831.2514989890632, 0.5760630312729)(911.7299484984941, 0.576066918806652)(1000.0, 0.5760704645524868)};
                    \addplot+[only marks,mark=x,PineGreen,line width=0.25pt, mark size=1pt] coordinates{
                    (1e-09, 0.7918341162085062)(2.2275429519995566e-09, 0.7918339490376377)(4.961947603002898e-09, 0.7918335766669733)(1.105295141126022e-08, 0.791832747202954)(2.4620924014946255e-08, 0.7918308995887332)(5.4844165761210154e-08, 0.7918267842257117)(1.221677348996793e-07, 0.7918176184637413)(2.721338768375309e-07, 0.7917972082016445)(6.061898993497572e-07, 0.7917517775125025)(1.3503140378698721e-06, 0.7916507473335559)(3.0078825180430957e-06, 0.7914265316846252)(6.70018750350959e-06, 0.7909311805846244)(1.492495545051829e-05, 0.7898067495911696)(3.3245979322709384e-05, 0.7871812130900117)(7.405684692262442e-05, 0.781845077621016)(0.00016496480740980208, 0.771059134501342)(0.0003674661940736688, 0.7558788823005103)(0.0008185467307069021, 0.7396644606918851)(0.0018233480008684386, 0.732199485652135)(0.00406158598837698, 0.7422553659863356)(0.009047357242349292, 0.7741068345269251)(0.02015337685941731, 0.8091670256316138)(0.04489251258218608, 0.8123415828100444)(0.1, 0.765688627062736)(0.22275429519995563, 0.6849547363319166)(0.4961947603002898, 0.6123808642554112)(1.10529514112602, 0.578353656622018)(2.4620924014946204, 0.5702621397970664)(5.484416576121026, 0.5714007841736669)(12.216773489967931, 0.5734775845578108)(27.213387683753087, 0.5748118296304552)(60.61898993497572, 0.5755019985617891)(135.03140378698723, 0.5758308031142755)(300.7882518043096, 0.5759821462696324)(670.0187503509577, 0.5760508478815451)
                    };
                    \node[draw] at (axis cs:1e-5,0.25) {\scriptsize{$r =0.5$}};
                    \end{axis}
                    \end{tikzpicture}
                    \end{minipage}

                    \begin{minipage}[b]{0.24\linewidth}
                        \begin{tikzpicture}[font=\small]
                        \pgfplotsset{every major grid/.style={style=densely dashed}}
                        \begin{axis}[
                        width=1.1\linewidth,
                        xmin=1e-09,
                        xmax=1000.0,
                        ymin=0.0293,
                        ymax=1.119,
                        xmode=log,
                        ymode=log,
                        ymajorgrids=false,
                        scaled ticks=true,
                        xlabel={ $\lambda$ },
                        ylabel=\empty,
                        ylabel style={yshift=-0.3cm},
                        legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                        ]\addplot[Purple,line width=0.5pt] coordinates{
                        (1e-09, 0.4193321171242631)(1.0968160052731402e-09, 0.4193254460796638)(1.2030053494233241e-09, 0.4193184609044136)(1.3194755216767087e-09, 0.419311146872242)(1.4472218707411343e-09, 0.41930348857483024)(1.587336111010212e-09, 0.4192954698872929)(1.7410156523040153e-09, 0.4192870739381287)(1.9095738328781004e-09, 0.41927828307329207)(2.094451143151469e-09, 0.4192690788241772)(2.297227536071156e-09, 0.41925944186559333)(2.5196359293170136e-09, 0.419249351982701)(2.763577014736163e-09, 0.41923878802777653)(3.031135501567576e-09, 0.41922772787817475)(3.324597932270945e-09, 0.4192161483953508)(3.646472223212745e-09, 0.4192040253769517)(3.99950909720367e-09, 0.41919133351025895)(4.386725591048495e-09, 0.41917804632318173)(4.811430839003264e-09, 0.41916413613433895)(5.277254352483532e-09, 0.4191495739969084)(5.78817703770128e-09, 0.4191343296453146)(6.34856521630521e-09, 0.4191183714379851)(6.96320793976389e-09, 0.41910166629534357)(7.637357916378011e-09, 0.4190841796392346)(8.376776400682925e-09, 0.41906587532837747)(9.18778242886332e-09, 0.41904671558946643)(1.0077306820944617e-08, 0.41902666095026553)(1.105295141126022e-08, 0.4190056701647505)(1.2123054013376527e-08, 0.4189837001402553)(1.3296759674662127e-08, 0.4189607058583795)(1.4584098829439863e-08, 0.41893664029581273)(1.599607301861488e-08, 0.4189114543421665)(1.7544748908334596e-08, 0.418885096711709)(1.92433614111598e-08, 0.4188575138542408)(2.110642679101555e-08, 0.4188286498692268)(2.3149866718511608e-08, 0.41879844640463254)(2.539114433680347e-08, 0.4187668425626307)(2.7849413500806443e-08, 0.41873377479837165)(3.0545682465154316e-08, 0.418699176820167)(3.35029934197723e-08, 0.4186629794813053)(3.6746619407366876e-08, 0.4186251106678078)(4.0304280305680504e-08, 0.41858549519463517)(4.42063797202853e-08, 0.41854405468660555)(4.848626481239078e-08, 0.4185007074631605)(5.318051128214197e-08, 0.41845536842382647)(5.8329235942862123e-08, 0.41840794892167604)(6.397643955748423e-08, 0.418358356643603)(7.017038286703836e-08, 0.418306495485674)(7.696399902471151e-08, 0.4182522654327305)(8.441534596012994e-08, 0.41819556241920697)(9.258810253973945e-08, 0.41813627822427873)(1.0155211276345691e-07, 0.4180743003113097)(1.1138398264826183e-07, 0.41800951174185175)(1.221677348996793e-07, 0.41794179101194756)(1.339955269659337e-07, 0.41787101195728354)(1.4696843861124475e-07, 0.41779704361271724)(1.6119733573881555e-07, 0.4177197500901411)(1.7680381784572086e-07, 0.4176389904997019)(1.939212572065831e-07, 0.4175546187766376)(2.126959386668692e-07, 0.41746648365462335)(2.3328830978641583e-07, 0.4173744285122883)(2.558743520168589e-07, 0.4172782912894069)(2.806470846309839e-07, 0.4171779044355903)(3.0781821425650804e-07, 0.4170730948684858)(3.37619944111134e-07, 0.41696368382634613)(3.703069584005141e-07, 0.41684948694517043)(4.06158598837698e-07, 0.41673031417763445)(4.454812518844989e-07, 0.41660596983720116)(4.886109671160327e-07, 0.4164762525304733)(5.359163290848515e-07, 0.41634095537900545)(5.878016072274911e-07, 0.4161998659296359)(6.44710210732387e-07, 0.4160527664030942)(7.071284778942996e-07, 0.4158994337255021)(7.755898323389002e-07, 0.4157396398519704)(8.50679341636417e-07, 0.41557315190470745)(9.33038717262036e-07, 0.4153997324422322)(1.0233717986325212e-06, 0.415219139936845)(1.1224505680853058e-06, 0.4150311290460038)(1.2311217482038921e-06, 0.41483545105682734)(1.3503140378698721e-06, 0.41463185466613833)(1.481046048880677e-06, 0.4144200862402641)(1.6244350109588654e-06, 0.4141998906668122)(1.7817063195457325e-06, 0.4139710124035036)(1.9542040079740516e-06, 0.4137331959124919)(2.143402233514859e-06, 0.4134861869599187)(2.3509178754572842e-06, 0.41322973366076204)(2.5785243528842763e-06, 0.41296358772319885)(2.8281667802300292e-06, 0.41268750595516906)(3.1019785901381e-06, 0.4124012514244734)(3.4022997656780714e-06, 0.4121045954839841)(3.7316968377327556e-06, 0.4117973196720551)(4.092984818452442e-06, 0.41147921726926406)(4.489251258218608e-06, 0.41115009595090213)(4.923882631706742e-06, 0.4108097802618181)(5.400593278542374e-06, 0.41045811365234824)(5.923457145875806e-06, 0.4100949621108426)(6.496942604146125e-06, 0.409720216393172)(7.125950633568411e-06, 0.40933379624986144)(7.815856707684092e-06, 0.40893565332367626)(8.572556731909324e-06, 0.4085257748858238)(9.402517429670132e-06, 0.4081041885244078)(1.0312831606721847e-05, 0.4076709666580505)(1.1311278765939213e-05, 0.4072262305730469)(1.2406391590588317e-05, 0.4067701557403966)(1.3607528864243332e-05, 0.4063029766658701)(1.492495545051829e-05, 0.4058249937824274)(1.636993001611702e-05, 0.4053365776705521)(1.7954801246878306e-05, 0.40483817714036074)(1.969311337907422e-05, 0.40433032439830396)(2.159972194782717e-05, 0.40381364238936845)(2.369092074182632e-05, 0.40328885135838494)(2.5984581049292472e-05, 0.4027567780674388)(2.8500304385181053e-05, 0.40221836184777743)(3.1259590004822844e-05, 0.40167466317633277)(3.42860186355659e-05, 0.4011268719313593)(3.760545399658176e-05, 0.40057631503972757)(4.1246263829013565e-05, 0.4000244674348279)(4.523956232538058e-05, 0.399472958629392)(4.961947603002908e-05, 0.3989235823669501)(5.442343548300272e-05, 0.3983783047214016)(5.96924950997074e-05, 0.39783927651336587)(6.547168402004743e-05, 0.3973088363208182)(7.181039092537357e-05, 0.39678952534629003)(7.876278611187063e-05, 0.3962840926666086)(8.638828442740453e-05, 0.395795504612114)(9.475205302806548e-05, 0.39532695297187)(0.00010392556829367131, 0.39488186194189506)(0.00011398722666160525, 0.3944638990293559)(0.0001250230145991456, 0.3940769759699802)(0.00013712724343984008, 0.3937252609707641)(0.00015040335536380253, 0.3934131809679775)(0.00016496480740980208, 0.393145427487087)(0.00018093604107387166, 0.3929269608321108)(0.0001984535457805803, 0.392763013445951)(0.0002176670253153459, 0.3926590923939497)(0.0002387406771860647, 0.3926209809305438)(0.00026185459584742327, 0.3926547392852093)(0.0002872063117797828, 0.39276670389249385)(0.00031501247957553275, 0.39296348640595424)(0.0003455107294592218, 0.39325197226084857)(0.0003789616980644716, 0.39363931508395483)(0.0004156512558225988, 0.3941329328154176)(0.00045589294999810596, 0.39474050679697986)(0.000500030684249109, 0.39546996791602607)(0.0005484416576121015, 0.3963294935870599)(0.0006015395880274833, 0.39732749746725227)(0.0006597782479539546, 0.3984726187741451)(0.0007236553422869665, 0.39977370976807236)(0.0007937167617217558, 0.40123982102318373)(0.0008705612479099874, 0.40288018399870673)(0.0009548455102782303, 0.4047041902943941)(0.0010472898382363595, 0.4067213668328703)(0.0011486842567375547, 0.40894134606042354)(0.0012598952777950285, 0.4113738301011509)(0.0013818733056536335, 0.41402855583458703)(0.0015156607589006043, 0.41691521347155525)(0.0016624009789266135, 0.42004342627948904)(0.0018233480008684423, 0.42342266120628513)(0.001999877270535287, 0.4270621129966393)(0.00219349739890506, 0.43097065107611254)(0.002405863054644067, 0.4351566869152229)(0.0026387891048289345, 0.43962799431892113)(0.0028942661247167516, 0.4443916391756917)(0.0031744774091091933, 0.4494537114581054)(0.0034818176306889667, 0.4548192283862968)(0.003818913304781854, 0.4604918207943912)(0.004188645235435271, 0.46647360872660726)(0.0045941731346364765, 0.47276485139839736)(0.00503896262506515, 0.4793637399246162)(0.005526814857144603, 0.4862661462669518)(0.006061898993497572, 0.49346526370446386)(0.006648787838417263, 0.5009514379369506)(0.007292496916841445, 0.5087117843583483)(0.007998527336796709, 0.5167299921438582)(0.008772912801613356, 0.524986133850897)(0.009622271173675135, 0.533456371567617)(0.01055386103036523, 0.5421128852611496)(0.011575643695533058, 0.5509237524548494)(0.012696351276599753, 0.5598529786439116)(0.013925561288744647, 0.5688604835243509)(0.015273778503907156, 0.5779023167484418)(0.01675252472408217, 0.5869308874777881)(0.018374437246107284, 0.5958953749264908)(0.02015337685941735, 0.6047421221631778)(0.02210454629971024, 0.6134152722371752)(0.02424462017082331, 0.6218574295894763)(0.026591887445126965, 0.6300104177156716)(0.02916640776023707, 0.6378161571964638)(0.031990182847750674, 0.6452174912630414)(0.03508734455902715, 0.6521591509674681)(0.03848436109487433, 0.6585886580562393)(0.04221026320156903, 0.6644572131287667)(0.04629689226627268, 0.6697205277812015)(0.050779172432054036, 0.6743395724005662)(0.05569540905800136, 0.6782812405065032)(0.061087616075050394, 0.6815188562081431)(0.0670018750350959, 0.6840326001599458)(0.07348872892180387, 0.6858097834336688)(0.08060361408861345, 0.6868450041274953)(0.08840733401525062, 0.687140191101289)(0.0969665789314552, 0.6867045486594321)(0.10635449574860112, 0.6855544178093788)(0.11665131316981986, 0.6837130702018862)(0.12794502732078733, 0.6812104421602181)(0.14033215376054875, 0.6780828307810821)(0.15391855229902054, 0.6743725366711263)(0.16882033167003663, 0.6701274641100355)(0.1851648417912154, 0.6654006645334953)(0.2030917620904739, 0.660249811378413)(0.22275429519995563, 0.6547365913310192)(0.24432047621864916, 0.6489259976295602)(0.26797460873256895, 0.6428855147366936)(0.29391883986468903, 0.6366841913831237)(0.3223748878149027, 0.6303916007825096)(0.3535859366535183, 0.6240767213939493)(0.387818714561072, 0.6178067415232744)(0.42536577327503916, 0.6116458461126243)(0.46654798822344684, 0.6056540243029467)(0.511717300711461, 0.5998859516632823)(0.5612597255954966, 0.5943900002654873)(0.6155986501483515, 0.5892074258993065)(0.6751984523072494, 0.5843717732809117)(0.7405684692262442, 0.5799085278485647)(0.8122673500479703, 0.5758350278763922)(0.8909078300934142, 0.5721606348391977)(0.9771619672696201, 0.5688871434082428)(1.0717668854455034, 0.5660094026339121)(1.1755310738783724, 0.56351610309297)(1.2893412965257156, 0.5613906853823036)(1.4141701702890268, 0.5596123183551854)(1.5510844769528405, 0.5581568986699342)(1.7012542798525927, 0.5569980276330632)(1.865962923181746, 0.5561079283734818)(2.046617999391994, 0.5554582748564684)(2.2447633784132237, 0.5550209132138978)(2.4620924014946306, 0.5547684645347664)(2.700462352420682, 0.5546748060188544)(2.9619103297725595, 0.5547154338486893)(3.248670655878375, 0.5548677160865445)(3.5631939712285914, 0.5551110473334507)(3.908168177536264, 0.5554269189073702)(4.286541408420934, 0.5557989191057832)(4.701547224022129, 0.5562126779567096)(5.1567322448549735, 0.5566557699847433)(5.655986461065002, 0.5571175871631507)(6.203576476104281, 0.5575891925957894)(6.804181968927094, 0.5580631637488284)(7.462935686310145, 0.5585334323285187)(8.18546730706902, 0.5589951263405003)(8.977951553033332, 0.5594444184070024)(9.847160957933765, 0.5598783832113393)(10.80052374516254, 0.5602948659064912)(11.846187309026824, 0.5606923624982143)(12.993087842004172, 0.5610699125667579)(14.251026703029963, 0.5614270042045996)(15.630754179458174, 0.5617634906970825)(17.144061358519686, 0.5620795182348046)(18.803880893409165, 0.5623754637988849)(20.624397525140967, 0.5626518822829172)(22.621169304690262, 0.5629094618913116)(24.811260551377753, 0.5631489868683409)(27.213387683753087, 0.563371306653789)(29.848079169243334, 0.563577310620235)(32.73785095948577, 0.5637679076164392)(35.907398910610624, 0.5639440096155415)(39.38380983288489, 0.5641065188418152)(43.19679297334182, 0.5642563178227621)(47.37893390963144, 0.5643942618824496)(51.96597302486208, 0.564521173656074)(56.99711094326075, 0.5646378392641311)(62.51534353689725, 0.5647450058370752)(68.56782936641739, 0.5648433801279961)(75.20629269592422, 0.5649336279919035)(82.48746552614581, 0.5650163745460175)(90.47357242349312, 0.5650922048564682)(99.23286228832545, 0.5651616650234693)(108.84019160690077, 0.5652252635598078)(119.37766417144357, 0.5652834729768361)(130.93533273536121, 0.5653367315085028)(143.61196859990773, 0.565385444917684)(157.51590570916244, 0.5654299883405551)(172.76596646690348, 0.5654707081342905)(189.49247718738235, 0.5655079237012608)(207.83838185797552, 0.5655419292693955)(227.96046373189822, 0.5655729956136761)(250.03068519063214, 0.5656013717080385)(274.23765732649525, 0.5656272863004358)(300.7882518043096, 0.5656509494065901)(329.90936877709424, 0.5656725537201668)(361.8498759642743, 0.5656922759388215)(396.8827354637166, 0.5657102780069144)(435.3073364731901, 0.5657267082766771)(477.45205385661313, 0.5657417025903898)(523.6770544204666, 0.5657553852866396)(574.3773748826587, 0.5657678701341166)(629.9862978380706, 0.565779261196623)(690.9790545715645, 0.5657896536330985)(757.8768863625945, 0.5657991344365056)(831.2514989890632, 0.5658077831153886)(911.7299484984941, 0.5658156723218523)(1000.0, 0.5658228684295857)};
                        \addplot+[only marks,mark=x,Purple,line width=0.25pt, mark size=1pt] coordinates{
                        (1e-09, 0.4193795259937819)(2.2275429519995566e-09, 0.41929032506523006)(4.961947603002898e-09, 0.4191261526543487)(1.105295141126022e-08, 0.4188850506295767)(2.4620924014946255e-08, 0.4185154112488214)(5.4844165761210154e-08, 0.4179393711536463)(1.221677348996793e-07, 0.41727412794506624)(2.721338768375309e-07, 0.41661945507640563)(6.061898993497572e-07, 0.41569991557101127)(1.3503140378698721e-06, 0.41377848838004305)(3.0078825180430957e-06, 0.41239135881400557)(6.70018750350959e-06, 0.4091223267816141)(1.492495545051829e-05, 0.404589041209127)(3.3245979322709384e-05, 0.40024202592928104)(7.405684692262442e-05, 0.39581116515718745)(0.00016496480740980208, 0.39239570029347637)(0.0003674661940736688, 0.3939275921701102)(0.0008185467307069021, 0.40011005192482846)(0.0018233480008684386, 0.4177119366358497)(0.00406158598837698, 0.45683718443790466)(0.009047357242349292, 0.5201125753132223)(0.02015337685941731, 0.5961449253627131)(0.04489251258218608, 0.662071083981537)(0.1, 0.6924736437637498)(0.22275429519995563, 0.6669330229160528)(0.4961947603002898, 0.6145482573907098)(1.10529514112602, 0.5711386758061212)(2.4620924014946204, 0.5556410673522278)(5.484416576121026, 0.5561733252602317)(12.216773489967931, 0.5600463170327128)(27.213387683753087, 0.5629246122656381)(60.61898993497572, 0.5644935879913556)(135.03140378698723, 0.56525291437502)(300.7882518043096, 0.5656051447462481)(670.0187503509577, 0.5657655959374599)
                        };
                        \addplot[Brown,line width=0.5pt] coordinates{
                        (1e-09, 0.4160387632164039)(1.0968160052731402e-09, 0.41603647426263696)(1.2030053494233241e-09, 0.4160340774722563)(1.3194755216767087e-09, 0.416031567785603)(1.4472218707411343e-09, 0.4160289399071472)(1.587336111010212e-09, 0.41602618829505034)(1.7410156523040153e-09, 0.4160233071500576)(1.9095738328781004e-09, 0.41602029040372446)(2.094451143151469e-09, 0.41601713170636034)(2.297227536071156e-09, 0.4160138244137489)(2.5196359293170136e-09, 0.4160103615746852)(2.763577014736163e-09, 0.4160067359153567)(3.031135501567576e-09, 0.41600293982745734)(3.324597932270945e-09, 0.41599896535055403)(3.646472223212745e-09, 0.41599480415828666)(3.99950909720367e-09, 0.4159904475402674)(4.386725591048495e-09, 0.4159858863864808)(4.811430839003264e-09, 0.41598111116820957)(5.277254352483532e-09, 0.41597611192054296)(5.78817703770128e-09, 0.41597087822272827)(6.34856521630521e-09, 0.4159653991774704)(6.96320793976389e-09, 0.4159596633909567)(7.637357916378011e-09, 0.4159536589504407)(8.376776400682925e-09, 0.4159473734022837)(9.18778242886332e-09, 0.41594079372845977)(1.0077306820944617e-08, 0.4159339063209325)(1.105295141126022e-08, 0.41592669695838436)(1.2123054013376527e-08, 0.4159191507787229)(1.3296759674662127e-08, 0.41591125225191955)(1.4584098829439863e-08, 0.41590298515271595)(1.599607301861488e-08, 0.4158943325298107)(1.7544748908334596e-08, 0.41588527667801173)(1.92433614111598e-08, 0.4158757991045211)(2.110642679101555e-08, 0.41586588049863227)(2.3149866718511608e-08, 0.415855500696706)(2.539114433680347e-08, 0.41584463865008997)(2.7849413500806443e-08, 0.41583327238749407)(3.0545682465154316e-08, 0.41582137897936144)(3.35029934197723e-08, 0.415808934500996)(3.6746619407366876e-08, 0.4157959139920503)(4.0304280305680504e-08, 0.41578229141983614)(4.42063797202853e-08, 0.4157680396367785)(4.848626481239078e-08, 0.4157531303403177)(5.318051128214197e-08, 0.4157375340296296)(5.8329235942862123e-08, 0.41572121996130623)(6.397643955748423e-08, 0.4157041561110295)(7.017038286703836e-08, 0.4156863091231263)(7.696399902471151e-08, 0.41566764426650005)(8.441534596012994e-08, 0.41564812539161333)(9.258810253973945e-08, 0.41562771488786626)(1.0155211276345691e-07, 0.4156063736291764)(1.1138398264826183e-07, 0.41558406093717326)(1.221677348996793e-07, 0.4155607345281062)(1.339955269659337e-07, 0.41553635047695625)(1.4696843861124475e-07, 0.41551086316417263)(1.6119733573881555e-07, 0.41548422524698914)(1.7680381784572086e-07, 0.41545638759785514)(1.939212572065831e-07, 0.4154272992905998)(2.126959386668692e-07, 0.4153969075452513)(2.3328830978641583e-07, 0.41536515769115445)(2.558743520168589e-07, 0.41533199316861086)(2.806470846309839e-07, 0.4152973554587412)(3.0781821425650804e-07, 0.41526118409979745)(3.37619944111134e-07, 0.4152234166535094)(3.703069584005141e-07, 0.41518398870165873)(4.06158598837698e-07, 0.4151428338457531)(4.454812518844989e-07, 0.41509988371562373)(4.886109671160327e-07, 0.415055067997379)(5.359163290848515e-07, 0.4150083144370829)(5.878016072274911e-07, 0.41495954890871456)(6.44710210732387e-07, 0.4149086954763082)(7.071284778942996e-07, 0.41485567643363874)(7.755898323389002e-07, 0.4148004124439586)(8.50679341636417e-07, 0.4147428226181671)(9.33038717262036e-07, 0.4146828246454953)(1.0233717986325212e-06, 0.4146203350047239)(1.1224505680853058e-06, 0.4145552691097718)(1.2311217482038921e-06, 0.4144875415477313)(1.3503140378698721e-06, 0.4144170663380616)(1.481046048880677e-06, 0.414343757231149)(1.6244350109588654e-06, 0.41426752805032196)(1.7817063195457325e-06, 0.4141882930822942)(1.9542040079740516e-06, 0.41410596755332957)(2.143402233514859e-06, 0.4140204680021064)(2.3509178754572842e-06, 0.41393171307456683)(2.5785243528842763e-06, 0.4138396239262491)(2.8281667802300292e-06, 0.4137441250711058)(3.1019785901381e-06, 0.41364514514777184)(3.4022997656780714e-06, 0.4135426178624575)(3.7316968377327556e-06, 0.41343648283261425)(4.092984818452442e-06, 0.4133266868912502)(4.489251258218608e-06, 0.41321318509155186)(4.923882631706742e-06, 0.4130959422943306)(5.400593278542374e-06, 0.4129749344056667)(5.923457145875806e-06, 0.41285015021708604)(6.496942604146125e-06, 0.4127215932436031)(7.125950633568411e-06, 0.41258928355402624)(7.815856707684092e-06, 0.4124532599232843)(8.572556731909324e-06, 0.4123135825105861)(9.402517429670132e-06, 0.4121703350734122)(1.0312831606721847e-05, 0.412023628237872)(1.1311278765939213e-05, 0.41187360227839404)(1.2406391590588317e-05, 0.41172043044882634)(1.3607528864243332e-05, 0.41156432304759394)(1.492495545051829e-05, 0.41140553083707965)(1.636993001611702e-05, 0.41124435006126797)(1.7954801246878306e-05, 0.41108112601649943)(1.969311337907422e-05, 0.4109162591200019)(2.159972194782717e-05, 0.41075020946870927)(2.369092074182632e-05, 0.4105835033208399)(2.5984581049292472e-05, 0.41041673873361967)(2.8500304385181053e-05, 0.41025059236712746)(3.1259590004822844e-05, 0.41008582655572257)(3.42860186355659e-05, 0.40992329662360355)(3.760545399658176e-05, 0.4097639595474261)(4.1246263829013565e-05, 0.4096088818376797)(4.523956232538058e-05, 0.4094592487748769)(4.961947603002908e-05, 0.4093163739495161)(5.442343548300272e-05, 0.40918170911905805)(5.96924950997074e-05, 0.40905685561223953)(6.547168402004743e-05, 0.40894357405213616)(7.181039092537357e-05, 0.4088437973944405)(7.876278611187063e-05, 0.408759642293773)(8.638828442740453e-05, 0.4086934219845744)(9.475205302806548e-05, 0.4086476593753158)(0.00010392556829367131, 0.40862510098438193)(0.00011398722666160525, 0.408628730515374)(0.0001250230145991456, 0.4086617836032571)(0.00013712724343984008, 0.40872776270559924)(0.00015040335536380253, 0.4088304518364105)(0.00016496480740980208, 0.40897393203085153)(0.00018093604107387166, 0.4091625966765623)(0.0001984535457805803, 0.4094011668834368)(0.0002176670253153459, 0.40969470672869357)(0.0002387406771860647, 0.4100486392097772)(0.00026185459584742327, 0.41046875723305787)(0.0002872063117797828, 0.41096124372815096)(0.00031501247957553275, 0.4115326769565824)(0.0003455107294592218, 0.4121900513838232)(0.0003789616980644716, 0.4129407776952993)(0.0004156512558225988, 0.4137927041052929)(0.00045589294999810596, 0.41475411060184314)(0.000500030684249109, 0.4158337204605073)(0.0005484416576121015, 0.4170406962075765)(0.0006015395880274833, 0.41838464976850165)(0.0006597782479539546, 0.41987561701292997)(0.0007236553422869665, 0.4215240586420442)(0.0007937167617217558, 0.42334084006369765)(0.0008705612479099874, 0.4253372080075309)(0.0009548455102782303, 0.4275247663740319)(0.0010472898382363595, 0.42991541329047817)(0.0011486842567375547, 0.4325213281300625)(0.0012598952777950285, 0.4353548912844685)(0.0013818733056536335, 0.43842862041321934)(0.0015156607589006043, 0.4417550999696375)(0.0016624009789266135, 0.4453468467170277)(0.0018233480008684423, 0.4492162550208246)(0.001999877270535287, 0.4533754520219614)(0.00219349739890506, 0.45783611359584436)(0.002405863054644067, 0.46260938744262203)(0.0026387891048289345, 0.467705625984637)(0.0028942661247167516, 0.47313427905080496)(0.0031744774091091933, 0.4789035917564561)(0.0034818176306889667, 0.48502046134065585)(0.003818913304781854, 0.49149009515621583)(0.004188645235435271, 0.4983158423178328)(0.0045941731346364765, 0.5054988091022029)(0.00503896262506515, 0.513037684836716)(0.005526814857144603, 0.5209283311803542)(0.006061898993497572, 0.5291635442965565)(0.006648787838417263, 0.5377327882266869)(0.007292496916841445, 0.5466218269770577)(0.007998527336796709, 0.5558125104519069)(0.008772912801613356, 0.5652825688324811)(0.009622271173675135, 0.5750053298421282)(0.01055386103036523, 0.5849496175846166)(0.011575643695533058, 0.5950797043946968)(0.012696351276599753, 0.6053551921318501)(0.013925561288744647, 0.6157311506845309)(0.015273778503907156, 0.6261582386940024)(0.01675252472408217, 0.6365830168202187)(0.018374437246107284, 0.6469482151872253)(0.02015337685941735, 0.6571932758725437)(0.02210454629971024, 0.6672549132297032)(0.02424462017082331, 0.677067788460271)(0.026591887445126965, 0.6865653374368521)(0.02916640776023707, 0.6956805568822564)(0.031990182847750674, 0.704346989966177)(0.03508734455902715, 0.7124996810869759)(0.03848436109487433, 0.7200761656301449)(0.04221026320156903, 0.7270174515405466)(0.04629689226627268, 0.7332689608284922)(0.050779172432054036, 0.7387814340015417)(0.05569540905800136, 0.7435116947988407)(0.061087616075050394, 0.7474233680781524)(0.0670018750350959, 0.750487444262879)(0.07348872892180387, 0.752682721552846)(0.08060361408861345, 0.7539961160241782)(0.08840733401525062, 0.7544228432799084)(0.0969665789314552, 0.7539664806610763)(0.10635449574860112, 0.7526389238416953)(0.11665131316981986, 0.7504602480445783)(0.12794502732078733, 0.7474585013648607)(0.14033215376054875, 0.7436694275203753)(0.15391855229902054, 0.7391361386345425)(0.16882033167003663, 0.733908737505874)(0.1851648417912154, 0.728043887273928)(0.2030917620904739, 0.7216043194640218)(0.22275429519995563, 0.7146582660881472)(0.24432047621864916, 0.7072787981670253)(0.26797460873256895, 0.6995430525617772)(0.29391883986468903, 0.6915313332626858)(0.3223748878149027, 0.6833260701440096)(0.3535859366535183, 0.6750106587140339)(0.387818714561072, 0.6666681630004744)(0.42536577327503916, 0.6583799346147544)(0.46654798822344684, 0.6502241782967987)(0.511717300711461, 0.6422745189030504)(0.5612597255954966, 0.6345986309885626)(0.6155986501483515, 0.6272569954336945)(0.6751984523072494, 0.6203018452279044)(0.7405684692262442, 0.6137763544594251)(0.8122673500479703, 0.6077141114039527)(0.8909078300934142, 0.602138899908517)(0.9771619672696201, 0.5970647922040825)(1.0717668854455034, 0.5924965436162694)(1.1755310738783724, 0.5884302506600736)(1.2893412965257156, 0.5848542325385645)(1.4141701702890268, 0.5817500782810544)(1.5510844769528405, 0.5790938000969474)(1.7012542798525927, 0.5768570331859225)(1.865962923181746, 0.5750082265984923)(2.046617999391994, 0.5735137773514952)(2.2447633784132237, 0.5723390697390537)(2.4620924014946306, 0.571449392493995)(2.700462352420682, 0.5708107171190548)(2.9619103297725595, 0.5703903305008522)(3.248670655878375, 0.5701573232737037)(3.5631939712285914, 0.5700829419995272)(3.908168177536264, 0.5701408179839011)(4.286541408420934, 0.5703070885438607)(4.701547224022129, 0.5705604279900849)(5.1567322448549735, 0.5708820057646056)(5.655986461065002, 0.5712553883898494)(6.203576476104281, 0.5716664004311364)(6.804181968927094, 0.57210295781525)(7.462935686310145, 0.5725548848060507)(8.18546730706902, 0.5730137238605444)(8.977951553033332, 0.5734725456516835)(9.847160957933765, 0.57392576474018)(10.80052374516254, 0.5743689648407396)(11.846187309026824, 0.5747987363123064)(12.993087842004172, 0.5752125274325194)(14.251026703029963, 0.5756085101701057)(15.630754179458174, 0.5759854605223841)(17.144061358519686, 0.576342653010766)(18.803880893409165, 0.5766797685967209)(20.624397525140967, 0.5769968150669401)(22.621169304690262, 0.5772940588146664)(24.811260551377753, 0.5775719668926922)(27.213387683753087, 0.5778311582140611)(29.848079169243334, 0.5780723628138855)(32.73785095948577, 0.578296388147827)(35.907398910610624, 0.5785040914801317)(39.38380983288489, 0.5786963574994937)(43.19679297334182, 0.5788740803890471)(47.37893390963144, 0.5790381496636349)(51.96597302486208, 0.5791894391706004)(56.99711094326075, 0.5793287987279684)(62.51534353689725, 0.5794570479451226)(68.56782936641739, 0.579574971835476)(75.20629269592422, 0.579683317888138)(82.48746552614581, 0.5797827943164094)(90.47357242349312, 0.5798740692454485)(99.23286228832545, 0.5799577706401343)(108.84019160690077, 0.5800344868075438)(119.37766417144357, 0.5801047673370695)(130.93533273536121, 0.5801691243656169)(143.61196859990773, 0.5802280340759914)(157.51590570916244, 0.5802819383540424)(172.76596646690348, 0.5803312465447563)(189.49247718738235, 0.5803763372597277)(207.83838185797552, 0.58041756019858)(227.96046373189822, 0.5804552379553064)(250.03068519063214, 0.580489667787407)(274.23765732649525, 0.5805211233313353)(300.7882518043096, 0.5805498562523589)(329.90936877709424, 0.5805760978206362)(361.8498759642743, 0.5806000604082783)(396.8827354637166, 0.5806219389045169)(435.3073364731901, 0.5806419120479467)(477.45205385661313, 0.5806601436762447)(523.6770544204666, 0.5806767838948558)(574.3773748826587, 0.580691970166957)(629.9862978380706, 0.5807058283275968)(690.9790545715645, 0.5807184735253176)(757.8768863625945, 0.580730011094837)(831.2514989890632, 0.5807405373645133)(911.7299484984941, 0.5807501404023804)(1000.0, 0.5807589007045344)};
                        \addplot+[only marks,mark=x,Brown,line width=0.25pt, mark size=1pt] coordinates{
                        (1e-09, 0.416008133319274)(2.2275429519995566e-09, 0.4159593601624464)(4.961947603002898e-09, 0.41590858275865794)(1.105295141126022e-08, 0.4157340893303394)(2.4620924014946255e-08, 0.4155550217146776)(5.4844165761210154e-08, 0.41553308991838267)(1.221677348996793e-07, 0.41522539321923424)(2.721338768375309e-07, 0.41489058510312193)(6.061898993497572e-07, 0.4143098445424275)(1.3503140378698721e-06, 0.41341726683014035)(3.0078825180430957e-06, 0.4127012682047332)(6.70018750350959e-06, 0.41210756750874744)(1.492495545051829e-05, 0.410761291521322)(3.3245979322709384e-05, 0.40892238251980806)(7.405684692262442e-05, 0.40700614452926576)(0.00016496480740980208, 0.40829371248738633)(0.0003674661940736688, 0.4137935279600674)(0.0008185467307069021, 0.4268318643238671)(0.0018233480008684386, 0.4516676078781414)(0.00406158598837698, 0.4987301945928127)(0.009047357242349292, 0.5720642763913195)(0.02015337685941731, 0.6612606176634481)(0.04489251258218608, 0.7345575941520128)(0.1, 0.7602887585005016)(0.22275429519995563, 0.7193628941763908)(0.4961947603002898, 0.6496859761899796)(1.10529514112602, 0.5936043779011095)(2.4620924014946204, 0.572397390142592)(5.484416576121026, 0.5716221268305377)(12.216773489967931, 0.5750864800102822)(27.213387683753087, 0.5778872016257244)(60.61898993497572, 0.5794401228026587)(135.03140378698723, 0.5802006533111418)(300.7882518043096, 0.5805549835694073)(670.0187503509577, 0.5807166984302345)
                        };
                        \addplot[PineGreen,line width=0.5pt] coordinates{
                        (1e-09, 0.42515993333416047)(1.0968160052731402e-09, 0.4251577706269133)(1.2030053494233241e-09, 0.42515550601042995)(1.3194755216767087e-09, 0.4251531347012866)(1.4472218707411343e-09, 0.42515065169260813)(1.587336111010212e-09, 0.4251480517445112)(1.7410156523040153e-09, 0.4251453293736645)(1.9095738328781004e-09, 0.42514247884196077)(2.094451143151469e-09, 0.42513949414430474)(2.297227536071156e-09, 0.425136368997972)(2.5196359293170136e-09, 0.42513309682860445)(2.763577014736163e-09, 0.42512967075705727)(3.031135501567576e-09, 0.4251260835867843)(3.324597932270945e-09, 0.4251223277884142)(3.646472223212745e-09, 0.42511839548493624)(3.99950909720367e-09, 0.4251142784366486)(4.386725591048495e-09, 0.42510996802405315)(4.811430839003264e-09, 0.4251054552319016)(5.277254352483532e-09, 0.4251007306307321)(5.78817703770128e-09, 0.4250957843590072)(6.34856521630521e-09, 0.4250906061034438)(6.96320793976389e-09, 0.425085185080004)(7.637357916378011e-09, 0.42507951001218197)(8.376776400682925e-09, 0.42507356910997013)(9.18778242886332e-09, 0.4250673500478417)(1.0077306820944617e-08, 0.4250608399409082)(1.105295141126022e-08, 0.42505402532062936)(1.2123054013376527e-08, 0.42504689211033475)(1.3296759674662127e-08, 0.42503942559937913)(1.4584098829439863e-08, 0.42503161041487164)(1.599607301861488e-08, 0.4250234304951853)(1.7544748908334596e-08, 0.4250148690599547)(1.92433614111598e-08, 0.4250059085807985)(2.110642679101555e-08, 0.4249965307498184)(2.3149866718511608e-08, 0.42498671644777414)(2.539114433680347e-08, 0.42497644571015997)(2.7849413500806443e-08, 0.4249656976955388)(3.0545682465154316e-08, 0.42495445064536225)(3.35029934197723e-08, 0.4249426818539158)(3.6746619407366876e-08, 0.4249303676254912)(4.0304280305680504e-08, 0.42491748323936146)(4.42063797202853e-08, 0.42490400290766345)(4.848626481239078e-08, 0.4248898997387021)(5.318051128214197e-08, 0.42487514569193136)(5.8329235942862123e-08, 0.4248597115357795)(6.397643955748423e-08, 0.4248435668062786)(7.017038286703836e-08, 0.42482667976623306)(7.696399902471151e-08, 0.4248090173495145)(8.441534596012994e-08, 0.4247905451291786)(9.258810253973945e-08, 0.42477122726301897)(1.0155211276345691e-07, 0.42475102644974205)(1.1138398264826183e-07, 0.4247299038826448)(1.221677348996793e-07, 0.4247078192030952)(1.339955269659337e-07, 0.4246847304567183)(1.4696843861124475e-07, 0.4246605940433332)(1.6119733573881555e-07, 0.4246353646705875)(1.7680381784572086e-07, 0.4246089953179995)(1.939212572065831e-07, 0.42458143718964847)(2.126959386668692e-07, 0.42455263966157725)(2.3328830978641583e-07, 0.42452255026683444)(2.558743520168589e-07, 0.42449111463842565)(2.806470846309839e-07, 0.4244582764771441)(3.0781821425650804e-07, 0.4244239775357297)(3.37619944111134e-07, 0.4243881575740762)(3.703069584005141e-07, 0.42435075436620684)(4.06158598837698e-07, 0.4243117036444618)(4.454812518844989e-07, 0.42427093914181835)(4.886109671160327e-07, 0.42422839253723116)(5.359163290848515e-07, 0.4241839935243366)(5.878016072274911e-07, 0.42413766978578343)(6.44710210732387e-07, 0.4240893470161549)(7.071284778942996e-07, 0.4240389490278891)(7.755898323389002e-07, 0.42398639775126173)(8.50679341636417e-07, 0.4239316133140879)(9.33038717262036e-07, 0.42387451417525046)(1.0233717986325212e-06, 0.4238150172016047)(1.1224505680853058e-06, 0.4237530378178044)(1.2311217482038921e-06, 0.42368849014977134)(1.3503140378698721e-06, 0.4236212872738619)(1.481046048880677e-06, 0.4235513414113754)(1.6244350109588654e-06, 0.4234785641134669)(1.7817063195457325e-06, 0.42340286669601107)(1.9542040079740516e-06, 0.4233241604938783)(2.143402233514859e-06, 0.4232423573059239)(2.3509178754572842e-06, 0.4231573697472907)(2.5785243528842763e-06, 0.42306911179946155)(2.8281667802300292e-06, 0.4229774995009696)(3.1019785901381e-06, 0.42288245140675373)(3.4022997656780714e-06, 0.4227838892723439)(3.7316968377327556e-06, 0.42268173912722024)(4.092984818452442e-06, 0.4225759319062911)(4.489251258218608e-06, 0.4224664044658116)(4.923882631706742e-06, 0.42235310079328964)(5.400593278542374e-06, 0.4222359731873459)(5.923457145875806e-06, 0.42211498376348644)(6.496942604146125e-06, 0.4219901054389025)(7.125950633568411e-06, 0.4218613243250626)(7.815856707684092e-06, 0.42172864103643115)(8.572556731909324e-06, 0.4215920727426389)(9.402517429670132e-06, 0.42145165565827736)(1.0312831606721847e-05, 0.42130744718990426)(1.1311278765939213e-05, 0.4211595285428394)(1.2406391590588317e-05, 0.42100800784860987)(1.3607528864243332e-05, 0.4208530235044683)(1.492495545051829e-05, 0.42069474681821023)(1.636993001611702e-05, 0.42053338654187883)(1.7954801246878306e-05, 0.420369193040645)(1.969311337907422e-05, 0.42020246177485426)(2.159972194782717e-05, 0.4200335392174029)(2.369092074182632e-05, 0.4198628272302231)(2.5984581049292472e-05, 0.419690789617926)(2.8500304385181053e-05, 0.41951795685736515)(3.1259590004822844e-05, 0.41934493379361865)(3.42860186355659e-05, 0.4191724067347994)(3.760545399658176e-05, 0.41900114996427074)(4.1246263829013565e-05, 0.41883203440139943)(4.523956232538058e-05, 0.41866603678792547)(4.961947603002908e-05, 0.4185042482259854)(5.442343548300272e-05, 0.41834788401994255)(5.96924950997074e-05, 0.41819829507928225)(6.547168402004743e-05, 0.4180569773926951)(7.181039092537357e-05, 0.41792558536880725)(7.876278611187063e-05, 0.4178059432858046)(8.638828442740453e-05, 0.41770005854416287)(9.475205302806548e-05, 0.41761013530995267)(0.00010392556829367131, 0.4175385887702176)(0.00011398722666160525, 0.41748805989734117)(0.0001250230145991456, 0.417461431183116)(0.00013712724343984008, 0.4174618419958503)(0.00015040335536380253, 0.4174927053574702)(0.00016496480740980208, 0.41755772421273407)(0.00018093604107387166, 0.4176609090597307)(0.0001984535457805803, 0.4178065942537203)(0.0002176670253153459, 0.41799945609264677)(0.0002387406771860647, 0.418244527852314)(0.00026185459584742327, 0.4185472189705068)(0.0002872063117797828, 0.41891333053449725)(0.00031501247957553275, 0.41934906757681695)(0.0003455107294592218, 0.4198610580247704)(0.0003789616980644716, 0.4204563647503255)(0.0004156512558225988, 0.4211424924413849)(0.00045589294999810596, 0.42192739927942147)(0.000500030684249109, 0.4228195104410185)(0.0005484416576121015, 0.42382770959089194)(0.0006015395880274833, 0.42496134732255697)(0.0006597782479539546, 0.42623023535364885)(0.0007236553422869665, 0.4276446381138692)(0.0007937167617217558, 0.4292152590106638)(0.0008705612479099874, 0.4309532206429295)(0.0009548455102782303, 0.43287003817270725)(0.0010472898382363595, 0.4349775850025704)(0.0011486842567375547, 0.4372880498430242)(0.0012598952777950285, 0.4398138841905947)(0.0013818733056536335, 0.4425677479713241)(0.0015156607589006043, 0.4455624026283861)(0.0016624009789266135, 0.44881066841078465)(0.0018233480008684423, 0.4523253048495001)(0.001999877270535287, 0.4561188640272052)(0.00219349739890506, 0.46020360786052494)(0.002405863054644067, 0.46459134164065496)(0.0026387891048289345, 0.4692932017023234)(0.0028942661247167516, 0.4743195515410768)(0.0031744774091091933, 0.4796796820242839)(0.0034818176306889667, 0.48538167898292806)(0.003818913304781854, 0.4914320810711731)(0.004188645235435271, 0.4978357172471989)(0.0045941731346364765, 0.504595317248951)(0.00503896262506515, 0.5117113364078753)(0.005526814857144603, 0.5191815333977162)(0.006061898993497572, 0.5270007214500118)(0.006648787838417263, 0.5351604846642041)(0.007292496916841445, 0.5436487876626095)(0.007998527336796709, 0.5524497368043276)(0.008772912801613356, 0.5615433451737372)(0.009622271173675135, 0.5709052177693559)(0.01055386103036523, 0.5805064166180105)(0.011575643695533058, 0.5903133773819327)(0.012696351276599753, 0.6002877573304629)(0.013925561288744647, 0.6103865410285382)(0.015273778503907156, 0.6205621323587923)(0.01675252472408217, 0.6307626422387915)(0.018374437246107284, 0.6409321380437888)(0.02015337685941735, 0.6510111714640396)(0.02210454629971024, 0.6609373314839102)(0.02424462017082331, 0.6706459171608461)(0.026591887445126965, 0.6800707678173582)(0.02916640776023707, 0.6891450572449853)(0.031990182847750674, 0.6978022879479843)(0.03508734455902715, 0.7059772567477081)(0.03848436109487433, 0.7136070548145316)(0.04221026320156903, 0.7206320580002838)(0.04629689226627268, 0.7269968746768058)(0.050779172432054036, 0.7326512539956276)(0.05569540905800136, 0.7375508512146239)(0.061087616075050394, 0.7416579445878915)(0.0670018750350959, 0.7449419974467032)(0.07348872892180387, 0.7473800982442842)(0.08060361408861345, 0.7489572700564052)(0.08840733401525062, 0.7496666545606531)(0.0969665789314552, 0.7495095806473214)(0.10635449574860112, 0.7484955321144389)(0.11665131316981986, 0.7466420259809315)(0.12794502732078733, 0.7439744261977118)(0.14033215376054875, 0.7405256930030487)(0.15391855229902054, 0.7363360846919028)(0.16882033167003663, 0.7314528111690226)(0.1851648417912154, 0.7259296356243801)(0.2030917620904739, 0.7198264140399027)(0.22275429519995563, 0.7132085571830272)(0.24432047621864916, 0.7061463968086407)(0.26797460873256895, 0.6987144377637674)(0.29391883986468903, 0.690990482344981)(0.3223748878149027, 0.683054610891094)(0.3535859366535183, 0.6749880420944864)(0.387818714561072, 0.6668718573895079)(0.42536577327503916, 0.658785642135895)(0.46654798822344684, 0.6508060747245665)(0.511717300711461, 0.6430055183122532)(0.5612597255954966, 0.6354506755526618)(0.6155986501483515, 0.6282013693961412)(0.6751984523072494, 0.6213095102140295)(0.7405684692262442, 0.6148183011678336)(0.8122673500479703, 0.6087617205797539)(0.8909078300934142, 0.603164303637931)(0.9771619672696201, 0.5980412252534566)(1.0717668854455034, 0.5933986739086059)(1.1755310738783724, 0.5892344782639288)(1.2893412965257156, 0.5855389475594796)(1.4141701702890268, 0.5822958698546248)(1.5510844769528405, 0.5794836110089071)(1.7012542798525927, 0.577076257289014)(1.865962923181746, 0.5750447489071032)(2.046617999391994, 0.5733579592432898)(2.2447633784132237, 0.571983683890346)(2.4620924014946306, 0.5708895138922009)(2.700462352420682, 0.5700435776640287)(2.9619103297725595, 0.5694151453194833)(3.248670655878375, 0.5689750969703654)(3.5631939712285914, 0.5686962627257319)(3.908168177536264, 0.5685536465313809)(4.286541408420934, 0.5685245487506517)(4.701547224022129, 0.5685886036993122)(5.1567322448549735, 0.568727748478775)(5.655986461065002, 0.5689261386911992)(6.203576476104281, 0.5691700252437648)(6.804181968927094, 0.569447604707736)(7.462935686310145, 0.5697488537730419)(8.18546730706902, 0.5700653564354454)(8.977951553033332, 0.5703901307068927)(9.847160957933765, 0.570717460000141)(10.80052374516254, 0.5710427328922908)(11.846187309026824, 0.5713622937567375)(12.993087842004172, 0.5716733057598997)(14.251026703029963, 0.5719736269332324)(15.630754179458174, 0.5722616994300923)(17.144061358519686, 0.5725364516352818)(18.803880893409165, 0.5727972124862202)(20.624397525140967, 0.573043637163568)(22.621169304690262, 0.5732756431929237)(24.811260551377753, 0.573493355948014)(27.213387683753087, 0.5736970625426968)(29.848079169243334, 0.5738871731302001)(32.73785095948577, 0.5740641886821752)(35.907398910610624, 0.574228674388602)(39.38380983288489, 0.5743812378957115)(43.19679297334182, 0.5745225116779298)(47.37893390963144, 0.5746531389178943)(51.96597302486208, 0.5747737623434129)(56.99711094326075, 0.5748850155402797)(62.51534353689725, 0.5749875163242344)(68.56782936641739, 0.575081861813622)(75.20629269592422, 0.5751686248964287)(82.48746552614581, 0.5752483518314819)(90.47357242349312, 0.5753215607640481)(99.23286228832545, 0.5753887409712677)(108.84019160690077, 0.5754503526832736)(119.37766417144357, 0.5755068273519719)(130.93533273536121, 0.5755585682617588)(143.61196859990773, 0.5756059513954026)(157.51590570916244, 0.5756493264843214)(172.76596646690348, 0.5756890181859636)(189.49247718738235, 0.5757253273422626)(207.83838185797552, 0.5757585322825421)(227.96046373189822, 0.5757888901420309)(250.03068519063214, 0.5758166381735881)(274.23765732649525, 0.5758419950355178)(300.7882518043096, 0.5758651620426719)(329.90936877709424, 0.5758863243715397)(361.8498759642743, 0.5759056522128638)(396.8827354637166, 0.5759233018675729)(435.3073364731901, 0.575939416783632)(477.45205385661313, 0.575954128532824)(523.6770544204666, 0.5759675577275664)(574.3773748826587, 0.5759798148787161)(629.9862978380706, 0.5759910011959407)(690.9790545715645, 0.5760012093326853)(757.8768863625945, 0.5760105240780966)(831.2514989890632, 0.5760190229984654)(911.7299484984941, 0.576026777030881)(1000.0, 0.5760338510318395)};
                        \addplot+[only marks,mark=x,PineGreen,line width=0.25pt, mark size=1pt] coordinates{
                        (1e-09, 0.42512816402435755)(2.2275429519995566e-09, 0.42506545662976514)(4.961947603002898e-09, 0.4249498333712826)(1.105295141126022e-08, 0.4248726119293763)(2.4620924014946255e-08, 0.42472650323489336)(5.4844165761210154e-08, 0.4245130294295465)(1.221677348996793e-07, 0.4243041682855321)(2.721338768375309e-07, 0.4238502521468138)(6.061898993497572e-07, 0.4232222955577609)(1.3503140378698721e-06, 0.42227906354870864)(3.0078825180430957e-06, 0.42175089010117794)(6.70018750350959e-06, 0.4206238931935692)(1.492495545051829e-05, 0.41926978824068584)(3.3245979322709384e-05, 0.41845482462506334)(7.405684692262442e-05, 0.41661789876457245)(0.00016496480740980208, 0.4150777355537232)(0.0003674661940736688, 0.41813437882549165)(0.0008185467307069021, 0.42904875430793)(0.0018233480008684386, 0.45314127114084635)(0.00406158598837698, 0.4957285312532209)(0.009047357242349292, 0.5660174248830886)(0.02015337685941731, 0.6549298896294975)(0.04489251258218608, 0.7285645656271809)(0.1, 0.7537230129641517)(0.22275429519995563, 0.7168883659070442)(0.4961947603002898, 0.6487748011990181)(1.10529514112602, 0.5939948507521993)(2.4620924014946204, 0.5721216808450295)(5.484416576121026, 0.5692485905254718)(12.216773489967931, 0.5716266699102559)(27.213387683753087, 0.5737603767634605)(60.61898993497572, 0.5749840910097976)(135.03140378698723, 0.575588597962756)(300.7882518043096, 0.5758714230145137)(670.0187503509577, 0.5760007368423957)
                        };
                        \node[draw] at (axis cs:1e-5,0.06) {\scriptsize{$r =1$}};
                        \end{axis}
                        \end{tikzpicture}
                        \end{minipage}

                    \begin{minipage}[b]{0.24\linewidth}
                        \begin{tikzpicture}[font=\small]
                        \pgfplotsset{every major grid/.style={style=densely dashed}}
                        \begin{axis}[
                        width=1.1\linewidth,
                        xmin=1e-09,
                        xmax=1000.0,
                        ymin=0.0293,
                        ymax=1.119,
                        xmode=log,
                        ymajorgrids=false,
                        scaled ticks=true,
                        xlabel={ $\lambda$ },
                        ylabel=\empty,
                        ylabel style={yshift=-0.3cm},
                        legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                        ]\addplot[Purple,line width=0.5pt] coordinates{
                        (1e-09, 0.4194732383473075)(1.0968160052731402e-09, 0.4194732131538703)(1.2030053494233241e-09, 0.4194731880238678)(1.3194755216767087e-09, 0.41947316011359703)(1.4472218707411343e-09, 0.41947312990368824)(1.587336111010212e-09, 0.4194730954042704)(1.7410156523040153e-09, 0.419473058767292)(1.9095738328781004e-09, 0.4194730184764934)(2.094451143151469e-09, 0.4194729733968789)(2.297227536071156e-09, 0.41947292487843124)(2.5196359293170136e-09, 0.419472871367242)(2.763577014736163e-09, 0.41947281290433225)(3.031135501567576e-09, 0.41947274793465245)(3.324597932270945e-09, 0.41947267752799006)(3.646472223212745e-09, 0.4194725999886536)(3.99950909720367e-09, 0.4194725147772041)(4.386725591048495e-09, 0.41947242192746553)(4.811430839003264e-09, 0.4194723195471487)(5.277254352483532e-09, 0.4194722074931737)(5.78817703770128e-09, 0.4194720843570351)(6.34856521630521e-09, 0.41947194960047524)(6.96320793976389e-09, 0.41947180165068454)(7.637357916378011e-09, 0.41947163936241677)(8.376776400682925e-09, 0.41947146138330305)(9.18778242886332e-09, 0.41947126627487474)(1.0077306820944617e-08, 0.41947105203590407)(1.105295141126022e-08, 0.4194708172038589)(1.2123054013376527e-08, 0.41947055974301645)(1.3296759674662127e-08, 0.4194702770806768)(1.4584098829439863e-08, 0.4194699672649791)(1.599607301861488e-08, 0.41946962739596133)(1.7544748908334596e-08, 0.4194692546043713)(1.92433614111598e-08, 0.41946884579760774)(2.110642679101555e-08, 0.4194683973921783)(2.3149866718511608e-08, 0.4194679055240967)(2.539114433680347e-08, 0.4194673660783827)(2.7849413500806443e-08, 0.419466774317436)(3.0545682465154316e-08, 0.4194661253913769)(3.35029934197723e-08, 0.41946541355677747)(3.6746619407366876e-08, 0.4194646328549402)(4.0304280305680504e-08, 0.4194637765846478)(4.42063797202853e-08, 0.41946283741916435)(4.848626481239078e-08, 0.4194618073326409)(5.318051128214197e-08, 0.4194606775186197)(5.8329235942862123e-08, 0.41945943836454663)(6.397643955748423e-08, 0.4194580792283766)(7.017038286703836e-08, 0.4194565885794224)(7.696399902471151e-08, 0.4194549536057931)(8.441534596012994e-08, 0.419453160386672)(9.258810253973945e-08, 0.4194511936145599)(1.0155211276345691e-07, 0.41944903646561676)(1.1138398264826183e-07, 0.4194466705430244)(1.221677348996793e-07, 0.419444075646818)(1.339955269659337e-07, 0.4194412296101859)(1.4696843861124475e-07, 0.4194381081440266)(1.6119733573881555e-07, 0.41943468460594974)(1.7680381784572086e-07, 0.4194309297910241)(1.939212572065831e-07, 0.4194268116409773)(2.126959386668692e-07, 0.41942229502273115)(2.3328830978641583e-07, 0.41941734142508424)(2.558743520168589e-07, 0.419411908579688)(2.806470846309839e-07, 0.41940595016079085)(3.0781821425650804e-07, 0.419399415375748)(3.37619944111134e-07, 0.4193922485266964)(3.703069584005141e-07, 0.4193843885347831)(4.06158598837698e-07, 0.41937576844645874)(4.454812518844989e-07, 0.4193663148388131)(4.886109671160327e-07, 0.419355947234214)(5.359163290848515e-07, 0.41934457740051895)(5.878016072274911e-07, 0.4193321086132384)(6.44710210732387e-07, 0.41931843484415127)(7.071284778942996e-07, 0.41930343987626634)(7.755898323389002e-07, 0.4192869963338376)(8.50679341636417e-07, 0.4192689646163745)(9.33038717262036e-07, 0.41924919173603403)(1.0233717986325212e-06, 0.4192275100527539)(1.1224505680853058e-06, 0.41920373588387416)(1.2311217482038921e-06, 0.41917766798915473)(1.3503140378698721e-06, 0.41914908591554934)(1.481046048880677e-06, 0.4191177481984663)(1.6244350109588654e-06, 0.4190833903858403)(1.7817063195457325e-06, 0.4190457228940285)(1.9542040079740516e-06, 0.41900442867220783)(2.143402233514859e-06, 0.4189591606547258)(2.3509178754572842e-06, 0.418909538993464)(2.5785243528842763e-06, 0.4188551480486689)(2.8281667802300292e-06, 0.41879553311803586)(3.1019785901381e-06, 0.418730196895536)(3.4022997656780714e-06, 0.418658595628246)(3.7316968377327556e-06, 0.4185801349590497)(4.092984818452442e-06, 0.41849416543577006)(4.489251258218608e-06, 0.4183999776643507)(4.923882631706742e-06, 0.4182967970872431)(5.400593278542374e-06, 0.41818377837717674)(5.923457145875806e-06, 0.41805999941762606)(6.496942604146125e-06, 0.4179244548677178)(7.125950633568411e-06, 0.41777604929707085)(7.815856707684092e-06, 0.41761358988820346)(8.572556731909324e-06, 0.4174357787037325)(9.402517429670132e-06, 0.41724120453309504)(1.0312831606721847e-05, 0.4170283343346635)(1.1311278765939213e-05, 0.416795504304445)(1.2406391590588317e-05, 0.4165409106204178)(1.3607528864243332e-05, 0.41626259992392967)(1.492495545051829e-05, 0.415958459629518)(1.636993001611702e-05, 0.41562620817041396)(1.7954801246878306e-05, 0.4152633853290055)(1.969311337907422e-05, 0.41486734282921006)(2.159972194782717e-05, 0.4144352354143066)(2.369092074182632e-05, 0.4139640126797804)(2.5984581049292472e-05, 0.41345041198699584)(2.8500304385181053e-05, 0.41289095284407523)(3.1259590004822844e-05, 0.4122819332085486)(3.42860186355659e-05, 0.4116194282404464)(3.760545399658176e-05, 0.4108992921147527)(4.1246263829013565e-05, 0.4101171635839693)(4.523956232538058e-05, 0.40926847606730304)(4.961947603002908e-05, 0.40834847312488953)(5.442343548300272e-05, 0.4073522302521814)(5.96924950997074e-05, 0.4062746839944951)(6.547168402004743e-05, 0.40511066942743035)(7.181039092537357e-05, 0.40385496706808804)(7.876278611187063e-05, 0.402502360263571)(8.638828442740453e-05, 0.4010477040374574)(9.475205302806548e-05, 0.39948600624959946)(0.00010392556829367131, 0.3978125263812354)(0.00011398722666160525, 0.39602286442472634)(0.0001250230145991456, 0.39411310952834383)(0.00013712724343984008, 0.39207995525555694)(0.00015040335536380253, 0.38992084976912145)(0.00016496480740980208, 0.3876341515927413)(0.00018093604107387166, 0.3852192931226939)(0.0001984535457805803, 0.38267694868540847)(0.0002176670253153459, 0.3800092031441485)(0.0002387406771860647, 0.3772197163044257)(0.00026185459584742327, 0.3743138847984842)(0.0002872063117797828, 0.37129895239907534)(0.00031501247957553275, 0.36818417201670994)(0.0003455107294592218, 0.364980865349336)(0.0003789616980644716, 0.36170248678433403)(0.0004156512558225988, 0.3583646497212372)(0.00045589294999810596, 0.35498506547892567)(0.000500030684249109, 0.35158352959222083)(0.0005484416576121015, 0.3481817670543497)(0.0006015395880274833, 0.3448032818243677)(0.0006597782479539546, 0.34147316219336366)(0.0007236553422869665, 0.338217809432281)(0.0007937167617217558, 0.3350647197661737)(0.0008705612479099874, 0.33204215649639574)(0.0009548455102782303, 0.3291788606854069)(0.0010472898382363595, 0.3265037155683449)(0.0011486842567375547, 0.32404548497813707)(0.0012598952777950285, 0.3218324921826042)(0.0013818733056536335, 0.31989236306568014)(0.0015156607589006043, 0.31825177061373383)(0.0016624009789266135, 0.3169362528512342)(0.0018233480008684423, 0.31597002511751604)(0.001999877270535287, 0.3153758450625286)(0.00219349739890506, 0.3151749315255533)(0.002405863054644067, 0.31538689426023314)(0.0026387891048289345, 0.3160297082963703)(0.0028942661247167516, 0.3171197186121925)(0.0031744774091091933, 0.3186716503428219)(0.0034818176306889667, 0.3206986400976961)(0.003818913304781854, 0.32321228786423895)(0.004188645235435271, 0.32622265675960505)(0.0045941731346364765, 0.3297383080606705)(0.00503896262506515, 0.33376628127441965)(0.005526814857144603, 0.3383120866232798)(0.006061898993497572, 0.34337958237018973)(0.006648787838417263, 0.34897089418104305)(0.007292496916841445, 0.35508623712500625)(0.007998527336796709, 0.36172375443111077)(0.008772912801613356, 0.3688792046922148)(0.009622271173675135, 0.37654572804219194)(0.01055386103036523, 0.3847135192905349)(0.011575643695533058, 0.39336948330598376)(0.012696351276599753, 0.4024969320351311)(0.013925561288744647, 0.4120751744196595)(0.015273778503907156, 0.42207924235660454)(0.01675252472408217, 0.4324795864803736)(0.018374437246107284, 0.4432418248042538)(0.02015337685941735, 0.45432661707130617)(0.02210454629971024, 0.4656894961144766)(0.02424462017082331, 0.47728093289909723)(0.026591887445126965, 0.48904644043316947)(0.02916640776023707, 0.500926817194222)(0.031990182847750674, 0.5128585223799697)(0.03508734455902715, 0.5247741795033619)(0.03848436109487433, 0.536603258171988)(0.04221026320156903, 0.5482727965604147)(0.04629689226627268, 0.5597083401119586)(0.050779172432054036, 0.5708349304000676)(0.05569540905800136, 0.5815781853973594)(0.061087616075050394, 0.5918654320007836)(0.0670018750350959, 0.6016268591569947)(0.07348872892180387, 0.6107966573902842)(0.08060361408861345, 0.6193141060204331)(0.08840733401525062, 0.6271245981100789)(0.0969665789314552, 0.6341805095652373)(0.10635449574860112, 0.6404419764931136)(0.11665131316981986, 0.6458774901408244)(0.12794502732078733, 0.6504643291488237)(0.14033215376054875, 0.6541888203012024)(0.15391855229902054, 0.6570464322231386)(0.16882033167003663, 0.6590417131540062)(0.1851648417912154, 0.6601880890247813)(0.2030917620904739, 0.6605075411645713)(0.22275429519995563, 0.6600301838404213)(0.24432047621864916, 0.6587937605285867)(0.26797460873256895, 0.6568430750319472)(0.29391883986468903, 0.6542293659255295)(0.3223748878149027, 0.6510096367071299)(0.3535859366535183, 0.6472459333469341)(0.387818714561072, 0.6430045721877701)(0.42536577327503916, 0.6383553092644891)(0.46654798822344684, 0.6333704448410435)(0.511717300711461, 0.6281238588315411)(0.5612597255954966, 0.6226899776746465)(0.6155986501483515, 0.6171426803921913)(0.6751984523072494, 0.611554160270471)(0.7405684692262442, 0.6059937678453654)(0.8122673500479703, 0.6005268694496458)(0.8909078300934142, 0.5952137622546199)(0.9771619672696201, 0.5901086907059174)(1.0717668854455034, 0.5852590069388643)(1.1755310738783724, 0.5807045204734069)(1.2893412965257156, 0.5764770619338737)(1.4141701702890268, 0.5726002872631168)(1.5510844769528405, 0.5690897268114427)(1.7012542798525927, 0.5659530723930062)(1.865962923181746, 0.5631906812865849)(2.046617999391994, 0.5607962645359778)(2.2447633784132237, 0.5587577183098491)(2.4620924014946306, 0.5570580521009381)(2.700462352420682, 0.5556763663150099)(2.9619103297725595, 0.5545888340357547)(3.248670655878375, 0.5537696468391743)(3.5631939712285914, 0.5531918916505786)(3.908168177536264, 0.552828333895646)(4.286541408420934, 0.5526520907432059)(4.701547224022129, 0.5526371863510827)(5.1567322448549735, 0.5527589881698635)(5.655986461065002, 0.5529945291954314)(6.203576476104281, 0.5533227254413213)(6.804181968927094, 0.5537245008366805)(7.462935686310145, 0.5541828333716144)(8.18546730706902, 0.5546827368217726)(8.977951553033332, 0.5552111919838458)(9.847160957933765, 0.5557570403886412)(10.80052374516254, 0.556310851992714)(11.846187309026824, 0.5568647767413745)(12.993087842004172, 0.5574123881837537)(14.251026703029963, 0.5579485256698631)(15.630754179458174, 0.5584691401347633)(17.144061358519686, 0.558971147124463)(18.803880893409165, 0.5594522895640736)(20.624397525140967, 0.5599110118145741)(22.621169304690262, 0.5603463458009518)(24.811260551377753, 0.560757809403942)(27.213387683753087, 0.5611453168683066)(29.848079169243334, 0.561509100669084)(32.73785095948577, 0.5618496440705841)(35.907398910610624, 0.5621676234897198)(39.38380983288489, 0.562463859716625)(43.19679297334182, 0.5627392770351501)(47.37893390963144, 0.5629948693101918)(51.96597302486208, 0.5632316721569228)(56.99711094326075, 0.5634507403701753)(62.51534353689725, 0.5636531298637923)(68.56782936641739, 0.5638398834447442)(75.20629269592422, 0.564012019821564)(82.48746552614581, 0.5641705253187153)(90.47357242349312, 0.5643163478362094)(99.23286228832545, 0.5644503926561708)(108.84019160690077, 0.5645735197546327)(119.37766417144357, 0.5646865423274894)(130.93533273536121, 0.5647902262843761)(143.61196859990773, 0.5648852905035706)(157.51590570916244, 0.5649724076752047)(172.76596646690348, 0.5650522055896022)(189.49247718738235, 0.565125268752852)(207.83838185797552, 0.5651921402332938)(227.96046373189822, 0.5652533236608459)(250.03068519063214, 0.5653092853164812)(274.23765732649525, 0.5653604562620331)(300.7882518043096, 0.5654072344712386)(329.90936877709424, 0.5654499869318022)(361.8498759642743, 0.5654890516955866)(396.8827354637166, 0.5655247398600138)(435.3073364731901, 0.5655573374686349)(477.45205385661313, 0.5655871073227436)(523.6770544204666, 0.5656142906990637)(574.3773748826587, 0.5656391089710213)(629.9862978380706, 0.5656617651330753)(690.9790545715645, 0.565682445229073)(757.8768863625945, 0.5657013196867579)(831.2514989890632, 0.5657185445613887)(911.7299484984941, 0.5657342626920482)(1000.0, 0.5657486047746221)};
                        \addplot+[only marks,mark=x,Purple,line width=0.25pt, mark size=1pt] coordinates{
                        (1e-09, 0.41947326772807186)(2.2275429519995566e-09, 0.4194730081605625)(4.961947603002898e-09, 0.41947243288697755)(1.105295141126022e-08, 0.41947115391933626)(2.4620924014946255e-08, 0.4194683004551031)(5.4844165761210154e-08, 0.41946194561811573)(1.221677348996793e-07, 0.4194477910578443)(2.721338768375309e-07, 0.4194162709983543)(6.061898993497572e-07, 0.41934610275172235)(1.3503140378698721e-06, 0.4191900196892327)(3.0078825180430957e-06, 0.4188433896564155)(6.70018750350959e-06, 0.41807624183742953)(1.492495545051829e-05, 0.4163916405468976)(3.3245979322709384e-05, 0.41275037869853437)(7.405684692262442e-05, 0.4052018641800358)(0.00016496480740980208, 0.39063020271704496)(0.0003674661940736688, 0.36722025018332805)(0.0008185467307069021, 0.33865285528726885)(0.0018233480008684386, 0.316515888510841)(0.00406158598837698, 0.32108392578358)(0.009047357242349292, 0.3609639726076789)(0.02015337685941731, 0.4379641734706835)(0.04489251258218608, 0.5384112987660179)(0.1, 0.6283308221979844)(0.22275429519995563, 0.6640586033139187)(0.4961947603002898, 0.641097629170097)(1.10529514112602, 0.592225014375886)(2.4620924014946204, 0.560054269146944)(5.484416576121026, 0.552436210188194)(12.216773489967931, 0.555974727190189)(27.213387683753087, 0.5604062697122061)(60.61898993497572, 0.5632014797585422)(135.03140378698723, 0.5646392184343196)(300.7882518043096, 0.5653225197508768)(670.0187503509577, 0.56563715248294)
                        };
                        \addplot[Brown,line width=0.5pt] coordinates{
                        (1e-09, 0.4160870906377037)(1.0968160052731402e-09, 0.41608707483652546)(1.2030053494233241e-09, 0.4160870570538535)(1.3194755216767087e-09, 0.41608703820076304)(1.4472218707411343e-09, 0.4160870173700698)(1.587336111010212e-09, 0.41608699455940745)(1.7410156523040153e-09, 0.41608696927091665)(1.9095738328781004e-09, 0.41608694144165453)(2.094451143151469e-09, 0.4160869112439117)(2.297227536071156e-09, 0.41608687798540633)(2.5196359293170136e-09, 0.41608684137479607)(2.763577014736163e-09, 0.41608680126512776)(3.031135501567576e-09, 0.416086757380309)(3.324597932270945e-09, 0.41608670924310615)(3.646472223212745e-09, 0.4160866564603012)(3.99950909720367e-09, 0.416086598455736)(4.386725591048495e-09, 0.4160865349674235)(4.811430839003264e-09, 0.41608646521513976)(5.277254352483532e-09, 0.41608638869410197)(5.78817703770128e-09, 0.4160863048562018)(6.34856521630521e-09, 0.41608621286552194)(6.96320793976389e-09, 0.416086111911908)(7.637357916378011e-09, 0.4160860013214788)(8.376776400682925e-09, 0.41608587986690226)(9.18778242886332e-09, 0.4160857467889175)(1.0077306820944617e-08, 0.4160856008133216)(1.105295141126022e-08, 0.4160854406423692)(1.2123054013376527e-08, 0.4160852649557411)(1.3296759674662127e-08, 0.41608507230531144)(1.4584098829439863e-08, 0.41608486099356)(1.599607301861488e-08, 0.41608462924906575)(1.7544748908334596e-08, 0.4160843750251537)(1.92433614111598e-08, 0.4160840961889563)(2.110642679101555e-08, 0.4160837903813042)(2.3149866718511608e-08, 0.41608345495681365)(2.539114433680347e-08, 0.41608308708815167)(2.7849413500806443e-08, 0.41608268357429323)(3.0545682465154316e-08, 0.4160822410126332)(3.35029934197723e-08, 0.4160817556046733)(3.6746619407366876e-08, 0.41608122320017804)(4.0304280305680504e-08, 0.4160806392502238)(4.42063797202853e-08, 0.4160799987799958)(4.848626481239078e-08, 0.41607929631818563)(5.318051128214197e-08, 0.41607852584291405)(5.8329235942862123e-08, 0.4160776807857125)(6.397643955748423e-08, 0.4160767539395544)(7.017038286703836e-08, 0.4160757373603479)(7.696399902471151e-08, 0.416074622395291)(8.441534596012994e-08, 0.41607339949668776)(9.258810253973945e-08, 0.41607205823550747)(1.0155211276345691e-07, 0.4160705871559763)(1.1138398264826183e-07, 0.41606897369000423)(1.221677348996793e-07, 0.4160672040669412)(1.339955269659337e-07, 0.4160652631756308)(1.4696843861124475e-07, 0.4160631344500603)(1.6119733573881555e-07, 0.4160607997146275)(1.7680381784572086e-07, 0.41605823904895706)(1.939212572065831e-07, 0.4160554305915903)(2.126959386668692e-07, 0.4160523503850415)(2.3328830978641583e-07, 0.4160489721524719)(2.558743520168589e-07, 0.4160452670676969)(2.806470846309839e-07, 0.41604120354125257)(3.0781821425650804e-07, 0.4160367469167101)(3.37619944111134e-07, 0.416031859205302)(3.703069584005141e-07, 0.41602649874641845)(4.06158598837698e-07, 0.4160206198678677)(4.454812518844989e-07, 0.4160141724856837)(4.886109671160327e-07, 0.4160071016978449)(5.359163290848515e-07, 0.4159993473124376)(5.878016072274911e-07, 0.41599084334187486)(6.44710210732387e-07, 0.4159815174502424)(7.071284778942996e-07, 0.41597129034552116)(7.755898323389002e-07, 0.41596007511635524)(8.50679341636417e-07, 0.41594777650848636)(9.33038717262036e-07, 0.4159342901255629)(1.0233717986325212e-06, 0.4159195015650284)(1.1224505680853058e-06, 0.4159032854685271)(1.2311217482038921e-06, 0.41588550448537104)(1.3503140378698721e-06, 0.41586600813926927)(1.481046048880677e-06, 0.4158446315948724)(1.6244350109588654e-06, 0.41582119430874864)(1.7817063195457325e-06, 0.4157954985581055)(1.9542040079740516e-06, 0.4157673278385634)(2.143402233514859e-06, 0.41573644511903485)(2.3509178754572842e-06, 0.4157025909425143)(2.5785243528842763e-06, 0.4156654813563632)(2.8281667802300292e-06, 0.41562480567046284)(3.1019785901381e-06, 0.4155802240162734)(3.4022997656780714e-06, 0.4155313647038956)(3.7316968377327556e-06, 0.4154778213575834)(4.092984818452442e-06, 0.4154191498166263)(4.489251258218608e-06, 0.41535486478842276)(4.923882631706742e-06, 0.41528443623788025)(5.400593278542374e-06, 0.41520728550032254)(5.923457145875806e-06, 0.41512278110639417)(6.496942604146125e-06, 0.41503023430520347)(7.125950633568411e-06, 0.4149288942789054)(7.815856707684092e-06, 0.41481794304068237)(8.572556731909324e-06, 0.4146964900135784)(9.402517429670132e-06, 0.4145635662920835)(1.0312831606721847e-05, 0.4144181185948945)(1.1311278765939213e-05, 0.4142590029219002)(1.2406391590588317e-05, 0.41408497794210536)(1.3607528864243332e-05, 0.4138946981466376)(1.492495545051829e-05, 0.41368670681578407)(1.636993001611702e-05, 0.4134594288667082)(1.7954801246878306e-05, 0.41321116366451927)(1.969311337907422e-05, 0.41294007790559095)(2.159972194782717e-05, 0.4126441987055733)(2.369092074182632e-05, 0.4123214070565575)(2.5984581049292472e-05, 0.41196943185228135)(2.8500304385181053e-05, 0.41158584471864584)(3.1259590004822844e-05, 0.4111680559321753)(3.42860186355659e-05, 0.410713311755408)(3.760545399658176e-05, 0.41021869357128465)(4.1246263829013565e-05, 0.40968111925373196)(4.523956232538058e-05, 0.4090973472684324)(4.961947603002908e-05, 0.40846398405542883)(5.442343548300272e-05, 0.4077774953009888)(5.96924950997074e-05, 0.40703422175610565)(6.547168402004743e-05, 0.40623040030115587)(7.181039092537357e-05, 0.40536219098406845)(7.876278611187063e-05, 0.4044257107692384)(8.638828442740453e-05, 0.40341707471920457)(9.475205302806548e-05, 0.40233244528451095)(0.00010392556829367131, 0.40116809342704324)(0.00011398722666160525, 0.3999204532518315)(0.0001250230145991456, 0.3985862173347579)(0.00013712724343984008, 0.397162410376421)(0.00015040335536380253, 0.39564648765458516)(0.00016496480740980208, 0.3940364390663508)(0.00018093604107387166, 0.39233090089226685)(0.0001984535457805803, 0.39052927389543945)(0.0002176670253153459, 0.38863184592624417)(0.0002387406771860647, 0.38663992194345903)(0.00026185459584742327, 0.3845559272996993)(0.0002872063117797828, 0.3823835608825028)(0.00031501247957553275, 0.38012788743718184)(0.0003455107294592218, 0.3777954470321803)(0.0003789616980644716, 0.3753943453413745)(0.0004156512558225988, 0.37293433298239015)(0.00045589294999810596, 0.3704268341999435)(0.000500030684249109, 0.3678850166375802)(0.0005484416576121015, 0.3653237717408117)(0.0006015395880274833, 0.36275970356913717)(0.0006597782479539546, 0.3602110907374731)(0.0007236553422869665, 0.3576977953981029)(0.0007937167617217558, 0.35524120787355773)(0.0008705612479099874, 0.35286410841052657)(0.0009548455102782303, 0.3505905472994836)(0.0010472898382363595, 0.3484456791911217)(0.0011486842567375547, 0.3464556357772483)(0.0012598952777950285, 0.34464734035652894)(0.0013818733056536335, 0.3430483238865372)(0.0015156607589006043, 0.3416865786741514)(0.0016624009789266135, 0.34059036136897974)(0.0018233480008684423, 0.33978802564350047)(0.001999877270535287, 0.33930784374166806)(0.00219349739890506, 0.3391778465867811)(0.002405863054644067, 0.33942564565820854)(0.0026387891048289345, 0.3400782708738647)(0.0028942661247167516, 0.3411619962880499)(0.0031744774091091933, 0.34270216899269584)(0.0034818176306889667, 0.3447230254198347)(0.003818913304781854, 0.3472475199866733)(0.004188645235435271, 0.35029709870599124)(0.0045941731346364765, 0.3538915034468317)(0.00503896262506515, 0.35804853039202467)(0.005526814857144603, 0.362783809866924)(0.006061898993497572, 0.36811049438745824)(0.006648787838417263, 0.3740390047467165)(0.007292496916841445, 0.38057670844057856)(0.007998527336796709, 0.38772763930278364)(0.008772912801613356, 0.39549210219365083)(0.009622271173675135, 0.40386637965129846)(0.01055386103036523, 0.41284236584281986)(0.011575643695533058, 0.42240728842113434)(0.012696351276599753, 0.4325432994252149)(0.013925561288744647, 0.4432272492237646)(0.015273778503907156, 0.4544304134859812)(0.01675252472408217, 0.4661182885418023)(0.018374437246107284, 0.47825043980270965)(0.02015337685941735, 0.4907804793352342)(0.02210454629971024, 0.5036560188723557)(0.02424462017082331, 0.5168188457063979)(0.026591887445126965, 0.5302051432503897)(0.02916640776023707, 0.5437458451509602)(0.031990182847750674, 0.5573671037361668)(0.03508734455902715, 0.5709909365787713)(0.03848436109487433, 0.5845358847925486)(0.04221026320156903, 0.5979179085255593)(0.04629689226627268, 0.6110513227742441)(0.050779172432054036, 0.6238498373698385)(0.05569540905800136, 0.6362276667353589)(0.061087616075050394, 0.6481006856274796)(0.0670018750350959, 0.6593876041437757)(0.07348872892180387, 0.6700111287108743)(0.08060361408861345, 0.6798991092771866)(0.08840733401525062, 0.6889855659310131)(0.0969665789314552, 0.6972116790919886)(0.10635449574860112, 0.7045266313205667)(0.11665131316981986, 0.710888320136557)(0.12794502732078733, 0.7162639216240132)(0.14033215376054875, 0.7206302974215795)(0.15391855229902054, 0.723974243767258)(0.16882033167003663, 0.7262925870223937)(0.1851648417912154, 0.7275921350950666)(0.2030917620904739, 0.727889498009855)(0.22275429519995563, 0.7272107931992529)(0.24432047621864916, 0.7255912521642743)(0.26797460873256895, 0.7230747408402545)(0.29391883986468903, 0.7197132126270317)(0.3223748878149027, 0.7155660935057037)(0.3535859366535183, 0.7106996087839681)(0.387818714561072, 0.7051860473423118)(0.42536577327503916, 0.6991029575955375)(0.46654798822344684, 0.6925322661654082)(0.511717300711461, 0.6855593096109076)(0.5612597255954966, 0.6782717716760996)(0.6155986501483515, 0.6707585236232868)(0.6751984523072494, 0.6631083731555998)(0.7405684692262442, 0.6554087375929474)(0.8122673500479703, 0.6477442683247885)(0.8909078300934142, 0.6401954647738161)(0.9771619672696201, 0.6328373261183348)(1.0717668854455034, 0.6257380920359604)(1.1755310738783724, 0.6189581366656908)(1.2893412965257156, 0.6125490579987748)(1.4141701702890268, 0.6065530172382184)(1.5510844769528405, 0.6010023571474287)(1.7012542798525927, 0.5959195172355178)(1.865962923181746, 0.5913172453437842)(2.046617999391994, 0.5871990877087646)(2.2447633784132237, 0.583560123902757)(2.4620924014946306, 0.5803879006321714)(2.700462352420682, 0.5776635101733025)(2.9619103297725595, 0.5753627556513202)(3.248670655878375, 0.5734573462785932)(3.5631939712285914, 0.5719160704578454)(3.908168177536264, 0.5707059023984384)(4.286541408420934, 0.5697930075070141)(4.701547224022129, 0.5691436222110684)(5.1567322448549735, 0.5687247940924521)(5.655986461065002, 0.5685049774888646)(6.203576476104281, 0.5684544875497083)(6.804181968927094, 0.5685458218345546)(7.462935686310145, 0.5687538628564711)(8.18546730706902, 0.56905597760161)(8.977951553033332, 0.5694320312226152)(9.847160957933765, 0.5698643320609754)(10.80052374516254, 0.5703375242558624)(11.846187309026824, 0.5708384426426398)(12.993087842004172, 0.5713559427721913)(14.251026703029963, 0.5718807168387774)(15.630754179458174, 0.5724051042732933)(17.144061358519686, 0.5729229038458327)(18.803880893409165, 0.5734291923985861)(20.624397525140967, 0.5739201538354965)(22.621169304690262, 0.5743929207415993)(24.811260551377753, 0.5748454299870148)(27.213387683753087, 0.5752762928706303)(29.848079169243334, 0.5756846797520242)(32.73785095948577, 0.5760702186794686)(35.907398910610624, 0.5764329072188351)(39.38380983288489, 0.576773036496324)(43.19679297334182, 0.5770911263631047)(47.37893390963144, 0.5773878705513006)(51.96597302486208, 0.5776640907006335)(56.99711094326075, 0.5779206981790076)(62.51534353689725, 0.5781586626868138)(68.56782936641739, 0.5783789867147617)(75.20629269592422, 0.5785826850117988)(82.48746552614581, 0.5787707683081291)(90.47357242349312, 0.5789442306249508)(99.23286228832545, 0.5791040395848984)(108.84019160690077, 0.5792511292137957)(119.37766417144357, 0.579386394794361)(130.93533273536121, 0.5795106893956317)(143.61196859990773, 0.5796248217580815)(157.51590570916244, 0.5797295552639743)(172.76596646690348, 0.5798256077657962)(189.49247718738235, 0.5799136520831788)(207.83838185797552, 0.5799943170110536)(227.96046373189822, 0.580068188709463)(250.03068519063214, 0.5801358123689893)(274.23765732649525, 0.58019769406568)(300.7882518043096, 0.5802543027361071)(329.90936877709424, 0.5803060722172251)(361.8498759642743, 0.5803534033073787)(396.8827354637166, 0.580396665814493)(435.3073364731901, 0.5804362005654512)(477.45205385661313, 0.5804723213572046)(523.6770544204666, 0.5805053168354837)(574.3773748826587, 0.5805354522912785)(629.9862978380706, 0.5805629713687157)(690.9790545715645, 0.5805880976807111)(757.8768863625945, 0.5806110363309333)(831.2514989890632, 0.5806319753423044)(911.7299484984941, 0.5806510869935503)(1000.0, 0.5806685290662728)};
                        \addplot+[only marks,mark=x,Brown,line width=0.25pt, mark size=1pt] coordinates{
                        (1e-09, 0.41608708412730955)(2.2275429519995566e-09, 0.41608688029191254)(4.961947603002898e-09, 0.41608642003424023)(1.105295141126022e-08, 0.416085394570229)(2.4620924014946255e-08, 0.416083112022647)(5.4844165761210154e-08, 0.41607802677808636)(1.221677348996793e-07, 0.4160667012080752)(2.721338768375309e-07, 0.4160414803049929)(6.061898993497572e-07, 0.4159853375267707)(1.3503140378698721e-06, 0.41586046570516416)(3.0078825180430957e-06, 0.41558324012532577)(6.70018750350959e-06, 0.41497029176614497)(1.492495545051829e-05, 0.4136272343120301)(3.3245979322709384e-05, 0.4107448218996028)(7.405684692262442e-05, 0.40480274853515563)(0.00016496480740980208, 0.39356486654828104)(0.0003674661940736688, 0.3755873668584021)(0.0008185467307069021, 0.3536386599365756)(0.0018233480008684386, 0.339713045794961)(0.00406158598837698, 0.3500666382388883)(0.009047357242349292, 0.3991571323424308)(0.02015337685941731, 0.49296901305364627)(0.04489251258218608, 0.6080213415998492)(0.1, 0.702316423636503)(0.22275429519995563, 0.7292176714705385)(0.4961947603002898, 0.6891502571962353)(1.10529514112602, 0.6247394141327658)(2.4620924014946204, 0.581549528382838)(5.484416576121026, 0.5689038880871362)(12.216773489967931, 0.5711314660499962)(27.213387683753087, 0.5753141243565738)(60.61898993497572, 0.5781050939616268)(135.03140378698723, 0.5795619873026401)(300.7882518043096, 0.5802600309408308)(670.0187503509577, 0.5805825617159948)
                        };
                        \addplot[PineGreen,line width=0.5pt] coordinates{
                        (1e-09, 0.42520560092777887)(1.0968160052731402e-09, 0.4252055870154976)(1.2030053494233241e-09, 0.42520557136472387)(1.3194755216767087e-09, 0.4252055546633813)(1.4472218707411343e-09, 0.42520553603371464)(1.587336111010212e-09, 0.42520551572898246)(1.7410156523040153e-09, 0.4252054933753879)(1.9095738328781004e-09, 0.42520546880881155)(2.094451143151469e-09, 0.42520544205461713)(2.297227536071156e-09, 0.4252054125989066)(2.5196359293170136e-09, 0.42520538039515676)(2.763577014736163e-09, 0.42520534487722644)(3.031135501567576e-09, 0.42520530623040587)(3.324597932270945e-09, 0.42520526353677424)(3.646472223212745e-09, 0.4252052167274389)(3.99950909720367e-09, 0.42520516556247123)(4.386725591048495e-09, 0.42520510934132005)(4.811430839003264e-09, 0.42520504775649925)(5.277254352483532e-09, 0.42520498007439766)(5.78817703770128e-09, 0.4252049060044621)(6.34856521630521e-09, 0.4252048245420061)(6.96320793976389e-09, 0.42520473538119286)(7.637357916378011e-09, 0.42520463751520665)(8.376776400682925e-09, 0.42520453015427595)(9.18778242886332e-09, 0.4252044124523914)(1.0077306820944617e-08, 0.42520428333584814)(1.105295141126022e-08, 0.42520414172812204)(1.2123054013376527e-08, 0.42520398637509715)(1.3296759674662127e-08, 0.4252038159935348)(1.4584098829439863e-08, 0.4252036291370712)(1.599607301861488e-08, 0.4252034241881721)(1.7544748908334596e-08, 0.42520319939122225)(1.92433614111598e-08, 0.42520295279576786)(2.110642679101555e-08, 0.42520268238528397)(2.3149866718511608e-08, 0.425202385774106)(2.539114433680347e-08, 0.42520206045234954)(2.7849413500806443e-08, 0.42520170362943793)(3.0545682465154316e-08, 0.42520131226516167)(3.35029934197723e-08, 0.42520088300310926)(3.6746619407366876e-08, 0.4252004122036033)(4.0304280305680504e-08, 0.4251998958172566)(4.42063797202853e-08, 0.425199329430066)(4.848626481239078e-08, 0.42519870822821293)(5.318051128214197e-08, 0.4251980268967096)(5.8329235942862123e-08, 0.4251972795932441)(6.397643955748423e-08, 0.4251964599571392)(7.017038286703836e-08, 0.42519556098068867)(7.696399902471151e-08, 0.42519457498099567)(8.441534596012994e-08, 0.4251934935355881)(9.258810253973945e-08, 0.4251923074168496)(1.0155211276345691e-07, 0.4251910064910815)(1.1138398264826183e-07, 0.42518957963352166)(1.221677348996793e-07, 0.42518801468202655)(1.339955269659337e-07, 0.42518629826026083)(1.4696843861124475e-07, 0.42518441570965504)(1.6119733573881555e-07, 0.42518235096913476)(1.7680381784572086e-07, 0.42518008640386434)(1.939212572065831e-07, 0.4251776026863011)(2.126959386668692e-07, 0.42517487861850833)(2.3328830978641583e-07, 0.4251718909540922)(2.558743520168589e-07, 0.4251686141976192)(2.806470846309839e-07, 0.4251650203958205)(3.0781821425650804e-07, 0.4251610788930345)(3.37619944111134e-07, 0.4251567560738553)(3.703069584005141e-07, 0.4251520150781381)(4.06158598837698e-07, 0.4251468154902542)(4.454812518844989e-07, 0.4251411129920816)(4.886109671160327e-07, 0.4251348589972974)(5.359163290848515e-07, 0.4251280002311527)(5.878016072274911e-07, 0.4251204782883448)(6.44710210732387e-07, 0.4251122291348329)(7.071284778942996e-07, 0.4251031825785798)(7.755898323389002e-07, 0.4250932616674747)(8.50679341636417e-07, 0.42508238205586374)(9.33038717262036e-07, 0.4250704512901123)(1.0233717986325212e-06, 0.4250573680416596)(1.1224505680853058e-06, 0.42504302125971355)(1.2311217482038921e-06, 0.42502728924882005)(1.3503140378698721e-06, 0.4250100386596886)(1.481046048880677e-06, 0.4249911233882497)(1.6244350109588654e-06, 0.4249703833700874)(1.7817063195457325e-06, 0.42494764326712814)(1.9542040079740516e-06, 0.4249227110336757)(2.143402233514859e-06, 0.424895376353577)(2.3509178754572842e-06, 0.4248654089356326)(2.5785243528842763e-06, 0.4248325566575509)(2.8281667802300292e-06, 0.42479654354582697)(3.1019785901381e-06, 0.4247570675793296)(3.4022997656780714e-06, 0.4247137983011782)(3.7316968377327556e-06, 0.42466637422786496)(4.092984818452442e-06, 0.4246144000386763)(4.489251258218608e-06, 0.42455744353170355)(4.923882631706742e-06, 0.42449503233124686)(5.400593278542374e-06, 0.42442665033105176)(5.923457145875806e-06, 0.42435173385947567)(6.496942604146125e-06, 0.4242696675513859)(7.125950633568411e-06, 0.4241797799138196)(7.815856707684092e-06, 0.4240813385745382)(8.572556731909324e-06, 0.42397354520214076)(9.402517429670132e-06, 0.42385553009380716)(1.0312831606721847e-05, 0.4237263464257618)(1.1311278765939213e-05, 0.42358496417052954)(1.2406391590588317e-05, 0.42343026368911085)(1.3607528864243332e-05, 0.42326102901632867)(1.492495545051829e-05, 0.4230759408648954)(1.636993001611702e-05, 0.42287356938894427)(1.7954801246878306e-05, 0.4226523667601722)(1.969311337907422e-05, 0.4224106596289821)(2.159972194782717e-05, 0.4221466415625923)(2.369092074182632e-05, 0.4218583655782013)(2.5984581049292472e-05, 0.4215437369169787)(2.8500304385181053e-05, 0.42120050623819577)(3.1259590004822844e-05, 0.4208262634510067)(3.42860186355659e-05, 0.4204184324440954)(3.760545399658176e-05, 0.4199742670210002)(4.1246263829013565e-05, 0.4194908484024506)(4.523956232538058e-05, 0.41896508471339705)(4.961947603002908e-05, 0.4183937129337398)(5.442343548300272e-05, 0.41777330385458616)(5.96924950997074e-05, 0.41710027064552313)(6.547168402004743e-05, 0.41637088169977615)(7.181039092537357e-05, 0.41558127848038245)(7.876278611187063e-05, 0.4147274991368086)(8.638828442740453e-05, 0.41380550869326427)(9.475205302806548e-05, 0.412811236621044)(0.00010392556829367131, 0.4117406225905651)(0.00011398722666160525, 0.4105896742806729)(0.0001250230145991456, 0.40935451911679)(0.00013712724343984008, 0.4080314973071773)(0.00015040335536380253, 0.40661723413257433)(0.00016496480740980208, 0.40510873816799864)(0.00018093604107387166, 0.40350350655230366)(0.0001984535457805803, 0.4017996397214336)(0.0002176670253153459, 0.3999959644896752)(0.0002387406771860647, 0.39809216387937874)(0.00026185459584742327, 0.3960889168659886)(0.0002872063117797828, 0.3939880134039433)(0.00031501247957553275, 0.391792522658688)(0.0003455107294592218, 0.38950690176407204)(0.0003789616980644716, 0.3871371240950701)(0.0004156512558225988, 0.38469078971406295)(0.00045589294999810596, 0.38217722584159597)(0.000500030684249109, 0.3796075360263985)(0.0005484416576121015, 0.3769946911881203)(0.0006015395880274833, 0.3743535281501038)(0.0006597782479539546, 0.37170076186069284)(0.0007236553422869665, 0.36905492600211653)(0.0007937167617217558, 0.3664363599031725)(0.0008705612479099874, 0.3638670896235681)(0.0009548455102782303, 0.3613707300342862)(0.0010472898382363595, 0.35897232250563404)(0.0011486842567375547, 0.35669822113127947)(0.0012598952777950285, 0.3545758894624732)(0.0013818733056536335, 0.3526337268248189)(0.0015156607589006043, 0.3509008552409279)(0.0016624009789266135, 0.3494069466283873)(0.0018233480008684423, 0.34818199604634253)(0.001999877270535287, 0.3472561222741432)(0.00219349739890506, 0.34665935492213706)(0.002405863054644067, 0.3464214394066817)(0.0026387891048289345, 0.3465716226597339)(0.0028942661247167516, 0.34713845350945066)(0.0031744774091091933, 0.34814957459234314)(0.0034818176306889667, 0.34963151567968637)(0.003818913304781854, 0.3516094787691191)(0.004188645235435271, 0.354107133869876)(0.0045941731346364765, 0.3571463713579126)(0.00503896262506515, 0.36074707344752927)(0.005526814857144603, 0.36492689072070855)(0.006061898993497572, 0.36970093375133617)(0.006648787838417263, 0.37508152923096794)(0.007292496916841445, 0.38107791029420796)(0.007998527336796709, 0.3876959527301763)(0.008772912801613356, 0.39493779079476177)(0.009622271173675135, 0.40280153944695346)(0.01055386103036523, 0.4112809505650943)(0.011575643695533058, 0.4203650747521195)(0.012696351276599753, 0.4300379831593943)(0.013925561288744647, 0.44027840109660793)(0.015273778503907156, 0.4510594876542359)(0.01675252472408217, 0.46234859609684553)(0.018374437246107284, 0.47410709470624995)(0.02015337685941735, 0.48629031391494754)(0.02210454629971024, 0.49884746279275693)(0.02424462017082331, 0.5117217720034453)(0.026591887445126965, 0.5248506814674996)(0.02916640776023707, 0.5381661666248586)(0.031990182847750674, 0.5515951856014272)(0.03508734455902715, 0.5650603133555478)(0.03848436109487433, 0.5784803954534625)(0.04221026320156903, 0.5917714497466946)(0.04629689226627268, 0.6048476160583852)(0.050779172432054036, 0.6176222171347445)(0.05569540905800136, 0.6300088940053788)(0.061087616075050394, 0.6419227892489718)(0.0670018750350959, 0.6532817485584901)(0.07348872892180387, 0.6640075045308013)(0.08060361408861345, 0.674026840885702)(0.08840733401525062, 0.6832726280046222)(0.0969665789314552, 0.6916848142028924)(0.10635449574860112, 0.6992112602422963)(0.11665131316981986, 0.7058084379514119)(0.12794502732078733, 0.7114419746416173)(0.14033215376054875, 0.716087038477765)(0.15391855229902054, 0.7197285663583363)(0.16882033167003663, 0.7223613416460585)(0.1851648417912154, 0.7239899338254683)(0.2030917620904739, 0.724628515475471)(0.22275429519995563, 0.7243005735621798)(0.24432047621864916, 0.7230385322193554)(0.26797460873256895, 0.720883299588148)(0.29391883986468903, 0.7178837552907313)(0.3223748878149027, 0.7140961780385957)(0.3535859366535183, 0.7095836192382213)(0.387818714561072, 0.7044152166021137)(0.42536577327503916, 0.6986654394168749)(0.46654798822344684, 0.6924132542720727)(0.511717300711461, 0.6857411998707041)(0.5612597255954966, 0.6787343622560889)(0.6155986501483515, 0.6714792475455623)(0.6751984523072494, 0.6640625577983467)(0.7405684692262442, 0.6565698862702553)(0.8122673500479703, 0.6490843599305127)(0.8909078300934142, 0.6416852683530406)(0.9771619672696201, 0.6344467278941838)(1.0717668854455034, 0.6274364327699894)(1.1755310738783724, 0.620714556853219)(1.2893412965257156, 0.6143328479578857)(1.4141701702890268, 0.608333967857987)(1.5510844769528405, 0.6027511058644853)(1.7012542798525927, 0.5976078825339793)(1.865962923181746, 0.592918542094395)(2.046617999391994, 0.5886884151707785)(2.2447633784132237, 0.5849146183453481)(2.4620924014946306, 0.5815869453380156)(2.700462352420682, 0.5786888970171598)(2.9619103297725595, 0.5761987943702268)(3.248670655878375, 0.5740909197796951)(3.5631939712285914, 0.5723366368311855)(3.908168177536264, 0.5709054465071862)(4.286541408420934, 0.5697659469405427)(4.701547224022129, 0.5688866738802363)(5.1567322448549735, 0.5682368087516464)(5.655986461065002, 0.5677867499716867)(6.203576476104281, 0.5675085505377171)(6.804181968927094, 0.5673762306091955)(7.462935686310145, 0.5673659778020584)(8.18546730706902, 0.5674562503291418)(8.977951553033332, 0.5676277991608434)(9.847160957933765, 0.5678636253073035)(10.80052374516254, 0.5681488874383116)(11.846187309026824, 0.5684707735982105)(12.993087842004172, 0.5688183490023698)(14.251026703029963, 0.5691823899926303)(15.630754179458174, 0.5695552123338417)(17.144061358519686, 0.5699305002530649)(18.803880893409165, 0.5703031410220861)(20.624397525140967, 0.5706690684967248)(22.621169304690262, 0.57102511786382)(24.811260551377753, 0.571368892902821)(27.213387683753087, 0.571698646326842)(29.848079169243334, 0.5720131732047613)(32.73785095948577, 0.572311717055731)(35.907398910610624, 0.5725938879242343)(39.38380983288489, 0.5728595915630759)(43.19679297334182, 0.573108968751225)(47.37893390963144, 0.5733423437340205)(51.96597302486208, 0.5735601807787168)(56.99711094326075, 0.573763047875372)(62.51534353689725, 0.5739515866710968)(68.56782936641739, 0.5741264877964066)(75.20629269592422, 0.5742884708195933)(82.48746552614581, 0.5744382681440685)(90.47357242349312, 0.5745766122412229)(99.23286228832545, 0.5747042256853216)(108.84019160690077, 0.5748218135258696)(119.37766417144357, 0.5749300575959935)(130.93533273536121, 0.5750296124123402)(143.61196859990773, 0.5751211023727684)(157.51590570916244, 0.5752051200029605)(172.76596646690348, 0.5752822250423059)(189.49247718738235, 0.5753529441934844)(207.83838185797552, 0.5754177713895632)(227.96046373189822, 0.5754771684576012)(250.03068519063214, 0.5755315660792237)(274.23765732649525, 0.5755813649668188)(300.7882518043096, 0.5756269371893533)(329.90936877709424, 0.5756686275946789)(361.8498759642743, 0.5757067552859579)(396.8827354637166, 0.5757416151187735)(435.3073364731901, 0.5757734791928824)(477.45205385661313, 0.5758025983186581)(523.6770544204666, 0.5758292034432406)(574.3773748826587, 0.5758535070254719)(629.9862978380706, 0.5758757043519608)(690.9790545715645, 0.575895974789256)(757.8768863625945, 0.5759144829691903)(831.2514989890632, 0.5759313799061112)(911.7299484984941, 0.5759468040459891)(1000.0, 0.5759608822483812)};
                        \addplot+[only marks,mark=x,PineGreen,line width=0.25pt, mark size=1pt] coordinates{
                        (1e-09, 0.42520559738861075)(2.2275429519995566e-09, 0.42520541975034676)(4.961947603002898e-09, 0.42520501516218984)(1.105295141126022e-08, 0.42520411348763293)(2.4620924014946255e-08, 0.42520210882875914)(5.4844165761210154e-08, 0.4251976446261737)(1.221677348996793e-07, 0.42518770080882473)(2.721338768375309e-07, 0.4251655565681113)(6.061898993497572e-07, 0.4251162577762783)(1.3503140378698721e-06, 0.4250065831776162)(3.0078825180430957e-06, 0.42476297393688245)(6.70018750350959e-06, 0.4242237522099171)(1.492495545051829e-05, 0.42303936870207137)(3.3245979322709384e-05, 0.42048152711785597)(7.405684692262442e-05, 0.4151551274947808)(0.00016496480740980208, 0.40487330036670455)(0.0003674661940736688, 0.3874662208375348)(0.0008185467307069021, 0.36507929006265405)(0.0018233480008684386, 0.3485121518843338)(0.00406158598837698, 0.35374563852227725)(0.009047357242349292, 0.398384414238124)(0.02015337685941731, 0.4855133111766269)(0.04489251258218608, 0.6025361275471381)(0.1, 0.6968450603091139)(0.22275429519995563, 0.7257849781315435)(0.4961947603002898, 0.6894015772624768)(1.10529514112602, 0.6255750013663863)(2.4620924014946204, 0.5816178871902039)(5.484416576121026, 0.5678595238488628)(12.216773489967931, 0.5685175244011085)(27.213387683753087, 0.5716462027151452)(60.61898993497572, 0.5738722447159854)(135.03140378698723, 0.5750524726931294)(300.7882518043096, 0.5756230363522683)(670.0187503509577, 0.5758876532656292)
                        };
                        \node[draw] at (axis cs:1e-5,0.93) {\scriptsize{$r =2$}};
                        \end{axis}
                        \end{tikzpicture}
                        \end{minipage}
        } \hfill
        \subfloat[Gridworld MRP]
        {
            \begin{minipage}[b]{0.24\linewidth}
            \begin{tikzpicture}[font=\small]
            \pgfplotsset{every major grid/.style={style=densely dashed}}
            \begin{axis}[
            width=1.1\linewidth,
            xmin=1e-09,
            xmax=1000.0,
            ymin=0.00464,
            ymax=0.0575,
            xmode=log,
            ymajorgrids=false,
            scaled ticks=true,
            xlabel={ $\lambda$ },
            ylabel={$\Etrain$},
            ylabel style={yshift=-0.3cm},
            legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
            ]\addplot[Purple,line width=0.5pt] coordinates{
            (1e-09, 0.05432735736035928)(1.0968160052731402e-09, 0.05432735678473771)(1.2030053494233241e-09, 0.05432735615338501)(1.3194755216767087e-09, 0.05432735546090743)(1.4472218707411343e-09, 0.054327354701386776)(1.587336111010212e-09, 0.054327353868332734)(1.7410156523040153e-09, 0.05432735295462816)(1.9095738328781004e-09, 0.054327351952459614)(2.094451143151469e-09, 0.05432735085326538)(2.297227536071156e-09, 0.054327349647651756)(2.5196359293170136e-09, 0.05432734832531562)(2.763577014736163e-09, 0.05432734687496015)(3.031135501567576e-09, 0.05432734528418319)(3.324597932270945e-09, 0.05432734353939383)(3.646472223212745e-09, 0.054327341625681355)(3.99950909720367e-09, 0.054327339526691526)(4.386725591048495e-09, 0.054327337224492296)(4.811430839003264e-09, 0.05432733469939721)(5.277254352483532e-09, 0.05432733192983384)(5.78817703770128e-09, 0.054327328892133354)(6.34856521630521e-09, 0.05432732556034503)(6.96320793976389e-09, 0.05432732190597767)(7.637357916378011e-09, 0.05432731789781095)(8.376776400682925e-09, 0.05432731350159163)(9.18778242886332e-09, 0.05432730867975078)(1.0077306820944617e-08, 0.05432730339109535)(1.105295141126022e-08, 0.05432729759040147)(1.2123054013376527e-08, 0.054327291228112466)(1.3296759674662127e-08, 0.05432728424985725)(1.4584098829439863e-08, 0.054327276596002186)(1.599607301861488e-08, 0.05432726820116014)(1.7544748908334596e-08, 0.05432725899354858)(1.92433614111598e-08, 0.054327248894504576)(2.110642679101555e-08, 0.05432723781772505)(2.3149866718511608e-08, 0.054327225668585895)(2.539114433680347e-08, 0.054327212343197345)(2.7849413500806443e-08, 0.05432719772772187)(3.0545682465154316e-08, 0.05432718169726307)(3.35029934197723e-08, 0.05432716411483364)(3.6746619407366876e-08, 0.054327144830236034)(4.0304280305680504e-08, 0.054327123678572245)(4.42063797202853e-08, 0.05432710047914871)(4.848626481239078e-08, 0.05432707503372159)(5.318051128214197e-08, 0.054327047124856226)(5.8329235942862123e-08, 0.05432701651414727)(6.397643955748423e-08, 0.054326982939868006)(7.017038286703836e-08, 0.054326946115211404)(7.696399902471151e-08, 0.054326905725519355)(8.441534596012994e-08, 0.054326861425799)(9.258810253973945e-08, 0.05432681283727663)(1.0155211276345691e-07, 0.05432675954492185)(1.1138398264826183e-07, 0.05432670109339193)(1.221677348996793e-07, 0.054326636983272156)(1.339955269659337e-07, 0.054326566667000725)(1.4696843861124475e-07, 0.05432648954343054)(1.6119733573881555e-07, 0.05432640495385443)(1.7680381784572086e-07, 0.05432631217560352)(1.939212572065831e-07, 0.05432621041607499)(2.126959386668692e-07, 0.05432609880625587)(2.3328830978641583e-07, 0.05432597639214512)(2.558743520168589e-07, 0.05432584212837734)(2.806470846309839e-07, 0.054325694868118724)(3.0781821425650804e-07, 0.05432553335358563)(3.37619944111134e-07, 0.0543253562057559)(3.703069584005141e-07, 0.05432516191084276)(4.06158598837698e-07, 0.05432494881007764)(4.454812518844989e-07, 0.05432471508376745)(4.886109671160327e-07, 0.05432445873694441)(5.359163290848515e-07, 0.05432417757956368)(5.878016072274911e-07, 0.054323869212127174)(6.44710210732387e-07, 0.05432353100239022)(7.071284778942996e-07, 0.05432316006369634)(7.755898323389002e-07, 0.05432275323148863)(8.50679341636417e-07, 0.05432230703213858)(9.33038717262036e-07, 0.054321817659933866)(1.0233717986325212e-06, 0.054321280940401145)(1.1224505680853058e-06, 0.05432069229599599)(1.2311217482038921e-06, 0.05432004670890609)(1.3503140378698721e-06, 0.054319338672042285)(1.481046048880677e-06, 0.054318562152303435)(1.6244350109588654e-06, 0.05431771053291885)(1.7817063195457325e-06, 0.05431677656178489)(1.9542040079740516e-06, 0.05431575227996692)(2.143402233514859e-06, 0.05431462897029144)(2.3509178754572842e-06, 0.054313397073452015)(2.5785243528842763e-06, 0.05431204611035712)(2.8281667802300292e-06, 0.05431056459809288)(3.1019785901381e-06, 0.054308939938152084)(3.4022997656780714e-06, 0.054307158334887806)(3.7316968377327556e-06, 0.054305204664516334)(4.092984818452442e-06, 0.05430306235336384)(4.489251258218608e-06, 0.05430071324621466)(4.923882631706742e-06, 0.054298137432543594)(5.400593278542374e-06, 0.05429531311820708)(5.923457145875806e-06, 0.05429221642225606)(6.496942604146125e-06, 0.054288821196775965)(7.125950633568411e-06, 0.054285098776664424)(7.815856707684092e-06, 0.0542810178035793)(8.572556731909324e-06, 0.05427654393491721)(9.402517429670132e-06, 0.05427163957791708)(1.0312831606721847e-05, 0.054266263603688206)(1.1311278765939213e-05, 0.05426037096606375)(1.2406391590588317e-05, 0.05425391243209654)(1.3607528864243332e-05, 0.05424683414166026)(1.492495545051829e-05, 0.054239077227465946)(1.636993001611702e-05, 0.0542305772790425)(1.7954801246878306e-05, 0.05422126398765986)(1.969311337907422e-05, 0.054211060533555684)(2.159972194782717e-05, 0.05419988304354898)(2.369092074182632e-05, 0.05418764001508527)(2.5984581049292472e-05, 0.054174231538995435)(2.8500304385181053e-05, 0.0541595487945158)(3.1259590004822844e-05, 0.0541434731764647)(3.42860186355659e-05, 0.05412587558457607)(3.760545399658176e-05, 0.054106615394230936)(4.1246263829013565e-05, 0.054085539862929626)(4.523956232538058e-05, 0.05406248300400907)(4.961947603002908e-05, 0.05403726473528438)(5.442343548300272e-05, 0.054009689585243104)(5.96924950997074e-05, 0.053979546086671146)(6.547168402004743e-05, 0.053946605419148946)(7.181039092537357e-05, 0.05391062040764549)(7.876278611187063e-05, 0.05387132454192119)(8.638828442740453e-05, 0.05382843053487243)(9.475205302806548e-05, 0.05378162989140782)(0.00010392556829367131, 0.053730591696333804)(0.00011398722666160525, 0.05367496127351423)(0.0001250230145991456, 0.053614360338352804)(0.00013712724343984008, 0.053548385825736816)(0.00015040335536380253, 0.053476609878297506)(0.00016496480740980208, 0.05339857897912601)(0.00018093604107387166, 0.053313815372875974)(0.0001984535457805803, 0.053221816862842525)(0.0002176670253153459, 0.053122058315044546)(0.0002387406771860647, 0.053013992258164416)(0.00026185459584742327, 0.05289705254674009)(0.0002872063117797828, 0.05277065645149407)(0.00031501247957553275, 0.05263420715193428)(0.0003455107294592218, 0.052487100027803484)(0.0003789616980644716, 0.05232872675074175)(0.0004156512558225988, 0.05215847990785298)(0.00045589294999810596, 0.051975762245994477)(0.000500030684249109, 0.051779992829555706)(0.0005484416576121015, 0.05157061370011382)(0.0006015395880274833, 0.051347101586975176)(0.0006597782479539546, 0.05110897534176266)(0.0007236553422869665, 0.05085580354488158)(0.0007937167617217558, 0.05058721755936312)(0.0008705612479099874, 0.05030291496509128)(0.0009548455102782303, 0.05000267310767055)(0.0010472898382363595, 0.049686349015237746)(0.0011486842567375547, 0.04935389062286027)(0.0012598952777950285, 0.04900533641050906)(0.0013818733056536335, 0.04864081375876416)(0.0015156607589006043, 0.04826054272265936)(0.0016624009789266135, 0.0478648236354745)(0.0018233480008684423, 0.04745403703160776)(0.001999877270535287, 0.047028624277495476)(0.00219349739890506, 0.04658908294337929)(0.002405863054644067, 0.04613594123000552)(0.0026387891048289345, 0.0456697499818972)(0.0028942661247167516, 0.04519105277649251)(0.0031744774091091933, 0.04470037676887746)(0.0034818176306889667, 0.044198201134096414)(0.003818913304781854, 0.04368494960704431)(0.004188645235435271, 0.04316096029858223)(0.0045941731346364765, 0.042626481568534685)(0.00503896262506515, 0.042081653153960306)(0.005526814857144603, 0.04152649516073714)(0.006061898993497572, 0.040960910430375565)(0.006648787838417263, 0.04038467455032396)(0.007292496916841445, 0.03979744932666652)(0.007998527336796709, 0.03919878108688479)(0.008772912801613356, 0.038588124911259965)(0.009622271173675135, 0.037964850712535456)(0.01055386103036523, 0.03732827702271764)(0.011575643695533058, 0.0366776912649928)(0.012696351276599753, 0.036012377970412575)(0.013925561288744647, 0.03533166102273527)(0.015273778503907156, 0.03463492870357235)(0.01675252472408217, 0.03392168368366069)(0.018374437246107284, 0.033191576378400985)(0.02015337685941735, 0.03244444200082998)(0.02210454629971024, 0.03168034856547786)(0.02424462017082331, 0.030899628663662693)(0.026591887445126965, 0.03010291037111041)(0.02916640776023707, 0.029291155337887117)(0.031990182847750674, 0.028465675435904874)(0.03508734455902715, 0.027628151255184613)(0.03848436109487433, 0.026780635576456636)(0.04221026320156903, 0.025925555643392204)(0.04629689226627268, 0.025065694241288627)(0.050779172432054036, 0.02420416517567622)(0.05569540905800136, 0.023344372222386396)(0.061087616075050394, 0.022489963152433665)(0.0670018750350959, 0.02164476510127153)(0.07348872892180387, 0.020812715363036673)(0.08060361408861345, 0.019997780628047503)(0.08840733401525062, 0.01920387798533619)(0.0969665789314552, 0.018434786444001657)(0.10635449574860112, 0.017694064019684604)(0.11665131316981986, 0.016984968411167135)(0.12794502732078733, 0.016310385721738343)(0.14033215376054875, 0.015672768774884587)(0.15391855229902054, 0.01507409115712871)(0.16882033167003663, 0.014515813296010288)(0.1851648417912154, 0.013998866132053304)(0.2030917620904739, 0.013523650507456467)(0.22275429519995563, 0.013090052062733969)(0.24432047621864916, 0.012697470362734286)(0.26797460873256895, 0.012344859879038482)(0.29391883986468903, 0.01203078156103916)(0.3223748878149027, 0.011753460622286546)(0.3535859366535183, 0.011510849168617278)(0.387818714561072, 0.011300690307251044)(0.42536577327503916, 0.011120581368100525)(0.46654798822344684, 0.010968034074239593)(0.511717300711461, 0.010840529908486982)(0.5612597255954966, 0.010735569372001302)(0.6155986501483515, 0.010650714283731906)(0.6751984523072494, 0.01058362269911849)(0.7405684692262442, 0.010532076390280547)(0.8122673500479703, 0.010494001197760418)(0.8909078300934142, 0.010467480716456102)(0.9771619672696201, 0.010450764057003023)(1.0717668854455034, 0.010442268460812646)(1.1755310738783724, 0.01044057762136838)(1.2893412965257156, 0.010444436557642432)(1.4141701702890268, 0.010452743844726092)(1.5510844769528405, 0.01046454193831315)(1.7012542798525927, 0.010479006243611972)(1.865962923181746, 0.010495433484277065)(2.046617999391994, 0.010513229830096187)(2.2447633784132237, 0.010531899148797803)(2.4620924014946306, 0.010551031661207806)(2.700462352420682, 0.010570293202421)(2.9619103297725595, 0.010589415225830682)(3.248670655878375, 0.010608185632034476)(3.5631939712285914, 0.010626440460398196)(3.908168177536264, 0.010644056446558246)(4.286541408420934, 0.010660944423262868)(4.701547224022129, 0.010677043523442929)(5.1567322448549735, 0.010692316132184134)(5.655986461065002, 0.010706743526483374)(6.203576476104281, 0.010720322138906864)(6.804181968927094, 0.010733060379960701)(7.462935686310145, 0.010744975956112082)(8.18546730706902, 0.010756093623346147)(8.977951553033332, 0.01076644332027375)(9.847160957933765, 0.010776058629466082)(10.80052374516254, 0.01078497552059761)(11.846187309026824, 0.01079323133389638)(12.993087842004172, 0.010800863967167165)(14.251026703029963, 0.010807911234156564)(15.630754179458174, 0.010814410366203345)(17.144061358519686, 0.010820397632924202)(18.803880893409165, 0.010825908061113257)(20.624397525140967, 0.010830975234086111)(22.621169304690262, 0.010835631156392167)(24.811260551377753, 0.010839906171175015)(27.213387683753087, 0.010843828919507019)(29.848079169243334, 0.010847426332789796)(32.73785095948577, 0.010850723650827296)(35.907398910610624, 0.010853744459469758)(39.38380983288489, 0.010856510742823669)(43.19679297334182, 0.010859042945948921)(47.37893390963144, 0.010861360044742748)(51.96597302486208, 0.010863479620361645)(56.99711094326075, 0.010865417936074921)(62.51534353689725, 0.010867190014893627)(68.56782936641739, 0.010868809716689567)(75.20629269592422, 0.010870289813824211)(82.48746552614581, 0.010871642064555898)(90.47357242349312, 0.010872877283695993)(99.23286228832545, 0.010874005410147446)(108.84019160690077, 0.01087503557108985)(119.37766417144357, 0.010875976142678188)(130.93533273536121, 0.010876834807204225)(143.61196859990773, 0.010877618606732094)(157.51590570916244, 0.010878333993267975)(172.76596646690348, 0.010878986875559543)(189.49247718738235, 0.010879582662647025)(207.83838185797552, 0.010880126304305947)(227.96046373189822, 0.01088062232853334)(250.03068519063214, 0.010881074876236246)(274.23765732649525, 0.010881487733284137)(300.7882518043096, 0.010881864360086816)(329.90936877709424, 0.010882207918856957)(361.8498759642743, 0.010882521298712129)(396.8827354637166, 0.010882807138765997)(435.3073364731901, 0.010883067849351643)(477.45205385661313, 0.010883305631513539)(523.6770544204666, 0.010883522494897001)(574.3773748826587, 0.010883720274156843)(629.9862978380706, 0.010883900643999453)(690.9790545715645, 0.01088406513296511)(757.8768863625945, 0.010884215136050347)(831.2514989890632, 0.010884351926263261)(911.7299484984941, 0.010884476665197963)(1000.0, 0.010884590412708244)};
            \addplot+[only marks,mark=x,Purple,line width=0.25pt, mark size=1pt] coordinates{
            (1e-09, 0.05501396818703084)(2.2275429519995566e-09, 0.05501396306481092)(4.961947603002898e-09, 0.05501395146666582)(1.105295141126022e-08, 0.05501392569496533)(2.4620924014946255e-08, 0.05501386827310828)(5.4844165761210154e-08, 0.05501374036969938)(1.221677348996793e-07, 0.05501345546699855)(2.721338768375309e-07, 0.05501282086661182)(6.061898993497572e-07, 0.055011407431769424)(1.3503140378698721e-06, 0.05500825976076426)(3.0078825180430957e-06, 0.05500125223202521)(6.70018750350959e-06, 0.05498566269287915)(1.492495545051829e-05, 0.05495103535258486)(3.3245979322709384e-05, 0.05487438878150151)(7.405684692262442e-05, 0.05470602936626661)(0.00016496480740980208, 0.05434231695203483)(0.0003674661940736688, 0.053640654567347)(0.0008185467307069021, 0.05232520082268892)(0.0018233480008684386, 0.05002317690884074)(0.00406158598837698, 0.046588277587096515)(0.009047357242349292, 0.04215223673779303)(0.02015337685941731, 0.036942354463469176)(0.04489251258218608, 0.030168680209566034)(0.1, 0.022911490181300204)(0.22275429519995563, 0.01653682958221564)(0.4961947603002898, 0.012348507539574845)(1.10529514112602, 0.010811823059090057)(2.4620924014946204, 0.010493870975798587)(5.484416576121026, 0.010623552714347052)(12.216773489967931, 0.0107475805542751)(27.213387683753087, 0.01081940653948521)(60.61898993497572, 0.010855094162808183)(135.03140378698723, 0.010871796624474527)(300.7882518043096, 0.010879454358140113)(670.0187503509577, 0.010882924533158537)
            };
            \addplot[Brown,line width=0.5pt] coordinates{
            (1e-09, 0.03143673588501683)(1.0968160052731402e-09, 0.0314367354885918)(1.2030053494233241e-09, 0.03143673505378541)(1.3194755216767087e-09, 0.03143673457688274)(1.4472218707411343e-09, 0.03143673405380817)(1.587336111010212e-09, 0.03143673348009188)(1.7410156523040153e-09, 0.031436732850832434)(1.9095738328781004e-09, 0.03143673216064883)(2.094451143151469e-09, 0.03143673140364431)(2.297227536071156e-09, 0.031436730573349884)(2.5196359293170136e-09, 0.031436729662669985)(2.763577014736163e-09, 0.03143672866382442)(3.031135501567576e-09, 0.03143672756827188)(3.324597932270945e-09, 0.03143672636665268)(3.646472223212745e-09, 0.0314367250486978)(3.99950909720367e-09, 0.03143672360314427)(4.386725591048495e-09, 0.031436722017642395)(4.811430839003264e-09, 0.03143672027863479)(5.277254352483532e-09, 0.03143671837126422)(5.78817703770128e-09, 0.03143671627923026)(6.34856521630521e-09, 0.03143671398466157)(6.96320793976389e-09, 0.03143671146793584)(7.637357916378011e-09, 0.03143670870755227)(8.376776400682925e-09, 0.031436705679921295)(9.18778242886332e-09, 0.031436702359169316)(1.0077306820944617e-08, 0.031436698716927905)(1.105295141126022e-08, 0.031436694722051114)(1.2123054013376527e-08, 0.031436690340410134)(1.3296759674662127e-08, 0.03143668553456059)(1.4584098829439863e-08, 0.0314366802634335)(1.599607301861488e-08, 0.03143667448199837)(1.7544748908334596e-08, 0.031436668140818406)(1.92433614111598e-08, 0.0314366611857203)(2.110642679101555e-08, 0.03143665355726866)(2.3149866718511608e-08, 0.03143664519027435)(2.539114433680347e-08, 0.03143663601326054)(2.7849413500806443e-08, 0.031436625947758035)(3.0545682465154316e-08, 0.03143661490777748)(3.35029934197723e-08, 0.03143660279897838)(3.6746619407366876e-08, 0.031436589517924836)(4.0304280305680504e-08, 0.031436574951051406)(4.42063797202853e-08, 0.03143655897392076)(4.848626481239078e-08, 0.031436541450007356)(5.318051128214197e-08, 0.03143652222956993)(5.8329235942862123e-08, 0.03143650114842876)(6.397643955748423e-08, 0.03143647802633358)(7.017038286703836e-08, 0.03143645266577348)(7.696399902471151e-08, 0.03143642485005404)(8.441534596012994e-08, 0.03143639434150646)(9.258810253973945e-08, 0.031436360879545336)(1.0155211276345691e-07, 0.031436324178089864)(1.1138398264826183e-07, 0.03143628392365752)(1.221677348996793e-07, 0.031436239772326055)(1.339955269659337e-07, 0.031436191346888756)(1.4696843861124475e-07, 0.03143613823376871)(1.6119733573881555e-07, 0.03143607997894685)(1.7680381784572086e-07, 0.03143601608490911)(1.939212572065831e-07, 0.03143594600584743)(2.126959386668692e-07, 0.031435869143357116)(2.3328830978641583e-07, 0.03143578484046612)(2.558743520168589e-07, 0.03143569237734539)(2.806470846309839e-07, 0.031435590964285914)(3.0781821425650804e-07, 0.031435479735190036)(3.37619944111134e-07, 0.03143535774051577)(3.703069584005141e-07, 0.03143522393786157)(4.06158598837698e-07, 0.031435077185095986)(4.454812518844989e-07, 0.03143491622927743)(4.886109671160327e-07, 0.03143473969632943)(5.359163290848515e-07, 0.03143454607984758)(5.878016072274911e-07, 0.03143433372625798)(6.44710210732387e-07, 0.03143410082383368)(7.071284778942996e-07, 0.03143384538522558)(7.755898323389002e-07, 0.03143356523110482)(8.50679341636417e-07, 0.031433257972428325)(9.33038717262036e-07, 0.03143292098707131)(1.0233717986325212e-06, 0.03143255140230231)(1.1224505680853058e-06, 0.0314321460672821)(1.2311217482038921e-06, 0.03143170152841677)(1.3503140378698721e-06, 0.03143121399520839)(1.481046048880677e-06, 0.031430679315746585)(1.6244350109588654e-06, 0.03143009293662159)(1.7817063195457325e-06, 0.03142944986583072)(1.9542040079740516e-06, 0.031428744632634696)(2.143402233514859e-06, 0.03142797123404214)(2.3509178754572842e-06, 0.031427123095910316)(2.5785243528842763e-06, 0.03142619301018198)(2.8281667802300292e-06, 0.03142517307659956)(3.1019785901381e-06, 0.03142405463966603)(3.4022997656780714e-06, 0.03142282820516279)(3.7316968377327556e-06, 0.03142148337881946)(4.092984818452442e-06, 0.031420008768588005)(4.489251258218608e-06, 0.03141839189817134)(4.923882631706742e-06, 0.0314166190862913)(5.400593278542374e-06, 0.031414675362375584)(5.923457145875806e-06, 0.03141254432591115)(6.496942604146125e-06, 0.03141020801811587)(7.125950633568411e-06, 0.031407646783801736)(7.815856707684092e-06, 0.03140483908616751)(8.572556731909324e-06, 0.03140176137683398)(9.402517429670132e-06, 0.031398387881229395)(1.0312831606721847e-05, 0.031394690403162104)(1.1311278765939213e-05, 0.0313906381152653)(1.2406391590588317e-05, 0.03138619727987546)(1.3607528864243332e-05, 0.03138133105379665)(1.492495545051829e-05, 0.03137599916784676)(1.636993001611702e-05, 0.031370157652966656)(1.7954801246878306e-05, 0.031363758452819)(1.969311337907422e-05, 0.031356749173239155)(2.159972194782717e-05, 0.031349072643723476)(2.369092074182632e-05, 0.031340666535070866)(2.5984581049292472e-05, 0.03133146295668991)(2.8500304385181053e-05, 0.03132138791070244)(3.1259590004822844e-05, 0.031310360953895555)(3.42860186355659e-05, 0.03129829459557739)(3.760545399658176e-05, 0.03128509382464409)(4.1246263829013565e-05, 0.031270655413177056)(4.523956232538058e-05, 0.03125486755385808)(4.961947603002908e-05, 0.031237609120498593)(5.442343548300272e-05, 0.031218749148880728)(5.96924950997074e-05, 0.031198146015468765)(6.547168402004743e-05, 0.03117564714283273)(7.181039092537357e-05, 0.031151088184745948)(7.876278611187063e-05, 0.031124292578115918)(8.638828442740453e-05, 0.031095070708136514)(9.475205302806548e-05, 0.031063219883584604)(0.00010392556829367131, 0.03102852362443419)(0.00011398722666160525, 0.03099075153993058)(0.0001250230145991456, 0.030949658747085114)(0.00013712724343984008, 0.030904986488742296)(0.00015040335536380253, 0.030856461890278367)(0.00016496480740980208, 0.030803798619112963)(0.00018093604107387166, 0.030746697046948383)(0.0001984535457805803, 0.030684846087725967)(0.0002176670253153459, 0.030617924193522845)(0.0002387406771860647, 0.03054560055582554)(0.00026185459584742327, 0.030467538483191867)(0.0002872063117797828, 0.03038339758738203)(0.00031501247957553275, 0.030292836275577148)(0.0003455107294592218, 0.030195517042889294)(0.0003789616980644716, 0.030091110067450057)(0.0004156512558225988, 0.02997929715393324)(0.00045589294999810596, 0.029859778973550688)(0.000500030684249109, 0.02973227989704629)(0.0005484416576121015, 0.029596553073156034)(0.0006015395880274833, 0.029452388970929902)(0.0006597782479539546, 0.029299620595440796)(0.0007236553422869665, 0.029138128623880148)(0.0007937167617217558, 0.028967850141636026)(0.0008705612479099874, 0.02878878025251062)(0.0009548455102782303, 0.028600980006551126)(0.0010472898382363595, 0.028404577853784863)(0.0011486842567375547, 0.028199770188442778)(0.0012598952777950285, 0.02798682501634432)(0.0013818733056536335, 0.027766075939131777)(0.0015156607589006043, 0.027537923273537736)(0.0016624009789266135, 0.027302823217784506)(0.0018233480008684423, 0.02706128504231712)(0.001999877270535287, 0.026813858904545095)(0.00219349739890506, 0.02656112325806697)(0.002405863054644067, 0.02630367587516201)(0.0026387891048289345, 0.026042115128878916)(0.0028942661247167516, 0.025777030197430308)(0.0031744774091091933, 0.02550898078184911)(0.0034818176306889667, 0.025238487603358454)(0.003818913304781854, 0.024966012307750675)(0.004188645235435271, 0.02469195009240895)(0.0045941731346364765, 0.024416611421846136)(0.00503896262506515, 0.02414021771007408)(0.005526814857144603, 0.023862889938143818)(0.006061898993497572, 0.023584641685660743)(0.006648787838417263, 0.023305379800680977)(0.007292496916841445, 0.023024898352467214)(0.007998527336796709, 0.022742885268615485)(0.008772912801613356, 0.022458923977931224)(0.009622271173675135, 0.022172499347085265)(0.01055386103036523, 0.02188301080536601)(0.011575643695533058, 0.02158977932502343)(0.012696351276599753, 0.021292066388508543)(0.013925561288744647, 0.020989087658348747)(0.015273778503907156, 0.020680030039645525)(0.01675252472408217, 0.0203640754972684)(0.018374437246107284, 0.020040420640428363)(0.02015337685941735, 0.019708298722697058)(0.02210454629971024, 0.019367007677369555)(0.02424462017082331, 0.01901593331952095)(0.026591887445126965, 0.018654573612967858)(0.02916640776023707, 0.018282568359299926)(0.031990182847750674, 0.017899721366983905)(0.03508734455902715, 0.017506025520767073)(0.03848436109487433, 0.017101682635412372)(0.04221026320156903, 0.01668712499243451)(0.04629689226627268, 0.016263027555052753)(0.050779172432054036, 0.015830318422644266)(0.05569540905800136, 0.015390180607598537)(0.061087616075050394, 0.014944051116366106)(0.0670018750350959, 0.014493607627794627)(0.07348872892180387, 0.014040749682268717)(0.08060361408861345, 0.013587571170064443)(0.08840733401525062, 0.013136323560272738)(0.0969665789314552, 0.012689374399075188)(0.10635449574860112, 0.012249156609392391)(0.11665131316981986, 0.011818114803533602)(0.12794502732078733, 0.01139864866327496)(0.14033215376054875, 0.01099305485422813)(0.15391855229902054, 0.010603473027271916)(0.16882033167003663, 0.010231833683212519)(0.1851648417912154, 0.009879813975007206)(0.2030917620904739, 0.009548801642585527)(0.22275429519995563, 0.009239868883435774)(0.24432047621864916, 0.008953757078899685)(0.26797460873256895, 0.008690872722325141)(0.29391883986468903, 0.008451294039099538)(0.3223748878149027, 0.008234788012916704)(0.3535859366535183, 0.008040835622339546)(0.387818714561072, 0.007868664300105846)(0.42536577327503916, 0.007717285367683841)(0.46654798822344684, 0.0075855345116522584)(0.511717300711461, 0.007472113362945423)(0.5612597255954966, 0.007375630412561778)(0.6155986501483515, 0.007294639756061106)(0.6751984523072494, 0.007227676472770561)(0.7405684692262442, 0.007173287784223861)(0.8122673500479703, 0.007130059459980497)(0.8909078300934142, 0.007096637276675055)(0.9771619672696201, 0.007071743543015201)(1.0717668854455034, 0.0070541889780909245)(1.1755310738783724, 0.007042880344120996)(1.2893412965257156, 0.00703682435328925)(1.4141701702890268, 0.007035128419467399)(1.5510844769528405, 0.007036998838675056)(1.7012542798525927, 0.007041736963088628)(1.865962923181746, 0.007048733891093966)(2.046617999391994, 0.0070574641384413125)(2.2447633784132237, 0.007067478690042499)(2.4620924014946306, 0.007078397764032176)(2.700462352420682, 0.007089903553686598)(2.9619103297725595, 0.007101733151635351)(3.248670655878375, 0.007113671806359123)(3.5631939712285914, 0.007125546614158572)(3.908168177536264, 0.007137220710814531)(4.286541408420934, 0.00714858799574177)(4.701547224022129, 0.007159568396938151)(5.1567322448549735, 0.007170103666623771)(5.655986461065002, 0.007180153684335288)(6.203576476104281, 0.007189693235155591)(6.804181968927094, 0.0071987092257027275)(7.462935686310145, 0.007207198297409793)(8.18546730706902, 0.007215164796217481)(8.977951553033332, 0.007222619058545737)(9.847160957933765, 0.007229575975297557)(10.80052374516254, 0.007236053798195221)(11.846187309026824, 0.007242073155687099)(12.993087842004172, 0.0072476562487789695)(14.251026703029963, 0.007252826200279038)(15.630754179458174, 0.007257606533991184)(17.144061358519686, 0.007262020763271437)(18.803880893409165, 0.007266092071033072)(20.624397525140967, 0.007269843065721477)(22.621169304690262, 0.007273295599972485)(24.811260551377753, 0.007276470640619504)(27.213387683753087, 0.007279388180435697)(29.848079169243334, 0.007282067183502026)(32.73785095948577, 0.007284525557398609)(35.907398910610624, 0.007286780146542934)(39.38380983288489, 0.007288846741964625)(43.19679297334182, 0.00729074010362978)(47.37893390963144, 0.007292473992126485)(51.96597302486208, 0.007294061207112956)(56.99711094326075, 0.007295513630425209)(62.51534353689725, 0.007296842272155877)(68.56782936641739, 0.007298057318360927)(75.20629269592422, 0.007299168179337239)(82.48746552614581, 0.007300183537650127)(90.47357242349312, 0.007301111395283736)(99.23286228832545, 0.00730195911944546)(108.84019160690077, 0.0073027334866841995)(119.37766417144357, 0.007303440725085723)(130.93533273536121, 0.007304086554391608)(143.61196859990773, 0.007304676223953965)(157.51590570916244, 0.007305214548490062)(172.76596646690348, 0.007305705941640986)(189.49247718738235, 0.007306154447369361)(207.83838185797552, 0.007306563769254013)(227.96046373189822, 0.00730693729775615)(250.03068519063214, 0.007307278135543557)(274.23765732649525, 0.00730758912096668)(300.7882518043096, 0.00730787284978532)(329.90936877709424, 0.007308131695246359)(361.8498759642743, 0.007308367826613192)(396.8827354637166, 0.007308583226246157)(435.3073364731901, 0.0073087797053305)(477.45205385661313, 0.0073089589183454075)(523.6770544204666, 0.007309122376363436)(574.3773748826587, 0.007309271459265625)(629.9862978380706, 0.0073094074269528945)(690.9790545715645, 0.007309531429629893)(757.8768863625945, 0.007309644517232682)(831.2514989890632, 0.007309747648067186)(911.7299484984941, 0.007309841696720868)(1000.0, 0.007309927461305752)};
            \addplot+[only marks,mark=x,Brown,line width=0.25pt, mark size=1pt] coordinates{
            (1e-09, 0.03171384591414232)(2.2275429519995566e-09, 0.03171384079250691)(4.961947603002898e-09, 0.031713829389962686)(1.105295141126022e-08, 0.03171380399333325)(2.4620924014946255e-08, 0.03171374741883744)(5.4844165761210154e-08, 0.031713621399742355)(1.221677348996793e-07, 0.031713340696723116)(2.721338768375309e-07, 0.03171271546913736)(6.061898993497572e-07, 0.03171132299815743)(1.3503140378698721e-06, 0.031708222450764635)(3.0078825180430957e-06, 0.03170132200229287)(6.70018750350959e-06, 0.03168598142284765)(1.492495545051829e-05, 0.03165196002391331)(3.3245979322709384e-05, 0.031564111527086144)(7.405684692262442e-05, 0.03136631380994524)(0.00016496480740980208, 0.030950492143470155)(0.0003674661940736688, 0.030286436613085655)(0.0008185467307069021, 0.029081938151568548)(0.0018233480008684386, 0.027226537693592463)(0.00406158598837698, 0.0250497093322607)(0.009047357242349292, 0.022782981888010062)(0.02015337685941731, 0.020205740803009062)(0.04489251258218608, 0.0169307595170959)(0.1, 0.013068744840817702)(0.22275429519995563, 0.009697195246279251)(0.4961947603002898, 0.007729099332271276)(1.10529514112602, 0.0071025181731644346)(2.4620924014946204, 0.007087031974349671)(5.484416576121026, 0.007175339101081302)(12.216773489967931, 0.007241687704992592)(27.213387683753087, 0.00727833739627202)(60.61898993497572, 0.007295936327603206)(135.03140378698723, 0.007304074422207791)(300.7882518043096, 0.007307776286934332)(670.0187503509577, 0.007309447970814525)
            };
            \addplot[PineGreen,line width=0.5pt] coordinates{
            (1e-09, 0.04033356823283877)(1.0968160052731402e-09, 0.04033356775398615)(1.2030053494233241e-09, 0.040333567228772856)(1.3194755216767087e-09, 0.040333566652712316)(1.4472218707411343e-09, 0.04033356602087797)(1.587336111010212e-09, 0.0403335653278722)(1.7410156523040153e-09, 0.04033356456777242)(1.9095738328781004e-09, 0.040333563734083054)(2.094451143151469e-09, 0.04033356281968174)(2.297227536071156e-09, 0.040333561816748936)(2.5196359293170136e-09, 0.040333560716716906)(2.763577014736163e-09, 0.04033355951018398)(3.031135501567576e-09, 0.040333558186839785)(3.324597932270945e-09, 0.04033355673537888)(3.646472223212745e-09, 0.04033355514338938)(3.99950909720367e-09, 0.040333553397270544)(4.386725591048495e-09, 0.04033355148210006)(4.811430839003264e-09, 0.04033354938151688)(5.277254352483532e-09, 0.040333547077558034)(5.78817703770128e-09, 0.04033354455053979)(6.34856521630521e-09, 0.040333541778867506)(6.96320793976389e-09, 0.040333538738854334)(7.637357916378011e-09, 0.04033353540453014)(8.376776400682925e-09, 0.040333531747381995)(9.18778242886332e-09, 0.040333527736166115)(1.0077306820944617e-08, 0.04033352333660354)(1.105295141126022e-08, 0.040333518511096615)(1.2123054013376527e-08, 0.04033351321842188)(1.3296759674662127e-08, 0.04033350741332129)(1.4584098829439863e-08, 0.04033350104620076)(1.599607301861488e-08, 0.040333494062649126)(1.7544748908334596e-08, 0.040333486402987305)(1.92433614111598e-08, 0.04033347800178069)(2.110642679101555e-08, 0.04033346878719221)(2.3149866718511608e-08, 0.04033345868050089)(2.539114433680347e-08, 0.04033344759534001)(2.7849413500806443e-08, 0.0403334354370164)(3.0545682465154316e-08, 0.04033342210156227)(3.35029934197723e-08, 0.04033340747505772)(3.6746619407366876e-08, 0.04033339143251523)(4.0304280305680504e-08, 0.04033337383684805)(4.42063797202853e-08, 0.04033335453775166)(4.848626481239078e-08, 0.04033333337020634)(5.318051128214197e-08, 0.04033331015339087)(5.8329235942862123e-08, 0.040333284688921216)(6.397643955748423e-08, 0.04033325675920968)(7.017038286703836e-08, 0.0403332261256879)(7.696399902471151e-08, 0.04033319252644018)(8.441534596012994e-08, 0.040333155674467096)(9.258810253973945e-08, 0.0403331152548971)(1.0155211276345691e-07, 0.04033307092238288)(1.1138398264826183e-07, 0.0403330222982787)(1.221677348996793e-07, 0.040332968966898405)(1.339955269659337e-07, 0.04033291047273902)(1.4696843861124475e-07, 0.040332846316072445)(1.6119733573881555e-07, 0.04033277594881207)(1.7680381784572086e-07, 0.040332698770028284)(1.939212572065831e-07, 0.04033261412003625)(2.126959386668692e-07, 0.04033252127595963)(2.3328830978641583e-07, 0.04033241944476133)(2.558743520168589e-07, 0.04033230775699461)(2.806470846309839e-07, 0.04033218525812589)(3.0781821425650804e-07, 0.04033205090231452)(3.37619944111134e-07, 0.04033190354220813)(3.703069584005141e-07, 0.04033174191949203)(4.06158598837698e-07, 0.04033156465465117)(4.454812518844989e-07, 0.040331370233274454)(4.886109671160327e-07, 0.040331156996119895)(5.359163290848515e-07, 0.040330923123003834)(5.878016072274911e-07, 0.04033066661782061)(6.44710210732387e-07, 0.04033038529231307)(7.071284778942996e-07, 0.04033007674447603)(7.755898323389002e-07, 0.040329738342709205)(8.50679341636417e-07, 0.040329367200413614)(9.33038717262036e-07, 0.040328960152279006)(1.0233717986325212e-06, 0.0403285137285952)(1.1224505680853058e-06, 0.04032802412124636)(1.2311217482038921e-06, 0.04032748715849464)(1.3503140378698721e-06, 0.04032689826499199)(1.481046048880677e-06, 0.040326252424331056)(1.6244350109588654e-06, 0.04032554413848264)(1.7817063195457325e-06, 0.04032476737438092)(1.9542040079740516e-06, 0.04032391552393526)(2.143402233514859e-06, 0.04032298134126932)(2.3509178754572842e-06, 0.0403219568865934)(2.5785243528842763e-06, 0.040320833448372694)(2.8281667802300292e-06, 0.040319601487816124)(3.1019785901381e-06, 0.040318250547743004)(3.4022997656780714e-06, 0.040316769168570514)(3.7316968377327556e-06, 0.040315144797580256)(4.092984818452442e-06, 0.040313363667745766)(4.489251258218608e-06, 0.04031141071068158)(4.923882631706742e-06, 0.04030926941512197)(5.400593278542374e-06, 0.040306921696363955)(5.923457145875806e-06, 0.04030434775552259)(6.496942604146125e-06, 0.04030152589259011)(7.125950633568411e-06, 0.04029843237168078)(7.815856707684092e-06, 0.04029504120367175)(8.572556731909324e-06, 0.04029132395640128)(9.402517429670132e-06, 0.04028724948782394)(1.0312831606721847e-05, 0.04028278376538611)(1.1311278765939213e-05, 0.04027788955824268)(1.2406391590588317e-05, 0.04027252616118334)(1.3607528864243332e-05, 0.04026664909970937)(1.492495545051829e-05, 0.040260209731850266)(1.636993001611702e-05, 0.040253154981825384)(1.7954801246878306e-05, 0.04024542688615356)(1.969311337907422e-05, 0.040236962191451925)(2.159972194782717e-05, 0.04022769192862413)(2.369092074182632e-05, 0.04021754084023741)(2.5984581049292472e-05, 0.04020642700985507)(2.8500304385181053e-05, 0.04019426122279887)(3.1259590004822844e-05, 0.04018094644928864)(3.42860186355659e-05, 0.0401663770947317)(3.760545399658176e-05, 0.04015043857846389)(4.1246263829013565e-05, 0.040133006521813626)(4.523956232538058e-05, 0.040113946147699024)(4.961947603002908e-05, 0.04009311135661908)(5.442343548300272e-05, 0.04007034432832874)(5.96924950997074e-05, 0.04004547457073176)(6.547168402004743e-05, 0.040018318249461254)(7.181039092537357e-05, 0.039988677548870276)(7.876278611187063e-05, 0.039956339702125594)(8.638828442740453e-05, 0.039921076805912614)(9.475205302806548e-05, 0.03988264495990671)(0.00010392556829367131, 0.03984078398095667)(0.00011398722666160525, 0.03979521666044173)(0.0001250230145991456, 0.0397456492105829)(0.00013712724343984008, 0.03969177100678864)(0.00015040335536380253, 0.03963325436022242)(0.00016496480740980208, 0.039569755983159205)(0.00018093604107387166, 0.039500917245739495)(0.0001984535457805803, 0.039426365792609136)(0.0002176670253153459, 0.03934571650233566)(0.0002387406771860647, 0.03925857486366761)(0.00026185459584742327, 0.03916453917416208)(0.0002872063117797828, 0.03906320307770463)(0.00031501247957553275, 0.038954161102902826)(0.0003455107294592218, 0.038837012501033226)(0.0003789616980644716, 0.0387113654955725)(0.0004156512558225988, 0.038576845177321795)(0.00045589294999810596, 0.038433098940415786)(0.000500030684249109, 0.03827980225724873)(0.0005484416576121015, 0.0381166684356608)(0.0006015395880274833, 0.03794345488784001)(0.0006597782479539546, 0.03775996941866136)(0.0007236553422869665, 0.03756608030580353)(0.0007937167617217558, 0.03736172166237351)(0.0008705612479099874, 0.03714689822999866)(0.0009548455102782303, 0.036921693709602466)(0.0010472898382363595, 0.036686270031577844)(0.0011486842567375547, 0.03644087392721259)(0.0012598952777950285, 0.036185831402288426)(0.0013818733056536335, 0.03592155039716538)(0.0015156607589006043, 0.035648513323828915)(0.0016624009789266135, 0.03536726824458317)(0.0018233480008684423, 0.03507842359330279)(0.001999877270535287, 0.03478263057810973)(0.00219349739890506, 0.034480574900643476)(0.002405863054644067, 0.03417295446743431)(0.0026387891048289345, 0.03386046873866512)(0.0028942661247167516, 0.0335437932963094)(0.0031744774091091933, 0.03322356782766075)(0.0034818176306889667, 0.03290037395618424)(0.003818913304781854, 0.032574715965579176)(0.004188645235435271, 0.03224700891220682)(0.0045941731346364765, 0.03191755761156745)(0.00503896262506515, 0.031586550017840824)(0.005526814857144603, 0.03125403997352611)(0.006061898993497572, 0.030919945907169632)(0.006648787838417263, 0.030584042641863856)(0.007292496916841445, 0.03024595858206668)(0.007998527336796709, 0.029905182191568493)(0.008772912801613356, 0.029561060922777285)(0.009622271173675135, 0.029212815524785607)(0.01055386103036523, 0.028859548394305632)(0.011575643695533058, 0.028500256910666998)(0.012696351276599753, 0.028133855543467416)(0.013925561288744647, 0.027759193999425752)(0.015273778503907156, 0.027375079496555595)(0.01675252472408217, 0.02698030696346907)(0.018374437246107284, 0.026573685481698812)(0.02015337685941735, 0.02615406789376645)(0.02210454629971024, 0.025720387799961116)(0.02424462017082331, 0.02527169190315996)(0.026591887445126965, 0.024807174000384756)(0.02916640776023707, 0.024326215828453797)(0.031990182847750674, 0.02382841971992559)(0.03508734455902715, 0.02331364495130978)(0.03848436109487433, 0.022782038097233157)(0.04221026320156903, 0.022234065545674284)(0.04629689226627268, 0.021670534566963016)(0.050779172432054036, 0.021092611858985293)(0.05569540905800136, 0.020501830712265162)(0.061087616075050394, 0.019900094140930538)(0.0670018750350959, 0.019289661265475003)(0.07348872892180387, 0.018673125498254912)(0.08060361408861345, 0.01805338020096342)(0.08840733401525062, 0.017433570765378326)(0.0969665789314552, 0.01681703908896097)(0.10635449574860112, 0.01620725422536678)(0.11665131316981986, 0.015607737564812268)(0.12794502732078733, 0.015021982640875538)(0.14033215376054875, 0.014453371537984646)(0.15391855229902054, 0.013905095852091407)(0.16882033167003663, 0.01338007906125253)(0.1851648417912154, 0.012880909134937795)(0.2030917620904739, 0.012409781858053043)(0.22275429519995563, 0.011968457692731787)(0.24432047621864916, 0.01155823377426169)(0.26797460873256895, 0.011179931835928499)(0.29391883986468903, 0.010833901597170206)(0.3223748878149027, 0.010520039543476287)(0.3535859366535183, 0.0102378200782592)(0.387818714561072, 0.009986337889445586)(0.42536577327503916, 0.00976435838783307)(0.46654798822344684, 0.00957037350449195)(0.511717300711461, 0.009402660059212926)(0.5612597255954966, 0.009259338105922738)(0.6155986501483515, 0.009138426988922341)(0.6751984523072494, 0.009037897262885439)(0.7405684692262442, 0.00895571709794816)(0.8122673500479703, 0.008889892247726312)(0.8909078300934142, 0.008838499156443526)(0.9771619672696201, 0.00879971107742511)(1.0717668854455034, 0.008771817505742869)(1.1755310738783724, 0.008753237403582623)(1.2893412965257156, 0.00874252689545363)(1.4141701702890268, 0.008738382206469731)(1.5510844769528405, 0.008739638656648516)(1.7012542798525927, 0.008745266514533072)(1.865962923181746, 0.008754364466677118)(2.046617999391994, 0.008766151387341206)(2.2447633784132237, 0.008779957005498105)(2.4620924014946306, 0.008795211972560267)(2.700462352420682, 0.008811437740834422)(2.9619103297725595, 0.00882823657443431)(3.248670655878375, 0.008845281934436046)(3.5631939712285914, 0.008862309410235804)(3.908168177536264, 0.008879108310060172)(4.286541408420934, 0.008895513975262061)(4.701547224022129, 0.00891140084472788)(5.1567322448549735, 0.008926676266385736)(5.655986461065002, 0.008941275031373085)(6.203576476104281, 0.008955154591099012)(6.804181968927094, 0.008968290908366644)(7.462935686310145, 0.008980674887672154)(8.18546730706902, 0.008992309328033885)(8.977951553033332, 0.009003206341810939)(9.847160957933765, 0.009013385184970598)(10.80052374516254, 0.009022870447403982)(11.846187309026824, 0.009031690555748912)(12.993087842004172, 0.009039876545417325)(14.251026703029963, 0.00904746106288822)(15.630754179458174, 0.00905447756363293)(17.144061358519686, 0.00906095967516188)(18.803880893409165, 0.009066940698539309)(20.624397525140967, 0.009072453225257996)(22.621169304690262, 0.009077528849577254)(24.811260551377753, 0.009082197959301248)(27.213387683753087, 0.009086489590520485)(29.848079169243334, 0.00909043133407375)(32.73785095948577, 0.00909404928343483)(35.907398910610624, 0.009097368015412471)(39.38380983288489, 0.009100410596500007)(43.19679297334182, 0.00910319860894906)(47.37893390963144, 0.009105752191694263)(51.96597302486208, 0.009108090092146635)(56.99711094326075, 0.009110229725623259)(62.51534353689725, 0.009112187239809794)(68.56782936641739, 0.009113977582176738)(75.20629269592422, 0.009115614568706366)(82.48746552614581, 0.009117110952647466)(90.47357242349312, 0.009118478492311299)(99.23286228832545, 0.009119728017164973)(108.84019160690077, 0.009120869491675654)(119.37766417144357, 0.00912191207651897)(130.93533273536121, 0.009122864186892805)(143.61196859990773, 0.009123733547780273)(157.51590570916244, 0.009124527246085933)(172.76596646690348, 0.009125251779632257)(189.49247718738235, 0.009125913103051858)(207.83838185797552, 0.009126516670647145)(227.96046373189822, 0.009127067476316239)(250.03068519063214, 0.009127570090662921)(274.23765732649525, 0.009128028695421297)(300.7882518043096, 0.009128447115333864)(329.90936877709424, 0.00912882884762572)(361.8498759642743, 0.009129177089218581)(396.8827354637166, 0.009129494761827048)(435.3073364731901, 0.009129784535076561)(477.45205385661313, 0.009130048847777895)(523.6770544204666, 0.009130289927487935)(574.3773748826587, 0.009130509808480514)(629.9862978380706, 0.00913071034824465)(690.9790545715645, 0.009130893242621192)(757.8768863625945, 0.009131060039682028)(831.2514989890632, 0.009131212152449799)(911.7299484984941, 0.009131350870549249)(1000.0, 0.009131477370875577)};
            \addplot+[only marks,mark=x,PineGreen,line width=0.25pt, mark size=1pt] coordinates{
            (1e-09, 0.0412470007095816)(2.2275429519995566e-09, 0.04124699296322605)(4.961947603002898e-09, 0.04124697570999129)(1.105295141126022e-08, 0.041246937278835445)(2.4620924014946255e-08, 0.04124685167216077)(5.4844165761210154e-08, 0.04124666098330431)(1.221677348996793e-07, 0.0412462362353426)(2.721338768375309e-07, 0.04124529018868202)(6.061898993497572e-07, 0.04124318331365634)(1.3503140378698721e-06, 0.0412384925616207)(3.0078825180430957e-06, 0.04122805561327453)(6.70018750350959e-06, 0.041204865726282236)(1.492495545051829e-05, 0.041156718522036166)(3.3245979322709384e-05, 0.041064123486980714)(7.405684692262442e-05, 0.040862854488161696)(0.00016496480740980208, 0.04043767285840506)(0.0003674661940736688, 0.03954945047730124)(0.0008185467307069021, 0.03797733101277557)(0.0018233480008684386, 0.03566870737859837)(0.00406158598837698, 0.03294496660688407)(0.009047357242349292, 0.02983352951860133)(0.02015337685941731, 0.026620851853546783)(0.04489251258218608, 0.02221574044374421)(0.1, 0.016970508573508188)(0.22275429519995563, 0.01245089308770941)(0.4961947603002898, 0.009721248173582747)(1.10529514112602, 0.00882682317526135)(2.4620924014946204, 0.008805032924731343)(5.484416576121026, 0.00893471483465515)(12.216773489967931, 0.009032591140728456)(27.213387683753087, 0.009085488305147136)(60.61898993497572, 0.009111032211832647)(135.03140378698723, 0.009122913745477431)(300.7882518043096, 0.009128332300831977)(670.0187503509577, 0.009130781989279451)
            };
            \node[draw] at (axis cs:1e-5, 0.015) {\scriptsize{$r =0.25$}};
            \end{axis}
            \end{tikzpicture}
        \end{minipage}

        \begin{minipage}[b]{0.24\linewidth}
            \begin{tikzpicture}[font=\small]
            \pgfplotsset{every major grid/.style={style=densely dashed}}
            \begin{axis}[
            width=1.1\linewidth,
            xmin=1e-09,
            xmax=1000.0,
            ymin=0.00464,
            ymax=0.0575,
            xmode=log,
            ymajorgrids=false,
            scaled ticks=true,
            xlabel={ $\lambda$ },
            ylabel=\empty,
            ylabel style={yshift=-0.3cm},
            legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
            ]\addplot[Purple,line width=0.5pt] coordinates{
            (1e-09, 0.05019741215768085)(1.0968160052731402e-09, 0.050197409844952585)(1.2030053494233241e-09, 0.050197407308315865)(1.3194755216767087e-09, 0.050197404526100144)(1.4472218707411343e-09, 0.05019740147451476)(1.587336111010212e-09, 0.05019739812748843)(1.7410156523040153e-09, 0.050197394456426334)(1.9095738328781004e-09, 0.05019739042993943)(2.094451143151469e-09, 0.05019738601362676)(2.297227536071156e-09, 0.05019738116975802)(2.5196359293170136e-09, 0.05019737585691574)(2.763577014736163e-09, 0.050197370029709656)(3.031135501567576e-09, 0.05019736363835659)(3.324597932270945e-09, 0.05019735662820706)(3.646472223212745e-09, 0.05019734893937016)(3.99950909720367e-09, 0.050197340506158566)(4.386725591048495e-09, 0.050197331256465756)(4.811430839003264e-09, 0.050197321111292256)(5.277254352483532e-09, 0.0501973099838894)(5.78817703770128e-09, 0.05019729777919408)(6.34856521630521e-09, 0.050197284392943006)(6.96320793976389e-09, 0.05019726971067655)(7.637357916378011e-09, 0.0501972536069633)(8.376776400682925e-09, 0.050197235944232074)(9.18778242886332e-09, 0.0501972165714615)(1.0077306820944617e-08, 0.050197195323150964)(1.105295141126022e-08, 0.050197172017782433)(1.2123054013376527e-08, 0.05019714645609644)(1.3296759674662127e-08, 0.05019711841972304)(1.4584098829439863e-08, 0.05019708766916178)(1.599607301861488e-08, 0.05019705394150794)(1.7544748908334596e-08, 0.05019701694863952)(1.92433614111598e-08, 0.05019697637455321)(2.110642679101555e-08, 0.05019693187237585)(2.3149866718511608e-08, 0.05019688306207853)(2.539114433680347e-08, 0.0501968295263605)(2.7849413500806443e-08, 0.05019677080793447)(3.0545682465154316e-08, 0.05019670640527009)(3.35029934197723e-08, 0.05019663576780328)(3.6746619407366876e-08, 0.05019655829220536)(4.0304280305680504e-08, 0.05019647331677945)(4.42063797202853e-08, 0.050196380115161095)(4.848626481239078e-08, 0.05019627789136227)(5.318051128214197e-08, 0.05019616577239882)(5.8329235942862123e-08, 0.05019604280000122)(6.397643955748423e-08, 0.050195907924042854)(7.017038286703836e-08, 0.05019575999283397)(7.696399902471151e-08, 0.050195597742219905)(8.441534596012994e-08, 0.050195419787317355)(9.258810253973945e-08, 0.05019522460747795)(1.0155211276345691e-07, 0.050195010536481635)(1.1138398264826183e-07, 0.050194775747032114)(1.221677348996793e-07, 0.050194518233308644)(1.339955269659337e-07, 0.05019423579748747)(1.4696843861124475e-07, 0.050193926029352895)(1.6119733573881555e-07, 0.050193586283369715)(1.7680381784572086e-07, 0.05019321366081064)(1.939212572065831e-07, 0.05019280498295482)(2.126959386668692e-07, 0.05019235676097272)(2.3328830978641583e-07, 0.05019186517224547)(2.558743520168589e-07, 0.0501913260251498)(2.806470846309839e-07, 0.05019073471952447)(3.0781821425650804e-07, 0.0501900862153227)(3.37619944111134e-07, 0.05018937498637655)(3.703069584005141e-07, 0.0501885949685331)(4.06158598837698e-07, 0.05018773952035858)(4.454812518844989e-07, 0.05018680135174169)(4.886109671160327e-07, 0.05018577247741058)(5.359163290848515e-07, 0.05018464414348677)(5.878016072274911e-07, 0.05018340674498649)(6.44710210732387e-07, 0.050182049762257826)(7.071284778942996e-07, 0.0501805616648684)(7.755898323389002e-07, 0.050178929803785986)(8.50679341636417e-07, 0.05017714032767879)(9.33038717262036e-07, 0.050175178057387575)(1.0233717986325212e-06, 0.050173026345314904)(1.1224505680853058e-06, 0.05017066696554279)(1.2311217482038921e-06, 0.0501680799503174)(1.3503140378698721e-06, 0.05016524340719591)(1.481046048880677e-06, 0.05016213338316248)(1.6244350109588654e-06, 0.050158723613398716)(1.7817063195457325e-06, 0.050154985362356796)(1.9542040079740516e-06, 0.050150887168854456)(2.143402233514859e-06, 0.050146394561203754)(2.3509178754572842e-06, 0.05014146984336297)(2.5785243528842763e-06, 0.05013607176693958)(2.8281667802300292e-06, 0.050130155165767284)(3.1019785901381e-06, 0.050123670681218355)(3.4022997656780714e-06, 0.05011656434339506)(3.7316968377327556e-06, 0.0501087771063461)(4.092984818452442e-06, 0.05010024452074304)(4.489251258218608e-06, 0.05009089609801016)(4.923882631706742e-06, 0.05008065493936243)(5.400593278542374e-06, 0.050069437113834665)(5.923457145875806e-06, 0.050057150972247534)(6.496942604146125e-06, 0.05004369667027027)(7.125950633568411e-06, 0.050028965403291124)(7.815856707684092e-06, 0.05001283856947703)(8.572556731909324e-06, 0.04999518724512924)(9.402517429670132e-06, 0.04997587104709539)(1.0312831606721847e-05, 0.04995473758036297)(1.1311278765939213e-05, 0.04993162140499606)(1.2406391590588317e-05, 0.04990634292683264)(1.3607528864243332e-05, 0.04987870783386553)(1.492495545051829e-05, 0.04984850559067903)(1.636993001611702e-05, 0.04981550892825676)(1.7954801246878306e-05, 0.049779472622115586)(1.969311337907422e-05, 0.049740132232669834)(2.159972194782717e-05, 0.04969720377339906)(2.369092074182632e-05, 0.049650382010100615)(2.5984581049292472e-05, 0.049599340398660305)(2.8500304385181053e-05, 0.049543730039576635)(3.1259590004822844e-05, 0.0494831787335249)(3.42860186355659e-05, 0.04941729154322828)(3.760545399658176e-05, 0.049345649517383995)(4.1246263829013565e-05, 0.049267811155303536)(4.523956232538058e-05, 0.049183311511053304)(4.961947603002908e-05, 0.04909166473349581)(5.442343548300272e-05, 0.04899236377004214)(5.96924950997074e-05, 0.048884884292284)(6.547168402004743e-05, 0.048768685249187434)(7.181039092537357e-05, 0.04864321448902285)(7.876278611187063e-05, 0.048507910414176465)(8.638828442740453e-05, 0.048362209559875795)(9.475205302806548e-05, 0.04820554955661376)(0.00010392556829367131, 0.04803737880281124)(0.00011398722666160525, 0.04785716082477482)(0.0001250230145991456, 0.04766438596637148)(0.00013712724343984008, 0.04745857756160704)(0.00015040335536380253, 0.04723930262778302)(0.00016496480740980208, 0.04700618420041616)(0.00018093604107387166, 0.046758907593160225)(0.0001984535457805803, 0.04649723561937427)(0.0002176670253153459, 0.046221014668432765)(0.0002387406771860647, 0.04593018571307938)(0.00026185459584742327, 0.045624795431965286)(0.0002872063117797828, 0.0453049991694732)(0.00031501247957553275, 0.04497106843325229)(0.0003455107294592218, 0.04462339738927351)(0.0003789616980644716, 0.04426249949949763)(0.0004156512558225988, 0.04388900980405322)(0.00045589294999810596, 0.04350367975705934)(0.000500030684249109, 0.043107375800389446)(0.0005484416576121015, 0.04270106509053301)(0.0006015395880274833, 0.04228580917493148)(0.0006597782479539546, 0.041862749554593175)(0.0007236553422869665, 0.04143309897790242)(0.0007937167617217558, 0.04099811929973622)(0.0008705612479099874, 0.04055910910811382)(0.0009548455102782303, 0.040117391209577996)(0.0010472898382363595, 0.03967428964822478)(0.0011486842567375547, 0.03923111810286505)(0.0012598952777950285, 0.03878916197302992)(0.0013818733056536335, 0.038349669121840006)(0.0015156607589006043, 0.03791382825443764)(0.0016624009789266135, 0.037482759400158674)(0.0018233480008684423, 0.03705750603425721)(0.001999877270535287, 0.03663901513370024)(0.00219349739890506, 0.036228135831648564)(0.002405863054644067, 0.035825602674036394)(0.0026387891048289345, 0.03543202911045585)(0.0028942661247167516, 0.03504790305349117)(0.0031744774091091933, 0.034673571568408494)(0.0034818176306889667, 0.03430924200793207)(0.003818913304781854, 0.03395496826944015)(0.004188645235435271, 0.03361065243800419)(0.0045941731346364765, 0.033276033767541284)(0.00503896262506515, 0.03295069185133686)(0.005526814857144603, 0.03263403864958253)(0.006061898993497572, 0.03232532441271934)(0.006648787838417263, 0.03202363323105501)(0.007292496916841445, 0.031727892343798504)(0.007998527336796709, 0.031436875076219416)(0.008772912801613356, 0.031149208429519834)(0.009622271173675135, 0.030863387695151838)(0.01055386103036523, 0.030577785367918293)(0.011575643695533058, 0.03029067203573257)(0.012696351276599753, 0.03000023284361005)(0.013925561288744647, 0.029704587810121016)(0.015273778503907156, 0.02940181932367858)(0.01675252472408217, 0.029089996435491296)(0.018374437246107284, 0.02876720200874259)(0.02015337685941735, 0.02843156695162397)(0.02210454629971024, 0.028081299852722445)(0.02424462017082331, 0.027714722051512895)(0.026591887445126965, 0.02733030094484149)(0.02916640776023707, 0.02692668882698111)(0.031990182847750674, 0.026502756954231977)(0.03508734455902715, 0.026057632615287242)(0.03848436109487433, 0.02559073252232546)(0.04221026320156903, 0.02510179896638012)(0.04629689226627268, 0.0245909281340565)(0.050779172432054036, 0.024058597594860183)(0.05569540905800136, 0.023505685314574212)(0.061087616075050394, 0.022933487191892345)(0.0670018750350959, 0.02234372044044591)(0.07348872892180387, 0.021738520521357343)(0.08060361408861345, 0.02112042681796954)(0.08840733401525062, 0.02049235428258128)(0.0969665789314552, 0.019857557455759775)(0.10635449574860112, 0.019219576942127545)(0.11665131316981986, 0.018582177132998548)(0.12794502732078733, 0.017949272950703914)(0.14033215376054875, 0.017324848577666214)(0.15391855229902054, 0.016712869136812775)(0.16882033167003663, 0.016117193079889982)(0.1851648417912154, 0.015541482168810773)(0.2030917620904739, 0.014989118150458402)(0.22275429519995563, 0.014463127234316062)(0.24432047621864916, 0.01396611600361244)(0.26797460873256895, 0.0135002213573891)(0.29391883986468903, 0.013067076401292121)(0.3223748878149027, 0.01266779278052523)(0.3535859366535183, 0.012302960822232083)(0.387818714561072, 0.011972664760773953)(0.42536577327503916, 0.01167651302779531)(0.46654798822344684, 0.011413680662073489)(0.511717300711461, 0.011182961304638637)(0.5612597255954966, 0.01098282587313852)(0.6155986501483515, 0.010811484976585555)(0.6751984523072494, 0.010666952278958032)(0.7405684692262442, 0.010547106313868326)(0.8122673500479703, 0.010449748655695144)(0.8909078300934142, 0.010372656782137531)(0.9771619672696201, 0.010313630547113263)(1.0717668854455034, 0.010270531464252188)(1.1755310738783724, 0.010241314631325608)(1.2893412965257156, 0.010224053351979503)(1.4141701702890268, 0.010216956854488353)(1.5510844769528405, 0.01021838171423224)(1.7012542798525927, 0.010226837729438207)(1.865962923181746, 0.0102409890768292)(2.046617999391994, 0.0102596515951289)(2.2447633784132237, 0.010281787021184114)(2.4620924014946306, 0.010306494947270822)(2.700462352420682, 0.01033300318972057)(2.9619103297725595, 0.010360657167815921)(3.248670655878375, 0.010388908795805047)(3.5631939712285914, 0.010417305295992605)(3.908168177536264, 0.010445478251615119)(4.286541408420934, 0.010473133137536488)(4.701547224022129, 0.01050003949635706)(5.1567322448549735, 0.010526021867955157)(5.655986461065002, 0.010550951531643942)(6.203576476104281, 0.010574739081342703)(6.804181968927094, 0.010597327824656127)(7.462935686310145, 0.010618687974408732)(8.18546730706902, 0.010638811587070023)(8.977951553033332, 0.01065770819178734)(9.847160957933765, 0.010675401049144691)(10.80052374516254, 0.010691923976585681)(11.846187309026824, 0.010707318678056956)(12.993087842004172, 0.010721632517799907)(14.251026703029963, 0.010734916681798795)(15.630754179458174, 0.010747224674720062)(17.144061358519686, 0.01075861110489205)(18.803880893409165, 0.010769130714709219)(20.624397525140967, 0.010778837618605198)(22.621169304690262, 0.01078778471529095)(24.811260551377753, 0.010796023245210732)(27.213387683753087, 0.010803602468078563)(29.848079169243334, 0.010810569438898007)(32.73785095948577, 0.010816968864035222)(35.907398910610624, 0.0108228430217182)(39.38380983288489, 0.010828231733795227)(43.19679297334182, 0.010833172377725917)(47.37893390963144, 0.010837699929628445)(51.96597302486208, 0.010841847030794629)(56.99711094326075, 0.010845644071440227)(62.51534353689725, 0.010849119286607818)(68.56782936641739, 0.010852298860110628)(75.20629269592422, 0.010855207033220753)(82.48746552614581, 0.010857866215486175)(90.47357242349312, 0.01086029709562675)(99.23286228832545, 0.010862518750927096)(108.84019160690077, 0.010864548753928711)(119.37766417144357, 0.010866403275537805)(130.93533273536121, 0.010868097183920407)(143.61196859990773, 0.010869644138761653)(157.51590570916244, 0.010871056680630693)(172.76596646690348, 0.01087234631532259)(189.49247718738235, 0.01087352359315029)(207.83838185797552, 0.01087459818323854)(227.96046373189822, 0.010875578942930815)(250.03068519063214, 0.010876473982464592)(274.23765732649525, 0.010877290725101688)(300.7882518043096, 0.010878035962921766)(329.90936877709424, 0.010878715908500602)(361.8498759642743, 0.010879336242701642)(396.8827354637166, 0.010879902158811577)(435.3073364731901, 0.010880418403248781)(477.45205385661313, 0.010880889313068905)(523.6770544204666, 0.010881318850485131)(574.3773748826587, 0.010881710634612114)(629.9862978380706, 0.010882067970633486)(690.9790545715645, 0.010882393876582403)(757.8768863625945, 0.010882691107914531)(831.2514989890632, 0.010882962180042002)(911.7299484984941, 0.01088320938898654)(1000.0, 0.010883434830299651)};
            \addplot+[only marks,mark=x,Purple,line width=0.25pt, mark size=1pt] coordinates{
            (1e-09, 0.0507707867440294)(2.2275429519995566e-09, 0.05077076960006512)(4.961947603002898e-09, 0.05077073137172575)(1.105295141126022e-08, 0.050770646184317966)(2.4620924014946255e-08, 0.05077045647856426)(5.4844165761210154e-08, 0.05077003390887471)(1.221677348996793e-07, 0.05076909270879168)(2.721338768375309e-07, 0.05076699661250731)(6.061898993497572e-07, 0.050762329795370154)(1.3503140378698721e-06, 0.05075194579066107)(3.0078825180430957e-06, 0.05072887199383991)(6.70018750350959e-06, 0.050677754904989505)(1.492495545051829e-05, 0.050565259365825066)(3.3245979322709384e-05, 0.05027433618900982)(7.405684692262442e-05, 0.04965607928198908)(0.00016496480740980208, 0.048515021426910346)(0.0003674661940736688, 0.046723622834862595)(0.0008185467307069021, 0.04376645163809938)(0.0018233480008684386, 0.03999494219550419)(0.00406158598837698, 0.03631105478008939)(0.009047357242349292, 0.033393839197257455)(0.02015337685941731, 0.03071145030350975)(0.04489251258218608, 0.027251754465204222)(0.1, 0.023076106899354954)(0.22275429519995563, 0.017962837339849515)(0.4961947603002898, 0.013285524090307536)(1.10529514112602, 0.01088433151517756)(2.4620924014946204, 0.01025712524541655)(5.484416576121026, 0.010403623815197514)(12.216773489967931, 0.010615321275256145)(27.213387683753087, 0.010753908913744899)(60.61898993497572, 0.010823808104396905)(135.03140378698723, 0.010857345319210945)(300.7882518043096, 0.010872888304933147)(670.0187503509577, 0.010879962520550705)
            };
            \addplot[Brown,line width=0.5pt] coordinates{
            (1e-09, 0.032471458842403884)(1.0968160052731402e-09, 0.03247145704188451)(1.2030053494233241e-09, 0.032471455067042666)(1.3194755216767087e-09, 0.032471452901010556)(1.4472218707411343e-09, 0.032471450525266676)(1.587336111010212e-09, 0.03247144791951402)(1.7410156523040153e-09, 0.03247144506149132)(1.9095738328781004e-09, 0.03247144192675994)(2.094451143151469e-09, 0.03247143848853888)(2.297227536071156e-09, 0.032471434717454194)(2.5196359293170136e-09, 0.032471430581261077)(2.763577014736163e-09, 0.032471426044622095)(3.031135501567576e-09, 0.03247142106877957)(3.324597932270945e-09, 0.03247141561118808)(3.646472223212745e-09, 0.0324714096252208)(3.99950909720367e-09, 0.03247140305973834)(4.386725591048495e-09, 0.032471395858604146)(4.811430839003264e-09, 0.03247138796029572)(5.277254352483532e-09, 0.032471379297337406)(5.78817703770128e-09, 0.0324713697956593)(6.34856521630521e-09, 0.032471359374111525)(6.96320793976389e-09, 0.03247134794358448)(7.637357916378011e-09, 0.03247133540642674)(8.376776400682925e-09, 0.03247132165553722)(9.18778242886332e-09, 0.03247130657334307)(1.0077306820944617e-08, 0.03247129003099848)(1.105295141126022e-08, 0.03247127188718966)(1.2123054013376527e-08, 0.032471251986789254)(1.3296759674662127e-08, 0.03247123015979349)(1.4584098829439863e-08, 0.03247120621974854)(1.599607301861488e-08, 0.032471179961980276)(1.7544748908334596e-08, 0.03247115116218264)(1.92433614111598e-08, 0.03247111957434466)(2.110642679101555e-08, 0.032471084928423995)(2.3149866718511608e-08, 0.03247104692856658)(2.539114433680347e-08, 0.03247100524990385)(2.7849413500806443e-08, 0.03247095953643838)(3.0545682465154316e-08, 0.032470909397730355)(3.35029934197723e-08, 0.03247085440517143)(3.6746619407366876e-08, 0.032470794089076084)(4.0304280305680504e-08, 0.032470727934322915)(4.42063797202853e-08, 0.03247065537545217)(4.848626481239078e-08, 0.03247057579280598)(5.318051128214197e-08, 0.03247048850678991)(5.8329235942862123e-08, 0.03247039277142736)(6.397643955748423e-08, 0.03247028776923612)(7.017038286703836e-08, 0.0324701726036758)(7.696399902471151e-08, 0.03247004629067887)(8.441534596012994e-08, 0.032469907752190434)(9.258810253973945e-08, 0.03246975580450523)(1.0155211276345691e-07, 0.03246958915060083)(1.1138398264826183e-07, 0.03246940636808523)(1.221677348996793e-07, 0.032469205895650805)(1.339955269659337e-07, 0.032468986022537595)(1.4696843861124475e-07, 0.03246874487269281)(1.6119733573881555e-07, 0.03246848038697578)(1.7680381784572086e-07, 0.03246819030918317)(1.939212572065831e-07, 0.03246787216523522)(2.126959386668692e-07, 0.032467523239813306)(2.3328830978641583e-07, 0.032467140557839336)(2.558743520168589e-07, 0.03246672085714245)(2.806470846309839e-07, 0.032466260557806145)(3.0781821425650804e-07, 0.03246575573891541)(3.37619944111134e-07, 0.032465202096363895)(3.703069584005141e-07, 0.03246459491531791)(4.06158598837698e-07, 0.03246392902677187)(4.454812518844989e-07, 0.032463198758764605)(4.886109671160327e-07, 0.03246239789866772)(5.359163290848515e-07, 0.0324615196362981)(5.878016072274911e-07, 0.03246055650011794)(6.44710210732387e-07, 0.032459500307478524)(7.071284778942996e-07, 0.032458342090254805)(7.755898323389002e-07, 0.03245707201155763)(8.50679341636417e-07, 0.03245567930026097)(9.33038717262036e-07, 0.03245415215400485)(1.0233717986325212e-06, 0.032452477630730406)(1.1224505680853058e-06, 0.03245064156736234)(1.2311217482038921e-06, 0.03244862843098112)(1.3503140378698721e-06, 0.03244642122340503)(1.481046048880677e-06, 0.03244400132950815)(1.6244350109588654e-06, 0.0324413483476933)(1.7817063195457325e-06, 0.032438439961055415)(1.9542040079740516e-06, 0.03243525174160527)(2.143402233514859e-06, 0.032431756932074715)(2.3509178754572842e-06, 0.03242792627944858)(2.5785243528842763e-06, 0.03242372778391837)(2.8281667802300292e-06, 0.032419126420074246)(3.1019785901381e-06, 0.03241408393625663)(3.4022997656780714e-06, 0.03240855847383354)(3.7316968377327556e-06, 0.032402504337711246)(4.092984818452442e-06, 0.03239587161964971)(4.489251258218608e-06, 0.032388605782101836)(4.923882631706742e-06, 0.03238064735977218)(5.400593278542374e-06, 0.03237193149149723)(5.923457145875806e-06, 0.032362387406795166)(6.496942604146125e-06, 0.03235193808794371)(7.125950633568411e-06, 0.03234049957354435)(7.815856707684092e-06, 0.032327980593141174)(8.572556731909324e-06, 0.032314281918129295)(9.402517429670132e-06, 0.032299295660634886)(1.0312831606721847e-05, 0.03228290487762392)(1.1311278765939213e-05, 0.032264982622094755)(1.2406391590588317e-05, 0.032245391555430075)(1.3607528864243332e-05, 0.03222398313674535)(1.492495545051829e-05, 0.032200596774600736)(1.636993001611702e-05, 0.03217505949667367)(1.7954801246878306e-05, 0.03214718481067136)(1.969311337907422e-05, 0.03211677248870213)(2.159972194782717e-05, 0.03208360776134661)(2.369092074182632e-05, 0.03204746054227229)(2.5984581049292472e-05, 0.03200808549700987)(2.8500304385181053e-05, 0.031965221016346176)(3.1259590004822844e-05, 0.03191858974625499)(3.42860186355659e-05, 0.03186789771392369)(3.760545399658176e-05, 0.03181283541614021)(4.1246263829013565e-05, 0.03175307722266495)(4.523956232538058e-05, 0.03168828320827355)(4.961947603002908e-05, 0.03161809898558037)(5.442343548300272e-05, 0.031542158480186905)(5.96924950997074e-05, 0.03146008436223246)(6.547168402004743e-05, 0.03137149195545435)(7.181039092537357e-05, 0.031275990432515416)(7.876278611187063e-05, 0.03117318800378355)(8.638828442740453e-05, 0.03106269400231791)(9.475205302806548e-05, 0.03094412540360803)(0.00010392556829367131, 0.030817110156259115)(0.00011398722666160525, 0.030681293346261816)(0.0001250230145991456, 0.03053634453353466)(0.00013712724343984008, 0.030381961625736736)(0.00015040335536380253, 0.030217880418997038)(0.00016496480740980208, 0.03004387886763391)(0.00018093604107387166, 0.02985978465129351)(0.0001984535457805803, 0.02966548315873158)(0.0002176670253153459, 0.029460920793465063)(0.0002387406771860647, 0.02924611195388337)(0.00026185459584742327, 0.029021142365456172)(0.0002872063117797828, 0.02878617500380777)(0.00031501247957553275, 0.028541448534120363)(0.0003455107294592218, 0.02828727972428314)(0.0003789616980644716, 0.02802406490800424)(0.0004156512558225988, 0.027752274080960006)(0.00045589294999810596, 0.027472449875490062)(0.000500030684249109, 0.027185201406161316)(0.0005484416576121015, 0.02689120143778464)(0.0006015395880274833, 0.026591175114716634)(0.0006597782479539546, 0.026285895195081618)(0.0007236553422869665, 0.025976172386052685)(0.0007937167617217558, 0.025662850369271618)(0.0008705612479099874, 0.025346792534932827)(0.0009548455102782303, 0.025028876810889153)(0.0010472898382363595, 0.024709985914023097)(0.0011486842567375547, 0.024391003583406057)(0.0012598952777950285, 0.024072802028476767)(0.0013818733056536335, 0.023756237738292076)(0.0015156607589006043, 0.023442148181568315)(0.0016624009789266135, 0.02313134080611714)(0.0018233480008684423, 0.022824589822262514)(0.001999877270535287, 0.022522634062502773)(0.00219349739890506, 0.02222616562093221)(0.002405863054644067, 0.02193583133007965)(0.0026387891048289345, 0.021652221705894377)(0.0028942661247167516, 0.02137587112500657)(0.0031744774091091933, 0.021107247447679542)(0.0034818176306889667, 0.020846751103347765)(0.003818913304781854, 0.020594705062070163)(0.004188645235435271, 0.020351353245163913)(0.0045941731346364765, 0.020116850843553524)(0.00503896262506515, 0.019891262729596546)(0.005526814857144603, 0.01967455441369203)(0.006061898993497572, 0.019466591396052287)(0.006648787838417263, 0.01926713124172744)(0.007292496916841445, 0.019075824526451474)(0.007998527336796709, 0.018892211086194443)(0.008772912801613356, 0.0187157191137021)(0.009622271173675135, 0.01854566879057811)(0.01055386103036523, 0.018381273920883588)(0.011575643695533058, 0.0182216462737306)(0.012696351276599753, 0.018065804396705323)(0.013925561288744647, 0.01791268129563877)(0.015273778503907156, 0.017761134465028472)(0.01675252472408217, 0.017609960380388947)(0.018374437246107284, 0.017457907322186862)(0.02015337685941735, 0.017303691783720567)(0.02210454629971024, 0.01714601461064913)(0.02424462017082331, 0.01698358078264928)(0.026591887445126965, 0.01681511737844621)(0.02916640776023707, 0.016639394018593025)(0.031990182847750674, 0.01645524221545404)(0.03508734455902715, 0.01626157793698661)(0.03848436109487433, 0.016057421362484035)(0.04221026320156903, 0.01584191836607657)(0.04629689226627268, 0.01561436174293453)(0.050779172432054036, 0.015374210749489092)(0.05569540905800136, 0.015121112691207955)(0.061087616075050394, 0.014854920320472585)(0.0670018750350959, 0.014575709122058396)(0.07348872892180387, 0.01428379178591488)(0.08060361408861345, 0.013979729603666736)(0.08840733401525062, 0.01366433868571325)(0.0969665789314552, 0.013338693255836885)(0.10635449574860112, 0.013004120528469429)(0.11665131316981986, 0.012662190056214481)(0.12794502732078733, 0.012314695322366847)(0.14033215376054875, 0.011963627714615776)(0.15391855229902054, 0.011611141844402845)(0.16882033167003663, 0.011259515601963005)(0.1851648417912154, 0.010911101730332917)(0.2030917620904739, 0.010568275757691325)(0.22275429519995563, 0.010233380648255911)(0.24432047621864916, 0.009908670636128127)(0.26797460873256895, 0.009596256628465428)(0.29391883986468903, 0.009298055602427647)(0.3223748878149027, 0.009015746319632192)(0.3535859366535183, 0.008750733103155873)(0.387818714561072, 0.008504119834871161)(0.42536577327503916, 0.008276694203650643)(0.46654798822344684, 0.008068923299926619)(0.511717300711461, 0.007880959910543321)(0.5612597255954966, 0.0077126586948695975)(0.6155986501483515, 0.00756360087102534)(0.6751984523072494, 0.007433125683857718)(0.7405684692262442, 0.007320366716372317)(0.8122673500479703, 0.007224291045751018)(0.8909078300934142, 0.007143739324233225)(0.9771619672696201, 0.007077465034994167)(1.0717668854455034, 0.00702417151165091)(1.1755310738783724, 0.006982545514302281)(1.2893412965257156, 0.0069512866263317825)(1.4141701702890268, 0.00692913198017426)(1.5510844769528405, 0.0069148761525031945)(1.7012542798525927, 0.006907386317110608)(1.865962923181746, 0.006905612942916975)(2.046617999391994, 0.006908596467765175)(2.2447633784132237, 0.006915470468819237)(2.4620924014946306, 0.00692546189373487)(2.700462352420682, 0.006937888921476263)(2.9619103297725595, 0.00695215699665312)(3.248670655878375, 0.006967753535286747)(3.5631939712285914, 0.006984241740884264)(3.908168177536264, 0.007001253904275292)(4.286541408420934, 0.007018484494121925)(4.701547224022129, 0.007035683281239051)(5.1567322448549735, 0.007052648681484097)(5.655986461065002, 0.0070692214505415395)(6.203576476104281, 0.007085278820110428)(6.804181968927094, 0.007100729129033142)(7.462935686310145, 0.007115506973605704)(8.18546730706902, 0.007129568879888313)(8.977951553033332, 0.007142889483473963)(9.847160957933765, 0.007155458191118938)(10.80052374516254, 0.007167276290810287)(11.846187309026824, 0.007178354472435484)(12.993087842004172, 0.007188710719241382)(14.251026703029963, 0.007198368530133946)(15.630754179458174, 0.007207355434059765)(17.144061358519686, 0.007215701759803258)(18.803880893409165, 0.0072234396271964535)(20.624397525140967, 0.007230602128713491)(22.621169304690262, 0.007237222673516715)(24.811260551377753, 0.007243334469095506)(27.213387683753087, 0.00724897011859595)(29.848079169243334, 0.007254161314715387)(32.73785095948577, 0.007258938613592897)(35.907398910610624, 0.00726333127444713)(39.38380983288489, 0.007267367152790919)(43.19679297334182, 0.007271072636894352)(47.37893390963144, 0.00727447261878525)(51.96597302486208, 0.0072775904924847565)(56.99711094326075, 0.007280448173394034)(62.51534353689725, 0.007283066133794146)(68.56782936641739, 0.00728546345031501)(75.20629269592422, 0.0072876578599876205)(82.48746552614581, 0.007289665822134611)(90.47357242349312, 0.007291502583892406)(99.23286228832545, 0.007293182247608075)(108.84019160690077, 0.00729471783872847)(119.37766417144357, 0.007296121373108601)(130.93533273536121, 0.0072974039229211874)(143.61196859990773, 0.007298575680557801)(157.51590570916244, 0.007299646020081509)(172.76596646690348, 0.007300623555928038)(189.49247718738235, 0.007301516198661896)(207.83838185797552, 0.007302331207681502)(227.96046373189822, 0.007303075240835326)(250.03068519063214, 0.007303754400964587)(274.23765732649525, 0.0073043742794282615)(300.7882518043096, 0.007304939996696537)(329.90936877709424, 0.007305456240120682)(361.8498759642743, 0.007305927299002613)(396.8827354637166, 0.00730635709709719)(435.3073364731901, 0.007306749222686021)(477.45205385661313, 0.00730710695636366)(523.6770544204666, 0.007307433296677061)(574.3773748826587, 0.00730773098375654)(629.9862978380706, 0.007308002521073113)(690.9790545715645, 0.007308250195451995)(757.8768863625945, 0.007308476095466671)(831.2514989890632, 0.00730868212833178)(911.7299484984941, 0.007308870035406864)(1000.0, 0.0073090414064164244)};
            \addplot+[only marks,mark=x,Brown,line width=0.25pt, mark size=1pt] coordinates{
            (1e-09, 0.03195561978741232)(2.2275429519995566e-09, 0.03195559964869171)(4.961947603002898e-09, 0.03195555479404927)(1.105295141126022e-08, 0.03195545488840583)(2.4620924014946255e-08, 0.03195523234803643)(5.4844165761210154e-08, 0.03195473666664722)(1.221677348996793e-07, 0.03195363269338258)(2.721338768375309e-07, 0.03195117442724105)(6.061898993497572e-07, 0.03194570290633862)(1.3503140378698721e-06, 0.031933536503081325)(3.0078825180430957e-06, 0.031906542153972824)(6.70018750350959e-06, 0.03184693505898671)(1.492495545051829e-05, 0.0317166916725221)(3.3245979322709384e-05, 0.03143845726853001)(7.405684692262442e-05, 0.03087103804453891)(0.00016496480740980208, 0.029712074083868747)(0.0003674661940736688, 0.027847998225861377)(0.0008185467307069021, 0.02547449587270169)(0.0018233480008684386, 0.022782768471658547)(0.00406158598837698, 0.020488682768223365)(0.009047357242349292, 0.018879475853720573)(0.02015337685941731, 0.01754808736925223)(0.04489251258218608, 0.015996576045036986)(0.1, 0.013648336084302923)(0.22275429519995563, 0.010702955270652082)(0.4961947603002898, 0.008199729835910646)(1.10529514112602, 0.007086008550060764)(2.4620924014946204, 0.00691925360051935)(5.484416576121026, 0.0070448832867469734)(12.216773489967931, 0.007168082219982325)(27.213387683753087, 0.007242151725487941)(60.61898993497572, 0.007279029615041782)(135.03140378698723, 0.007296328860130748)(300.7882518043096, 0.007304267356887988)(670.0187503509577, 0.007307866290809769)
            };
            \addplot[PineGreen,line width=0.5pt] coordinates{
            (1e-09, 0.038210905138732966)(1.0968160052731402e-09, 0.03821090327128881)(1.2030053494233241e-09, 0.03821090122304139)(1.3194755216767087e-09, 0.038210898976491686)(1.4472218707411343e-09, 0.03821089651244719)(1.587336111010212e-09, 0.038210893809839004)(1.7410156523040153e-09, 0.038210890845575454)(1.9095738328781004e-09, 0.03821088759433405)(2.094451143151469e-09, 0.03821088402831381)(2.297227536071156e-09, 0.03821088011704874)(2.5196359293170136e-09, 0.03821087582712302)(2.763577014736163e-09, 0.03821087112185704)(3.031135501567576e-09, 0.03821086596105081)(3.324597932270945e-09, 0.0382108603006131)(3.646472223212745e-09, 0.038210854092147785)(3.99950909720367e-09, 0.038210847282628246)(4.386725591048495e-09, 0.038210839813828605)(4.811430839003264e-09, 0.03821083162194064)(5.277254352483532e-09, 0.03821082263698292)(5.78817703770128e-09, 0.03821081278212942)(6.34856521630521e-09, 0.03821080197318793)(6.96320793976389e-09, 0.03821079011782076)(7.637357916378011e-09, 0.038210777114660505)(8.376776400682925e-09, 0.03821076285262119)(9.18778242886332e-09, 0.0382107472098659)(1.0077306820944617e-08, 0.038210730052649924)(1.105295141126022e-08, 0.03821071123440149)(1.2123054013376527e-08, 0.038210690594364514)(1.3296759674662127e-08, 0.03821066795607485)(1.4584098829439863e-08, 0.0382106431262038)(1.599607301861488e-08, 0.03821061589245718)(1.7544748908334596e-08, 0.038210586022198866)(1.92433614111598e-08, 0.03821055326028586)(2.110642679101555e-08, 0.038210517326619384)(2.3149866718511608e-08, 0.038210477914261826)(2.539114433680347e-08, 0.03821043468657775)(2.7849413500806443e-08, 0.03821038727402122)(3.0545682465154316e-08, 0.03821033527162662)(3.35029934197723e-08, 0.0382102782352528)(3.6746619407366876e-08, 0.03821021567734932)(4.0304280305680504e-08, 0.03821014706363324)(4.42063797202853e-08, 0.03821007180814101)(4.848626481239078e-08, 0.038209989267659755)(5.318051128214197e-08, 0.038209898737320815)(5.8329235942862123e-08, 0.038209799444079616)(6.397643955748423e-08, 0.038209690539404303)(7.017038286703836e-08, 0.0382095710937195)(7.696399902471151e-08, 0.03820944008632087)(8.441534596012994e-08, 0.03820929639878617)(9.258810253973945e-08, 0.03820913880457027)(1.0155211276345691e-07, 0.038208965957289426)(1.1138398264826183e-07, 0.03820877638167484)(1.221677348996793e-07, 0.03820856845988406)(1.339955269659337e-07, 0.03820834041610669)(1.4696843861124475e-07, 0.03820809030456765)(1.6119733573881555e-07, 0.038207815991532994)(1.7680381784572086e-07, 0.038207515135087834)(1.939212572065831e-07, 0.038207185169239086)(2.126959386668692e-07, 0.038206823280272986)(2.3328830978641583e-07, 0.038206426380200574)(2.558743520168589e-07, 0.03820599108571938)(2.806470846309839e-07, 0.038205513687162)(3.0781821425650804e-07, 0.03820499011365667)(3.37619944111134e-07, 0.038204415906757196)(3.703069584005141e-07, 0.03820378617246521)(4.06158598837698e-07, 0.03820309555003892)(4.454812518844989e-07, 0.03820233816264364)(4.886109671160327e-07, 0.038201507561915225)(5.359163290848515e-07, 0.03820059668529899)(5.878016072274911e-07, 0.038199597791455354)(6.44710210732387e-07, 0.038198502387782024)(7.071284778942996e-07, 0.038197301174226046)(7.755898323389002e-07, 0.038195983958893745)(8.50679341636417e-07, 0.03819453956349701)(9.33038717262036e-07, 0.03819295574955655)(1.0233717986325212e-06, 0.038191219108427876)(1.1224505680853058e-06, 0.03818931493828673)(1.2311217482038921e-06, 0.03818722715284664)(1.3503140378698721e-06, 0.0381849381121949)(1.481046048880677e-06, 0.038182428515994335)(1.6244350109588654e-06, 0.03817967723185424)(1.7817063195457325e-06, 0.03817666110345923)(1.9542040079740516e-06, 0.0381733548066842)(2.143402233514859e-06, 0.03816973062855111)(2.3509178754572842e-06, 0.038165758220886976)(2.5785243528842763e-06, 0.038161404415210674)(2.8281667802300292e-06, 0.03815663294016444)(3.1019785901381e-06, 0.03815140410779203)(3.4022997656780714e-06, 0.03814567459248574)(3.7316968377327556e-06, 0.038139397001314315)(4.092984818452442e-06, 0.03813251962301863)(4.489251258218608e-06, 0.038124986007070025)(4.923882631706742e-06, 0.038116734499098026)(5.400593278542374e-06, 0.038107697916880935)(5.923457145875806e-06, 0.03809780303102008)(6.496942604146125e-06, 0.038086969996453446)(7.125950633568411e-06, 0.03807511199338083)(7.815856707684092e-06, 0.03806213445363747)(8.572556731909324e-06, 0.03804793467993152)(9.402517429670132e-06, 0.038032401139048405)(1.0312831606721847e-05, 0.03801541270181847)(1.1311278765939213e-05, 0.03799683824721545)(1.2406391590588317e-05, 0.037976535629798316)(1.3607528864243332e-05, 0.037954351312391485)(1.492495545051829e-05, 0.03793011951564173)(1.636993001611702e-05, 0.03790366133803205)(1.7954801246878306e-05, 0.037874784490927155)(1.969311337907422e-05, 0.03784328211033979)(2.159972194782717e-05, 0.03780893265698935)(2.369092074182632e-05, 0.03777149914915205)(2.5984581049292472e-05, 0.03773072845535355)(2.8500304385181053e-05, 0.03768635157763515)(3.1259590004822844e-05, 0.03763808270143896)(3.42860186355659e-05, 0.03758562005185952)(3.760545399658176e-05, 0.037528645172501436)(4.1246263829013565e-05, 0.03746682446262355)(4.523956232538058e-05, 0.037399808828560886)(4.961947603002908e-05, 0.037327236101499586)(5.442343548300272e-05, 0.037248731227325825)(5.96924950997074e-05, 0.03716390976636784)(6.547168402004743e-05, 0.037072378792726374)(7.181039092537357e-05, 0.03697374164718331)(7.876278611187063e-05, 0.03686759969206242)(8.638828442740453e-05, 0.03675355841247574)(9.475205302806548e-05, 0.03663123042179982)(0.00010392556829367131, 0.03650024128275696)(0.00011398722666160525, 0.03636023659430166)(0.0001250230145991456, 0.036210885643846454)(0.00013712724343984008, 0.03605189088871843)(0.00015040335536380253, 0.035882992179279566)(0.00016496480740980208, 0.03570397445431746)(0.00018093604107387166, 0.03551467607930719)(0.0001984535457805803, 0.03531499242056788)(0.0002176670253153459, 0.035104882837243875)(0.0002387406771860647, 0.034884377640247974)(0.00026185459584742327, 0.034653578947872674)(0.0002872063117797828, 0.03441266508835797)(0.00031501247957553275, 0.03416189427984581)(0.0003455107294592218, 0.033901601367025455)(0.0003789616980644716, 0.03363219891948598)(0.0004156512558225988, 0.03335417328869498)(0.00045589294999810596, 0.033068083606140844)(0.000500030684249109, 0.0327745522346648)(0.0005484416576121015, 0.03247426117702179)(0.0006015395880274833, 0.03216794332277091)(0.0006597782479539546, 0.031856378009066176)(0.0007236553422869665, 0.03154037797181305)(0.0007937167617217558, 0.031220784131078518)(0.0008705612479099874, 0.030898455618399042)(0.0009548455102782303, 0.030574265665261936)(0.0010472898382363595, 0.030249088693760275)(0.0011486842567375547, 0.0299237958561599)(0.0012598952777950285, 0.029599251475904153)(0.0013818733056536335, 0.029276302107584043)(0.0015156607589006043, 0.028955773512420534)(0.0016624009789266135, 0.028638468659807178)(0.0018233480008684423, 0.028325158019210078)(0.001999877270535287, 0.028016577191164443)(0.00219349739890506, 0.027713425683526402)(0.002405863054644067, 0.02741635571661355)(0.0026387891048289345, 0.027125974097322297)(0.0028942661247167516, 0.026842830413449717)(0.0031744774091091933, 0.026567416964219926)(0.0034818176306889667, 0.026300156620808583)(0.003818913304781854, 0.026041400994766588)(0.004188645235435271, 0.025791417643938167)(0.0045941731346364765, 0.025550387027153218)(0.00503896262506515, 0.025318389176770918)(0.005526814857144603, 0.025095399893512026)(0.006061898993497572, 0.024881280157366004)(0.006648787838417263, 0.024675767997140607)(0.007292496916841445, 0.024478474700400727)(0.007998527336796709, 0.024288875883230275)(0.008772912801613356, 0.024106311297072774)(0.009622271173675135, 0.023929981250115993)(0.01055386103036523, 0.023758946416803876)(0.011575643695533058, 0.023592133495697054)(0.012696351276599753, 0.02342833932319067)(0.013925561288744647, 0.023266240477996407)(0.015273778503907156, 0.02310440406926609)(0.01675252472408217, 0.022941303876483042)(0.018374437246107284, 0.022775336412068813)(0.02015337685941735, 0.02260484114639993)(0.02210454629971024, 0.022428121528054696)(0.02424462017082331, 0.022243470100178013)(0.026591887445126965, 0.02204919276406966)(0.02916640776023707, 0.02184363585814117)(0.031990182847750674, 0.021625212660315064)(0.03508734455902715, 0.02139243337087174)(0.03848436109487433, 0.021143932708721978)(0.04221026320156903, 0.020878499451736407)(0.04629689226627268, 0.020595106023873048)(0.050779172432054036, 0.02029293654865646)(0.05569540905800136, 0.019971417375405254)(0.061087616075050394, 0.0196302433435039)(0.0670018750350959, 0.01926940405477541)(0.07348872892180387, 0.018889207110786444)(0.08060361408861345, 0.018490297815804708)(0.08840733401525062, 0.01807367262383879)(0.0969665789314552, 0.017640688750369192)(0.10635449574860112, 0.017193063060346427)(0.11665131316981986, 0.016732863287950595)(0.12794502732078733, 0.016262488554271193)(0.14033215376054875, 0.015784638990987615)(0.15391855229902054, 0.015302272794420247)(0.16882033167003663, 0.014818554862000698)(0.1851648417912154, 0.014336792609214239)(0.2030917620904739, 0.013860365160184213)(0.22275429519995563, 0.013392646393906167)(0.24432047621864916, 0.01293692518136873)(0.26797460873256895, 0.012496326168944156)(0.29391883986468903, 0.012073734618756507)(0.3223748878149027, 0.011671728774081937)(0.3535859366535183, 0.011292522469979764)(0.387818714561072, 0.010937921406393434)(0.42536577327503916, 0.01060929345267203)(0.46654798822344684, 0.01030755495640044)(0.511717300711461, 0.010033172499829653)(0.5612597255954966, 0.009786179279913529)(0.6155986501483515, 0.009566204443313853)(0.6751984523072494, 0.009372513126717079)(0.7405684692262442, 0.009204054572989687)(0.8122673500479703, 0.009059515525434244)(0.8909078300934142, 0.00893737613939332)(0.9771619672696201, 0.008835965822150758)(1.0717668854455034, 0.008753516859500862)(1.1755310738783724, 0.00868821391624347)(1.2893412965257156, 0.008638238183058967)(1.4141701702890268, 0.00860180526804186)(1.5510844769528405, 0.008577196423297526)(1.7012542798525927, 0.008562783069883728)(1.865962923181746, 0.008557044895418536)(2.046617999391994, 0.008558582033023074)(2.2447633784132237, 0.008566121989225966)(2.4620924014946306, 0.008578522078688162)(2.700462352420682, 0.00859476815522828)(2.9619103297725595, 0.008613970413477496)(3.248670655878375, 0.008635356985711237)(3.5631939712285914, 0.008658265985382321)(3.908168177536264, 0.008682136562572199)(4.286541408420934, 0.008706499445144922)(4.701547224022129, 0.008730967349099375)(5.1567322448549735, 0.00875522555693458)(5.655986461065002, 0.008779022886641657)(6.203576476104281, 0.008802163207736491)(6.804181968927094, 0.00882449760537264)(7.462935686310145, 0.008845917247542514)(8.18546730706902, 0.008866346976023358)(8.977951553033332, 0.008885739613180836)(9.847160957933765, 0.008904070957915506)(10.80052374516254, 0.00892133543013097)(11.846187309026824, 0.008937542314585406)(12.993087842004172, 0.008952712550369581)(14.251026703029963, 0.008966876010655246)(15.630754179458174, 0.008980069217988074)(17.144061358519686, 0.00899233344260319)(18.803880893409165, 0.009003713134492178)(20.624397525140967, 0.009014254643833252)(22.621169304690262, 0.009024005188595247)(24.811260551377753, 0.00903301203240578)(27.213387683753087, 0.00904132183996775)(29.848079169243334, 0.0090489801813008)(32.73785095948577, 0.009056031159804512)(35.907398910610624, 0.009062517142545502)(39.38380983288489, 0.009068478574245056)(43.19679297334182, 0.009073953859186742)(47.37893390963144, 0.009078979297685027)(51.96597302486208, 0.009083589065876373)(56.99711094326075, 0.00908781522943523)(62.51534353689725, 0.0090916877834059)(68.56782936641739, 0.00909523471170203)(75.20629269592422, 0.009098482060985244)(82.48746552614581, 0.009101454024616904)(90.47357242349312, 0.009104173033205057)(99.23286228832545, 0.00910665984896282)(108.84019160690077, 0.009108933661673695)(119.37766417144357, 0.009111012184539928)(130.93533273536121, 0.00911291174858678)(143.61196859990773, 0.009114647394621238)(157.51590570916244, 0.00911623296200974)(172.76596646690348, 0.009117681173754569)(189.49247718738235, 0.009119003717522485)(207.83838185797552, 0.009120211322417113)(227.96046373189822, 0.00912131383139633)(250.03068519063214, 0.009122320269321115)(274.23765732649525, 0.00912323890668823)(300.7882518043096, 0.009124077319148608)(329.90936877709424, 0.009124842442950075)(361.8498759642743, 0.009125540626468873)(396.8827354637166, 0.009126177678012283)(435.3073364731901, 0.00912675891008508)(477.45205385661313, 0.009127289180318337)(523.6770544204666, 0.009127772929260107)(574.3773748826587, 0.009128214215225996)(629.9862978380706, 0.009128616746402862)(690.9790545715645, 0.009128983910393197)(757.8768863625945, 0.00912931880138009)(831.2514989890632, 0.009129624245084619)(911.7299484984941, 0.009129902821678597)(1000.0, 0.009130156886806655)};
            \addplot+[only marks,mark=x,PineGreen,line width=0.25pt, mark size=1pt] coordinates{
            (1e-09, 0.037622274953208676)(2.2275429519995566e-09, 0.037622249141322374)(4.961947603002898e-09, 0.03762219168583046)(1.105295141126022e-08, 0.03762206368641456)(2.4620924014946255e-08, 0.03762177857763308)(5.4844165761210154e-08, 0.03762114353404236)(1.221677348996793e-07, 0.037619729199292934)(2.721338768375309e-07, 0.03761657995272263)(6.061898993497572e-07, 0.03760957103933028)(1.3503140378698721e-06, 0.0375939889136576)(3.0078825180430957e-06, 0.03755942968836967)(6.70018750350959e-06, 0.0374761161024538)(1.492495545051829e-05, 0.037292948753120905)(3.3245979322709384e-05, 0.036926537569631476)(7.405684692262442e-05, 0.036194783814488055)(0.00016496480740980208, 0.03492414419370157)(0.0003674661940736688, 0.03289316307880577)(0.0008185467307069021, 0.030360548900518182)(0.0018233480008684386, 0.0279047086359187)(0.00406158598837698, 0.02569420612535327)(0.009047357242349292, 0.024036317126755673)(0.02015337685941731, 0.022680995278726194)(0.04489251258218608, 0.02083823605096457)(0.1, 0.018051911710636373)(0.22275429519995563, 0.013920134799505893)(0.4961947603002898, 0.01044294970530916)(1.10529514112602, 0.008835931241127708)(2.4620924014946204, 0.008584971341587457)(5.484416576121026, 0.008750519654870347)(12.216773489967931, 0.008930543578484116)(27.213387683753087, 0.009034998864682432)(60.61898993497572, 0.0090874075255565)(135.03140378698723, 0.009112109514150203)(300.7882518043096, 0.009123441510768868)(670.0187503509577, 0.009128578183841655)
            };
            \node[draw] at (axis cs:1e-5,0.015) {\scriptsize{$r =0.5$}};
            \end{axis}
            \end{tikzpicture}
        \end{minipage}

        \begin{minipage}[b]{0.24\linewidth}
            \begin{tikzpicture}[font=\small]
            \pgfplotsset{every major grid/.style={style=densely dashed}}
            \begin{axis}[
            width=1.1\linewidth,
            xmin=1e-09,
            xmax=1000.0,
            ymin=0.00464,
            ymax=0.0575,
            xmode=log,
            ymode=log,
            ymajorgrids=false,
            scaled ticks=true,
            xlabel={ $\lambda$ },
            ylabel=\empty,
            ylabel style={yshift=-0.3cm},
            legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
            ]\addplot[Purple,line width=0.5pt] coordinates{
            (1e-09, 0.02005535117002202)(1.0968160052731402e-09, 0.02005776102754657)(1.2030053494233241e-09, 0.02006028405057476)(1.3194755216767087e-09, 0.02006292551431113)(1.4472218707411343e-09, 0.020065690935253917)(1.587336111010212e-09, 0.020068586083450326)(1.7410156523040153e-09, 0.02007161699226789)(1.9095738328781004e-09, 0.02007478997108015)(2.094451143151469e-09, 0.020078111616808777)(2.297227536071156e-09, 0.020081588826730022)(2.5196359293170136e-09, 0.02008522881138246)(2.763577014736163e-09, 0.020089039108434036)(3.031135501567576e-09, 0.020093027596790138)(3.324597932270945e-09, 0.020097202510723694)(3.646472223212745e-09, 0.020101572455601027)(3.99950909720367e-09, 0.020106146423794262)(4.386725591048495e-09, 0.020110933810664144)(4.811430839003264e-09, 0.020115944431581732)(5.277254352483532e-09, 0.020121188539837794)(5.78817703770128e-09, 0.020126676844062722)(6.34856521630521e-09, 0.020132420528079203)(6.96320793976389e-09, 0.020138431269417834)(7.637357916378011e-09, 0.02014472125964354)(8.376776400682925e-09, 0.020151303225622256)(9.18778242886332e-09, 0.02015819044970671)(1.0077306820944617e-08, 0.020165396793085308)(1.105295141126022e-08, 0.020172936717330704)(1.2123054013376527e-08, 0.02018082530772554)(1.3296759674662127e-08, 0.02018907829805647)(1.4584098829439863e-08, 0.020197712094308665)(1.599607301861488e-08, 0.020206743799544735)(1.7544748908334596e-08, 0.020216191239801406)(1.92433614111598e-08, 0.020226072991223407)(2.110642679101555e-08, 0.020236408405369454)(2.3149866718511608e-08, 0.020247217635940593)(2.539114433680347e-08, 0.020258521667696892)(2.7849413500806443e-08, 0.02027034234500487)(3.0545682465154316e-08, 0.020282702397169117)(3.35029934197723e-08, 0.02029562546839634)(3.6746619407366876e-08, 0.02030913614788089)(4.0304280305680504e-08, 0.020323259995022304)(4.42063797202853e-08, 0.02033802357041027)(4.848626481239078e-08, 0.020353454462049714)(5.318051128214197e-08, 0.02036958131639616)(5.8329235942862123e-08, 0.02038643386121413)(6.397643955748423e-08, 0.02040404293729631)(7.017038286703836e-08, 0.020422440516707354)(7.696399902471151e-08, 0.02044165973654861)(8.441534596012994e-08, 0.020461734916236686)(9.258810253973945e-08, 0.020482701578343917)(1.0155211276345691e-07, 0.020504596472175143)(1.1138398264826183e-07, 0.020527457589376668)(1.221677348996793e-07, 0.020551324181888504)(1.339955269659337e-07, 0.02057623676217298)(1.4696843861124475e-07, 0.02060223712865554)(1.6119733573881555e-07, 0.020629368355509055)(1.7680381784572086e-07, 0.020657674806519005)(1.939212572065831e-07, 0.020687202115725938)(2.126959386668692e-07, 0.02071799719363476)(2.3328830978641583e-07, 0.02075010819357989)(2.558743520168589e-07, 0.020783584496500584)(2.806470846309839e-07, 0.020818476699621162)(3.0781821425650804e-07, 0.02085483653746558)(3.37619944111134e-07, 0.02089271688426562)(3.703069584005141e-07, 0.020932171643078316)(4.06158598837698e-07, 0.02097325571905097)(4.454812518844989e-07, 0.02101602493726605)(4.886109671160327e-07, 0.021060535934188922)(5.359163290848515e-07, 0.021106846048429995)(5.878016072274911e-07, 0.021155013234268858)(6.44710210732387e-07, 0.02120509586791854)(7.071284778942996e-07, 0.021257152682988063)(7.755898323389002e-07, 0.02131124251140833)(8.50679341636417e-07, 0.021367424163899834)(9.33038717262036e-07, 0.021425756140342245)(1.0233717986325212e-06, 0.021486296500707765)(1.1224505680853058e-06, 0.021549102570163053)(1.2311217482038921e-06, 0.021614230593515436)(1.3503140378698721e-06, 0.021681735564091444)(1.481046048880677e-06, 0.021751670817156916)(1.6244350109588654e-06, 0.02182408770134976)(1.7817063195457325e-06, 0.021899035171355784)(1.9542040079740516e-06, 0.02197655951428599)(2.143402233514859e-06, 0.022056703696297607)(2.3509178754572842e-06, 0.02213950709829144)(2.5785243528842763e-06, 0.022225005062640503)(2.8281667802300292e-06, 0.022313228091336748)(3.1019785901381e-06, 0.02240420178963566)(3.4022997656780714e-06, 0.022497945819154014)(3.7316968377327556e-06, 0.022594473701059787)(4.092984818452442e-06, 0.022693791969010012)(4.489251258218608e-06, 0.022795899719264632)(4.923882631706742e-06, 0.022900788085301896)(5.400593278542374e-06, 0.02300843912360201)(5.923457145875806e-06, 0.023118825870850082)(6.496942604146125e-06, 0.023231911150836823)(7.125950633568411e-06, 0.023347647333295956)(7.815856707684092e-06, 0.02346597538673279)(8.572556731909324e-06, 0.023586824651333375)(9.402517429670132e-06, 0.023710111789902132)(1.0312831606721847e-05, 0.023835741097966358)(1.1311278765939213e-05, 0.023963602839542315)(1.2406391590588317e-05, 0.024093574040078305)(1.3607528864243332e-05, 0.02422551721150455)(1.492495545051829e-05, 0.024359280520408307)(1.636993001611702e-05, 0.02449469760447634)(1.7954801246878306e-05, 0.024631586871066327)(1.969311337907422e-05, 0.024769752475345574)(2.159972194782717e-05, 0.02490898335897287)(2.369092074182632e-05, 0.02504905420445398)(2.5984581049292472e-05, 0.025189725038740125)(2.8500304385181053e-05, 0.02533074198429333)(3.1259590004822844e-05, 0.025471838332606515)(3.42860186355659e-05, 0.025612734292422865)(3.760545399658176e-05, 0.025753137685926557)(4.1246263829013565e-05, 0.025892745796774433)(4.523956232538058e-05, 0.026031245817607258)(4.961947603002908e-05, 0.026168315439437453)(5.442343548300272e-05, 0.026303624680386547)(5.96924950997074e-05, 0.026436836913659705)(6.547168402004743e-05, 0.026567610184670562)(7.181039092537357e-05, 0.026695598584304557)(7.876278611187063e-05, 0.026820453915205184)(8.638828442740453e-05, 0.026941826175374748)(9.475205302806548e-05, 0.027059366688500047)(0.00010392556829367131, 0.027172727907900898)(0.00011398722666160525, 0.02728156585163093)(0.0001250230145991456, 0.02738554130981651)(0.00013712724343984008, 0.0274843212864044)(0.00015040335536380253, 0.02757758042375344)(0.00016496480740980208, 0.027665002412105098)(0.00018093604107387166, 0.027746281389706667)(0.0001984535457805803, 0.027821123522233957)(0.0002176670253153459, 0.027889247715229007)(0.0002387406771860647, 0.027950388238163558)(0.00026185459584742327, 0.02800429496775231)(0.0002872063117797828, 0.028050736070052464)(0.00031501247957553275, 0.028089498728131924)(0.0003455107294592218, 0.02812039138054294)(0.0003789616980644716, 0.028143245735790308)(0.0004156512558225988, 0.02815791837481811)(0.00045589294999810596, 0.02816429326469429)(0.000500030684249109, 0.02816228402383635)(0.0005484416576121015, 0.02815183642803201)(0.0006015395880274833, 0.028132931053174274)(0.0006597782479539546, 0.02810558602684867)(0.0007236553422869665, 0.028069859847914904)(0.0007937167617217558, 0.028025854219264363)(0.0008705612479099874, 0.027973716824431158)(0.0009548455102782303, 0.02791364396410624)(0.0010472898382363595, 0.027845882725526246)(0.0011486842567375547, 0.027770733864565703)(0.0012598952777950285, 0.027688552213791375)(0.0013818733056536335, 0.027599748093233855)(0.0015156607589006043, 0.02750478836574253)(0.0016624009789266135, 0.02740419435800648)(0.0018233480008684423, 0.02729854062288365)(0.001999877270535287, 0.027188453180731507)(0.00219349739890506, 0.027074603093633805)(0.002405863054644067, 0.026957703254754294)(0.0026387891048289345, 0.02683849881708164)(0.0028942661247167516, 0.026717760841557577)(0.0031744774091091933, 0.026596273518244652)(0.0034818176306889667, 0.026474824679494382)(0.003818913304781854, 0.026354189753092682)(0.004188645235435271, 0.0262351192292772)(0.0045941731346364765, 0.026118321221630766)(0.00503896262506515, 0.026004443886489904)(0.005526814857144603, 0.02589405899351162)(0.006061898993497572, 0.025787642790565748)(0.006648787838417263, 0.02568555751060408)(0.007292496916841445, 0.02558803486992509)(0.007998527336796709, 0.025495158787511525)(0.008772912801613356, 0.025406850059370115)(0.009622271173675135, 0.025322854427050786)(0.01055386103036523, 0.02524273177480075)(0.011575643695533058, 0.02516584873648385)(0.012696351276599753, 0.025091376252928378)(0.013925561288744647, 0.02501828953818635)(0.015273778503907156, 0.02494537343093039)(0.01675252472408217, 0.024871231513955854)(0.018374437246107284, 0.024794301135944965)(0.02015337685941735, 0.024712871646510454)(0.02210454629971024, 0.02462510775057395)(0.02424462017082331, 0.024529076858057858)(0.026591887445126965, 0.024422779413941168)(0.02916640776023707, 0.02430418356131149)(0.031990182847750674, 0.024171260853763896)(0.03508734455902715, 0.024022024452225066)(0.03848436109487433, 0.02385456843943095)(0.04221026320156903, 0.023667106506026415)(0.04629689226627268, 0.023458012613651456)(0.050779172432054036, 0.023225858527057046)(0.05569540905800136, 0.022969451217924663)(0.061087616075050394, 0.022687868117196745)(0.0670018750350959, 0.022380489949231447)(0.07348872892180387, 0.022047030797517752)(0.08060361408861345, 0.021687563427472863)(0.08840733401525062, 0.02130254267314121)(0.0969665789314552, 0.020892821060086244)(0.10635449574860112, 0.02045965966137967)(0.11665131316981986, 0.02000473144621574)(0.12794502732078733, 0.019530116325645785)(0.14033215376054875, 0.019038287063756158)(0.15391855229902054, 0.018532083731974354)(0.16882033167003663, 0.018014679826194303)(0.1851648417912154, 0.01748953446533807)(0.2030917620904739, 0.016960335247757877)(0.22275429519995563, 0.016430930802234685)(0.24432047621864916, 0.015905254918992327)(0.26797460873256895, 0.01538724446312025)(0.29391883986468903, 0.014880753854222765)(0.3223748878149027, 0.014389469439878911)(0.3535859366535183, 0.013916826618204257)(0.387818714561072, 0.013465934898806648)(0.42536577327503916, 0.013039511748358474)(0.46654798822344684, 0.012639830005074758)(0.511717300711461, 0.012268680110792268)(0.5612597255954966, 0.01192734861205395)(0.6155986501483515, 0.011616613309152618)(0.6751984523072494, 0.011336754522475366)(0.7405684692262442, 0.011087581112558302)(0.8122673500479703, 0.010868469198145079)(0.8909078300934142, 0.010678411010888398)(0.9771619672696201, 0.010516071037754702)(1.0717668854455034, 0.01037984645847201)(1.1755310738783724, 0.010267929186954773)(1.2893412965257156, 0.010178366747172207)(1.4141701702890268, 0.010109119979406505)(1.5510844769528405, 0.010058115780133171)(1.7012542798525927, 0.010023293657858557)(1.865962923181746, 0.01000264534745516)(2.046617999391994, 0.009994247160627452)(2.2447633784132237, 0.009996285124156009)(2.4620924014946306, 0.010007073258733007)(2.700462352420682, 0.010025065575683917)(2.9619103297725595, 0.01004886251921204)(3.248670655878375, 0.010077212665166565)(3.5631939712285914, 0.010109010513783602)(3.908168177536264, 0.010143291194832777)(4.286541408420934, 0.010179222850734622)(4.701547224022129, 0.010216097387380016)(5.1567322448549735, 0.010253320193144786)(5.655986461065002, 0.010290399331876273)(6.203576476104281, 0.010326934621623986)(6.804181968927094, 0.010362606922106719)(7.462935686310145, 0.010397167873312962)(8.18546730706902, 0.010430430257426468)(8.977951553033332, 0.010462259095182135)(9.847160957933765, 0.010492563540574885)(10.80052374516254, 0.010521289596331385)(11.846187309026824, 0.010548413643789244)(12.993087842004172, 0.010573936758019485)(14.251026703029963, 0.01059787976353244)(15.630754179458174, 0.010620278975857598)(17.144061358519686, 0.01064118256865741)(18.803880893409165, 0.010660647503833689)(20.624397525140967, 0.010678736962454327)(22.621169304690262, 0.010695518216545213)(24.811260551377753, 0.010711060885266886)(27.213387683753087, 0.010725435523255238)(29.848079169243334, 0.010738712493585174)(32.73785095948577, 0.01075096108263928)(35.907398910610624, 0.010762248818929752)(39.38380983288489, 0.01077264096249136)(43.19679297334182, 0.010782200135744222)(47.37893390963144, 0.010790986070663495)(51.96597302486208, 0.010799055450662983)(56.99711094326075, 0.010806461828794833)(62.51534353689725, 0.01081325560669748)(68.56782936641739, 0.01081948406120704)(75.20629269592422, 0.010825191407707995)(82.48746552614581, 0.010830418891165778)(90.47357242349312, 0.010835204897384815)(99.23286228832545, 0.01083958507840098)(108.84019160690077, 0.010843592487074324)(119.37766417144357, 0.010847257716922703)(130.93533273536121, 0.010850609044053798)(143.61196859990773, 0.010853672568733609)(157.51590570916244, 0.01085647235469338)(172.76596646690348, 0.010859030564741174)(189.49247718738235, 0.010861367591624475)(207.83838185797552, 0.01086350218339902)(227.96046373189822, 0.010865451562808333)(250.03068519063214, 0.010867231540377652)(274.23765732649525, 0.010868856621083771)(300.7882518043096, 0.010870340104585808)(329.90936877709424, 0.010871694179096938)(361.8498759642743, 0.01087293000904929)(396.8827354637166, 0.010874057816757016)(435.3073364731901, 0.01087508695832061)(477.45205385661313, 0.01087602599404082)(523.6770544204666, 0.0108768827536262)(574.3773748826587, 0.01087766439648636)(629.9862978380706, 0.010878377467404764)(690.9790545715645, 0.010879027947881979)(757.8768863625945, 0.010879621303434185)(831.2514989890632, 0.010880162527122574)(911.7299484984941, 0.01088065617957858)(1000.0, 0.010881106425777618)};
            \addplot+[only marks,mark=x,Purple,line width=0.25pt, mark size=1pt] coordinates{
            (1e-09, 0.020003335026917993)(2.2275429519995566e-09, 0.020003573379679368)(4.961947603002898e-09, 0.020004758289905857)(1.105295141126022e-08, 0.020007342138657933)(2.4620924014946255e-08, 0.020019958392763944)(5.4844165761210154e-08, 0.020090892222891156)(1.221677348996793e-07, 0.02022058030775592)(2.721338768375309e-07, 0.020393315715341868)(6.061898993497572e-07, 0.020688249662912814)(1.3503140378698721e-06, 0.021089745877883065)(3.0078825180430957e-06, 0.021604144522125973)(6.70018750350959e-06, 0.022430017791680003)(1.492495545051829e-05, 0.023240531703487402)(3.3245979322709384e-05, 0.024410684798783902)(7.405684692262442e-05, 0.025980514003567975)(0.00016496480740980208, 0.027246265983595266)(0.0003674661940736688, 0.028312392428659103)(0.0008185467307069021, 0.028391789167127052)(0.0018233480008684386, 0.027809431840716936)(0.00406158598837698, 0.026851947511945837)(0.009047357242349292, 0.025907427511732497)(0.02015337685941731, 0.025169587619876137)(0.04489251258218608, 0.024612424506545383)(0.1, 0.02289626683596517)(0.22275429519995563, 0.01956811874220692)(0.4961947603002898, 0.01497398795994696)(1.10529514112602, 0.011543024455725321)(2.4620924014946204, 0.010120437617346833)(5.484416576121026, 0.010078586739584594)(12.216773489967931, 0.010380581842224425)(27.213387683753087, 0.010623009541283125)(60.61898993497572, 0.010760500574273794)(135.03140378698723, 0.010828056272774262)(300.7882518043096, 0.010859556326389285)(670.0187503509577, 0.010873938571289824)
            };
            \addplot[Brown,line width=0.5pt] coordinates{
            (1e-09, 0.015152976240079155)(1.0968160052731402e-09, 0.015154639586336035)(1.2030053494233241e-09, 0.015156380895023119)(1.3194755216767087e-09, 0.015158203785734318)(1.4472218707411343e-09, 0.015160112043255815)(1.587336111010212e-09, 0.015162109623698572)(1.7410156523040153e-09, 0.015164200663228636)(1.9095738328781004e-09, 0.015166389484688465)(2.094451143151469e-09, 0.015168680606180917)(2.297227536071156e-09, 0.015171078749387674)(2.5196359293170136e-09, 0.015173588848246624)(2.763577014736163e-09, 0.015176216057721043)(3.031135501567576e-09, 0.015178965763409283)(3.324597932270945e-09, 0.01518184359086769)(3.646472223212745e-09, 0.01518485541591755)(3.99950909720367e-09, 0.01518800737476897)(4.386725591048495e-09, 0.015191305874524998)(4.811430839003264e-09, 0.01519475760461499)(5.277254352483532e-09, 0.015198369547864932)(5.78817703770128e-09, 0.0152021489923366)(6.34856521630521e-09, 0.01520610354338967)(6.96320793976389e-09, 0.015210241135876408)(7.637357916378011e-09, 0.015214570047607557)(8.376776400682925e-09, 0.015219098911642498)(9.18778242886332e-09, 0.015223836730272696)(1.0077306820944617e-08, 0.015228792889049304)(1.105295141126022e-08, 0.015233977169927224)(1.2123054013376527e-08, 0.01523939976685512)(1.3296759674662127e-08, 0.015245071299890741)(1.4584098829439863e-08, 0.015251002830433763)(1.599607301861488e-08, 0.0152572058759851)(1.7544748908334596e-08, 0.015263692426174631)(1.92433614111598e-08, 0.015270474957839838)(2.110642679101555e-08, 0.01527756645182895)(2.3149866718511608e-08, 0.01528498040694591)(2.539114433680347e-08, 0.015292730858314204)(2.7849413500806443e-08, 0.015300832391642826)(3.0545682465154316e-08, 0.015309300158996772)(3.35029934197723e-08, 0.015318149895441143)(3.6746619407366876e-08, 0.015327397934098824)(4.0304280305680504e-08, 0.01533706122054234)(4.42063797202853e-08, 0.015347157328970868)(4.848626481239078e-08, 0.015357704476736579)(5.318051128214197e-08, 0.015368721535401834)(5.8329235942862123e-08, 0.015380228044918837)(6.397643955748423e-08, 0.01539224422800737)(7.017038286703836e-08, 0.015404790996721294)(7.696399902471151e-08, 0.015417889966816603)(8.441534596012994e-08, 0.015431563460885691)(9.258810253973945e-08, 0.015445834517056644)(1.0155211276345691e-07, 0.015460726899405431)(1.1138398264826183e-07, 0.015476265088571249)(1.221677348996793e-07, 0.0154924742944834)(1.339955269659337e-07, 0.015509380447062775)(1.4696843861124475e-07, 0.015527010190101474)(1.6119733573881555e-07, 0.015545390877639868)(1.7680381784572086e-07, 0.015564550559935645)(1.939212572065831e-07, 0.01558451796780512)(2.126959386668692e-07, 0.015605322496318633)(2.3328830978641583e-07, 0.01562699416527361)(2.558743520168589e-07, 0.015649563611283293)(2.806470846309839e-07, 0.015673062033377684)(3.0781821425650804e-07, 0.015697521174499445)(3.37619944111134e-07, 0.01572297323992244)(3.703069584005141e-07, 0.015749450871302684)(4.06158598837698e-07, 0.015776987082527068)(4.454812518844989e-07, 0.015805615170688323)(4.886109671160327e-07, 0.0158353686561246)(5.359163290848515e-07, 0.015866281198433065)(5.878016072274911e-07, 0.015898386475044306)(6.44710210732387e-07, 0.015931718098425567)(7.071284778942996e-07, 0.015966309491793187)(7.755898323389002e-07, 0.016002193761438178)(8.50679341636417e-07, 0.016039403557770057)(9.33038717262036e-07, 0.01607797093873457)(1.0233717986325212e-06, 0.016117927136566193)(1.1224505680853058e-06, 0.01615930252360709)(1.2311217482038921e-06, 0.016202126283553067)(1.3503140378698721e-06, 0.016246426262327432)(1.481046048880677e-06, 0.01629222881584744)(1.6244350109588654e-06, 0.01633955842878991)(1.7817063195457325e-06, 0.016388437698371734)(1.9542040079740516e-06, 0.016438886850949998)(2.143402233514859e-06, 0.01649092365558494)(2.3509178754572842e-06, 0.016544563028423456)(2.5785243528842763e-06, 0.016599816854716353)(2.8281667802300292e-06, 0.01665669361164456)(3.1019785901381e-06, 0.016715198052891064)(3.4022997656780714e-06, 0.01677533100106045)(3.7316968377327556e-06, 0.016837088888084828)(4.092984818452442e-06, 0.016900463537052504)(4.489251258218608e-06, 0.016965441848268387)(4.923882631706742e-06, 0.017032005336922364)(5.400593278542374e-06, 0.01710012998779087)(5.923457145875806e-06, 0.017169785735218296)(6.496942604146125e-06, 0.017240936290713448)(7.125950633568411e-06, 0.01731353884816017)(7.815856707684092e-06, 0.01738754359461517)(8.572556731909324e-06, 0.017462893669299116)(9.402517429670132e-06, 0.017539524552340025)(1.0312831606721847e-05, 0.017617364291922184)(1.1311278765939213e-05, 0.017696332768705813)(1.2406391590588317e-05, 0.017776341850466056)(1.3607528864243332e-05, 0.017857294866279832)(1.492495545051829e-05, 0.017939086687543637)(1.636993001611702e-05, 0.018021603497672505)(1.7954801246878306e-05, 0.018104722673773808)(1.969311337907422e-05, 0.018188312807179318)(2.159972194782717e-05, 0.018272233330590193)(2.369092074182632e-05, 0.01835633479477474)(2.5984581049292472e-05, 0.01844045876768506)(2.8500304385181053e-05, 0.01852443786637311)(3.1259590004822844e-05, 0.01860809594348349)(3.42860186355659e-05, 0.01869124770523802)(3.760545399658176e-05, 0.01877369967052375)(4.1246263829013565e-05, 0.018855249488080535)(4.523956232538058e-05, 0.018935686614591375)(4.961947603002908e-05, 0.019014792416685113)(5.442343548300272e-05, 0.019092340432343587)(5.96924950997074e-05, 0.019168096815747403)(6.547168402004743e-05, 0.019241820116945654)(7.181039092537357e-05, 0.019313262638765785)(7.876278611187063e-05, 0.019382169904633366)(8.638828442740453e-05, 0.019448281714287554)(9.475205302806548e-05, 0.01951133255597365)(0.00010392556829367131, 0.019571052235373542)(0.00011398722666160525, 0.01962716658487391)(0.0001250230145991456, 0.019679398262972898)(0.00013712724343984008, 0.019727467654304203)(0.00015040335536380253, 0.019771093881303665)(0.00016496480740980208, 0.019809996032220164)(0.00018093604107387166, 0.019843894061060813)(0.0001984535457805803, 0.01987251081874198)(0.0002176670253153459, 0.01989557298519469)(0.0002387406771860647, 0.019912813348562024)(0.00026185459584742327, 0.019923972280399257)(0.0002872063117797828, 0.019928800068728922)(0.00031501247957553275, 0.019927059125551507)(0.0003455107294592218, 0.019918526397842865)(0.0003789616980644716, 0.019902996014857992)(0.0004156512558225988, 0.019880282071341702)(0.00045589294999810596, 0.019850221559864704)(0.000500030684249109, 0.019812677437185917)(0.0005484416576121015, 0.01976754179297314)(0.0006015395880274833, 0.019714739086074753)(0.0006597782479539546, 0.019654229406016677)(0.0007236553422869665, 0.019586011499724224)(0.0007937167617217558, 0.019510126707462182)(0.0008705612479099874, 0.01942666086389954)(0.0009548455102782303, 0.01933574778675421)(0.0010472898382363595, 0.01923757129568418)(0.0011486842567375547, 0.019132368451576894)(0.0012598952777950285, 0.019020429652474295)(0.0013818733056536335, 0.018902100335446877)(0.0015156607589006043, 0.018777782615673862)(0.0016624009789266135, 0.018647932794503642)(0.0018233480008684423, 0.018513062810529494)(0.001999877270535287, 0.018373736351042478)(0.00219349739890506, 0.018230566557556532)(0.002405863054644067, 0.01808421362755923)(0.0026387891048289345, 0.017935378663735624)(0.0028942661247167516, 0.01778479740346225)(0.0031744774091091933, 0.01763323531727944)(0.0034818176306889667, 0.017481477296090942)(0.003818913304781854, 0.017330321246693675)(0.004188645235435271, 0.01718056548599342)(0.0045941731346364765, 0.017033000485584055)(0.00503896262506515, 0.016888395839490835)(0.005526814857144603, 0.016747487405696797)(0.006061898993497572, 0.01661096611073336)(0.006648787838417263, 0.01647946366373806)(0.007292496916841445, 0.016353538736916223)(0.007998527336796709, 0.016233665160739454)(0.008772912801613356, 0.01612021824329794)(0.009622271173675135, 0.016013462231441754)(0.01055386103036523, 0.015913540648770444)(0.011575643695533058, 0.01582046574049892)(0.012696351276599753, 0.015734111109154736)(0.013925561288744647, 0.015654205540351462)(0.015273778503907156, 0.0155803306496973)(0.01675252472408217, 0.01551191971136185)(0.018374437246107284, 0.015448260247149152)(0.02015337685941735, 0.015388499534306594)(0.02210454629971024, 0.015331652877605292)(0.02424462017082331, 0.015276615661991)(0.026591887445126965, 0.015222177534791062)(0.02916640776023707, 0.015167039709694602)(0.031990182847750674, 0.015109834610577254)(0.03508734455902715, 0.015049147152001464)(0.03848436109487433, 0.014983538316698642)(0.04221026320156903, 0.014911569038785459)(0.04629689226627268, 0.014831825145619804)(0.050779172432054036, 0.014742942403791346)(0.05569540905800136, 0.014643631363144434)(0.061087616075050394, 0.014532701748610898)(0.0670018750350959, 0.014409085520215567)(0.07348872892180387, 0.01427185990569086)(0.08060361408861345, 0.014120268063353014)(0.08840733401525062, 0.013953738867126619)(0.0969665789314552, 0.013771904906466223)(0.10635449574860112, 0.013574618571637108)(0.11665131316981986, 0.013361965894103371)(0.12794502732078733, 0.013134277712354009)(0.14033215376054875, 0.012892137716138136)(0.15391855229902054, 0.012636386152074304)(0.16882033167003663, 0.01236811999566353)(0.1851648417912154, 0.012088686703281568)(0.2030917620904739, 0.011799672544821848)(0.22275429519995563, 0.011502884205765652)(0.24432047621864916, 0.011200323413473299)(0.26797460873256895, 0.010894154512417622)(0.29391883986468903, 0.010586665290026666)(0.3223748878149027, 0.010280221853048787)(0.3535859366535183, 0.009977218310710276)(0.387818714561072, 0.009680024020092355)(0.42536577327503916, 0.009390928735931295)(0.46654798822344684, 0.009112089213875494)(0.511717300711461, 0.008845479021989257)(0.5612597255954966, 0.008592843930797435)(0.6155986501483515, 0.008355664907585223)(0.6751984523072494, 0.008135130342173506)(0.7405684692262442, 0.00793211860633793)(0.8122673500479703, 0.00774719144441192)(0.8909078300934142, 0.0075805980636503845)(0.9771619672696201, 0.007432289196013316)(1.0717668854455034, 0.007301939893586371)(1.1755310738783724, 0.007188979389728547)(1.2893412965257156, 0.007092626228735499)(1.4141701702890268, 0.007011926555179826)(1.5510844769528405, 0.006945793732375029)(1.7012542798525927, 0.006893047471970632)(1.865962923181746, 0.006852450970749789)(2.046617999391994, 0.006822744856415544)(2.2447633784132237, 0.006802677083646071)(2.4620924014946306, 0.0067910282565182105)(2.700462352420682, 0.006786632160273738)(2.9619103297725595, 0.006788391548105961)(3.248670655878375, 0.006795289438007182)(3.5631939712285914, 0.00680639632787067)(3.908168177536264, 0.0068208738361769435)(4.286541408420934, 0.006837975326519393)(4.701547224022129, 0.006857044084932955)(5.1567322448549735, 0.006877509598407054)(5.655986461065002, 0.006898882439955674)(6.203576476104281, 0.0069207482082832405)(6.804181968927094, 0.006942760905332429)(7.462935686310145, 0.006964636068310749)(8.18546730706902, 0.006986143908648947)(8.977951553033332, 0.00700710265005297)(9.847160957933765, 0.0070273722067906615)(10.80052374516254, 0.007046848296604908)(11.846187309026824, 0.007065457046415119)(12.993087842004172, 0.007083150118630636)(14.251026703029963, 0.007099900362743738)(15.630754179458174, 0.00711569797956185)(17.144061358519686, 0.007130547173149628)(18.803880893409165, 0.007144463257401917)(20.624397525140967, 0.0071574701793329495)(22.621169304690262, 0.007169598418907651)(24.811260551377753, 0.007180883224918568)(27.213387683753087, 0.00719136314749033)(29.848079169243334, 0.007201078829834889)(32.73785095948577, 0.007210072024536495)(35.907398910610624, 0.0072183848026453725)(39.38380983288489, 0.007226058927000387)(43.19679297334182, 0.0072331353643352286)(47.37893390963144, 0.007239653913746606)(51.96597302486208, 0.007245652931948585)(56.99711094326075, 0.007251169138362506)(62.51534353689725, 0.00725623748547727)(68.56782936641739, 0.007260891082052999)(75.20629269592422, 0.00726516115863745)(82.48746552614581, 0.007269077066530033)(90.47357242349312, 0.007272666302778985)(99.23286228832545, 0.007275954555051384)(108.84019160690077, 0.007278965761292335)(119.37766417144357, 0.007281722180008645)(130.93533273536121, 0.007284244467791366)(143.61196859990773, 0.00728655176134909)(157.51590570916244, 0.007288661761875135)(172.76596646690348, 0.007290590820031958)(189.49247718738235, 0.007292354020217715)(207.83838185797552, 0.0072939652630949585)(227.96046373189822, 0.007295437345619732)(250.03068519063214, 0.0072967820380199985)(274.23765732649525, 0.007298010157342567)(300.7882518043096, 0.007299131637324663)(329.90936877709424, 0.0073001555944550486)(361.8498759642743, 0.007301090390175297)(396.8827354637166, 0.007301943689238459)(435.3073364731901, 0.007302722514293168)(477.45205385661313, 0.007303433296799374)(523.6770544204666, 0.007304081924409423)(574.3773748826587, 0.007304673784967736)(629.9862978380706, 0.007305213807294665)(690.9790545715645, 0.007305706498927367)(757.8768863625945, 0.0073061559809937966)(831.2514989890632, 0.007306566020395355)(911.7299484984941, 0.007306940059471347)(1000.0, 0.007307281243313593)};
            \addplot+[only marks,mark=x,Brown,line width=0.25pt, mark size=1pt] coordinates{
            (1e-09, 0.015117375849962474)(2.2275429519995566e-09, 0.015119293774665414)(4.961947603002898e-09, 0.015127961659156777)(1.105295141126022e-08, 0.01516183455717777)(2.4620924014946255e-08, 0.015247469220635454)(5.4844165761210154e-08, 0.015322756980141811)(1.221677348996793e-07, 0.015455295874159128)(2.721338768375309e-07, 0.015618800648336179)(6.061898993497572e-07, 0.015896261430518872)(1.3503140378698721e-06, 0.016335592023271315)(3.0078825180430957e-06, 0.016864816927775958)(6.70018750350959e-06, 0.017483988474720234)(1.492495545051829e-05, 0.018191961955210008)(3.3245979322709384e-05, 0.018855769219688557)(7.405684692262442e-05, 0.01941809148326371)(0.00016496480740980208, 0.020006571520416218)(0.0003674661940736688, 0.02008648547619675)(0.0008185467307069021, 0.01974255669770541)(0.0018233480008684386, 0.01883358982042283)(0.00406158598837698, 0.017498400947085737)(0.009047357242349292, 0.016450625065911398)(0.02015337685941731, 0.01581249058109599)(0.04489251258218608, 0.015356313832114565)(0.1, 0.014259236653558011)(0.22275429519995563, 0.012099351032034616)(0.4961947603002898, 0.009341594950539748)(1.10529514112602, 0.007447338142470127)(2.4620924014946204, 0.006810150785129777)(5.484416576121026, 0.0068769091677479965)(12.216773489967931, 0.00705422911840425)(27.213387683753087, 0.007181107132168513)(60.61898993497572, 0.007249383246282515)(135.03140378698723, 0.00728256826736157)(300.7882518043096, 0.007297997177319356)(670.0187503509577, 0.007305032611109475)
            };
            \addplot[PineGreen,line width=0.5pt] coordinates{
            (1e-09, 0.01842484060548487)(1.0968160052731402e-09, 0.018426356304436113)(1.2030053494233241e-09, 0.018427943090489673)(1.3194755216767087e-09, 0.01842960426841697)(1.4472218707411343e-09, 0.018431343294129442)(1.587336111010212e-09, 0.018433163780542678)(1.7410156523040153e-09, 0.01843506950526193)(1.9095738328781004e-09, 0.018437064417198414)(2.094451143151469e-09, 0.01843915264416479)(2.297227536071156e-09, 0.018441338500515547)(2.5196359293170136e-09, 0.01844362649542217)(2.763577014736163e-09, 0.018446021340784553)(3.031135501567576e-09, 0.01844852795984072)(3.324597932270945e-09, 0.018451151496746438)(3.646472223212745e-09, 0.018453897325078114)(3.99950909720367e-09, 0.018456771057641982)(4.386725591048495e-09, 0.018459778556653594)(4.811430839003264e-09, 0.018462925943482568)(5.277254352483532e-09, 0.018466219609728402)(5.78817703770128e-09, 0.018469666227937272)(6.34856521630521e-09, 0.018473272762743086)(6.96320793976389e-09, 0.01847704648293969)(7.637357916378011e-09, 0.018480994972828013)(8.376776400682925e-09, 0.01848512614492693)(9.18778242886332e-09, 0.01848944825260462)(1.0077306820944617e-08, 0.018493969903108483)(1.105295141126022e-08, 0.01849870007058787)(1.2123054013376527e-08, 0.018503648110066204)(1.3296759674662127e-08, 0.01850882377135427)(1.4584098829439863e-08, 0.01851423721284476)(1.599607301861488e-08, 0.018519899016497074)(1.7544748908334596e-08, 0.018525820202204744)(1.92433614111598e-08, 0.018532012243154438)(2.110642679101555e-08, 0.018538487081243837)(2.3149866718511608e-08, 0.018545257140720334)(2.539114433680347e-08, 0.01855233534598292)(2.7849413500806443e-08, 0.018559735134506594)(3.0545682465154316e-08, 0.018567470475602095)(3.35029934197723e-08, 0.018575555882510898)(3.6746619407366876e-08, 0.018584006429089937)(4.0304280305680504e-08, 0.018592837765500383)(4.42063797202853e-08, 0.01860206613351147)(4.848626481239078e-08, 0.018611708378674652)(5.318051128214197e-08, 0.01862178196557807)(5.8329235942862123e-08, 0.018632304993301957)(6.397643955748423e-08, 0.018643296204566312)(7.017038286703836e-08, 0.018654775001633858)(7.696399902471151e-08, 0.018666761451423302)(8.441534596012994e-08, 0.018679276304057302)(9.258810253973945e-08, 0.018692340992306797)(1.0155211276345691e-07, 0.018705977641863394)(1.1138398264826183e-07, 0.018720209080310635)(1.221677348996793e-07, 0.018735058833400355)(1.339955269659337e-07, 0.018750551133636426)(1.4696843861124475e-07, 0.018766710910448365)(1.6119733573881555e-07, 0.018783563792242917)(1.7680381784572086e-07, 0.018801136100150564)(1.939212572065831e-07, 0.01881945482541995)(2.126959386668692e-07, 0.018838547632481824)(2.3328830978641583e-07, 0.018858442829029192)(2.558743520168589e-07, 0.01887916934586808)(2.806470846309839e-07, 0.01890075670439347)(3.0781821425650804e-07, 0.0189232349966191)(3.37619944111134e-07, 0.018946634828356176)(3.703069584005141e-07, 0.01897098729367976)(4.06158598837698e-07, 0.01899632390193195)(4.454812518844989e-07, 0.01902267653485231)(4.886109671160327e-07, 0.019050077382726655)(5.359163290848515e-07, 0.019078558847787513)(5.878016072274911e-07, 0.01910815348157897)(6.44710210732387e-07, 0.01913889388585658)(7.071284778942996e-07, 0.01917081261038398)(7.755898323389002e-07, 0.01920394204055522)(8.50679341636417e-07, 0.019238314274428302)(9.33038717262036e-07, 0.019273960988589436)(1.0233717986325212e-06, 0.019310913292551357)(1.1224505680853058e-06, 0.01934920157123224)(1.2311217482038921e-06, 0.019388855298660617)(1.3503140378698721e-06, 0.019429902903344252)(1.481046048880677e-06, 0.01947237152831478)(1.6244350109588654e-06, 0.019516286816569757)(1.7817063195457325e-06, 0.01956167277431303)(1.9542040079740516e-06, 0.019608551365964927)(2.143402233514859e-06, 0.019656942515603085)(2.3509178754572842e-06, 0.01970686359268494)(2.5785243528842763e-06, 0.019758329308057484)(2.8281667802300292e-06, 0.019811351420411613)(3.1019785901381e-06, 0.019865938388438413)(3.4022997656780714e-06, 0.019922095061083864)(3.7316968377327556e-06, 0.01997982243763812)(4.092984818452442e-06, 0.020039117366151805)(4.489251258218608e-06, 0.020099972104837438)(4.923882631706742e-06, 0.020162374165376543)(5.400593278542374e-06, 0.020226305815966395)(5.923457145875806e-06, 0.020291743893533026)(6.496942604146125e-06, 0.020358659502502416)(7.125950633568411e-06, 0.020427017538780932)(7.815856707684092e-06, 0.020496776548215873)(8.572556731909324e-06, 0.02056788845528853)(9.402517429670132e-06, 0.020640298091191462)(1.0312831606721847e-05, 0.020713943129721732)(1.1311278765939213e-05, 0.02078875378922377)(1.2406391590588317e-05, 0.020864652711032893)(1.3607528864243332e-05, 0.02094155452779826)(1.492495545051829e-05, 0.02101936595239192)(1.636993001611702e-05, 0.02109798557976319)(1.7954801246878306e-05, 0.021177303910434285)(1.969311337907422e-05, 0.0212572030042313)(2.159972194782717e-05, 0.0213375567734211)(2.369092074182632e-05, 0.02141823092359418)(2.5984581049292472e-05, 0.02149908303725046)(2.8500304385181053e-05, 0.02157996270237384)(3.1259590004822844e-05, 0.02166071182063019)(3.42860186355659e-05, 0.021741164446512973)(3.760545399658176e-05, 0.021821147428990016)(4.1246263829013565e-05, 0.021900480598682263)(4.523956232538058e-05, 0.021978977124402672)(4.961947603002908e-05, 0.022056443912416842)(5.442343548300272e-05, 0.022132682046648533)(5.96924950997074e-05, 0.022207487417614274)(6.547168402004743e-05, 0.02228065079959999)(7.181039092537357e-05, 0.022351958717714577)(7.876278611187063e-05, 0.02242119439119471)(8.638828442740453e-05, 0.022488137568099902)(9.475205302806548e-05, 0.022552565699922297)(0.00010392556829367131, 0.02261425447643724)(0.00011398722666160525, 0.022672978523885622)(0.0001250230145991456, 0.022728512130502768)(0.00013712724343984008, 0.022780630116380395)(0.00015040335536380253, 0.022829108163200613)(0.00016496480740980208, 0.02287372430644736)(0.00018093604107387166, 0.02291425945257825)(0.0001984535457805803, 0.022950497986741713)(0.0002176670253153459, 0.022982229406206946)(0.0002387406771860647, 0.023009248668988458)(0.00026185459584742327, 0.023031357612470764)(0.0002872063117797828, 0.02304836621466124)(0.00031501247957553275, 0.02306009350368759)(0.0003455107294592218, 0.023066369145413865)(0.0003789616980644716, 0.023067034827849362)(0.0004156512558225988, 0.023061945827740342)(0.00045589294999810596, 0.023050972699421534)(0.000500030684249109, 0.02303400309025553)(0.0005484416576121015, 0.0230109436838933)(0.0006015395880274833, 0.02298172226872398)(0.0006597782479539546, 0.02294628992426853)(0.0007236553422869665, 0.022904623312880623)(0.0007937167617217558, 0.02285672690716634)(0.0008705612479099874, 0.02280263598202208)(0.0009548455102782303, 0.022742418307399044)(0.0010472898382363595, 0.022676177086845824)(0.0011486842567375547, 0.022604052980375853)(0.0012598952777950285, 0.022526227285662333)(0.0013818733056536335, 0.022442922529363515)(0.0015156607589006043, 0.02235440590871357)(0.0016624009789266135, 0.02226098943887831)(0.0018233480008684423, 0.022163031354440234)(0.001999877270535287, 0.022060937671912417)(0.00219349739890506, 0.021955160075190727)(0.002405863054644067, 0.02184619728699347)(0.0026387891048289345, 0.02173459109377528)(0.0028942661247167516, 0.021620926001638695)(0.0031744774091091933, 0.021505823097777314)(0.0034818176306889667, 0.021389937409994866)(0.003818913304781854, 0.02127395055414155)(0.004188645235435271, 0.02115856287564124)(0.0045941731346364765, 0.021044486224252895)(0.00503896262506515, 0.020932431690981176)(0.005526814857144603, 0.020823100017840646)(0.006061898993497572, 0.02071716758021035)(0.006648787838417263, 0.02061527174389389)(0.007292496916841445, 0.020517997075656588)(0.007998527336796709, 0.02042585818853597)(0.008772912801613356, 0.020339283546605722)(0.009622271173675135, 0.020258598178391436)(0.01055386103036523, 0.020184007919142505)(0.011575643695533058, 0.020115582989558827)(0.012696351276599753, 0.020053243724710356)(0.013925561288744647, 0.019996747642728564)(0.015273778503907156, 0.019945679775995373)(0.01675252472408217, 0.019899445190091798)(0.018374437246107284, 0.01985726562606378)(0.02015337685941735, 0.0198181797925006)(0.02210454629971024, 0.019781048628048355)(0.02424462017082331, 0.01974456448229054)(0.026591887445126965, 0.019707265265462435)(0.02916640776023707, 0.019667552984875665)(0.031990182847750674, 0.019623716485050652)(0.03508734455902715, 0.019573957662507784)(0.03848436109487433, 0.019516421241994986)(0.04221026320156903, 0.01944922647538639)(0.04629689226627268, 0.019370500765251836)(0.050779172432054036, 0.019278414158694173)(0.05569540905800136, 0.019171214065568522)(0.061087616075050394, 0.019047259668827515)(0.0670018750350959, 0.018905054949326802)(0.07348872892180387, 0.01874328136250182)(0.08060361408861345, 0.018560827854161518)(0.08840733401525062, 0.018356819534693584)(0.0969665789314552, 0.018130644148210646)(0.10635449574860112, 0.01788197620616684)(0.11665131316981986, 0.017610798457455248)(0.12794502732078733, 0.017317420379659696)(0.14033215376054875, 0.01700249212018718)(0.15391855229902054, 0.016667015517421183)(0.16882033167003663, 0.016312347771611085)(0.1851648417912154, 0.015940199377988212)(0.2030917620904739, 0.015552624031530411)(0.22275429519995563, 0.015151999651350829)(0.24432047621864916, 0.014740999691199666)(0.26797460873256895, 0.01432255426961905)(0.29391883986468903, 0.013899801156259002)(0.3223748878149027, 0.013476027351308477)(0.3535859366535183, 0.013054602006964917)(0.387818714561072, 0.012638904204957318)(0.42536577327503916, 0.01223224601607472)(0.46654798822344684, 0.011837795661261691)(0.511717300711461, 0.011458503346587132)(0.5612597255954966, 0.011097033273286837)(0.6155986501483515, 0.010755704956132399)(0.6751984523072494, 0.010436446507810076)(0.7405684692262442, 0.010140761863902507)(0.8122673500479703, 0.009869713094601646)(0.8909078300934142, 0.009623918052627132)(0.9771619672696201, 0.009403562724112219)(1.0717668854455034, 0.00920842686498626)(1.1755310738783724, 0.009037920807370564)(1.2893412965257156, 0.008891131064552533)(1.4141701702890268, 0.008766871791435277)(1.5510844769528405, 0.008663739501047804)(1.7012542798525927, 0.008580168354963742)(1.865962923181746, 0.008514483739987361)(2.046617999391994, 0.008464952235082989)(2.2447633784132237, 0.008429826532628835)(2.4620924014946306, 0.00840738434928288)(2.700462352420682, 0.008395960808268316)(2.9619103297725595, 0.008393974170144161)(3.248670655878375, 0.008399945116281239)(3.5631939712285914, 0.008412510040548354)(3.908168177536264, 0.008430428980002562)(4.286541408420934, 0.00845258892032824)(4.701547224022129, 0.008478003255885292)(5.1567322448549735, 0.008505808179063268)(5.655986461065002, 0.00853525673131559)(6.203576476104281, 0.008565711180324094)(6.804181968927094, 0.008596634304467318)(7.462935686310145, 0.008627580075593161)(8.18546730706902, 0.008658184141254334)(8.977951553033332, 0.008688154420468731)(9.847160957933765, 0.008717262051797849)(10.80052374516254, 0.00874533286169078)(11.846187309026824, 0.00877223946505015)(12.993087842004172, 0.00879789406198435)(14.251026703029963, 0.00882224195717106)(15.630754179458174, 0.00884525579939102)(17.144061358519686, 0.008866930517549004)(18.803880893409165, 0.008887278914680477)(20.624397525140967, 0.008906327871878957)(22.621169304690262, 0.008924115108692399)(24.811260551377753, 0.00894068644437027)(27.213387683753087, 0.008956093504574459)(29.848079169243334, 0.008970391820112325)(32.73785095948577, 0.008983639267352869)(35.907398910610624, 0.00899589480380716)(39.38380983288489, 0.009007217456553708)(43.19679297334182, 0.009017665525514949)(47.37893390963144, 0.009027295967860127)(51.96597302486208, 0.009036163933896441)(56.99711094326075, 0.00904432242863289)(62.51534353689725, 0.009051822076712495)(68.56782936641739, 0.00905871097158554)(75.20629269592422, 0.009065034592636844)(82.48746552614581, 0.009070835776491532)(90.47357242349312, 0.009076154730924942)(99.23286228832545, 0.009081029081715432)(108.84019160690077, 0.009085493944429816)(119.37766417144357, 0.009089582014546127)(130.93533273536121, 0.009093323670523913)(143.61196859990773, 0.009096747085453117)(157.51590570916244, 0.0090998783437723)(172.76596646690348, 0.009102741560267124)(189.49247718738235, 0.00910535899915974)(207.83838185797552, 0.009107751191596613)(227.96046373189822, 0.0091099370502516)(250.03068519063214, 0.009111933980095905)(274.23765732649525, 0.00911375798465916)(300.7882518043096, 0.009115423767325508)(329.90936877709424, 0.009116944827384791)(361.8498759642743, 0.00911833355069834)(396.8827354637166, 0.009119601294948322)(435.3073364731901, 0.00912075846952405)(477.45205385661313, 0.009121814610162792)(523.6770544204666, 0.00912277844851018)(574.3773748826587, 0.009123657976799317)(629.9862978380706, 0.009124460507871055)(690.9790545715645, 0.009125192730772308)(757.8768863625945, 0.009125860762177262)(831.2514989890632, 0.009126470193878654)(911.7299484984941, 0.009127026136594442)(1000.0, 0.00912753326033065)};
            \addplot+[only marks,mark=x,PineGreen,line width=0.25pt, mark size=1pt] coordinates{
            (1e-09, 0.018393776180590474)(2.2275429519995566e-09, 0.018400879348716932)(4.961947603002898e-09, 0.018414526220395647)(1.105295141126022e-08, 0.018432241647845356)(2.4620924014946255e-08, 0.01846991162614804)(5.4844165761210154e-08, 0.018548991509609185)(1.221677348996793e-07, 0.018626682234446995)(2.721338768375309e-07, 0.018735319586006924)(6.061898993497572e-07, 0.018889153694168728)(1.3503140378698721e-06, 0.01924358040911328)(3.0078825180430957e-06, 0.01967582756363994)(6.70018750350959e-06, 0.020314554096285332)(1.492495545051829e-05, 0.02109972548755698)(3.3245979322709384e-05, 0.02159314452003072)(7.405684692262442e-05, 0.02235186983008047)(0.00016496480740980208, 0.022817725571699934)(0.0003674661940736688, 0.022882307476130456)(0.0008185467307069021, 0.022830310311731716)(0.0018233480008684386, 0.022112624456874504)(0.00406158598837698, 0.021281396904431697)(0.009047357242349292, 0.02055008506920237)(0.02015337685941731, 0.02001375547057696)(0.04489251258218608, 0.0195914192414621)(0.1, 0.018196032568421894)(0.22275429519995563, 0.015284635150485861)(0.4961947603002898, 0.011727668222548216)(1.10529514112602, 0.009289375093832937)(2.4620924014946204, 0.008440241161773315)(5.484416576121026, 0.008525772545637961)(12.216773489967931, 0.00877193082030946)(27.213387683753087, 0.008949770052124821)(60.61898993497572, 0.009046145931355698)(135.03140378698723, 0.009092937552383915)(300.7882518043096, 0.009114703577246818)(670.0187503509577, 0.009124631346476595)
            };
            \node[draw] at (axis cs:1e-5,0.008) {\scriptsize{$r =1$}};
            \end{axis}
            \end{tikzpicture}
            \end{minipage}

        \begin{minipage}[b]{0.24\linewidth}
            \begin{tikzpicture}[font=\small]
            \pgfplotsset{every major grid/.style={style=densely dashed}}
            \begin{axis}[
            width=1.1\linewidth,
            xmin=1e-09,
            xmax=1000.0,
            ymin=0.00464,
            ymax=0.0575,
            xmode=log,
            ymajorgrids=false,
            scaled ticks=true,
            xlabel={ $\lambda$ },
            ylabel=\empty,
            ylabel style={yshift=-0.3cm},
            legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
            ]\addplot[Purple,line width=0.5pt] coordinates{
            (1e-09, 0.020004211157742605)(1.0968160052731402e-09, 0.02000421059854502)(1.2030053494233241e-09, 0.02000421028692673)(1.3194755216767087e-09, 0.020004209413707827)(1.4472218707411343e-09, 0.02000420856402346)(1.587336111010212e-09, 0.020004207558470415)(1.7410156523040153e-09, 0.02000420666224599)(1.9095738328781004e-09, 0.0200042057874574)(2.094451143151469e-09, 0.020004204485350792)(2.297227536071156e-09, 0.020004203173742175)(2.5196359293170136e-09, 0.020004201840932143)(2.763577014736163e-09, 0.02000420033929803)(3.031135501567576e-09, 0.02000419869417961)(3.324597932270945e-09, 0.020004196786920697)(3.646472223212745e-09, 0.020004194752505672)(3.99950909720367e-09, 0.020004192590580512)(4.386725591048495e-09, 0.020004190208231416)(4.811430839003264e-09, 0.020004187565144087)(5.277254352483532e-09, 0.0200041846790159)(5.78817703770128e-09, 0.020004181461142634)(6.34856521630521e-09, 0.020004178006990767)(6.96320793976389e-09, 0.020004174091768856)(7.637357916378011e-09, 0.020004169952134745)(8.376776400682925e-09, 0.020004165300080822)(9.18778242886332e-09, 0.02000416026518724)(1.0077306820944617e-08, 0.020004154730210444)(1.105295141126022e-08, 0.020004148615970687)(1.2123054013376527e-08, 0.02000414196257648)(1.3296759674662127e-08, 0.020004134625469)(1.4584098829439863e-08, 0.020004126596174128)(1.599607301861488e-08, 0.02000411780350561)(1.7544748908334596e-08, 0.020004108119850483)(1.92433614111598e-08, 0.020004097539588078)(2.110642679101555e-08, 0.02000408594825985)(2.3149866718511608e-08, 0.020004073189550567)(2.539114433680347e-08, 0.020004059225991952)(2.7849413500806443e-08, 0.020004043899330776)(3.0545682465154316e-08, 0.020004027089622338)(3.35029934197723e-08, 0.020004008649903086)(3.6746619407366876e-08, 0.020003988443194783)(4.0304280305680504e-08, 0.020003966268996875)(4.42063797202853e-08, 0.020003941947729417)(4.848626481239078e-08, 0.020003915283347648)(5.318051128214197e-08, 0.02000388602334288)(5.8329235942862123e-08, 0.020003853949240504)(6.397643955748423e-08, 0.020003818769808886)(7.017038286703836e-08, 0.020003780187579173)(7.696399902471151e-08, 0.02000373786792925)(8.441534596012994e-08, 0.02000369145833031)(9.258810253973945e-08, 0.02000364056381668)(1.0155211276345691e-07, 0.020003584753297773)(1.1138398264826183e-07, 0.020003523541753238)(1.221677348996793e-07, 0.02000345642042538)(1.339955269659337e-07, 0.020003382817242614)(1.4696843861124475e-07, 0.020003302100592396)(1.6119733573881555e-07, 0.020003213591408997)(1.7680381784572086e-07, 0.020003116535846396)(1.939212572065831e-07, 0.020003010112951573)(2.126959386668692e-07, 0.02000289342458722)(2.3328830978641583e-07, 0.020002765478598746)(2.558743520168589e-07, 0.020002625197104627)(2.806470846309839e-07, 0.020002471394882967)(3.0781821425650804e-07, 0.020002302774671167)(3.37619944111134e-07, 0.020002117918328607)(3.703069584005141e-07, 0.02000191527043672)(4.06158598837698e-07, 0.020001693131829347)(4.454812518844989e-07, 0.02000144963850221)(4.886109671160327e-07, 0.020001182756967825)(5.359163290848515e-07, 0.020000890258709384)(5.878016072274911e-07, 0.020000569708232514)(6.44710210732387e-07, 0.020000218445050077)(7.071284778942996e-07, 0.019999833558380933)(7.755898323389002e-07, 0.019999411872714607)(8.50679341636417e-07, 0.019998949917213064)(9.33038717262036e-07, 0.019998443906966312)(1.0233717986325212e-06, 0.019997889710812292)(1.1224505680853058e-06, 0.019997282826014567)(1.2311217482038921e-06, 0.01999661834622147)(1.3503140378698721e-06, 0.019995890929277824)(1.481046048880677e-06, 0.019995094762028192)(1.6244350109588654e-06, 0.01999422352530775)(1.7817063195457325e-06, 0.01999327035483548)(1.9542040079740516e-06, 0.01999222780281007)(2.143402233514859e-06, 0.01999108779656644)(2.3509178754572842e-06, 0.019989841597481156)(2.5785243528842763e-06, 0.01998847975869776)(2.8281667802300292e-06, 0.019986992084150113)(3.1019785901381e-06, 0.01998536758799476)(3.4022997656780714e-06, 0.019983594456169824)(3.7316968377327556e-06, 0.019981660012000108)(4.092984818452442e-06, 0.019979550686457754)(4.489251258218608e-06, 0.019977251996306872)(4.923882631706742e-06, 0.019974748530956203)(5.400593278542374e-06, 0.019972023952363076)(5.923457145875806e-06, 0.019969061011732084)(6.496942604146125e-06, 0.0199658415850235)(7.125950633568411e-06, 0.019962346735088857)(7.815856707684092e-06, 0.019958556804638265)(8.572556731909324e-06, 0.019954451547089355)(9.402517429670132e-06, 0.01995001030305866)(1.0312831606721847e-05, 0.019945212232596623)(1.1311278765939213e-05, 0.019940036611744563)(1.2406391590588317e-05, 0.019934463206026314)(1.3607528864243332e-05, 0.019928472733390257)(1.492495545051829e-05, 0.019922047430382867)(1.636993001611702e-05, 0.01991517173643294)(1.7954801246878306e-05, 0.019907833112144932)(1.969311337907422e-05, 0.019900023007227954)(2.159972194782717e-05, 0.019891737994306546)(2.369092074182632e-05, 0.019882981082508574)(2.5984581049292472e-05, 0.01987376322375128)(2.8500304385181053e-05, 0.01986410502025668)(3.1259590004822844e-05, 0.01985403863653317)(3.42860186355659e-05, 0.01984360991190469)(3.760545399658176e-05, 0.01983288065926446)(4.1246263829013565e-05, 0.01982193112327157)(4.523956232538058e-05, 0.019810862555249185)(4.961947603002908e-05, 0.01979979984297661)(5.442343548300272e-05, 0.01978889411189012)(5.96924950997074e-05, 0.019778325189269773)(6.547168402004743e-05, 0.019768303796824743)(7.181039092537357e-05, 0.01975907331030733)(7.876278611187063e-05, 0.019750910918752543)(8.638828442740453e-05, 0.019744127853330115)(9.475205302806548e-05, 0.019739068779602003)(0.00010392556829367131, 0.019736109689203415)(0.00011398722666160525, 0.01973565441391134)(0.0001250230145991456, 0.01973812943478785)(0.00013712724343984008, 0.01974397687273656)(0.00015040335536380253, 0.019753645596195888)(0.00016496480740980208, 0.0197675804785014)(0.00018093604107387166, 0.019786209901193553)(0.0001984535457805803, 0.019809932110501235)(0.0002176670253153459, 0.019839100067973334)(0.0002387406771860647, 0.019874006385744335)(0.00026185459584742327, 0.019914868287431598)(0.0002872063117797828, 0.01996181366064653)(0.00031501247957553275, 0.02001486882663855)(0.0003455107294592218, 0.02007394969875025)(0.0003789616980644716, 0.020138854834431258)(0.0004156512558225988, 0.020209263899679808)(0.00045589294999810596, 0.020284739652308797)(0.000500030684249109, 0.0203647342221852)(0.0005484416576121015, 0.020448600581544744)(0.0006015395880274833, 0.02053560555101581)(0.0006597782479539546, 0.020624947975614344)(0.0007236553422869665, 0.020715777605924926)(0.0007937167617217558, 0.02080721650971485)(0.0008705612479099874, 0.020898378022978017)(0.0009548455102782303, 0.020988387511712944)(0.0010472898382363595, 0.021076399919935106)(0.0011486842567375547, 0.021161616579391952)(0.0012598952777950285, 0.021243297127146395)(0.0013818733056536335, 0.021320771404061023)(0.0015156607589006043, 0.021393447397911644)(0.0016624009789266135, 0.021460818195307284)(0.0018233480008684423, 0.021522465313028094)(0.001999877270535287, 0.02157806267875894)(0.00219349739890506, 0.02162737847641862)(0.002405863054644067, 0.02167027710396717)(0.0026387891048289345, 0.021706719495909514)(0.0028942661247167516, 0.021736764284020847)(0.0031744774091091933, 0.02176056770895113)(0.0034818176306889667, 0.021778383210952115)(0.003818913304781854, 0.021790559503239614)(0.004188645235435271, 0.021797537894197593)(0.0045941731346364765, 0.021799847594241233)(0.00503896262506515, 0.02179809909186028)(0.005526814857144603, 0.021792975215635904)(0.006061898993497572, 0.02178521975386702)(0.006648787838417263, 0.021775623447093218)(0.007292496916841445, 0.021765007423838818)(0.007998527336796709, 0.021754204066159133)(0.008772912801613356, 0.021744035849697554)(0.009622271173675135, 0.02173529206032322)(0.01055386103036523, 0.021728704182467265)(0.011575643695533058, 0.02172492035706222)(0.012696351276599753, 0.021724479559085453)(0.013925561288744647, 0.021727786196498823)(0.015273778503907156, 0.02173508586612972)(0.01675252472408217, 0.021746443038228147)(0.018374437246107284, 0.021761721468131937)(0.02015337685941735, 0.02178056808686656)(0.02210454629971024, 0.021802401071376657)(0.02424462017082331, 0.021826402911800536)(0.026591887445126965, 0.02185151860884588)(0.02916640776023707, 0.02187646002246525)(0.031990182847750674, 0.021899716200587845)(0.03508734455902715, 0.021919569990998748)(0.03848436109487433, 0.02193412083092358)(0.04221026320156903, 0.021941313444054936)(0.04629689226627268, 0.021938971983517297)(0.050779172432054036, 0.021924838934449808)(0.05569540905800136, 0.02189661801779763)(0.061087616075050394, 0.021852020085548037)(0.0670018750350959, 0.021788810978072913)(0.07348872892180387, 0.021704860253865067)(0.08060361408861345, 0.021598189693821258)(0.08840733401525062, 0.02146702052742127)(0.0969665789314552, 0.021309818404348348)(0.10635449574860112, 0.021125335232773563)(0.11665131316981986, 0.02091264720377495)(0.12794502732078733, 0.0206711877392131)(0.14033215376054875, 0.02040077626763754)(0.15391855229902054, 0.02010164017911597)(0.16882033167003663, 0.019774431023851513)(0.1851648417912154, 0.019420233706442996)(0.2030917620904739, 0.01904056817659711)(0.22275429519995563, 0.018637382966829732)(0.24432047621864916, 0.01821303992232663)(0.26797460873256895, 0.017770289519999087)(0.29391883986468903, 0.017312236309165088)(0.3223748878149027, 0.016842294339925748)(0.3535859366535183, 0.016364132101774894)(0.387818714561072, 0.015881609135073055)(0.42536577327503916, 0.015398703195525462)(0.46654798822344684, 0.01491943146024681)(0.511717300711461, 0.014447767285233724)(0.5612597255954966, 0.013987555425143596)(0.6155986501483515, 0.013542428855106316)(0.6751984523072494, 0.013115730511434654)(0.7405684692262442, 0.012710443219210105)(0.8122673500479703, 0.012329130785294124)(0.8909078300934142, 0.011973892717273057)(0.9771619672696201, 0.01164633432019448)(1.0717668854455034, 0.011347553083490924)(1.1755310738783724, 0.011078141385995834)(1.2893412965257156, 0.010838204585976409)(1.4141701702890268, 0.010627393062912547)(1.5510844769528405, 0.010444945658679471)(1.7012542798525927, 0.01028974207404261)(1.865962923181746, 0.010160361213572945)(2.046617999391994, 0.010055142592560571)(2.2447633784132237, 0.009972248075851007)(2.4620924014946306, 0.009909721540629059)(2.700462352420682, 0.009865544477791234)(2.9619103297725595, 0.009837686023216979)(3.248670655878375, 0.009824146398128326)(3.5631939712285914, 0.009822993201110694)(3.908168177536264, 0.009832390406631404)(4.286541408420934, 0.00985062026897065)(4.701547224022129, 0.009876098598215536)(5.1567322448549735, 0.009907384065702346)(5.655986461065002, 0.009943182315081893)(6.203576476104281, 0.009982345710944796)(6.804181968927094, 0.01002386956075065)(7.462935686310145, 0.01006688560946694)(8.18546730706902, 0.010110653541301362)(8.977951553033332, 0.010154551139485586)(9.847160957933765, 0.01019806366290565)(10.80052374516254, 0.010240772901119851)(11.846187309026824, 0.010282346280766448)(12.993087842004172, 0.010322526307096186)(14.251026703029963, 0.010361120550595848)(15.630754179458174, 0.010397992321927457)(17.144061358519686, 0.010433052123399823)(18.803880893409165, 0.010466249920431353)(20.624397525140967, 0.010497568241314542)(22.621169304690262, 0.010527016087009278)(24.811260551377753, 0.010554623613497377)(27.213387683753087, 0.010580437536223647)(29.848079169243334, 0.010604517198177957)(32.73785095948577, 0.010626931239180522)(35.907398910610624, 0.010647754802988055)(39.38380983288489, 0.010667067220140556)(43.19679297334182, 0.010684950107354494)(47.37893390963144, 0.010701485828196258)(51.96597302486208, 0.010716756264316658)(56.99711094326075, 0.010730841851363878)(62.51534353689725, 0.010743820838577294)(68.56782936641739, 0.010755768735822058)(75.20629269592422, 0.01076675791633701)(82.48746552614581, 0.010776857347660413)(90.47357242349312, 0.010786132427028026)(99.23286228832545, 0.01079464490098902)(108.84019160690077, 0.010802452852059325)(119.37766417144357, 0.010809610737941433)(130.93533273536121, 0.010816169471208177)(143.61196859990773, 0.010822176529400552)(157.51590570916244, 0.010827676087256382)(172.76596646690348, 0.010832709164297037)(189.49247718738235, 0.010837313782282148)(207.83838185797552, 0.010841525128125694)(227.96046373189822, 0.010845375718775937)(250.03068519063214, 0.010848895565320663)(274.23765732649525, 0.010852112334208396)(300.7882518043096, 0.01085505150399543)(329.90936877709424, 0.010857736516453345)(361.8498759642743, 0.010860188921217699)(396.8827354637166, 0.010862428513437309)(435.3073364731901, 0.010864473464106968)(477.45205385661313, 0.010866340442942867)(523.6770544204666, 0.010868044733798425)(574.3773748826587, 0.010869600342724432)(629.9862978380706, 0.010871020098857745)(690.9790545715645, 0.010872315748382062)(757.8768863625945, 0.010873498041845961)(831.2514989890632, 0.010874576815151749)(911.7299484984941, 0.010875561064545352)(1000.0, 0.010876459015946175)};
            \addplot+[only marks,mark=x,Purple,line width=0.25pt, mark size=1pt] coordinates{
            (1e-09, 0.02000421366888642)(2.2275429519995566e-09, 0.020004209755237104)(4.961947603002898e-09, 0.02000419931021857)(1.105295141126022e-08, 0.02000417723189111)(2.4620924014946255e-08, 0.02000412766353539)(5.4844165761210154e-08, 0.020004017300351125)(1.221677348996793e-07, 0.020003771636073336)(2.721338768375309e-07, 0.0200032249757197)(6.061898993497572e-07, 0.020002009930289166)(1.3503140378698721e-06, 0.01999931668272179)(3.0078825180430957e-06, 0.01999338294494222)(6.70018750350959e-06, 0.019980448043050065)(1.492495545051829e-05, 0.019953563597078186)(3.3245979322709384e-05, 0.01990287957040252)(7.405684692262442e-05, 0.01982820548245553)(0.00016496480740980208, 0.01977399412696846)(0.0003674661940736688, 0.019904121379759585)(0.0008185467307069021, 0.02048831034616972)(0.0018233480008684386, 0.021198653354729778)(0.00406158598837698, 0.021869293760805975)(0.009047357242349292, 0.021970492966644224)(0.02015337685941731, 0.02181253877188279)(0.04489251258218608, 0.021920270150563866)(0.1, 0.021855363802656652)(0.22275429519995563, 0.020454161811397024)(0.4961947603002898, 0.017244859370055356)(1.10529514112602, 0.013262599748575896)(2.4620924014946204, 0.01058376478488466)(5.484416576121026, 0.00982663704018727)(12.216773489967931, 0.010057124574730292)(27.213387683753087, 0.01040673327523136)(60.61898993497572, 0.010645283112641868)(135.03140378698723, 0.010772455455053991)(300.7882518043096, 0.010833798180689002)(670.0187503509577, 0.010862210969525332)
            };
            \addplot[Brown,line width=0.5pt] coordinates{
            (1e-09, 0.015117638019745826)(1.0968160052731402e-09, 0.01511763680710982)(1.2030053494233241e-09, 0.015117635643143987)(1.3194755216767087e-09, 0.015117634178739353)(1.4472218707411343e-09, 0.0151176326538344)(1.587336111010212e-09, 0.015117630999167372)(1.7410156523040153e-09, 0.015117629183924326)(1.9095738328781004e-09, 0.015117627124431557)(2.094451143151469e-09, 0.01511762490583349)(2.297227536071156e-09, 0.015117622505766308)(2.5196359293170136e-09, 0.01511761979385195)(2.763577014736163e-09, 0.015117616931090665)(3.031135501567576e-09, 0.01511761374528854)(3.324597932270945e-09, 0.015117610251893497)(3.646472223212745e-09, 0.015117606394436166)(3.99950909720367e-09, 0.015117602209482425)(4.386725591048495e-09, 0.015117597563037419)(4.811430839003264e-09, 0.01511759249533804)(5.277254352483532e-09, 0.015117586909055864)(5.78817703770128e-09, 0.015117580826833144)(6.34856521630521e-09, 0.015117574139618464)(6.96320793976389e-09, 0.015117566798362642)(7.637357916378011e-09, 0.015117558760349798)(8.376776400682925e-09, 0.015117549924839558)(9.18778242886332e-09, 0.015117540247430707)(1.0077306820944617e-08, 0.015117529621269374)(1.105295141126022e-08, 0.015117517981580763)(1.2123054013376527e-08, 0.01511750520986671)(1.3296759674662127e-08, 0.015117491202009174)(1.4584098829439863e-08, 0.015117475836030451)(1.599607301861488e-08, 0.015117458982943985)(1.7544748908334596e-08, 0.01511744049447308)(1.92433614111598e-08, 0.015117420227026961)(2.110642679101555e-08, 0.015117397988625079)(2.3149866718511608e-08, 0.015117373599776232)(2.539114433680347e-08, 0.01511734685308742)(2.7849413500806443e-08, 0.015117317513940059)(3.0545682465154316e-08, 0.015117285336572977)(3.35029934197723e-08, 0.015117250051797461)(3.6746619407366876e-08, 0.015117211347160497)(4.0304280305680504e-08, 0.015117168897388724)(4.42063797202853e-08, 0.01511712234367606)(4.848626481239078e-08, 0.015117071288916876)(5.318051128214197e-08, 0.015117015290069721)(5.8329235942862123e-08, 0.015116953878962471)(6.397643955748423e-08, 0.015116886528253737)(7.017038286703836e-08, 0.015116812661441511)(7.696399902471151e-08, 0.015116731655612949)(8.441534596012994e-08, 0.015116642817463269)(9.258810253973945e-08, 0.01511654539022558)(1.0155211276345691e-07, 0.015116438547839749)(1.1138398264826183e-07, 0.015116321381312926)(1.221677348996793e-07, 0.015116192893193547)(1.339955269659337e-07, 0.01511605199424826)(1.4696843861124475e-07, 0.015115897485895048)(1.6119733573881555e-07, 0.015115728060725168)(1.7680381784572086e-07, 0.01511554227960019)(1.939212572065831e-07, 0.015115338571789491)(2.126959386668692e-07, 0.015115115211157626)(2.3328830978641583e-07, 0.01511487031044916)(2.558743520168589e-07, 0.015114601800700114)(2.806470846309839e-07, 0.015114307417427331)(3.0781821425650804e-07, 0.015113984679858937)(3.37619944111134e-07, 0.01511363087300998)(3.703069584005141e-07, 0.015113243024137357)(4.06158598837698e-07, 0.015112817880968332)(4.454812518844989e-07, 0.015112351883829346)(4.886109671160327e-07, 0.015111841139438755)(5.359163290848515e-07, 0.015111281390878958)(5.878016072274911e-07, 0.015110667982629784)(6.44710210732387e-07, 0.015109995827644707)(7.071284778942996e-07, 0.015109259367117853)(7.755898323389002e-07, 0.015108452531087165)(8.50679341636417e-07, 0.015107568692498095)(9.33038717262036e-07, 0.015106600619448149)(1.0233717986325212e-06, 0.015105540426319604)(1.1224505680853058e-06, 0.015104379516516185)(1.2311217482038921e-06, 0.015103108526293109)(1.3503140378698721e-06, 0.015101717262186846)(1.481046048880677e-06, 0.015100194636654851)(1.6244350109588654e-06, 0.01509852859941483)(1.7817063195457325e-06, 0.015096706066105484)(1.9542040079740516e-06, 0.015094712843805203)(2.143402233514859e-06, 0.015092533555179503)(2.3509178754572842e-06, 0.0150901515602663)(2.5785243528842763e-06, 0.015087548878096222)(2.8281667802300292e-06, 0.015084706109115675)(3.1019785901381e-06, 0.0150816023594161)(3.4022997656780714e-06, 0.015078215169148713)(3.7316968377327556e-06, 0.015074520447768103)(4.092984818452442e-06, 0.015070492418233725)(4.489251258218608e-06, 0.015066103574317207)(4.923882631706742e-06, 0.015061324655218816)(5.400593278542374e-06, 0.015056124642030383)(5.923457145875806e-06, 0.015050470782635285)(6.496942604146125e-06, 0.015044328651815382)(7.125950633568411e-06, 0.015037662254229632)(7.815856707684092e-06, 0.015030434180233043)(8.572556731909324e-06, 0.015022605824477682)(9.402517429670132e-06, 0.015014137679478306)(1.0312831606721847e-05, 0.015004989717080067)(1.1311278765939213e-05, 0.014995121872176718)(1.2406391590588317e-05, 0.014984494644004436)(1.3607528864243332e-05, 0.01497306983096937)(1.492495545051829e-05, 0.014960811415509433)(1.636993001611702e-05, 0.01494768661479283)(1.7954801246878306e-05, 0.014933667112250606)(1.969311337907422e-05, 0.01491873048246079)(2.159972194782717e-05, 0.014902861818374077)(2.369092074182632e-05, 0.014886055564670196)(2.5984581049292472e-05, 0.014868317553750794)(2.8500304385181053e-05, 0.014849667231583034)(3.1259590004822844e-05, 0.014830140048758787)(3.42860186355659e-05, 0.014809789977958817)(3.760545399658176e-05, 0.014788692102244873)(4.1246263829013565e-05, 0.01476694519998112)(4.523956232538058e-05, 0.014744674231744753)(4.961947603002908e-05, 0.014722032613966303)(5.442343548300272e-05, 0.014699204143725088)(5.96924950997074e-05, 0.014676404481356375)(6.547168402004743e-05, 0.01465388166260193)(7.181039092537357e-05, 0.014631916384047221)(7.876278611187063e-05, 0.014610820658114794)(8.638828442740453e-05, 0.014590935618333913)(9.475205302806548e-05, 0.014572627970834126)(0.00010392556829367131, 0.014556285070944277)(0.00011398722666160525, 0.014542308596231207)(0.0001250230145991456, 0.014531106855143411)(0.00013712724343984008, 0.014523085863670225)(0.00015040335536380253, 0.014518639273362152)(0.00016496480740980208, 0.01451813773179771)(0.00018093604107387166, 0.014521917564379353)(0.0001984535457805803, 0.014530269536936235)(0.0002176670253153459, 0.014543427958409762)(0.0002387406771860647, 0.014561560574477345)(0.00026185459584742327, 0.014584759589577506)(0.0002872063117797828, 0.01461303452793356)(0.00031501247957553275, 0.014646306312550527)(0.0003455107294592218, 0.014684403948582609)(0.0003789616980644716, 0.014727063036683493)(0.0004156512558225988, 0.014773926375219508)(0.00045589294999810596, 0.01482454721345458)(0.000500030684249109, 0.01487839332025553)(0.0005484416576121015, 0.014934854042034883)(0.0006015395880274833, 0.014993248233673881)(0.0006597782479539546, 0.015052834454927774)(0.0007236553422869665, 0.015112820844136135)(0.0007937167617217558, 0.015172377571888985)(0.0008705612479099874, 0.01523064912564213)(0.0009548455102782303, 0.015286768088138883)(0.0010472898382363595, 0.01533986779693291)(0.0011486842567375547, 0.015389096840580803)(0.0012598952777950285, 0.015433632632326309)(0.0013818733056536335, 0.015472695533541529)(0.0015156607589006043, 0.015505561496246174)(0.0016624009789266135, 0.015531575379961929)(0.0018233480008684423, 0.015550162824318668)(0.001999877270535287, 0.015560841506586104)(0.00219349739890506, 0.015563230810124725)(0.002405863054644067, 0.015557060633680278)(0.0026387891048289345, 0.015542178349415941)(0.0028942661247167516, 0.01551855412364071)(0.0031744774091091933, 0.015486284074863207)(0.0034818176306889667, 0.015445591820055225)(0.003818913304781854, 0.01539682734583605)(0.004188645235435271, 0.01534046392523198)(0.0045941731346364765, 0.015277092121472375)(0.00503896262506515, 0.015207412607351173)(0.005526814857144603, 0.015132225553955448)(0.006061898993497572, 0.015052418496546939)(0.006648787838417263, 0.014968952218004435)(0.007292496916841445, 0.014882844213921779)(0.007998527336796709, 0.014795151977022816)(0.008772912801613356, 0.014706953552428173)(0.009622271173675135, 0.014619327864207667)(0.01055386103036523, 0.014533334288740372)(0.011575643695533058, 0.014449991215413254)(0.012696351276599753, 0.014370255869429822)(0.013925561288744647, 0.014295002986665296)(0.015273778503907156, 0.014225004907648687)(0.01675252472408217, 0.014160912535823578)(0.018374437246107284, 0.014103237802281367)(0.02015337685941735, 0.014052337656212988)(0.02210454629971024, 0.01400840110532717)(0.02424462017082331, 0.013971438178278232)(0.026591887445126965, 0.013941272481515206)(0.02916640776023707, 0.01391753716584443)(0.031990182847750674, 0.01389967470343219)(0.03508734455902715, 0.013886940687212915)(0.03848436109487433, 0.013878411762367962)(0.04221026320156903, 0.013872997639194746)(0.04629689226627268, 0.013869457131650241)(0.050779172432054036, 0.013866417807198482)(0.05569540905800136, 0.013862398965598575)(0.061087616075050394, 0.013855837388242594)(0.0670018750350959, 0.013845115283900677)(0.07348872892180387, 0.01382858979438349)(0.08060361408861345, 0.013804623404650244)(0.08840733401525062, 0.013771614615556772)(0.0969665789314552, 0.013728028303257773)(0.10635449574860112, 0.013672425097312556)(0.11665131316981986, 0.013603489674060954)(0.12794502732078733, 0.013520057137059005)(0.14033215376054875, 0.013421137554377082)(0.15391855229902054, 0.013305938291242648)(0.16882033167003663, 0.013173883977203628)(0.1851648417912154, 0.01302463392610844)(0.2030917620904739, 0.0128580967953375)(0.22275429519995563, 0.01267444220746083)(0.24432047621864916, 0.012474108971278552)(0.26797460873256895, 0.01225780944340563)(0.29391883986468903, 0.012026529541446085)(0.3223748878149027, 0.011781523439572032)(0.3535859366535183, 0.011524303274245043)(0.387818714561072, 0.011256621974089444)(0.42536577327503916, 0.010980449825890389)(0.46654798822344684, 0.010697944133755351)(0.511717300711461, 0.010411412150182325)(0.5612597255954966, 0.010123267758890777)(0.6155986501483515, 0.00983598281220357)(0.6751984523072494, 0.009552034458229839)(0.7405684692262442, 0.009273850192431158)(0.8122673500479703, 0.009003752689170122)(0.8909078300934142, 0.008743906669553402)(0.9771619672696201, 0.008496270109585308)(1.0717668854455034, 0.008262551969291475)(1.1755310738783724, 0.008044178340494508)(1.2893412965257156, 0.00784226838313341)(1.4141701702890268, 0.007657621124130704)(1.5510844769528405, 0.0074907131036414465)(1.7012542798525927, 0.007341706725500855)(1.865962923181746, 0.007210468267131317)(2.046617999391994, 0.0070965941409602065)(2.2447633784132237, 0.006999443633988489)(2.4620924014946306, 0.006918176156257039)(2.700462352420682, 0.006851790985519965)(2.9619103297725595, 0.00679916759048932)(3.248670655878375, 0.0067591048230753485)(3.5631939712285914, 0.006730357558685195)(3.908168177536264, 0.00671166969819653)(4.286541408420934, 0.006701802792885864)(4.701547224022129, 0.006699559886478927)(5.1567322448549735, 0.006703804465460415)(5.655986461065002, 0.006713474656072411)(6.203576476104281, 0.006727592997328513)(6.804181968927094, 0.006745272253173128)(7.462935686310145, 0.006765717807537356)(8.18546730706902, 0.006788227220500418)(8.977951553033332, 0.006812187520704562)(9.847160957933765, 0.006837070778352667)(10.80052374516254, 0.006862428451055339)(11.846187309026824, 0.006887884934879514)(12.993087842004172, 0.006913130682972099)(14.251026703029963, 0.006937915188211588)(15.630754179458174, 0.006962040061814271)(17.144061358519686, 0.006985352381921665)(18.803880893409165, 0.007007738435537787)(20.624397525140967, 0.0070291179343870015)(22.621169304690262, 0.007049438750251064)(24.811260551377753, 0.007068672187626357)(27.213387683753087, 0.007086808790373246)(29.848079169243334, 0.007103854663534113)(32.73785095948577, 0.007119828280763896)(35.907398910610624, 0.007134757740967282)(39.38380983288489, 0.0071486784339601555)(43.19679297334182, 0.00716163107355565)(47.37893390963144, 0.0071736600568059)(51.96597302486208, 0.007184812109702069)(56.99711094326075, 0.007195135182037627)(62.51534353689725, 0.007204677557049573)(68.56782936641739, 0.0072134871446220585)(75.20629269592422, 0.007221610930082507)(82.48746552614581, 0.007229094553809634)(90.47357242349312, 0.007235981999915323)(99.23286228832545, 0.007242315375100589)(108.84019160690077, 0.0072481347613861736)(119.37766417144357, 0.007253478128766871)(130.93533273536121, 0.007258381295933625)(143.61196859990773, 0.007262877929056954)(157.51590570916244, 0.007266999570243417)(172.76596646690348, 0.007270775688680911)(189.49247718738235, 0.007274233748698183)(207.83838185797552, 0.007277399289999444)(227.96046373189822, 0.00728029601621498)(250.03068519063214, 0.007282945888653316)(274.23765732649525, 0.007285369222766033)(300.7882518043096, 0.007287584785359436)(329.90936877709424, 0.0072896098910220615)(361.8498759642743, 0.007291460496596308)(396.8827354637166, 0.007293151292817721)(435.3073364731901, 0.007294695792486164)(477.45205385661313, 0.007296106414728594)(523.6770544204666, 0.007297394565069907)(574.3773748826587, 0.007298570711153434)(629.9862978380706, 0.007299644454051222)(690.9790545715645, 0.007300624595180944)(757.8768863625945, 0.007301519198904852)(831.2514989890632, 0.0073023356509304095)(911.7299484984941, 0.007303080712664007)(1000.0, 0.007303760571691826)};
            \addplot+[only marks,mark=x,Brown,line width=0.25pt, mark size=1pt] coordinates{
            (1e-09, 0.015117639258679993)(2.2275429519995566e-09, 0.015117625966784376)(4.961947603002898e-09, 0.015117595640393878)(1.105295141126022e-08, 0.015117528612548451)(2.4620924014946255e-08, 0.015117379869711307)(5.4844165761210154e-08, 0.015117048498136042)(1.221677348996793e-07, 0.015116310860215119)(2.721338768375309e-07, 0.015114670328092897)(6.061898993497572e-07, 0.015111028645833175)(1.3503140378698721e-06, 0.015102979299406991)(3.0078825180430957e-06, 0.015085374748166406)(6.70018750350959e-06, 0.015047908724756417)(1.492495545051829e-05, 0.014972279811782126)(3.3245979322709384e-05, 0.014836347197320174)(7.405684692262442e-05, 0.01465587408977015)(0.00016496480740980208, 0.014536787447614783)(0.0003674661940736688, 0.014700148076979242)(0.0008185467307069021, 0.015173922238664768)(0.0018233480008684386, 0.015523990208095069)(0.00406158598837698, 0.015457567496995974)(0.009047357242349292, 0.01485361107589444)(0.02015337685941731, 0.014178791972417249)(0.04489251258218608, 0.013982721241371237)(0.1, 0.013804561398071331)(0.22275429519995563, 0.01287932591646835)(0.4961947603002898, 0.010785153293123597)(1.10529514112602, 0.00842750101740101)(2.4620924014946204, 0.006998033487274133)(5.484416576121026, 0.006710108321907655)(12.216773489967931, 0.00687394675302881)(27.213387683753087, 0.007069751812778817)(60.61898993497572, 0.007192233836257568)(135.03140378698723, 0.00725525662324641)(300.7882518043096, 0.007285400287240767)(670.0187503509577, 0.007299301967202546)
            };
            \addplot[PineGreen,line width=0.5pt] coordinates{
            (1e-09, 0.018392651440967245)(1.0968160052731402e-09, 0.018392650548211452)(1.2030053494233241e-09, 0.0183926496382551)(1.3194755216767087e-09, 0.018392648631801727)(1.4472218707411343e-09, 0.018392647505741083)(1.587336111010212e-09, 0.018392646364508002)(1.7410156523040153e-09, 0.018392644988166385)(1.9095738328781004e-09, 0.018392643541747845)(2.094451143151469e-09, 0.01839264195791163)(2.297227536071156e-09, 0.01839264018964183)(2.5196359293170136e-09, 0.018392638298691023)(2.763577014736163e-09, 0.01839263620510275)(3.031135501567576e-09, 0.018392633900358703)(3.324597932270945e-09, 0.018392631388574106)(3.646472223212745e-09, 0.0183926286055975)(3.99950909720367e-09, 0.01839262555342358)(4.386725591048495e-09, 0.018392622231622437)(4.811430839003264e-09, 0.01839261855806836)(5.277254352483532e-09, 0.018392614555234738)(5.78817703770128e-09, 0.01839261015689001)(6.34856521630521e-09, 0.018392605324679793)(6.96320793976389e-09, 0.01839260003374959)(7.637357916378011e-09, 0.018392594231880874)(8.376776400682925e-09, 0.018392587864142582)(9.18778242886332e-09, 0.01839258087612488)(1.0077306820944617e-08, 0.01839257322254987)(1.105295141126022e-08, 0.01839256480926001)(1.2123054013376527e-08, 0.01839255560333824)(1.3296759674662127e-08, 0.018392545495178436)(1.4584098829439863e-08, 0.018392534412899626)(1.599607301861488e-08, 0.018392522250942876)(1.7544748908334596e-08, 0.018392508919034434)(1.92433614111598e-08, 0.01839249429658915)(2.110642679101555e-08, 0.018392478251467007)(2.3149866718511608e-08, 0.018392460663262413)(2.539114433680347e-08, 0.01839244136638164)(2.7849413500806443e-08, 0.018392420203186363)(3.0545682465154316e-08, 0.018392396992389395)(3.35029934197723e-08, 0.01839237153529202)(3.6746619407366876e-08, 0.0183923436164635)(4.0304280305680504e-08, 0.018392312992665357)(4.42063797202853e-08, 0.01839227940948275)(4.848626481239078e-08, 0.018392242575241795)(5.318051128214197e-08, 0.018392202179043905)(5.8329235942862123e-08, 0.018392157874256538)(6.397643955748423e-08, 0.018392109283800796)(7.017038286703836e-08, 0.01839205599455168)(7.696399902471151e-08, 0.018391997550238792)(8.441534596012994e-08, 0.018391933455283973)(9.258810253973945e-08, 0.018391863163775512)(1.0155211276345691e-07, 0.018391786076160606)(1.1138398264826183e-07, 0.01839170153885574)(1.221677348996793e-07, 0.01839160882932189)(1.339955269659337e-07, 0.01839150716193798)(1.4696843861124475e-07, 0.01839139567208065)(1.6119733573881555e-07, 0.01839127341443946)(1.7680381784572086e-07, 0.01839113934963282)(1.939212572065831e-07, 0.01839099234159609)(2.126959386668692e-07, 0.01839083114491216)(2.3328830978641583e-07, 0.018390654393435582)(2.558743520168589e-07, 0.018390460593090973)(2.806470846309839e-07, 0.018390248105465686)(3.0781821425650804e-07, 0.018390015137302478)(3.37619944111134e-07, 0.01838975972371539)(3.703069584005141e-07, 0.018389479713576264)(4.06158598837698e-07, 0.018389172752825936)(4.454812518844989e-07, 0.018388836264167072)(4.886109671160327e-07, 0.018388467427109832)(5.359163290848515e-07, 0.01838806315632394)(5.878016072274911e-07, 0.018387620077000934)(6.44710210732387e-07, 0.018387134498648965)(7.071284778942996e-07, 0.018386602387070305)(7.755898323389002e-07, 0.018386019333503423)(8.50679341636417e-07, 0.01838538052216156)(9.33038717262036e-07, 0.01838468069369265)(1.0233717986325212e-06, 0.018383914107932445)(1.1224505680853058e-06, 0.018383074502186462)(1.2311217482038921e-06, 0.018382155047614812)(1.3503140378698721e-06, 0.018381148302503487)(1.481046048880677e-06, 0.01838004616212276)(1.6244350109588654e-06, 0.018378839805961042)(1.7817063195457325e-06, 0.01837751964221371)(1.9542040079740516e-06, 0.018376075249244943)(2.143402233514859e-06, 0.018374495314353964)(2.3509178754572842e-06, 0.018372767570779124)(2.5785243528842763e-06, 0.018370878732596053)(2.8281667802300292e-06, 0.018368814428748062)(3.1019785901381e-06, 0.018366559136427114)(3.4022997656780714e-06, 0.01836409611558515)(3.7316968377327556e-06, 0.01836140734547234)(4.092984818452442e-06, 0.018358473464786296)(4.489251258218608e-06, 0.018355273717679466)(4.923882631706742e-06, 0.018351785908273764)(5.400593278542374e-06, 0.018347986366158545)(5.923457145875806e-06, 0.018343849927033053)(6.496942604146125e-06, 0.01833934993222093)(7.125950633568411e-06, 0.0183344582525181)(7.815856707684092e-06, 0.01832914534158976)(8.572556731909324e-06, 0.018323380325930172)(9.402517429670132e-06, 0.01831713113874835)(1.0312831606721847e-05, 0.01831036470614204)(1.1311278765939213e-05, 0.018303047195129478)(1.2406391590588317e-05, 0.01829514433352773)(1.3607528864243332e-05, 0.018286621812911637)(1.492495545051829e-05, 0.01827744578598586)(1.636993001611702e-05, 0.01826758347041876)(1.7954801246878306e-05, 0.01825700387070291)(1.969311337907422e-05, 0.018245678629231613)(2.159972194782717e-05, 0.01823358301622261)(2.369092074182632e-05, 0.018220697066044993)(2.5984581049292472e-05, 0.018207006864192316)(2.8500304385181053e-05, 0.018192505984695136)(3.1259590004822844e-05, 0.018177197071817742)(3.42860186355659e-05, 0.018161093552827794)(3.760545399658176e-05, 0.018144221459418613)(4.1246263829013565e-05, 0.01812662132528999)(4.523956232538058e-05, 0.018108350115560022)(4.961947603002908e-05, 0.018089483131136414)(5.442343548300272e-05, 0.01807011586978801)(5.96924950997074e-05, 0.018050365447424097)(6.547168402004743e-05, 0.018030372273500437)(7.181039092537357e-05, 0.0180103008185357)(7.876278611187063e-05, 0.017990340160065357)(8.638828442740453e-05, 0.017970703874582557)(9.475205302806548e-05, 0.017951629220765163)(0.00010392556829367131, 0.01793337551664564)(0.00011398722666160525, 0.01791622163154803)(0.0001250230145991456, 0.017900462539223987)(0.00013712724343984008, 0.017886404943794024)(0.00015040335536380253, 0.01787436179240726)(0.00016496480740980208, 0.01786464626566048)(0.00018093604107387166, 0.017857564613643077)(0.0001984535457805803, 0.017853408562148346)(0.0002176670253153459, 0.017852447239844593)(0.0002387406771860647, 0.017854918882259277)(0.00026185459584742327, 0.01786102262262478)(0.0002872063117797828, 0.017870910512888354)(0.00031501247957553275, 0.01788468019255409)(0.0003455107294592218, 0.017902368393711777)(0.0003789616980644716, 0.017923945502995073)(0.0004156512558225988, 0.01794931176259036)(0.00045589294999810596, 0.017978294412184685)(0.000500030684249109, 0.01801064711387692)(0.0005484416576121015, 0.01804605086247802)(0.0006015395880274833, 0.018084116693172225)(0.0006597782479539546, 0.01812439063551541)(0.0007236553422869665, 0.01816635947866022)(0.0007937167617217558, 0.018209459067751864)(0.0008705612479099874, 0.01825308341371196)(0.0009548455102782303, 0.018296595568134174)(0.0010472898382363595, 0.01833933833538115)(0.0011486842567375547, 0.018380646699279895)(0.0012598952777950285, 0.01841985989277899)(0.0013818733056536335, 0.0184563340449244)(0.0015156607589006043, 0.018489453651885684)(0.0016624009789266135, 0.018518643547594714)(0.0018233480008684423, 0.01854337959821658)(0.001999877270535287, 0.01856319890138818)(0.00219349739890506, 0.01857770843188466)(0.002405863054644067, 0.018586593208835153)(0.0026387891048289345, 0.018589622958417994)(0.0028942661247167516, 0.018586657648323172)(0.0031744774091091933, 0.018577651724588785)(0.0034818176306889667, 0.018562657129583243)(0.003818913304781854, 0.018541824929276137)(0.004188645235435271, 0.018515405621175995)(0.0045941731346364765, 0.018483747764736786)(0.00503896262506515, 0.018447295590998142)(0.005526814857144603, 0.01840658452387216)(0.006061898993497572, 0.018362235296636203)(0.006648787838417263, 0.018314946340674633)(0.007292496916841445, 0.01826548404741229)(0.007998527336796709, 0.018214671871630197)(0.008772912801613356, 0.018163376835314146)(0.009622271173675135, 0.018112494566594084)(0.01055386103036523, 0.018062932514739262)(0.011575643695533058, 0.018015591162993966)(0.012696351276599753, 0.01797134437813636)(0.013925561288744647, 0.017931017747125175)(0.015273778503907156, 0.017895366316524726)(0.01675252472408217, 0.017865051648322382)(0.018374437246107284, 0.017840618774252286)(0.02015337685941735, 0.017822473471419898)(0.02210454629971024, 0.01781086087678202)(0.02424462017082331, 0.017805845596114308)(0.026591887445126965, 0.017807294519422066)(0.02916640776023707, 0.0178148629075485)(0.031990182847750674, 0.01782798453776802)(0.03508734455902715, 0.017845866576534766)(0.03848436109487433, 0.017867489861720792)(0.04221026320156903, 0.01789161474351441)(0.04629689226627268, 0.01791679308460859)(0.050779172432054036, 0.01794138614287092)(0.05569540905800136, 0.017963588220250848)(0.061087616075050394, 0.017981455593436384)(0.0670018750350959, 0.017992940045103167)(0.07348872892180387, 0.017995926136126533)(0.08060361408861345, 0.017988271231972892)(0.08840733401525062, 0.017967847244660124)(0.0969665789314552, 0.01793258295155919)(0.10635449574860112, 0.01788050609851553)(0.11665131316981986, 0.017809784145182073)(0.12794502732078733, 0.017718763094705672)(0.14033215376054875, 0.01760600376391952)(0.15391855229902054, 0.01747031508007702)(0.16882033167003663, 0.017310784106208937)(0.1851648417912154, 0.017126802576606096)(0.2030917620904739, 0.016918089744807352)(0.22275429519995563, 0.01668471130449211)(0.24432047621864916, 0.01642709404369952)(0.26797460873256895, 0.016146035749327475)(0.29391883986468903, 0.0158427097843058)(0.3223748878149027, 0.015518663107571669)(0.3535859366535183, 0.015175807954496105)(0.387818714561072, 0.014816404680767226)(0.42536577327503916, 0.014443036155179508)(0.46654798822344684, 0.014058572563888788)(0.511717300711461, 0.01366612645847456)(0.5612597255954966, 0.013268998286377039)(0.6155986501483515, 0.012870613241349707)(0.6751984523072494, 0.012474450925229629)(0.7405684692262442, 0.012083969957738682)(0.8122673500479703, 0.011702530237392724)(0.8909078300934142, 0.011333315974062225)(0.9771619672696201, 0.010979262823259655)(1.0717668854455034, 0.010642992414736136)(1.1755310738783724, 0.010326757287399284)(1.2893412965257156, 0.010032398583159664)(1.4141701702890268, 0.00976131850045471)(1.5510844769528405, 0.00951446796519282)(1.7012542798525927, 0.009292349793763262)(1.865962923181746, 0.009095036281706806)(2.046617999391994, 0.008922199561268282)(2.2447633784132237, 0.008773152456721191)(2.4620924014946306, 0.008646897185414549)(2.700462352420682, 0.008542179089614937)(2.9619103297725595, 0.008457542627528384)(3.248670655878375, 0.008391387071185622)(3.5631939712285914, 0.008342019711825762)(3.908168177536264, 0.008307704812220429)(4.286541408420934, 0.008286707022847676)(4.701547224022129, 0.008277328453128766)(5.1567322448549735, 0.008277939026732824)(5.655986461065002, 0.008287000127797536)(6.203576476104281, 0.0083030818492765)(6.804181968927094, 0.008324874380809397)(7.462935686310145, 0.008351194223937963)(8.18546730706902, 0.008380986004697383)(8.977951553033332, 0.008413320678302015)(9.847160957933765, 0.008447390899893104)(10.80052374516254, 0.008482504281899299)(11.846187309026824, 0.008518075181407106)(12.993087842004172, 0.008553615575519813)(14.251026703029963, 0.008588725487979969)(15.630754179458174, 0.008623083341687965)(17.144061358519686, 0.008656436526919449)(18.803880893409165, 0.008688592399637115)(20.624397525140967, 0.00871940985896246)(22.621169304690262, 0.008748791598140031)(24.811260551377753, 0.008776677078902588)(27.213387683753087, 0.008803036244261719)(29.848079169243334, 0.008827863958350555)(32.73785095948577, 0.008851175142845464)(35.907398910610624, 0.008873000566482535)(39.38380983288489, 0.008893383236108684)(43.19679297334182, 0.008912375333514733)(47.37893390963144, 0.008930035641067742)(51.96597302486208, 0.008946427400107426)(56.99711094326075, 0.00896161654854876)(62.51534353689725, 0.008975670287618216)(68.56782936641739, 0.008988655931734202)(75.20629269592422, 0.009000639999911733)(82.48746552614581, 0.009011687511495416)(90.47357242349312, 0.009021861453339466)(99.23286228832545, 0.009031222389646924)(108.84019160690077, 0.009039828189482742)(119.37766417144357, 0.009047733850448226)(130.93533273536121, 0.009054991400132096)(143.61196859990773, 0.00906164985973774)(157.51590570916244, 0.009067755256739574)(172.76596646690348, 0.009073350675564428)(189.49247718738235, 0.009078476337150695)(207.83838185797552, 0.009083169699835553)(227.96046373189822, 0.009087465575386143)(250.03068519063214, 0.009091396255150475)(274.23765732649525, 0.009094991642283187)(300.7882518043096, 0.009098279386823829)(329.90936877709424, 0.00910128502109196)(361.8498759642743, 0.009104032093433226)(396.8827354637166, 0.009106542298821201)(435.3073364731901, 0.009108835605205423)(477.45205385661313, 0.009110930374810498)(523.6770544204666, 0.009112843479845336)(574.3773748826587, 0.009114590412285553)(629.9862978380706, 0.009116185387553951)(690.9790545715645, 0.009117641442051424)(757.8768863625945, 0.00911897052458901)(831.2514989890632, 0.009120183581847014)(911.7299484984941, 0.00912129063804295)(1000.0, 0.009122300869030101)};
            \addplot+[only marks,mark=x,PineGreen,line width=0.25pt, mark size=1pt] coordinates{
            (1e-09, 0.018392651419117712)(2.2275429519995566e-09, 0.018392641208849876)(4.961947603002898e-09, 0.018392618171193097)(1.105295141126022e-08, 0.018392567132116802)(2.4620924014946255e-08, 0.018392452717176808)(5.4844165761210154e-08, 0.018392198225188096)(1.221677348996793e-07, 0.018391631770177046)(2.721338768375309e-07, 0.01839037185756017)(6.061898993497572e-07, 0.018387574261319845)(1.3503140378698721e-06, 0.018381386598654997)(3.0078825180430957e-06, 0.018367819190636216)(6.70018750350959e-06, 0.018338793791373445)(1.492495545051829e-05, 0.018279727684949336)(3.3245979322709384e-05, 0.018173892142707163)(7.405684692262442e-05, 0.01801160785808663)(0.00016496480740980208, 0.017883050498647093)(0.0003674661940736688, 0.0179553170519665)(0.0008185467307069021, 0.018234840485648482)(0.0018233480008684386, 0.01850928009214442)(0.00406158598837698, 0.01847516014464382)(0.009047357242349292, 0.018142921276130937)(0.02015337685941731, 0.017844193081926574)(0.04489251258218608, 0.017957854552433324)(0.1, 0.01800415743930727)(0.22275429519995563, 0.01684700291881327)(0.4961947603002898, 0.014052701496697594)(1.10529514112602, 0.01073994545567118)(2.4620924014946204, 0.008723311246774303)(5.484416576121026, 0.008290913711804057)(12.216773489967931, 0.008517385006378598)(27.213387683753087, 0.008790349863741876)(60.61898993497572, 0.008964170040603705)(135.03140378698723, 0.009053665569121135)(300.7882518043096, 0.009096599825670106)(670.0187503509577, 0.009116401914437657)
            };
            \node[draw] at (axis cs:1e-5,0.048) {\scriptsize{$r =2$}};
            \end{axis}
            \end{tikzpicture}
        \end{minipage}
        } \hfill
        \subfloat[Taxi-v3 MRP]
        {
            \begin{minipage}[b]{0.24\linewidth}
                \begin{tikzpicture}[font=\small]
                    \pgfplotsset{every major grid/.style={style=densely dashed}}
                    \begin{axis}[
                    width=1.1\linewidth,
                    xmin=1e-09,
                    xmax=1000.0,
                    ymin=0,
                    ymax=30.90,
                    xmode=log,
                    ymajorgrids=false,
                    scaled ticks=true,
                    xlabel={ $\lambda$ },
                    ylabel={$\Etrain$},
                    ylabel style={yshift=-0.3cm},
                    legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                    ]\addplot[Purple,line width=0.5pt] coordinates{
                    (1e-09, 25.024662569627804)(1.0968160052731402e-09, 25.024662416016827)(1.2030053494233241e-09, 25.024662247534337)(1.3194755216767087e-09, 25.024662062739534)(1.4472218707411343e-09, 25.024661860053612)(1.587336111010212e-09, 25.024661637744554)(1.7410156523040153e-09, 25.024661393912403)(1.9095738328781004e-09, 25.02466112647413)(2.094451143151469e-09, 25.02466083314275)(2.297227536071156e-09, 25.024660511412268)(2.5196359293170136e-09, 25.024660158533234)(2.763577014736163e-09, 25.024659771489826)(3.031135501567576e-09, 25.024659346975636)(3.324597932270945e-09, 25.024658881360487)(3.646472223212745e-09, 25.024658370666423)(3.99950909720367e-09, 25.024657810529206)(4.386725591048495e-09, 25.02465719616184)(4.811430839003264e-09, 25.024656522315702)(5.277254352483532e-09, 25.02465578322881)(5.78817703770128e-09, 25.024654972586685)(6.34856521630521e-09, 25.024654083461687)(6.96320793976389e-09, 25.02465310825555)(7.637357916378011e-09, 25.024652038636873)(8.376776400682925e-09, 25.0246508654595)(9.18778242886332e-09, 25.02464957870037)(1.0077306820944617e-08, 25.024648167363033)(1.105295141126022e-08, 25.02464661939083)(1.2123054013376527e-08, 25.024644921546294)(1.3296759674662127e-08, 25.024643059324394)(1.4584098829439863e-08, 25.024641016811174)(1.599607301861488e-08, 25.02463877655168)(1.7544748908334596e-08, 25.024636319408017)(1.92433614111598e-08, 25.024633624368423)(2.110642679101555e-08, 25.024630668408975)(2.3149866718511608e-08, 25.02462742626902)(2.539114433680347e-08, 25.024623870242333)(2.7849413500806443e-08, 25.024619969951104)(3.0545682465154316e-08, 25.024615692043724)(3.35029934197723e-08, 25.024610999974097)(3.6746619407366876e-08, 25.024605853646218)(4.0304280305680504e-08, 25.024600209082454)(4.42063797202853e-08, 25.024594018063883)(4.848626481239078e-08, 25.024587227653146)(5.318051128214197e-08, 25.02457977984117)(5.8329235942862123e-08, 25.024571610984825)(6.397643955748423e-08, 25.024562651279997)(7.017038286703836e-08, 25.0245528241906)(7.696399902471151e-08, 25.024542045693078)(8.441534596012994e-08, 25.024530223712592)(9.258810253973945e-08, 25.024517257232997)(1.0155211276345691e-07, 25.02450303546014)(1.1138398264826183e-07, 25.02448743691424)(1.221677348996793e-07, 25.024470328235743)(1.339955269659337e-07, 25.02445156328417)(1.4696843861124475e-07, 25.024430981730323)(1.6119733573881555e-07, 25.024408407790222)(1.7680381784572086e-07, 25.024383648469954)(1.939212572065831e-07, 25.0243564923042)(2.126959386668692e-07, 25.024326707291145)(2.3328830978641583e-07, 25.024294038977956)(2.558743520168589e-07, 25.02425820838641)(2.806470846309839e-07, 25.024218909238073)(3.0781821425650804e-07, 25.024175805939862)(3.37619944111134e-07, 25.024128530318205)(3.703069584005141e-07, 25.024076678580485)(4.06158598837698e-07, 25.02401980802321)(4.454812518844989e-07, 25.023957432645584)(4.886109671160327e-07, 25.023889019935954)(5.359163290848515e-07, 25.02381398570888)(5.878016072274911e-07, 25.02373168928634)(6.44710210732387e-07, 25.023641428275962)(7.071284778942996e-07, 25.023542431642475)(7.755898323389002e-07, 25.02343385458654)(8.50679341636417e-07, 25.023314770388176)(9.33038717262036e-07, 25.023184162772463)(1.0233717986325212e-06, 25.02304091763494)(1.1224505680853058e-06, 25.022883812109292)(1.2311217482038921e-06, 25.02271150641725)(1.3503140378698721e-06, 25.022522531000472)(1.481046048880677e-06, 25.02231527444153)(1.6244350109588654e-06, 25.022087970376855)(1.7817063195457325e-06, 25.02183868027136)(1.9542040079740516e-06, 25.021565280481845)(2.143402233514859e-06, 25.021265441993407)(2.3509178754572842e-06, 25.020936612264535)(2.5785243528842763e-06, 25.020575990041014)(2.8281667802300292e-06, 25.02018050736731)(3.1019785901381e-06, 25.01974680004879)(3.4022997656780714e-06, 25.019271180382013)(3.7316968377327556e-06, 25.018749607679965)(4.092984818452442e-06, 25.01817764883182)(4.489251258218608e-06, 25.01755044995883)(4.923882631706742e-06, 25.0168626902365)(5.400593278542374e-06, 25.016108539222845)(5.923457145875806e-06, 25.01528161078922)(6.496942604146125e-06, 25.014374901737067)(7.125950633568411e-06, 25.013380747523865)(7.815856707684092e-06, 25.012290750605487)(8.572556731909324e-06, 25.01109571426587)(9.402517429670132e-06, 25.009785571331825)(1.0312831606721847e-05, 25.008349289578256)(1.1311278765939213e-05, 25.006774803542484)(1.2406391590588317e-05, 25.005048904656785)(1.3607528864243332e-05, 25.003157145417628)(1.492495545051829e-05, 25.001083704550208)(1.636993001611702e-05, 24.998811296227178)(1.7954801246878306e-05, 24.996321014829554)(1.969311337907422e-05, 24.993592196126112)(2.159972194782717e-05, 24.990602269247336)(2.369092074182632e-05, 24.987326556296516)(2.5984581049292472e-05, 24.983738140014626)(2.8500304385181053e-05, 24.979807636112504)(3.1259590004822844e-05, 24.975502992861276)(3.42860186355659e-05, 24.970789279597675)(3.760545399658176e-05, 24.965628400836316)(4.1246263829013565e-05, 24.95997891577405)(4.523956232538058e-05, 24.95379572111502)(4.961947603002908e-05, 24.947029798945607)(5.442343548300272e-05, 24.93962784635224)(5.96924950997074e-05, 24.931532077959435)(6.547168402004743e-05, 24.922679829106766)(7.181039092537357e-05, 24.91300324504219)(7.876278611187063e-05, 24.90242897031069)(8.638828442740453e-05, 24.890877705849526)(9.475205302806548e-05, 24.878264031874995)(0.00010392556829367131, 24.8644959723857)(0.00011398722666160525, 24.84947474817162)(0.0001250230145991456, 24.83309433772306)(0.00013712724343984008, 24.815241458686142)(0.00015040335536380253, 24.79579520680711)(0.00016496480740980208, 24.774627008667174)(0.00018093604107387166, 24.751600348653522)(0.0001984535457805803, 24.72657113662825)(0.0002176670253153459, 24.69938764677544)(0.0002387406771860647, 24.669890951899884)(0.00026185459584742327, 24.63791512060894)(0.0002872063117797828, 24.603288336168593)(0.00031501247957553275, 24.56583360705869)(0.0003455107294592218, 24.525369620678067)(0.0003789616980644716, 24.48171282381935)(0.0004156512558225988, 24.43467891403656)(0.00045589294999810596, 24.384084545722196)(0.000500030684249109, 24.329750647881657)(0.0005484416576121015, 24.271504880028676)(0.0006015395880274833, 24.20918434521469)(0.0006597782479539546, 24.142640237894106)(0.0007236553422869665, 24.071741229833194)(0.0007937167617217558, 23.99637707035004)(0.0008705612479099874, 23.91646425123562)(0.0009548455102782303, 23.831949865726376)(0.0010472898382363595, 23.7428154948599)(0.0011486842567375547, 23.649082969987898)(0.0012598952777950285, 23.550817687881285)(0.0013818733056536335, 23.448131611586692)(0.0015156607589006043, 23.341187865410287)(0.0016624009789266135, 23.23020080652825)(0.0018233480008684423, 23.11543941631666)(0.001999877270535287, 22.997224797786487)(0.00219349739890506, 22.875931261380504)(0.002405863054644067, 22.751982490702297)(0.0026387891048289345, 22.625847017461883)(0.0028942661247167516, 22.498034884555082)(0.0031744774091091933, 22.36908899406896)(0.0034818176306889667, 22.239580067021357)(0.003818913304781854, 22.110096062319112)(0.004188645235435271, 21.981235975520605)(0.0045941731346364765, 21.853598455339423)(0.00503896262506515, 21.727775576774256)(0.005526814857144603, 21.60434196425892)(0.006061898993497572, 21.48384974978517)(0.006648787838417263, 21.366819439080352)(0.007292496916841445, 21.253737106384325)(0.007998527336796709, 21.145047944080353)(0.008772912801613356, 21.041156166099263)(0.009622271173675135, 20.942422973184673)(0.01055386103036523, 20.84916725811376)(0.011575643695533058, 20.76166925096732)(0.012696351276599753, 20.680173116612586)(0.013925561288744647, 20.604893708681896)(0.015273778503907156, 20.536021721352366)(0.01675252472408217, 20.473732479912755)(0.018374437246107284, 20.4181934211218)(0.02015337685941735, 20.369572666315584)(0.02210454629971024, 20.328048284197056)(0.02424462017082331, 20.2938163401585)(0.026591887445126965, 20.267098684228195)(0.02916640776023707, 20.24814993680115)(0.031990182847750674, 20.237262544575806)(0.03508734455902715, 20.23477018684859)(0.03848436109487433, 20.241048922852425)(0.04221026320156903, 20.256515570817037)(0.04629689226627268, 20.281623348448207)(0.050779172432054036, 20.316854192233365)(0.05569540905800136, 20.362708117688026)(0.061087616075050394, 20.41968936745293)(0.0670018750350959, 20.488289972033684)(0.07348872892180387, 20.56897050112092)(0.08060361408861345, 20.66213956391462)(0.08840733401525062, 20.768132044891157)(0.0969665789314552, 20.887187744026672)(0.10635449574860112, 21.019430312463978)(0.11665131316981986, 21.164849118998344)(0.12794502732078733, 21.323283808231515)(0.14033215376054875, 21.49441297273111)(0.15391855229902054, 21.677748090797024)(0.16882033167003663, 21.872631937978024)(0.1851648417912154, 22.078243650081735)(0.2030917620904739, 22.293608818326835)(0.22275429519995563, 22.51761497519055)(0.24432047621864916, 22.749031718491768)(0.26797460873256895, 22.986534616100208)(0.29391883986468903, 23.228731829593713)(0.3223748878149027, 23.474192483343366)(0.3535859366535183, 23.721475143125808)(0.387818714561072, 23.969155937732502)(0.42536577327503916, 24.215854736563298)(0.46654798822344684, 24.460258757683818)(0.511717300711461, 24.701142878258942)(0.5612597255954966, 24.937386181179935)(0.6155986501483515, 25.16798448931585)(0.6751984523072494, 25.392058845045373)(0.7405684692262442, 25.608860068192836)(0.8122673500479703, 25.817769731555323)(0.8909078300934142, 26.01829783068332)(0.9771619672696201, 26.210077817963708)(1.0717668854455034, 26.392859367227096)(1.1755310738783724, 26.56649946803506)(1.2893412965257156, 26.730952346119707)(1.4141701702890268, 26.88625867962404)(1.5510844769528405, 27.032534526233547)(1.7012542798525927, 27.169960313342873)(1.865962923181746, 27.298770177244606)(2.046617999391994, 27.419241872166737)(2.2447633784132237, 27.531687408969187)(2.4620924014946306, 27.636444528591458)(2.700462352420682, 27.73386906816467)(2.9619103297725595, 27.824328238558444)(3.248670655878375, 27.908194800945942)(3.5631939712285914, 27.985842106234397)(3.908168177536264, 28.057639944154904)(4.286541408420934, 28.123951137520027)(4.701547224022129, 28.185128810673266)(5.1567322448549735, 28.241514258475252)(5.655986461065002, 28.293435342946506)(6.203576476104281, 28.341205345945827)(6.804181968927094, 28.385122212736864)(7.462935686310145, 28.42546812389843)(8.18546730706902, 28.46250934036427)(8.977951553033332, 28.496496271687597)(9.847160957933765, 28.527663723593356)(10.80052374516254, 28.55623128653214)(11.846187309026824, 28.582403832259036)(12.993087842004172, 28.60637209034757)(14.251026703029963, 28.62831328097631)(15.630754179458174, 28.648391784280584)(17.144061358519686, 28.666759830048523)(18.803880893409165, 28.683558194586393)(20.624397525140967, 28.69891689420512)(22.621169304690262, 28.712955867030896)(24.811260551377753, 28.725785636747624)(27.213387683753087, 28.737507953482957)(29.848079169243334, 28.748216408381428)(32.73785095948577, 28.75799701950948)(35.907398910610624, 28.766928787634953)(39.38380983288489, 28.7750842211481)(43.19679297334182, 28.782529829970045)(47.37893390963144, 28.789326588748263)(51.96597302486208, 28.79553036998878)(56.99711094326075, 28.801192348038835)(62.51534353689725, 28.8063593750262)(68.56782936641739, 28.811074329995545)(75.20629269592422, 28.815376442569445)(82.48746552614581, 28.81930159251005)(90.47357242349312, 28.822882586577034)(99.23286228832545, 28.826149414071587)(108.84019160690077, 28.82912948243364)(119.37766417144357, 28.83184783422258)(130.93533273536121, 28.83432734676396)(143.61196859990773, 28.836588915691546)(157.51590570916244, 28.838651623553908)(172.76596646690348, 28.840532894594062)(189.49247718738235, 28.84224863674631)(207.83838185797552, 28.843813371832947)(227.96046373189822, 28.845240354879323)(250.03068519063214, 28.84654168340584)(274.23765732649525, 28.84772839749719)(300.7882518043096, 28.848810571391187)(329.90936877709424, 28.84979739727717)(361.8498759642743, 28.850697261942184)(396.8827354637166, 28.851517816855317)(435.3073364731901, 28.852266042235293)(477.45205385661313, 28.85294830560377)(523.6770544204666, 28.85357041528766)(574.3773748826587, 28.854137669296378)(629.9862978380706, 28.85465489996607)(690.9790545715645, 28.85512651473058)(757.8768863625945, 28.85555653334979)(831.2514989890632, 28.85594862189879)(911.7299484984941, 28.856306123795452)(1000.0, 28.856632088121756)};
                    \addplot+[only marks,mark=x,Purple,line width=0.25pt, mark size=1pt] coordinates{
                    (1e-09, 25.091071004373056)(2.2275429519995566e-09, 25.091070141098413)(4.961947603002898e-09, 25.091068218374797)(1.105295141126022e-08, 25.091063933447412)(2.4620924014946255e-08, 25.091054388297767)(5.4844165761210154e-08, 25.091033126311295)(1.221677348996793e-07, 25.090985765191228)(2.721338768375309e-07, 25.09088027099667)(6.061898993497572e-07, 25.09064530149845)(1.3503140378698721e-06, 25.09012201286073)(3.0078825180430957e-06, 25.08895694026114)(6.70018750350959e-06, 25.086364542432214)(1.492495545051829e-05, 25.080603977868215)(3.3245979322709384e-05, 25.067841708327805)(7.405684692262442e-05, 25.039754452543306)(0.00016496480740980208, 24.978836169663815)(0.0003674661940736688, 24.821325302845946)(0.0008185467307069021, 24.44045642356304)(0.0018233480008684386, 23.86484679574459)(0.00406158598837698, 23.026309393144356)(0.009047357242349292, 21.866296386976735)(0.02015337685941731, 20.83106243178974)(0.04489251258218608, 20.286505305271767)(0.1, 20.47135481007786)(0.22275429519995563, 21.374903894400713)(0.4961947603002898, 23.247007594557367)(1.10529514112602, 25.257714814526587)(2.4620924014946204, 26.908219108161394)(5.484416576121026, 27.882856676208768)(12.216773489967931, 28.399010832543595)(27.213387683753087, 28.64683966023601)(60.61898993497572, 28.762989303668036)(135.03140378698723, 28.81617754645478)(300.7882518043096, 28.840271607151532)(670.0187503509577, 28.8511322110148)
                    };
                    \addplot[Brown,line width=0.5pt] coordinates{
                    (1e-09, 21.80442058970718)(1.0968160052731402e-09, 21.80442037813063)(1.2030053494233241e-09, 21.80442014607022)(1.3194755216767087e-09, 21.804419891542675)(1.4472218707411343e-09, 21.804419612373515)(1.587336111010212e-09, 21.804419306175646)(1.7410156523040153e-09, 21.804418970332936)(1.9095738328781004e-09, 21.804418601975353)(2.094451143151469e-09, 21.804418197955954)(2.297227536071156e-09, 21.80441775481991)(2.5196359293170136e-09, 21.804417268781254)(2.763577014736163e-09, 21.804416735686424)(3.031135501567576e-09, 21.8044161509797)(3.324597932270945e-09, 21.804415509665745)(3.646472223212745e-09, 21.804414806260795)(3.99950909720367e-09, 21.804414034755187)(4.386725591048495e-09, 21.804413188555706)(4.811430839003264e-09, 21.804412260433576)(5.277254352483532e-09, 21.804411242451952)(5.78817703770128e-09, 21.804410125913982)(6.34856521630521e-09, 21.804408901277927)(6.96320793976389e-09, 21.804407558081834)(7.637357916378011e-09, 21.804406084839684)(8.376776400682925e-09, 21.804404468965178)(9.18778242886332e-09, 21.804402696649586)(1.0077306820944617e-08, 21.804400752746975)(1.105295141126022e-08, 21.804398620650858)(1.2123054013376527e-08, 21.804396282129805)(1.3296759674662127e-08, 21.804393717205333)(1.4584098829439863e-08, 21.80439090395828)(1.599607301861488e-08, 21.804387818356187)(1.7544748908334596e-08, 21.804384434013908)(1.92433614111598e-08, 21.804380722018784)(2.110642679101555e-08, 21.804376650650042)(2.3149866718511608e-08, 21.804372185115938)(2.539114433680347e-08, 21.80436728726865)(2.7849413500806443e-08, 21.80436191522964)(3.0545682465154316e-08, 21.804356023105658)(3.35029934197723e-08, 21.804349560547053)(3.6746619407366876e-08, 21.804342472348363)(4.0304280305680504e-08, 21.804334697902874)(4.42063797202853e-08, 21.80432617079671)(4.848626481239078e-08, 21.80431681816639)(5.318051128214197e-08, 21.804306560122654)(5.8329235942862123e-08, 21.804295308957162)(6.397643955748423e-08, 21.804282968561523)(7.017038286703836e-08, 21.804269433493793)(7.696399902471151e-08, 21.804254588105692)(8.441534596012994e-08, 21.804238305595806)(9.258810253973945e-08, 21.804220446764134)(1.0155211276345691e-07, 21.80420085906979)(1.1138398264826183e-07, 21.804179375163248)(1.221677348996793e-07, 21.804155811560282)(1.339955269659337e-07, 21.80412996682895)(1.4696843861124475e-07, 21.804101620245074)(1.6119733573881555e-07, 21.804070529656016)(1.7680381784572086e-07, 21.804036429571067)(1.939212572065831e-07, 21.803999028522874)(2.126959386668692e-07, 21.80395800714727)(2.3328830978641583e-07, 21.80391301507862)(2.558743520168589e-07, 21.803863668059407)(2.806470846309839e-07, 21.803809544798117)(3.0781821425650804e-07, 21.803750182835383)(3.37619944111134e-07, 21.803685075428064)(3.703069584005141e-07, 21.80361366667878)(4.06158598837698e-07, 21.80353534714559)(4.454812518844989e-07, 21.803449447830932)(4.886109671160327e-07, 21.80335523573796)(5.359163290848515e-07, 21.80325190679697)(5.878016072274911e-07, 21.803138579549458)(6.44710210732387e-07, 21.803014286413177)(7.071284778942996e-07, 21.80287796735364)(7.755898323389002e-07, 21.802728459618642)(8.50679341636417e-07, 21.802564488197348)(9.33038717262036e-07, 21.802384655464184)(1.0233717986325212e-06, 21.802187427529955)(1.1224505680853058e-06, 21.80197112401551)(1.2311217482038921e-06, 21.801733902000905)(1.3503140378698721e-06, 21.801473741610472)(1.481046048880677e-06, 21.801188426240177)(1.6244350109588654e-06, 21.800875528045303)(1.7817063195457325e-06, 21.800532384730467)(1.9542040079740516e-06, 21.800156078923767)(2.143402233514859e-06, 21.799743409589574)(2.3509178754572842e-06, 21.79929087152016)(2.5785243528842763e-06, 21.798794621857233)(2.8281667802300292e-06, 21.798250449149332)(3.1019785901381e-06, 21.79765373984438)(3.4022997656780714e-06, 21.796999434079236)(3.7316968377327556e-06, 21.796281992968687)(4.092984818452442e-06, 21.795495346902)(4.489251258218608e-06, 21.794632849528067)(4.923882631706742e-06, 21.79368721447251)(5.400593278542374e-06, 21.79265046973034)(5.923457145875806e-06, 21.791513883983594)(6.496942604146125e-06, 21.790267901977472)(7.125950633568411e-06, 21.788902054621765)(7.815856707684092e-06, 21.78740489622228)(8.572556731909324e-06, 21.78576390044581)(9.402517429670132e-06, 21.783965370721795)(1.0312831606721847e-05, 21.781994313962123)(1.1311278765939213e-05, 21.77983435586122)(1.2406391590588317e-05, 21.777467596031517)(1.3607528864243332e-05, 21.774874478853484)(1.492495545051829e-05, 21.77203365569718)(1.636993001611702e-05, 21.768921800861143)(1.7954801246878306e-05, 21.76551348731624)(1.969311337907422e-05, 21.761780978674693)(2.159972194782717e-05, 21.757694055471767)(2.369092074182632e-05, 21.753219770140188)(2.5984581049292472e-05, 21.748322293717624)(2.8500304385181053e-05, 21.7429626450583)(3.1259590004822844e-05, 21.737098475975827)(3.42860186355659e-05, 21.73068376018538)(3.760545399658176e-05, 21.723668622368255)(4.1246263829013565e-05, 21.715999006966737)(4.523956232538058e-05, 21.707616438095005)(4.961947603002908e-05, 21.698457655526234)(5.442343548300272e-05, 21.688454463146787)(5.96924950997074e-05, 21.67753336727262)(6.547168402004743e-05, 21.66561536250902)(7.181039092537357e-05, 21.65261556877706)(7.876278611187063e-05, 21.63844318624717)(8.638828442740453e-05, 21.62300123036991)(9.475205302806548e-05, 21.60618625811582)(0.00010392556829367131, 21.587888543728653)(0.00011398722666160525, 21.567991906072894)(0.0001250230145991456, 21.546373898357338)(0.00013712724343984008, 21.52290580550352)(0.00015040335536380253, 21.497453315072654)(0.00016496480740980208, 21.469876872434874)(0.00018093604107387166, 21.440032149670184)(0.0001984535457805803, 21.407771390294453)(0.0002176670253153459, 21.372944350943232)(0.0002387406771860647, 21.33539943590009)(0.00026185459584742327, 21.294985971708012)(0.0002872063117797828, 21.25155595931646)(0.00031501247957553275, 21.204966094345036)(0.0003455107294592218, 21.155081156005142)(0.0003789616980644716, 21.101776697745166)(0.0004156512558225988, 21.044942032640257)(0.00045589294999810596, 20.984484844115936)(0.000500030684249109, 20.92033389652378)(0.0005484416576121015, 20.85244429782378)(0.0006015395880274833, 20.7808011280094)(0.0006597782479539546, 20.705423136492655)(0.0007236553422869665, 20.626367993350605)(0.0007937167617217558, 20.543734494004863)(0.0008705612479099874, 20.45766747239667)(0.0009548455102782303, 20.368358654237817)(0.0010472898382363595, 20.27605038184772)(0.0011486842567375547, 20.181034472284)(0.0012598952777950285, 20.08365407695223)(0.0013818733056536335, 19.98430004357135)(0.0015156607589006043, 19.883410411775554)(0.0016624009789266135, 19.781464077484625)(0.0018233480008684423, 19.678977760687577)(0.001999877270535287, 19.576497187233215)(0.00219349739890506, 19.47459179709433)(0.002405863054644067, 19.3738441021058)(0.0026387891048289345, 19.27484282845076)(0.0028942661247167516, 19.17817146623979)(0.0031744774091091933, 19.084400846172006)(0.0034818176306889667, 18.994078073409874)(0.003818913304781854, 18.90771964754505)(0.004188645235435271, 18.825801929748668)(0.0045941731346364765, 18.7487558130951)(0.00503896262506515, 18.676959636687513)(0.005526814857144603, 18.61073614872712)(0.006061898993497572, 18.550348432161922)(0.006648787838417263, 18.495999560201774)(0.007292496916841445, 18.44783172752684)(0.007998527336796709, 18.40592866163265)(0.008772912801613356, 18.370317835888827)(0.009622271173675135, 18.34097542724116)(0.01055386103036523, 18.317831260867028)(0.011575643695533058, 18.300775914992773)(0.012696351276599753, 18.289667914342658)(0.013925561288744647, 18.284342456679326)(0.015273778503907156, 18.284620339178794)(0.01675252472408217, 18.290317676404502)(0.018374437246107284, 18.301255883604615)(0.02015337685941735, 18.317271993385347)(0.02210454629971024, 18.338228760586066)(0.02424462017082331, 18.36402479078329)(0.026591887445126965, 18.394604338843514)(0.02916640776023707, 18.42996606057749)(0.031990182847750674, 18.470171244755228)(0.03508734455902715, 18.51535084105741)(0.03848436109487433, 18.565710388680948)(0.04221026320156903, 18.621533602042213)(0.04629689226627268, 18.683183724524945)(0.050779172432054036, 18.751101444693656)(0.05569540905800136, 18.82580080549543)(0.061087616075050394, 18.90786125061978)(0.0670018750350959, 18.997916792303567)(0.07348872892180387, 19.096640724846704)(0.08060361408861345, 19.204727974070856)(0.08840733401525062, 19.322873730764062)(0.0969665789314552, 19.451749501530045)(0.10635449574860112, 19.591977579658018)(0.11665131316981986, 19.744103664125625)(0.12794502732078733, 19.908570393111855)(0.14033215376054875, 20.085691598255707)(0.15391855229902054, 20.27562905392433)(0.16882033167003663, 20.478373354887058)(0.1851648417912154, 20.693728593359907)(0.2030917620904739, 20.92130380662321)(0.22275429519995563, 21.160510133586666)(0.24432047621864916, 21.410564742352207)(0.26797460873256895, 21.670501350585184)(0.29391883986468903, 21.93918695085865)(0.3223748878149027, 22.215343997024508)(0.3535859366535183, 22.49757727919144)(0.387818714561072, 22.784403729939935)(0.42536577327503916, 23.074284682704697)(0.46654798822344684, 23.365658552697724)(0.511717300711461, 23.656972945790965)(0.5612597255954966, 23.946714954583204)(0.6155986501483515, 24.233438634024267)(0.6751984523072494, 24.515788864615388)(0.7405684692262442, 24.79252104900009)(0.8122673500479703, 25.062516319070685)(0.8909078300934142, 25.324792241488613)(0.9771619672696201, 25.578508958305964)(1.0717668854455034, 25.822971332112246)(1.1755310738783724, 26.05762730007007)(1.2893412965257156, 26.28206305864999)(1.4141701702890268, 26.49599563286807)(1.5510844769528405, 26.69926341853248)(1.7012542798525927, 26.891815270881573)(1.865962923181746, 27.073698673746545)(2.046617999391994, 27.245047466799118)(2.2447633784132237, 27.406069541074505)(2.4620924014946306, 27.557034840602167)(2.700462352420682, 27.69826393547543)(2.9619103297725595, 27.830117362792016)(3.248670655878375, 27.952985869260782)(3.5631939712285914, 28.067281634542386)(3.908168177536264, 28.17343050837027)(4.286541408420934, 28.271865257288752)(4.701547224022129, 28.363019788036958)(5.1567322448549735, 28.447324293456937)(5.655986461065002, 28.525201252258945)(6.203576476104281, 28.597062205844903)(6.804181968927094, 28.663305229062306)(7.462935686310145, 28.724313014985086)(8.18546730706902, 28.780451491882825)(8.977951553033332, 28.832068897296203)(9.847160957933765, 28.87949523857754)(10.80052374516254, 28.923042075593848)(11.846187309026824, 28.963002567835055)(12.993087842004172, 28.99965173476597)(14.251026703029963, 29.03324688466954)(15.630754179458174, 29.06402817329884)(17.144061358519686, 29.092219259277925)(18.803880893409165, 29.11802802831457)(20.624397525140967, 29.141647362882015)(22.621169304690262, 29.16325593809865)(24.811260551377753, 29.18301902809913)(27.213387683753087, 29.20108931027883)(29.848079169243334, 29.217607657444827)(32.73785095948577, 29.232703910159437)(35.907398910610624, 29.246497623461632)(39.38380983288489, 29.2590987837347)(43.19679297334182, 29.27060849280101)(47.37893390963144, 29.281119617394346)(51.96597302486208, 29.29071740303205)(56.99711094326075, 29.299480052001115)(62.51534353689725, 29.3074792657213)(68.56782936641739, 29.3147807521715)(75.20629269592422, 29.321444699387722)(82.48746552614581, 29.327526216275757)(90.47357242349312, 29.33307574214943)(99.23286228832545, 29.338139426513198)(108.84019160690077, 29.342759480674136)(119.37766417144357, 29.346974502793092)(130.93533273536121, 29.350819777986278)(143.61196859990773, 29.354327555063467)(157.51590570916244, 29.35752730145017)(172.76596646690348, 29.360445937786974)(189.49247718738235, 29.36310805364157)(207.83838185797552, 29.36553610569578)(227.96046373189822, 29.36775059970522)(250.03068519063214, 29.369770257452135)(274.23765732649525, 29.371612169840954)(300.7882518043096, 29.373291937212272)(329.90936877709424, 29.374823797882957)(361.8498759642743, 29.37622074584725)(396.8827354637166, 29.377494638512832)(435.3073364731901, 29.378656295279075)(477.45205385661313, 29.379715587707924)(523.6770544204666, 29.380681521978904)(574.3773748826587, 29.381562314270276)(629.9862978380706, 29.382365459654437)(690.9790545715645, 29.383097795053846)(757.8768863625945, 29.383765556756295)(831.2514989890632, 29.38437443295096)(911.7299484984941, 29.384929611708614)(1000.0, 29.385435824793326)};
                    \addplot+[only marks,mark=x,Brown,line width=0.25pt, mark size=1pt] coordinates{
                    (1e-09, 22.181229344625507)(2.2275429519995566e-09, 22.181227181112973)(4.961947603002898e-09, 22.18122236284558)(1.105295141126022e-08, 22.181211629659874)(2.4620924014946255e-08, 22.181187721664166)(5.4844165761210154e-08, 22.181134466216964)(1.221677348996793e-07, 22.18101584213034)(2.721338768375309e-07, 22.18075162420905)(6.061898993497572e-07, 22.18016317881642)(1.3503140378698721e-06, 22.1788529437399)(3.0078825180430957e-06, 22.175937076615252)(6.70018750350959e-06, 22.169455412529953)(1.492495545051829e-05, 22.156253552163687)(3.3245979322709384e-05, 22.12743339882982)(7.405684692262442e-05, 22.064397219716618)(0.00016496480740980208, 21.952794914122634)(0.0003674661940736688, 21.72966250922252)(0.0008185467307069021, 21.27773330601694)(0.0018233480008684386, 20.356103271308797)(0.00406158598837698, 19.461051091446002)(0.009047357242349292, 19.063810404290088)(0.02015337685941731, 19.00355312746353)(0.04489251258218608, 19.14316606234206)(0.1, 19.825301504485026)(0.22275429519995563, 21.308627797430226)(0.4961947603002898, 23.271297091801998)(1.10529514112602, 25.537233537321264)(2.4620924014946204, 27.338365012408214)(5.484416576121026, 28.38530539389844)(12.216773489967931, 28.91691690549694)(27.213387683753087, 29.173636841991225)(60.61898993497572, 29.29233452049152)(135.03140378698723, 29.346338774947725)(300.7882518043096, 29.370729441282897)(670.0187503509577, 29.381708804272535)
                    };
                    \addplot[PineGreen,line width=0.5pt] coordinates{
                    (1e-09, 20.41832034853401)(1.0968160052731402e-09, 20.418320103764113)(1.2030053494233241e-09, 20.418319835296533)(1.3194755216767087e-09, 20.41831954083777)(1.4472218707411343e-09, 20.418319217869886)(1.587336111010212e-09, 20.4183188636336)(1.7410156523040153e-09, 20.418318475101675)(1.9095738328781004e-09, 20.418318048954745)(2.094451143151469e-09, 20.41831758154896)(2.297227536071156e-09, 20.418317068890882)(2.5196359293170136e-09, 20.41831650659941)(2.763577014736163e-09, 20.418315889871)(3.031135501567576e-09, 20.418315213431796)(3.324597932270945e-09, 20.418314471502597)(3.646472223212745e-09, 20.418313657743028)(3.99950909720367e-09, 20.418312765198998)(4.386725591048495e-09, 20.418311786245187)(4.811430839003264e-09, 20.418310712510852)(5.277254352483532e-09, 20.418309534822512)(5.78817703770128e-09, 20.41830824311568)(6.34856521630521e-09, 20.418306826355394)(6.96320793976389e-09, 20.418305272427226)(7.637357916378011e-09, 20.418303568055162)(8.376776400682925e-09, 20.418301698674195)(9.18778242886332e-09, 20.418299648314303)(1.0077306820944617e-08, 20.418297399443116)(1.105295141126022e-08, 20.418294932847786)(1.2123054013376527e-08, 20.418292227449875)(1.3296759674662127e-08, 20.4182892601377)(1.4584098829439863e-08, 20.418286005538153)(1.599607301861488e-08, 20.418282435846937)(1.7544748908334596e-08, 20.41827852055913)(1.92433614111598e-08, 20.418274226228313)(2.110642679101555e-08, 20.418269516134327)(2.3149866718511608e-08, 20.418264350039518)(2.539114433680347e-08, 20.418258683798104)(2.7849413500806443e-08, 20.418252469007687)(3.0545682465154316e-08, 20.41824565252712)(3.35029934197723e-08, 20.41823817612652)(3.6746619407366876e-08, 20.418229975920138)(4.0304280305680504e-08, 20.418220981837738)(4.42063797202853e-08, 20.41821111705081)(4.848626481239078e-08, 20.41820029721814)(5.318051128214197e-08, 20.41818842991384)(5.8329235942862123e-08, 20.418175413738336)(6.397643955748423e-08, 20.4181611375131)(7.017038286703836e-08, 20.418145479186812)(7.696399902471151e-08, 20.418128305012356)(8.441534596012994e-08, 20.41810946825713)(9.258810253973945e-08, 20.418088808040903)(1.0155211276345691e-07, 20.41806614774827)(1.1138398264826183e-07, 20.418041293845086)(1.221677348996793e-07, 20.418014034009254)(1.339955269659337e-07, 20.417984135451366)(1.4696843861124475e-07, 20.41795134261312)(1.6119733573881555e-07, 20.417915375465114)(1.7680381784572086e-07, 20.417875926797382)(1.939212572065831e-07, 20.417832659795685)(2.126959386668692e-07, 20.417785204702433)(2.3328830978641583e-07, 20.417733156372886)(2.558743520168589e-07, 20.417676070346783)(2.806470846309839e-07, 20.417613459352275)(3.0781821425650804e-07, 20.417544788464568)(3.37619944111134e-07, 20.41746947159854)(3.703069584005141e-07, 20.41738686581634)(4.06158598837698e-07, 20.41729626603488)(4.454812518844989e-07, 20.417196899272973)(4.886109671160327e-07, 20.41708791709681)(5.359163290848515e-07, 20.416968389902724)(5.878016072274911e-07, 20.416837298021605)(6.44710210732387e-07, 20.416693523678642)(7.071284778942996e-07, 20.416535840062092)(7.755898323389002e-07, 20.416362903128714)(8.50679341636417e-07, 20.416173238745767)(9.33038717262036e-07, 20.41596523112488)(1.0233717986325212e-06, 20.415737107024878)(1.1224505680853058e-06, 20.415486924031967)(1.2311217482038921e-06, 20.41521255200142)(1.3503140378698721e-06, 20.41491165645394)(1.481046048880677e-06, 20.414581675790988)(1.6244350109588654e-06, 20.414219804579844)(1.7817063195457325e-06, 20.413822966829432)(1.9542040079740516e-06, 20.413387792227308)(2.143402233514859e-06, 20.41291058336599)(2.3509178754572842e-06, 20.412387292004343)(2.5785243528842763e-06, 20.41181348071406)(2.8281667802300292e-06, 20.411184289016518)(3.1019785901381e-06, 20.410494386431324)(3.4022997656780714e-06, 20.40973793897022)(3.7316968377327556e-06, 20.40890855436334)(4.092984818452442e-06, 20.407999234109667)(4.489251258218608e-06, 20.40700230661274)(4.923882631706742e-06, 20.40590938031941)(5.400593278542374e-06, 20.404711266056403)(5.923457145875806e-06, 20.40339790977788)(6.496942604146125e-06, 20.401958298170495)(7.125950633568411e-06, 20.400380394010256)(7.815856707684092e-06, 20.398651027216395)(8.572556731909324e-06, 20.396755796625772)(9.402517429670132e-06, 20.39467896461064)(1.0312831606721847e-05, 20.392403317465007)(1.1311278765939213e-05, 20.38991006731337)(1.2406391590588317e-05, 20.387178692606934)(1.3607528864243332e-05, 20.3841868012808)(1.492495545051829e-05, 20.380909941436762)(1.636993001611702e-05, 20.377321474038638)(1.7954801246878306e-05, 20.373392370785364)(1.969311337907422e-05, 20.369090983417262)(2.159972194782717e-05, 20.364382902984058)(2.369092074182632e-05, 20.359230697223936)(2.5984581049292472e-05, 20.35359370750086)(2.8500304385181053e-05, 20.347427748060532)(3.1259590004822844e-05, 20.340684949598987)(3.42860186355659e-05, 20.333313439926144)(3.760545399658176e-05, 20.325257118153168)(4.1246263829013565e-05, 20.316455305647956)(4.523956232538058e-05, 20.306842609526388)(4.961947603002908e-05, 20.29634857736715)(5.442343548300272e-05, 20.28489749883049)(5.96924950997074e-05, 20.272408063063313)(6.547168402004743e-05, 20.258793325922234)(7.181039092537357e-05, 20.24396046370956)(7.876278611187063e-05, 20.22781052498323)(8.638828442740453e-05, 20.210238609007973)(9.475205302806548e-05, 20.191133770685084)(0.00010392556829367131, 20.170378958422692)(0.00011398722666160525, 20.147851561265714)(0.0001250230145991456, 20.123423544110963)(0.00013712724343984008, 20.096962080735008)(0.00015040335536380253, 20.068330000177426)(0.00016496480740980208, 20.03738708314014)(0.00018093604107387166, 20.00399101739459)(0.0001984535457805803, 19.96799855987948)(0.0002176670253153459, 19.92926781772268)(0.0002387406771860647, 19.887659492772435)(0.00026185459584742327, 19.843039950377094)(0.0002872063117797828, 19.795283538333596)(0.00031501247957553275, 19.74427520881778)(0.0003455107294592218, 19.689914719477272)(0.0003789616980644716, 19.632119091131024)(0.0004156512558225988, 19.570827534021706)(0.00045589294999810596, 19.506004937332218)(0.000500030684249109, 19.437645530275635)(0.0005484416576121015, 19.365778112351435)(0.0006015395880274833, 19.290468602102933)(0.0006597782479539546, 19.211825214801287)(0.0007236553422869665, 19.13000007930766)(0.0007937167617217558, 19.04519357513499)(0.0008705612479099874, 18.95765440749006)(0.0009548455102782303, 18.867682415894283)(0.0010472898382363595, 18.775626557419418)(0.0011486842567375547, 18.681885591494424)(0.0012598952777950285, 18.586903624070324)(0.0013818733056536335, 18.491168320889866)(0.0015156607589006043, 18.395203996522284)(0.0016624009789266135, 18.299567378428982)(0.0018233480008684423, 18.20483886870995)(0.001999877270535287, 18.11161505963668)(0.00219349739890506, 18.020501104039344)(0.002405863054644067, 17.932099690665982)(0.0026387891048289345, 17.847003957464853)(0.0028942661247167516, 17.765786457282246)(0.0031744774091091933, 17.68899223989958)(0.0034818176306889667, 17.61712909744236)(0.003818913304781854, 17.550661725529977)(0.004188645235435271, 17.490004060438707)(0.0045941731346364765, 17.435515213362013)(0.00503896262506515, 17.387494529963828)(0.005526814857144603, 17.34617915559723)(0.006061898993497572, 17.311743001771656)(0.006648787838417263, 17.28429571138264)(0.007292496916841445, 17.263884582755743)(0.007998527336796709, 17.250496215364038)(0.008772912801613356, 17.244060467809273)(0.009622271173675135, 17.24445472085793)(0.01055386103036523, 17.251509549682638)(0.011575643695533058, 17.26501515236198)(0.012696351276599753, 17.284728776943563)(0.013925561288744647, 17.310382523369725)(0.015273778503907156, 17.341692398782463)(0.01675252472408217, 17.378367089735633)(0.018374437246107284, 17.420117819738643)(0.02015337685941735, 17.466668500628177)(0.02210454629971024, 17.517765342053323)(0.02424462017082331, 17.573187264360943)(0.026591887445126965, 17.632756082888488)(0.02916640776023707, 17.69634557962792)(0.031990182847750674, 17.763890856500016)(0.03508734455902715, 17.835396769632275)(0.03848436109487433, 17.910944349196214)(0.04221026320156903, 17.990696718457272)(0.04629689226627268, 18.074903151932876)(0.050779172432054036, 18.163899750315785)(0.05569540905800136, 18.258108916487654)(0.061087616075050394, 18.358034937423632)(0.0670018750350959, 18.464257001923137)(0.07348872892180387, 18.577417414356592)(0.08060361408861345, 18.69820751135317)(0.08840733401525062, 18.827349183673242)(0.0969665789314552, 18.96557311056824)(0.10635449574860112, 19.11359452880247)(0.11665131316981986, 19.272085804420776)(0.12794502732078733, 19.441648792492394)(0.14033215376054875, 19.622786404635495)(0.15391855229902054, 19.815875378930425)(0.16882033167003663, 20.02114136728917)(0.1851648417912154, 20.238638005009427)(0.2030917620904739, 20.468230135587987)(0.22275429519995563, 20.70958362260793)(0.24432047621864916, 20.96216125143398)(0.26797460873256895, 21.225225613701475)(0.29391883986468903, 21.497848872555977)(0.3223748878149027, 21.778928997551862)(0.3535859366535183, 22.06721202660238)(0.387818714561072, 22.36131863542407)(0.42536577327503916, 22.659774845928997)(0.46654798822344684, 22.961044664211435)(0.511717300711461, 23.263563639348746)(0.5612597255954966, 23.565771918826552)(0.6155986501483515, 23.866145564913403)(0.6751984523072494, 24.163225073160937)(0.7405684692262442, 24.455640254263017)(0.8122673500479703, 24.74213088482731)(0.8909078300934142, 25.0215627746399)(0.9771619672696201, 25.292939197516645)(1.0717668854455034, 25.555407654963883)(1.1755310738783724, 25.808262467952964)(1.2893412965257156, 26.050943459137862)(1.4141701702890268, 26.283031330177025)(1.5510844769528405, 26.504240305516117)(1.7012542798525927, 26.714408647175233)(1.865962923181746, 26.913487631760688)(2.046617999391994, 27.10152954217991)(2.2447633784132237, 27.278675169407983)(2.4620924014946306, 27.445141250923868)(2.700462352420682, 27.60120819817045)(2.9619103297725595, 27.747208390678086)(3.248670655878375, 27.88351524326933)(3.5631939712285914, 28.010533187851806)(3.908168177536264, 28.128688654470928)(4.286541408420934, 28.238422088399908)(4.701547224022129, 28.340181001237855)(5.1567322448549735, 28.43441402387177)(5.655986461065002, 28.521565906977496)(6.203576476104281, 28.602073399433365)(6.804181968927094, 28.676361926210603)(7.462935686310145, 28.744842981036932)(8.18546730706902, 28.807912151408196)(8.977951553033332, 28.865947692312584)(9.847160957933765, 28.919309571284632)(10.80052374516254, 28.968338912121677)(11.846187309026824, 29.013357771032897)(12.993087842004172, 29.054669185700657)(14.251026703029963, 29.09255744449878)(15.630754179458174, 29.127288529707194)(17.144061358519686, 29.159110694804426)(18.803880893409165, 29.18825514171408)(20.624397525140967, 29.214936769159813)(22.621169304690262, 29.239354968021793)(24.811260551377753, 29.2616944437881)(27.213387683753087, 29.282126049873547)(29.848079169243334, 29.300807618766324)(32.73785095948577, 29.31788478070164)(35.907398910610624, 29.33349176188798)(39.38380983288489, 29.34775215627298)(43.19679297334182, 29.36077966647349)(47.37893390963144, 29.372678810848804)(51.96597302486208, 29.383545594803344)(56.99711094326075, 29.393468145304826)(62.51534353689725, 29.402527308320494)(68.56782936641739, 29.410797209440783)(75.20629269592422, 29.418345778398162)(82.48746552614581, 29.4252352385214)(90.47357242349312, 29.43152256240882)(99.23286228832545, 29.43725989527781)(108.84019160690077, 29.442494947559513)(119.37766417144357, 29.44727135837577)(130.93533273536121, 29.45162903156216)(143.61196859990773, 29.45560444590174)(157.51590570916244, 29.459230941208702)(172.76596646690348, 29.46253898186075)(189.49247718738235, 29.465556399324637)(207.83838185797552, 29.468308615155994)(227.96046373189822, 29.470818845884608)(250.03068519063214, 29.4731082911238)(274.23765732649525, 29.475196306166985)(300.7882518043096, 29.477100560258748)(329.90936877709424, 29.478837181653518)(361.8498759642743, 29.48042089050123)(396.8827354637166, 29.481865120529697)(435.3073364731901, 29.48318213042376)(477.45205385661313, 29.4843831057379)(523.6770544204666, 29.485478252116923)(574.3773748826587, 29.48647688054057)(629.9862978380706, 29.48738748525408)(690.9790545715645, 29.48821781499525)(757.8768863625945, 29.488974938079348)(831.2514989890632, 29.489665301860867)(911.7299484984941, 29.490294787047095)(1000.0, 29.490868757301534)};
                    \addplot+[only marks,mark=x,PineGreen,line width=0.25pt, mark size=1pt] coordinates{
                    (1e-09, 20.639332792429567)(2.2275429519995566e-09, 20.639330005371207)(4.961947603002898e-09, 20.63932379703518)(1.105295141126022e-08, 20.639309967769677)(2.4620924014946255e-08, 20.63927916280636)(5.4844165761210154e-08, 20.63921054498479)(1.221677348996793e-07, 20.63905770353805)(2.721338768375309e-07, 20.638717280862714)(6.061898993497572e-07, 20.63795916428252)(1.3503140378698721e-06, 20.6362713669608)(3.0078825180430957e-06, 20.63251638290683)(6.70018750350959e-06, 20.62417502663159)(1.492495545051829e-05, 20.605707751074338)(3.3245979322709384e-05, 20.56512504601791)(7.405684692262442e-05, 20.477378266059823)(0.00016496480740980208, 20.294111275774412)(0.0003674661940736688, 19.962780619945406)(0.0008185467307069021, 19.331558229028424)(0.0018233480008684386, 18.506568570090884)(0.00406158598837698, 17.79629382812289)(0.009047357242349292, 17.391562244250174)(0.02015337685941731, 17.536800614460766)(0.04489251258218608, 18.04453062973723)(0.1, 19.177651816167824)(0.22275429519995563, 20.77685219598627)(0.4961947603002898, 22.97160721621791)(1.10529514112602, 25.345581401763106)(2.4620924014946204, 27.27945875253061)(5.484416576121026, 28.404499616848263)(12.216773489967931, 28.986809945303307)(27.213387683753087, 29.26345818477205)(60.61898993497572, 29.39112224694057)(135.03140378698723, 29.449162289513538)(300.7882518043096, 29.4753701157494)(670.0187503509577, 29.487170668788863)
                    };
                    \node[draw] at (axis cs:1e-5,6) {\scriptsize{$r =0.25$}};
                    \end{axis}
                \end{tikzpicture}
            \end{minipage}

            \begin{minipage}[b]{0.24\linewidth}
                \begin{tikzpicture}[font=\small]
                    \pgfplotsset{every major grid/.style={style=densely dashed}}
                    \begin{axis}[
                    width=1.1\linewidth,
                    xmin=1e-09,
                    xmax=1000.0,
                    ymin=0,
                    ymax=30.90,
                    xmode=log,
                    ymajorgrids=false,
                    scaled ticks=true,
                    xlabel={ $\lambda$ },
                    ylabel=\empty,
                    ylabel style={yshift=-0.3cm},
                    legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                    ]\addplot[Purple,line width=0.5pt] coordinates{
                    (1e-09, 15.047443676095673)(1.0968160052731402e-09, 15.047443303876713)(1.2030053494233241e-09, 15.047442895620136)(1.3194755216767087e-09, 15.04744244783916)(1.4472218707411343e-09, 15.047441956704583)(1.587336111010212e-09, 15.04744141802067)(1.7410156523040153e-09, 15.047440827185076)(1.9095738328781004e-09, 15.047440179145813)(2.094451143151469e-09, 15.047439468366354)(2.297227536071156e-09, 15.047438688774369)(2.5196359293170136e-09, 15.04743783370377)(2.763577014736163e-09, 15.047436895849293)(3.031135501567576e-09, 15.047435867198505)(3.324597932270945e-09, 15.04743473895604)(3.646472223212745e-09, 15.047433501482697)(3.99950909720367e-09, 15.047432144206393)(4.386725591048495e-09, 15.04743065552197)(4.811430839003264e-09, 15.04742902271502)(5.277254352483532e-09, 15.047427231823525)(5.78817703770128e-09, 15.047425267547753)(6.34856521630521e-09, 15.047423113106923)(6.96320793976389e-09, 15.04742075007947)(7.637357916378011e-09, 15.047418158277344)(8.376776400682925e-09, 15.04741531555968)(9.18778242886332e-09, 15.047412197619796)(1.0077306820944617e-08, 15.047408777821257)(1.105295141126022e-08, 15.047405026949326)(1.2123054013376527e-08, 15.04740091293395)(1.3296759674662127e-08, 15.04739640062942)(1.4584098829439863e-08, 15.047391451488645)(1.599607301861488e-08, 15.047386023198184)(1.7544748908334596e-08, 15.047380069385294)(1.92433614111598e-08, 15.047373539190227)(2.110642679101555e-08, 15.047366376784275)(2.3149866718511608e-08, 15.047358521002447)(2.539114433680347e-08, 15.04734990468084)(2.7849413500806443e-08, 15.047340454219292)(3.0545682465154316e-08, 15.047330088896393)(3.35029934197723e-08, 15.047318720099065)(3.6746619407366876e-08, 15.047306250720888)(4.0304280305680504e-08, 15.047292574260446)(4.42063797202853e-08, 15.047277573807792)(4.848626481239078e-08, 15.047261121246347)(5.318051128214197e-08, 15.047243076065106)(5.8329235942862123e-08, 15.047223284026634)(6.397643955748423e-08, 15.04720157610627)(7.017038286703836e-08, 15.047177766930194)(7.696399902471151e-08, 15.047151653023688)(8.441534596012994e-08, 15.047123011473742)(9.258810253973945e-08, 15.047091597517023)(1.0155211276345691e-07, 15.04705714295193)(1.1138398264826183e-07, 15.047019353645855)(1.221677348996793e-07, 15.046977906731176)(1.339955269659337e-07, 15.046932448423496)(1.4696843861124475e-07, 15.046882590743524)(1.6119733573881555e-07, 15.046827907832485)(1.7680381784572086e-07, 15.046767933057714)(1.939212572065831e-07, 15.046702154702865)(2.126959386668692e-07, 15.046630011128212)(2.3328830978641583e-07, 15.046550886933149)(2.558743520168589e-07, 15.046464107293332)(2.806470846309839e-07, 15.046368931605155)(3.0781821425650804e-07, 15.046264548666649)(3.37619944111134e-07, 15.046150067926234)(3.703069584005141e-07, 15.046024513770499)(4.06158598837698e-07, 15.04588681650992)(4.454812518844989e-07, 15.045735802249123)(4.886109671160327e-07, 15.045570185056595)(5.359163290848515e-07, 15.045388555146332)(5.878016072274911e-07, 15.04518936561096)(6.44710210732387e-07, 15.044970922076452)(7.071284778942996e-07, 15.044731367227982)(7.755898323389002e-07, 15.044468663457563)(8.50679341636417e-07, 15.04418057922677)(9.33038717262036e-07, 15.043864668838808)(1.0233717986325212e-06, 15.043518249785862)(1.1224505680853058e-06, 15.043138385774707)(1.2311217482038921e-06, 15.042721855580558)(1.3503140378698721e-06, 15.04226513307819)(1.481046048880677e-06, 15.041764355446475)(1.6244350109588654e-06, 15.041215287551996)(1.7817063195457325e-06, 15.040613294873545)(1.9542040079740516e-06, 15.039953302276842)(2.143402233514859e-06, 15.039229747936744)(2.3509178754572842e-06, 15.038436548154072)(2.5785243528842763e-06, 15.037567044171837)(2.8281667802300292e-06, 15.03661394289051)(3.1019785901381e-06, 15.035569274154746)(3.4022997656780714e-06, 15.034424309368564)(3.7316968377327556e-06, 15.033169512263676)(4.092984818452442e-06, 15.031794457905878)(4.489251258218608e-06, 15.030287742681958)(4.923882631706742e-06, 15.028636919435288)(5.400593278542374e-06, 15.026828395458944)(5.923457145875806e-06, 15.02484731972872)(6.496942604146125e-06, 15.022677502453684)(7.125950633568411e-06, 15.020301288620816)(7.815856707684092e-06, 15.017699419195246)(8.572556731909324e-06, 15.01485094103112)(9.402517429670132e-06, 15.011733018546357)(1.0312831606721847e-05, 15.008320837245476)(1.1311278765939213e-05, 15.004587429793654)(1.2406391590588317e-05, 15.000503487998682)(1.3607528864243332e-05, 14.996037249882267)(1.492495545051829e-05, 14.991154301667956)(1.636993001611702e-05, 14.98581736778747)(1.7954801246878306e-05, 14.979986212128157)(1.969311337907422e-05, 14.973617358711635)(2.159972194782717e-05, 14.966664013790506)(2.369092074182632e-05, 14.959075855147088)(2.5984581049292472e-05, 14.95079882221337)(2.8500304385181053e-05, 14.941775098818932)(3.1259590004822844e-05, 14.93194283879979)(3.42860186355659e-05, 14.921236254479465)(3.760545399658176e-05, 14.909585368929784)(4.1246263829013565e-05, 14.89691620706344)(4.523956232538058e-05, 14.883150772916254)(4.961947603002908e-05, 14.868207091196483)(5.442343548300272e-05, 14.851999657976117)(5.96924950997074e-05, 14.834439487823408)(6.547168402004743e-05, 14.815434874705666)(7.181039092537357e-05, 14.79489163808407)(7.876278611187063e-05, 14.772714245597932)(8.638828442740453e-05, 14.748806324459464)(9.475205302806548e-05, 14.723072223084284)(0.00010392556829367131, 14.695417851839792)(0.00011398722666160525, 14.665752745815785)(0.0001250230145991456, 14.633991282395959)(0.00013712724343984008, 14.60005527216658)(0.00015040335536380253, 14.563875563824594)(0.00016496480740980208, 14.525395129632289)(0.00018093604107387166, 14.484571108524072)(0.0001984535457805803, 14.441377756009754)(0.0002176670253153459, 14.395809707432194)(0.0002387406771860647, 14.347884049487025)(0.00026185459584742327, 14.297644066735058)(0.0002872063117797828, 14.245161147077582)(0.00031501247957553275, 14.190537519928132)(0.0003455107294592218, 14.133908837945567)(0.0003789616980644716, 14.075445032973386)(0.0004156512558225988, 14.015351794448803)(0.00045589294999810596, 13.953871555226348)(0.000500030684249109, 13.891282394740147)(0.0005484416576121015, 13.827897641548907)(0.0006015395880274833, 13.764063819223157)(0.0006597782479539546, 13.700158865295716)(0.0007236553422869665, 13.636587894719096)(0.0007937167617217558, 13.57378000888402)(0.0008705612479099874, 13.512183559297446)(0.0009548455102782303, 13.452262055289244)(0.0010472898382363595, 13.394488036314693)(0.0011486842567375547, 13.339338376472694)(0.0012598952777950285, 13.287289477439414)(0.0013818733056536335, 13.238811366078286)(0.0015156607589006043, 13.194363417048288)(0.0016624009789266135, 13.154389641472735)(0.0018233480008684423, 13.119315078270585)(0.001999877270535287, 13.089541549412443)(0.00219349739890506, 13.06544490276773)(0.002405863054644067, 13.04737250436028)(0.0026387891048289345, 13.035640648197596)(0.0028942661247167516, 13.03053299233004)(0.0031744774091091933, 13.032299092433249)(0.0034818176306889667, 13.041153168885376)(0.003818913304781854, 13.05727337064626)(0.004188645235435271, 13.080800886820512)(0.0045941731346364765, 13.111839864109976)(0.00503896262506515, 13.150456614954095)(0.005526814857144603, 13.196680134541031)(0.006061898993497572, 13.250501394412735)(0.006648787838417263, 13.311874438176222)(0.007292496916841445, 13.38071582020577)(0.007998527336796709, 13.456906366591154)(0.008772912801613356, 13.540290842659655)(0.009622271173675135, 13.630680564337213)(0.01055386103036523, 13.72785337397257)(0.011575643695533058, 13.831557391257787)(0.012696351276599753, 13.941511629514256)(0.013925561288744647, 14.057409862588745)(0.015273778503907156, 14.178924577803317)(0.01675252472408217, 14.305709751968173)(0.018374437246107284, 14.437406502088205)(0.02015337685941735, 14.57364909233359)(0.02210454629971024, 14.714070087160543)(0.02424462017082331, 14.858308298090833)(0.026591887445126965, 15.006017226008233)(0.02916640776023707, 15.156872620108842)(0.031990182847750674, 15.310582601058563)(0.03508734455902715, 15.466898038030473)(0.03848436109487433, 15.625621340215067)(0.04221026320156903, 15.78661722569926)(0.04629689226627268, 15.949822925731233)(0.050779172432054036, 16.115255093452387)(0.05569540905800136, 16.28301812259116)(0.061087616075050394, 16.45330877529245)(0.0670018750350959, 16.626418393259264)(0.07348872892180387, 16.80273250545986)(0.08060361408861345, 16.982725231158827)(0.08840733401525062, 17.166951054183773)(0.0969665789314552, 17.356031098350673)(0.10635449574860112, 17.550635908079578)(0.11665131316981986, 17.751462163085286)(0.12794502732078733, 17.959207565006473)(0.14033215376054875, 18.174541660689744)(0.15391855229902054, 18.39807505926043)(0.16882033167003663, 18.63032804562361)(0.1851648417912154, 18.871700769184372)(0.2030917620904739, 19.122444862639092)(0.22275429519995563, 19.382640572976907)(0.24432047621864916, 19.6521787316688)(0.26797460873256895, 19.930749593500913)(0.29391883986468903, 20.21783911806253)(0.3223748878149027, 20.512733006560875)(0.3535859366535183, 20.814528307167013)(0.387818714561072, 21.12215228225329)(0.42536577327503916, 21.434386816786756)(0.46654798822344684, 21.749898173680343)(0.511717300711461, 22.067269721804646)(0.5612597255954966, 22.38503645666168)(0.6155986501483515, 22.701719677904837)(0.6751984523072494, 23.015860374632396)(0.7405684692262442, 23.326050059891585)(0.8122673500479703, 23.6309580421478)(0.8909078300934142, 23.929354399399074)(0.9771619672696201, 24.220128199044982)(1.0717668854455034, 24.50230084677913)(1.1755310738783724, 24.77503448267548)(1.2893412965257156, 25.037635926638753)(1.4141701702890268, 25.28955642725127)(1.5510844769528405, 25.53038784650297)(1.7012542798525927, 25.759855879996767)(1.865962923181746, 25.97781095095156)(2.046617999391994, 26.184217404017595)(2.2447633784132237, 26.379141584861486)(2.4620924014946306, 26.56273933152184)(2.700462352420682, 26.73524333111787)(2.9619103297725595, 26.896950717182705)(3.248670655878375, 27.04821120412188)(3.5631939712285914, 27.189415980254125)(3.908168177536264, 27.320987512525964)(4.286541408420934, 27.44337035614568)(4.701547224022129, 27.55702301194214)(5.1567322448549735, 27.662410833351647)(5.655986461065002, 27.759999953144586)(6.203576476104281, 27.850252176519618)(6.804181968927094, 27.933620770905133)(7.462935686310145, 28.010547073343123)(8.18546730706902, 28.081457829412305)(8.977951553033332, 28.146763179922072)(9.847160957933765, 28.206855209914536)(10.80052374516254, 28.262106980918205)(11.846187309026824, 28.312871972059355)(12.993087842004172, 28.35948386216654)(14.251026703029963, 28.402256591825576)(15.630754179458174, 28.44148465124735)(17.144061358519686, 28.47744354654997)(18.803880893409165, 28.51039040345051)(20.624397525140967, 28.540564673300242)(22.621169304690262, 28.568188911814637)(24.811260551377753, 28.593469605714457)(27.213387683753087, 28.61659802681125)(29.848079169243334, 28.637751096851005)(32.73785095948577, 28.657092249710693)(35.907398910610624, 28.674772280358233)(39.38380983288489, 28.69093017238138)(43.19679297334182, 28.705693897910027)(47.37893390963144, 28.719181185442352)(51.96597302486208, 28.7315002524791)(56.99711094326075, 28.742750501011702)(62.51534353689725, 28.753023174835516)(68.56782936641739, 28.762401978397204)(75.20629269592422, 28.77096365746992)(82.48746552614581, 28.77877854239942)(90.47357242349312, 28.78591105500804)(99.23286228832545, 28.792420180492673)(108.84019160690077, 28.798359905831088)(119.37766417144357, 28.80377962632674)(130.93533273536121, 28.80872452199004)(143.61196859990773, 28.813235905482372)(157.51590570916244, 28.817351543349105)(172.76596646690348, 28.82110595224022)(189.49247718738235, 28.82453067177616)(207.83838185797552, 28.827654515659134)(227.96046373189822, 28.83050380256399)(250.03068519063214, 28.833102568271467)(274.23765732649525, 28.835472760429983)(300.7882518043096, 28.837634417253934)(329.90936877709424, 28.83960583138906)(361.8498759642743, 28.841403700097075)(396.8827354637166, 28.843043262836495)(435.3073364731901, 28.844538427243037)(477.45205385661313, 28.845901884442714)(523.6770544204666, 28.847145214563408)(574.3773748826587, 28.848278983246875)(629.9862978380706, 28.849312829903077)(690.9790545715645, 28.85025554839185)(757.8768863625945, 28.851115160763726)(831.2514989890632, 28.851898984642553)(911.7299484984941, 28.852613694785383)(1000.0, 28.853265379312862)};
                    \addplot+[only marks,mark=x,Purple,line width=0.25pt, mark size=1pt] coordinates{
                    (1e-09, 14.908748632201231)(2.2275429519995566e-09, 14.908746282864172)(4.961947603002898e-09, 14.908741043810052)(1.105295141126022e-08, 14.908729369402032)(2.4620924014946255e-08, 14.908703365801465)(5.4844165761210154e-08, 14.908645444541134)(1.221677348996793e-07, 14.908516436000808)(2.721338768375309e-07, 14.908229127741881)(6.061898993497572e-07, 14.907589454414177)(1.3503140378698721e-06, 14.906166130645571)(3.0078825180430957e-06, 14.903003415120097)(6.70018750350959e-06, 14.895996796338279)(1.492495545051829e-05, 14.880577570946762)(3.3245979322709384e-05, 14.84311122626082)(7.405684692262442e-05, 14.763345374082457)(0.00016496480740980208, 14.606955620563891)(0.0003674661940736688, 14.340143062993583)(0.0008185467307069021, 13.840148733478372)(0.0018233480008684386, 13.34306660401495)(0.00406158598837698, 13.059536494801863)(0.009047357242349292, 13.120599248033056)(0.02015337685941731, 14.108629517559296)(0.04489251258218608, 15.254946684932921)(0.1, 16.785225092074356)(0.22275429519995563, 18.52269183014158)(0.4961947603002898, 20.56172283419921)(1.10529514112602, 23.151676335174326)(2.4620924014946204, 25.501184783511444)(5.484416576121026, 27.095837073836968)(12.216773489967931, 28.00200381638338)(27.213387683753087, 28.45978759193003)(60.61898993497572, 28.67724698430874)(135.03140378698723, 28.77736442216586)(300.7882518043096, 28.82278202260514)(670.0187503509577, 28.843267457101994)
                    };
                    \addplot[Brown,line width=0.5pt] coordinates{
                    (1e-09, 10.967624215424143)(1.0968160052731402e-09, 10.967623793994107)(1.2030053494233241e-09, 10.967623331763075)(1.3194755216767087e-09, 10.967622824782026)(1.4472218707411343e-09, 10.967622268716237)(1.587336111010212e-09, 10.967621658816268)(1.7410156523040153e-09, 10.967620989867076)(1.9095738328781004e-09, 10.967620256153369)(2.094451143151469e-09, 10.967619451407135)(2.297227536071156e-09, 10.967618568747255)(2.5196359293170136e-09, 10.967617600635048)(2.763577014736163e-09, 10.967616538792909)(3.031135501567576e-09, 10.967615374148794)(3.324597932270945e-09, 10.967614096753056)(3.646472223212745e-09, 10.967612695683911)(3.99950909720367e-09, 10.967611158971442)(4.386725591048495e-09, 10.96760947348723)(4.811430839003264e-09, 10.967607624820877)(5.277254352483532e-09, 10.967605597183105)(5.78817703770128e-09, 10.967603373237361)(6.34856521630521e-09, 10.967600933984619)(6.96320793976389e-09, 10.967598258586703)(7.637357916378011e-09, 10.967595324170043)(8.376776400682925e-09, 10.96759210567354)(9.18778242886332e-09, 10.967588575579825)(1.0077306820944617e-08, 10.967584703732545)(1.105295141126022e-08, 10.96758045705721)(1.2123054013376527e-08, 10.967575799248218)(1.3296759674662127e-08, 10.967570690516679)(1.4584098829439863e-08, 10.967565087223328)(1.599607301861488e-08, 10.967558941468553)(1.7544748908334596e-08, 10.967552200769855)(1.92433614111598e-08, 10.967544807504805)(2.110642679101555e-08, 10.967536698523274)(2.3149866718511608e-08, 10.96752780456589)(2.539114433680347e-08, 10.967518049610744)(2.7849413500806443e-08, 10.967507350366724)(3.0545682465154316e-08, 10.967495615382523)(3.35029934197723e-08, 10.96748274444073)(3.6746619407366876e-08, 10.967468627628948)(4.0304280305680504e-08, 10.967453144303272)(4.42063797202853e-08, 10.967436162291424)(4.848626481239078e-08, 10.96741753647149)(5.318051128214197e-08, 10.967397107818108)(5.8329235942862123e-08, 10.96737470192899)(6.397643955748423e-08, 10.967350127375168)(7.017038286703836e-08, 10.967323174383736)(7.696399902471151e-08, 10.967293612903484)(8.441534596012994e-08, 10.96726119044412)(9.258810253973945e-08, 10.967225630398556)(1.0155211276345691e-07, 10.967186629093684)(1.1138398264826183e-07, 10.967143853783522)(1.221677348996793e-07, 10.967096939580545)(1.339955269659337e-07, 10.967045486028159)(1.4696843861124475e-07, 10.96698905446711)(1.6119733573881555e-07, 10.96692716334518)(1.7680381784572086e-07, 10.966859285069484)(1.939212572065831e-07, 10.966784841146996)(2.126959386668692e-07, 10.966703196754594)(2.3328830978641583e-07, 10.966613656400026)(2.558743520168589e-07, 10.966515457562556)(2.806470846309839e-07, 10.966407763595498)(3.0781821425650804e-07, 10.966289658227053)(3.37619944111134e-07, 10.966160135891478)(3.703069584005141e-07, 10.966018095170456)(4.06158598837698e-07, 10.965862328766736)(4.454812518844989e-07, 10.965691512321097)(4.886109671160327e-07, 10.965504195861058)(5.359163290848515e-07, 10.965298788539256)(5.878016072274911e-07, 10.96507354846622)(6.44710210732387e-07, 10.964826566986572)(7.071284778942996e-07, 10.964555751158573)(7.755898323389002e-07, 10.964258810568884)(8.50679341636417e-07, 10.963933233395107)(9.33038717262036e-07, 10.963576270805415)(1.0233717986325212e-06, 10.963184912507883)(1.1224505680853058e-06, 10.962755859552574)(1.2311217482038921e-06, 10.962285503145571)(1.3503140378698721e-06, 10.961769893169492)(1.481046048880677e-06, 10.961204703274385)(1.6244350109588654e-06, 10.960585204751114)(1.7817063195457325e-06, 10.95990621925597)(1.9542040079740516e-06, 10.959162088347762)(2.143402233514859e-06, 10.958346625795697)(2.3509178754572842e-06, 10.957453064944625)(2.5785243528842763e-06, 10.956474020627349)(2.8281667802300292e-06, 10.955401418078912)(3.1019785901381e-06, 10.954226449371602)(3.4022997656780714e-06, 10.952939503379467)(3.7316968377327556e-06, 10.951530089124994)(4.092984818452442e-06, 10.949986783271369)(4.489251258218608e-06, 10.948297127230559)(4.923882631706742e-06, 10.946447573695572)(5.400593278542374e-06, 10.944423366977071)(5.923457145875806e-06, 10.942208482552907)(6.496942604146125e-06, 10.939785517697866)(7.125950633568411e-06, 10.937135574522129)(7.815856707684092e-06, 10.934238196241925)(8.572556731909324e-06, 10.931071211299678)(9.402517429670132e-06, 10.927610673180034)(1.0312831606721847e-05, 10.92383073199881)(1.1311278765939213e-05, 10.919703503051615)(1.2406391590588317e-05, 10.915199022834837)(1.3607528864243332e-05, 10.91028507882751)(1.492495545051829e-05, 10.904927203964291)(1.636993001611702e-05, 10.899088511023077)(1.7954801246878306e-05, 10.892729737126002)(1.969311337907422e-05, 10.885809097358722)(2.159972194782717e-05, 10.878282403674552)(2.369092074182632e-05, 10.870102958576068)(2.5984581049292472e-05, 10.861221779630286)(2.8500304385181053e-05, 10.851587561235782)(3.1259590004822844e-05, 10.841147042944682)(3.42860186355659e-05, 10.829845074820746)(3.760545399658176e-05, 10.817625173673509)(4.1246263829013565e-05, 10.80442973393433)(4.523956232538058e-05, 10.790200818739562)(4.961947603002908e-05, 10.77488056135446)(5.442343548300272e-05, 10.75841223492953)(5.96924950997074e-05, 10.740740886097306)(6.547168402004743e-05, 10.721814714560658)(7.181039092537357e-05, 10.70158601515674)(7.876278611187063e-05, 10.68001263027156)(8.638828442740453e-05, 10.657059637784398)(9.475205302806548e-05, 10.632700590743896)(0.00010392556829367131, 10.606919677082796)(0.00011398722666160525, 10.5797131438601)(0.0001250230145991456, 10.551091274832926)(0.00013712724343984008, 10.521080446238038)(0.00015040335536380253, 10.48972451439867)(0.00016496480740980208, 10.457086724113196)(0.00018093604107387166, 10.423251042427115)(0.0001984535457805803, 10.388323739034446)(0.0002176670253153459, 10.352433829984356)(0.0002387406771860647, 10.31573397086411)(0.00026185459584742327, 10.278400456923181)(0.0002872063117797828, 10.240633322511256)(0.00031501247957553275, 10.202655084059202)(0.0003455107294592218, 10.16470991349269)(0.0003789616980644716, 10.127061952271665)(0.0004156512558225988, 10.089993324836918)(0.00045589294999810596, 10.053801730828372)(0.000500030684249109, 10.01879827423956)(0.0005484416576121015, 9.985304178416188)(0.0006015395880274833, 9.953648377375638)(0.0006597782479539546, 9.924164668348167)(0.0007236553422869665, 9.897188999455935)(0.0007937167617217558, 9.873057292897547)(0.0008705612479099874, 9.852102822097216)(0.0009548455102782303, 9.834654569885583)(0.0010472898382363595, 9.821035551529437)(0.0011486842567375547, 9.811561493971162)(0.0012598952777950285, 9.806539925252967)(0.0013818733056536335, 9.806269254732234)(0.0015156607589006043, 9.811038324424265)(0.0016624009789266135, 9.82112599135472)(0.0018233480008684423, 9.83680061647077)(0.001999877270535287, 9.858319837886718)(0.00219349739890506, 9.885930083824377)(0.002405863054644067, 9.919865550090817)(0.0026387891048289345, 9.960347880408044)(0.0028942661247167516, 10.007584198586406)(0.0031744774091091933, 10.06176615719118)(0.0034818176306889667, 10.123067839996185)(0.003818913304781854, 10.191642628117647)(0.004188645235435271, 10.267621805324302)(0.0045941731346364765, 10.351109823569661)(0.00503896262506515, 10.44218267123933)(0.005526814857144603, 10.540882404513557)(0.006061898993497572, 10.647215631881354)(0.006648787838417263, 10.76114800483035)(0.007292496916841445, 10.882602066089397)(0.007998527336796709, 11.011455018185591)(0.008772912801613356, 11.147534927053185)(0.009622271173675135, 11.290621714829188)(0.01055386103036523, 11.440444700864614)(0.011575643695533058, 11.596684692497583)(0.012696351276599753, 11.758976822043463)(0.013925561288744647, 11.926912194415127)(0.015273778503907156, 12.100043709270523)(0.01675252472408217, 12.277892740443933)(0.018374437246107284, 12.459954441084449)(0.02015337685941735, 12.645706938620632)(0.02210454629971024, 12.834621116638544)(0.02424462017082331, 13.02616827068268)(0.026591887445126965, 13.21983173896023)(0.02916640776023707, 13.415116728520077)(0.031990182847750674, 13.611561865582182)(0.03508734455902715, 13.808748283396875)(0.03848436109487433, 14.006311260478842)(0.04221026320156903, 14.203949882481194)(0.04629689226627268, 14.40143756890197)(0.050779172432054036, 14.59862980161996)(0.05569540905800136, 14.795473350038675)(0.061087616075050394, 14.992012870370916)(0.0670018750350959, 15.188397407723928)(0.07348872892180387, 15.384882872640983)(0.08060361408861345, 15.581834810401485)(0.08840733401525062, 15.779727196982275)(0.0969665789314552, 15.979138350207327)(0.10635449574860112, 16.180744241314724)(0.11665131316981986, 16.385306116812053)(0.12794502732078733, 16.59365609227346)(0.14033215376054875, 16.80667741885052)(0.15391855229902054, 17.025280934604627)(0.16882033167003663, 17.25037780648311)(0.1851648417912154, 17.48284914528173)(0.2030917620904739, 17.723513932037605)(0.22275429519995563, 17.973095202324593)(0.24432047621864916, 18.232187807114936)(0.26797460873256895, 18.501227833957216)(0.29391883986468903, 18.780465981172213)(0.3223748878149027, 19.069946286177206)(0.3535859366535183, 19.36949150533873)(0.387818714561072, 19.67869606174106)(0.42536577327503916, 19.996927353468752)(0.46654798822344684, 20.32333478436045)(0.511717300711461, 20.656867113483237)(0.5612597255954966, 20.996296448820637)(0.6155986501483515, 21.340248038616878)(0.6751984523072494, 21.68723431886801)(0.7405684692262442, 22.035691594269387)(0.8122673500479703, 22.384017695645607)(0.8909078300934142, 22.730609028794785)(0.9771619672696201, 23.073895590851215)(1.0717668854455034, 23.41237274749898)(1.1755310738783724, 23.74462891905097)(1.2893412965257156, 24.06936834829)(1.4141701702890268, 24.385428885998287)(1.5510844769528405, 24.69179448759813)(1.7012542798525927, 24.98760268220569)(1.865962923181746, 25.27214734665981)(2.046617999391994, 25.544877282344228)(2.2447633784132237, 25.805391191110132)(2.4620924014946306, 26.053429700192112)(2.700462352420682, 26.288865099647683)(2.9619103297725595, 26.511689436110107)(3.248670655878375, 26.722001560894316)(3.5631939712285914, 26.919993666257987)(3.908168177536264, 27.10593776798199)(4.286541408420934, 27.280172511675833)(4.701547224022129, 27.443090599538813)(5.1567322448549735, 27.595127057741497)(5.655986461065002, 27.736748494994814)(6.203576476104281, 27.868443442022865)(6.804181968927094, 27.99071381041359)(7.462935686310145, 28.10406746768069)(8.18546730706902, 28.209011894076273)(8.977951553033332, 28.30604885997759)(9.847160957933765, 28.395670051638565)(10.80052374516254, 28.478353557406862)(11.846187309026824, 28.5545611253039)(12.993087842004172, 28.62473610070143)(14.251026703029963, 28.68930195527481)(15.630754179458174, 28.748661322858773)(17.144061358519686, 28.803195463755923)(18.803880893409165, 28.85326408587014)(20.624397525140967, 28.89920545828363)(22.621169304690262, 28.941336760216014)(24.811260551377753, 28.97995461543578)(27.213387683753087, 29.015335768957122)(29.848079169243334, 29.047737869128643)(32.73785095948577, 29.077400323944598)(35.907398910610624, 29.10454520554362)(39.38380983288489, 29.129378181418357)(43.19679297334182, 29.15208945484778)(47.37893390963144, 29.172854700524592)(51.96597302486208, 29.191835984319983)(56.99711094326075, 29.209182658652022)(62.51534353689725, 29.225032227051706)(68.56782936641739, 29.2395111732958)(75.20629269592422, 29.25273575194234)(82.48746552614581, 29.264812738305476)(90.47357242349312, 29.27584013687752)(99.23286228832545, 29.285907847980955)(108.84019160690077, 29.29509829304459)(119.37766417144357, 29.303486999369078)(130.93533273536121, 29.3111431456027)(143.61196859990773, 29.31813006940957)(157.51590570916244, 29.324505738994542)(172.76596646690348, 29.33032319026592)(189.49247718738235, 29.335630931487184)(207.83838185797552, 29.34047331729349)(227.96046373189822, 29.344890893942438)(250.03068519063214, 29.348920717641285)(274.23765732649525, 29.352596647740583)(300.7882518043096, 29.355949616524327)(329.90936877709424, 29.359007877251013)(361.8498759642743, 29.361797232024863)(396.8827354637166, 29.364341240989564)(435.3073364731901, 29.366661414255763)(477.45205385661313, 29.368777387885633)(523.6770544204666, 29.370707085175926)(574.3773748826587, 29.37246686439838)(629.9862978380706, 29.374071654076268)(690.9790545715645, 29.37553507680176)(757.8768863625945, 29.376869562524224)(831.2514989890632, 29.378086452172056)(911.7299484984941, 29.37919609240587)(1000.0, 29.380207922238377)};
                    \addplot+[only marks,mark=x,Brown,line width=0.25pt, mark size=1pt] coordinates{
                    (1e-09, 10.436730054334262)(2.2275429519995566e-09, 10.436726816419696)(4.961947603002898e-09, 10.436719605254185)(1.105295141126022e-08, 10.436703542075778)(2.4620924014946255e-08, 10.436667761805964)(5.4844165761210154e-08, 10.43658806590502)(1.221677348996793e-07, 10.436410570642366)(2.721338768375309e-07, 10.436015344704016)(6.061898993497572e-07, 10.435135717436241)(1.3503140378698721e-06, 10.433180050822097)(3.0078825180430957e-06, 10.428842197200876)(6.70018750350959e-06, 10.419270204424615)(1.492495545051829e-05, 10.398388587807105)(3.3245979322709384e-05, 10.353955078673401)(7.405684692262442e-05, 10.264281389212407)(0.00016496480740980208, 10.101811367781522)(0.0003674661940736688, 9.79774884996731)(0.0008185467307069021, 9.63112644844935)(0.0018233480008684386, 9.52764049658384)(0.00406158598837698, 9.810956883868258)(0.009047357242349292, 10.745656937247674)(0.02015337685941731, 12.124366400407604)(0.04489251258218608, 13.766951909703739)(0.1, 15.58750981365695)(0.22275429519995563, 17.42933173185319)(0.4961947603002898, 19.690806949790925)(1.10529514112602, 22.71592284906921)(2.4620924014946204, 25.444288809418605)(5.484416576121026, 27.333663540718234)(12.216773489967931, 28.398331284731825)(27.213387683753087, 28.92937068478611)(60.61898993497572, 29.18059868738525)(135.03140378698723, 29.295749589406427)(300.7882518043096, 29.347931539522342)(670.0187503509577, 29.371456612396646)
                    };
                    \addplot[PineGreen,line width=0.5pt] coordinates{
                    (1e-09, 9.444927162236475)(1.0968160052731402e-09, 9.444926743249002)(1.2030053494233241e-09, 9.444926283698225)(1.3194755216767087e-09, 9.444925779654694)(1.4472218707411343e-09, 9.444925226812167)(1.587336111010212e-09, 9.444924620447608)(1.7410156523040153e-09, 9.444923955376275)(1.9095738328781004e-09, 9.444923225917876)(2.094451143151469e-09, 9.44492242583524)(2.297227536071156e-09, 9.44492154829276)(2.5196359293170136e-09, 9.444920585793806)(2.763577014736163e-09, 9.444919530108734)(3.031135501567576e-09, 9.444918372220926)(3.324597932270945e-09, 9.444917102230635)(3.646472223212745e-09, 9.444915709287573)(3.99950909720367e-09, 9.444914181491889)(4.386725591048495e-09, 9.444912505781652)(4.811430839003264e-09, 9.444910667844661)(5.277254352483532e-09, 9.444908651967255)(5.78817703770128e-09, 9.444906440927587)(6.34856521630521e-09, 9.444904015837153)(6.96320793976389e-09, 9.44490135596386)(7.637357916378011e-09, 9.44489843859081)(8.376776400682925e-09, 9.444895238776436)(9.18778242886332e-09, 9.444891729186464)(1.0077306820944617e-08, 9.444887879841193)(1.105295141126022e-08, 9.444883657834069)(1.2123054013376527e-08, 9.444879027110098)(1.3296759674662127e-08, 9.444873948082622)(1.4584098829439863e-08, 9.44486837736849)(1.599607301861488e-08, 9.444862267385705)(1.7544748908334596e-08, 9.444855565908231)(1.92433614111598e-08, 9.44484821571393)(2.110642679101555e-08, 9.444840153976717)(2.3149866718511608e-08, 9.444831311845778)(2.539114433680347e-08, 9.44482161380873)(2.7849413500806443e-08, 9.444810976984487)(3.0545682465154316e-08, 9.444799310564754)(3.35029934197723e-08, 9.44478651485189)(3.6746619407366876e-08, 9.444772480589098)(4.0304280305680504e-08, 9.444757087953832)(4.42063797202853e-08, 9.444740205433124)(4.848626481239078e-08, 9.444721688943009)(5.318051128214197e-08, 9.44470138029828)(5.8329235942862123e-08, 9.444679106156556)(6.397643955748423e-08, 9.444654676420347)(7.017038286703836e-08, 9.444627882455208)(7.696399902471151e-08, 9.444598495697953)(8.441534596012994e-08, 9.444566265231522)(9.258810253973945e-08, 9.444530916114097)(1.0155211276345691e-07, 9.44449214685195)(1.1138398264826183e-07, 9.44444962657844)(1.221677348996793e-07, 9.444402992854595)(1.339955269659337e-07, 9.444351847833106)(1.4696843861124475e-07, 9.4442957556222)(1.6119733573881555e-07, 9.444234238290141)(1.7680381784572086e-07, 9.444166771409723)(1.939212572065831e-07, 9.444092780596018)(2.126959386668692e-07, 9.444011635445467)(2.3328830978641583e-07, 9.443922645391343)(2.558743520168589e-07, 9.44382505340632)(2.806470846309839e-07, 9.443718028986975)(3.0781821425650804e-07, 9.443600662720423)(3.37619944111134e-07, 9.443471956747922)(3.703069584005141e-07, 9.443330818277104)(4.06158598837698e-07, 9.443176049701181)(4.454812518844989e-07, 9.4430063376057)(4.886109671160327e-07, 9.44282024430038)(5.359163290848515e-07, 9.442616192891997)(5.878016072274911e-07, 9.442392457212803)(6.44710210732387e-07, 9.442147146428288)(7.071284778942996e-07, 9.441878187942178)(7.755898323389002e-07, 9.441583314342115)(8.50679341636417e-07, 9.441260040238948)(9.33038717262036e-07, 9.440905646836718)(1.0233717986325212e-06, 9.440517158228412)(1.1224505680853058e-06, 9.440091315148994)(1.2311217482038921e-06, 9.439624555210726)(1.3503140378698721e-06, 9.439112977468255)(1.481046048880677e-06, 9.438552320621326)(1.6244350109588654e-06, 9.437937920604673)(1.7817063195457325e-06, 9.437264684295782)(1.9542040079740516e-06, 9.43652704732295)(2.143402233514859e-06, 9.43571892768111)(2.3509178754572842e-06, 9.43483369312994)(2.5785243528842763e-06, 9.433864098587426)(2.8281667802300292e-06, 9.432802249179817)(3.1019785901381e-06, 9.431639539573391)(3.4022997656780714e-06, 9.430366588009061)(3.7316968377327556e-06, 9.42897319262145)(4.092984818452442e-06, 9.427448243402202)(4.489251258218608e-06, 9.425779678894134)(4.923882631706742e-06, 9.423954385510198)(5.400593278542374e-06, 9.421958149818193)(5.923457145875806e-06, 9.41977556939219)(6.496942604146125e-06, 9.417389959041184)(7.125950633568411e-06, 9.414783304327598)(7.815856707684092e-06, 9.411936138878433)(8.572556731909324e-06, 9.408827512283294)(9.402517429670132e-06, 9.40543486143347)(1.0312831606721847e-05, 9.401733997395203)(1.1311278765939213e-05, 9.39769897686035)(1.2406391590588317e-05, 9.393302109446028)(1.3607528864243332e-05, 9.38851389092749)(1.492495545051829e-05, 9.383302951106455)(1.636993001611702e-05, 9.377636125430552)(1.7954801246878306e-05, 9.371478395381716)(1.969311337907422e-05, 9.364793046143708)(2.159972194782717e-05, 9.357541665048604)(2.369092074182632e-05, 9.349684405529203)(2.5984581049292472e-05, 9.34118009217497)(2.8500304385181053e-05, 9.331986524430365)(3.1259590004822844e-05, 9.322060904698548)(3.42860186355659e-05, 9.311360104885123)(3.760545399658176e-05, 9.299841379212777)(4.1246263829013565e-05, 9.287462783400082)(4.523956232538058e-05, 9.274184115948653)(4.961947603002908e-05, 9.259967570338736)(5.442343548300272e-05, 9.244778755095894)(5.96924950997074e-05, 9.228587893634991)(6.547168402004743e-05, 9.211370742289917)(7.181039092537357e-05, 9.193110167305292)(7.876278611187063e-05, 9.173797248821165)(8.638828442740453e-05, 9.153432850074521)(9.475205302806548e-05, 9.132028984834323)(0.00010392556829367131, 9.109610494538362)(0.00011398722666160525, 9.086216147639425)(0.0001250230145991456, 9.061900107803877)(0.00013712724343984008, 9.036733303463377)(0.00015040335536380253, 9.010804088338592)(0.00016496480740980208, 8.98421921195815)(0.00018093604107387166, 8.957104233987252)(0.0001984535457805803, 8.929603594613454)(0.0002176670253153459, 8.901880669151948)(0.0002387406771860647, 8.874116784274792)(0.00026185459584742327, 8.846510518556304)(0.0002872063117797828, 8.819276327950549)(0.00031501247957553275, 8.792642914816579)(0.0003455107294592218, 8.766851327606169)(0.0003789616980644716, 8.742152790045672)(0.0004156512558225988, 8.718806724291696)(0.00045589294999810596, 8.69707807710566)(0.000500030684249109, 8.677235321930633)(0.0005484416576121015, 8.659548252790227)(0.0006015395880274833, 8.644286024846421)(0.0006597782479539546, 8.631715407360328)(0.0007236553422869665, 8.622099483179314)(0.0007937167617217558, 8.61569633791704)(0.0008705612479099874, 8.612758409783973)(0.0009548455102782303, 8.613531988179352)(0.0010472898382363595, 8.618257061897669)(0.0011486842567375547, 8.627167342864713)(0.0012598952777950285, 8.640490627536627)(0.0013818733056536335, 8.658449194499847)(0.0015156607589006043, 8.68126040463667)(0.0016624009789266135, 8.70913692835462)(0.0018233480008684423, 8.742287579926852)(0.001999877270535287, 8.780917529786953)(0.00219349739890506, 8.825227961370055)(0.002405863054644067, 8.875416709755703)(0.0026387891048289345, 8.931676811575777)(0.0028942661247167516, 8.994196416834754)(0.0031744774091091933, 9.06315730137451)(0.0034818176306889667, 9.138732271429038)(0.003818913304781854, 9.221084451176555)(0.004188645235435271, 9.310362789372915)(0.0045941731346364765, 9.406700814139255)(0.00503896262506515, 9.510211019397145)(0.005526814857144603, 9.620983222331098)(0.006061898993497572, 9.739078293337458)(0.006648787838417263, 9.864525063989786)(0.007292496916841445, 9.997316706450265)(0.007998527336796709, 10.13740492728961)(0.008772912801613356, 10.284698842198294)(0.009622271173675135, 10.439059621373167)(0.01055386103036523, 10.600299632558764)(0.011575643695533058, 10.768182094109111)(0.012696351276599753, 10.942419065064172)(0.013925561288744647, 11.12267391614441)(0.015273778503907156, 11.308564780595649)(0.01675252472408217, 11.499666378813505)(0.018374437246107284, 11.695516502722384)(0.02015337685941735, 11.89562353675181)(0.02210454629971024, 12.09947162605846)(0.02424462017082331, 12.306531083114265)(0.026591887445126965, 12.516266995440585)(0.02916640776023707, 12.728150521881094)(0.031990182847750674, 12.941667395032681)(0.03508734455902715, 13.15633031264414)(0.03848436109487433, 13.371689253507755)(0.04221026320156903, 13.587343656009217)(0.04629689226627268, 13.802951320346198)(0.050779172432054036, 14.018240331552175)(0.05569540905800136, 14.23301854684932)(0.061087616075050394, 14.447182517438202)(0.0670018750350959, 14.660726331154542)(0.07348872892180387, 14.873746923885369)(0.08060361408861345, 15.086450022539612)(0.08840733401525062, 15.29915265808499)(0.0969665789314552, 15.51228326727946)(0.10635449574860112, 15.726379671388973)(0.11665131316981986, 15.94208172298593)(0.12794502732078733, 16.16012218732689)(0.14033215376054875, 16.38131230782838)(0.15391855229902054, 16.60652330007683)(0.16882033167003663, 16.836663544583725)(0.1851648417912154, 17.072651693256162)(0.2030917620904739, 17.315386798986044)(0.22275429519995563, 17.565715019145138)(0.24432047621864916, 17.824396086586844)(0.26797460873256895, 18.09206942250571)(0.29391883986468903, 18.36922224068019)(0.3223748878149027, 18.65616120703782)(0.3535859366535183, 18.952989266438685)(0.387818714561072, 19.25958898528661)(0.42536577327503916, 19.5756137609244)(0.46654798822344684, 19.900486737899772)(0.511717300711461, 20.233408714197203)(0.5612597255954966, 20.573373769195)(0.6155986501483515, 20.919192225995427)(0.6751984523072494, 21.26951969474293)(0.7405684692262442, 21.622890736138753)(0.8122673500479703, 21.977755514864338)(0.8909078300934142, 22.33251775995425)(0.9771619672696201, 22.685572405525598)(1.0717668854455034, 23.035341420676566)(1.1755310738783724, 23.3803066615543)(1.2893412965257156, 23.719038516938905)(1.4141701702890268, 24.050219998751388)(1.5510844769528405, 24.372665589755552)(1.7012542798525927, 24.685334848383587)(1.865962923181746, 24.987340865891678)(2.046617999391994, 25.277953898601066)(2.2447633784132237, 25.5566006550859)(2.4620924014946306, 25.822859827085832)(2.700462352420682, 26.076454515588853)(2.9619103297725595, 26.317242224519006)(3.248670655878375, 26.545203080154916)(3.5631939712285914, 26.760426892200915)(3.908168177536264, 26.96309961000157)(4.286541408420934, 27.153489652093366)(4.701547224022129, 27.331934505713743)(5.1567322448549735, 27.498827910561115)(5.655986461065002, 27.65460786235479)(6.203576476104281, 27.79974559969527)(6.804181968927094, 27.9347356743701)(7.462935686310145, 28.060087151437752)(8.18546730706902, 28.17631594294497)(8.977951553033332, 28.283938241058355)(9.847160957933765, 28.38346499801522)(10.80052374516254, 28.47539737517185)(11.846187309026824, 28.560223077245446)(12.993087842004172, 28.638413480434654)(14.251026703029963, 28.710421462014754)(15.630754179458174, 28.776679840889656)(17.144061358519686, 28.837600342827354)(18.803880893409165, 28.893573009951012)(20.624397525140967, 28.94496598088777)(22.621169304690262, 28.992125575297155)(24.811260551377753, 29.035376623938024)(27.213387683753087, 29.075022992709094)(29.848079169243334, 29.111348256018637)(32.73785095948577, 29.144616481276874)(35.907398910610624, 29.175073092186743)(39.38380983288489, 29.202945783800015)(43.19679297334182, 29.22844546700414)(47.37893390963144, 29.251767224224704)(51.96597302486208, 29.273091261708316)(56.99711094326075, 29.292583846822083)(62.51534353689725, 29.310398221423583)(68.56782936641739, 29.32667548456111)(75.20629269592422, 29.341545439607742)(82.48746552614581, 29.355127402456507)(90.47357242349312, 29.367530968655895)(99.23286228832545, 29.378856738373976)(108.84019160690077, 29.389196998890863)(119.37766417144357, 29.398636364957568)(130.93533273536121, 29.40725237785182)(143.61196859990773, 29.41511606433767)(157.51590570916244, 29.422292457008933)(172.76596646690348, 29.428841077691217)(189.49247718738235, 29.43481638570328)(207.83838185797552, 29.44026819285311)(227.96046373189822, 29.445242047074583)(250.03068519063214, 29.449779586608347)(274.23765732649525, 29.453918866602844)(300.7882518043096, 29.45769465996267)(329.90936877709424, 29.461138734209804)(361.8498759642743, 29.46428010604976)(396.8827354637166, 29.46714527525559)(435.3073364731901, 29.469758439398714)(477.45205385661313, 29.47214169086865)(523.6770544204666, 29.474315197538516)(574.3773748826587, 29.476297368347005)(629.9862978380706, 29.478105004984048)(690.9790545715645, 29.479753440786602)(757.8768863625945, 29.481256667873332)(831.2514989890632, 29.482627453473047)(911.7299484984941, 29.48387744633053)(1000.0, 29.485017274008417)};
                    \addplot+[only marks,mark=x,PineGreen,line width=0.25pt, mark size=1pt] coordinates{
                    (1e-09, 9.262521002935788)(2.2275429519995566e-09, 9.262516281451482)(4.961947603002898e-09, 9.262505762180728)(1.105295141126022e-08, 9.262482330450922)(2.4620924014946255e-08, 9.262430137383964)(5.4844165761210154e-08, 9.262313886461065)(1.221677348996793e-07, 9.262054988254782)(2.721338768375309e-07, 9.261478557354643)(6.061898993497572e-07, 9.260195900369254)(1.3503140378698721e-06, 9.257345492177473)(3.0078825180430957e-06, 9.251029428311952)(6.70018750350959e-06, 9.237123111363552)(1.492495545051829e-05, 9.206928796435191)(3.3245979322709384e-05, 9.157568091444404)(7.405684692262442e-05, 9.053955114567815)(0.00016496480740980208, 8.86488839246445)(0.0003674661940736688, 8.68529067552966)(0.0008185467307069021, 8.60738258911174)(0.0018233480008684386, 8.617926291338291)(0.00406158598837698, 8.93616307093296)(0.009047357242349292, 9.85990210934381)(0.02015337685941731, 11.431556683313978)(0.04489251258218608, 13.626579820967805)(0.1, 15.393756079695244)(0.22275429519995563, 17.35928726458448)(0.4961947603002898, 19.661406981146524)(1.10529514112602, 22.626812282547306)(2.4620924014946204, 25.33297784064684)(5.484416576121026, 27.315869617065083)(12.216773489967931, 28.4314152804427)(27.213387683753087, 29.000002647625628)(60.61898993497572, 29.269983792368986)(135.03140378698723, 29.39419433052018)(300.7882518043096, 29.45057842164693)(670.0187503509577, 29.476017710792554)
                    };
                    \node[draw] at (axis cs:1e-5,25) {\scriptsize{$r =0.5$}};
                    \end{axis}
                \end{tikzpicture}
            \end{minipage}

        \begin{minipage}[b]{0.24\linewidth}
            \begin{tikzpicture}[font=\small]
                \pgfplotsset{every major grid/.style={style=densely dashed}}
                \begin{axis}[
                width=1.1\linewidth,
                xmin=1e-09,
                xmax=1000.0,
                ymin=0,
                ymax=30.90,
                xmode=log,
                ymode=log,
                ymajorgrids=false,
                scaled ticks=true,
                xlabel={ $\lambda$ },
                ylabel=\empty,
                ylabel style={yshift=-0.3cm},
                legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                ]\addplot[Purple,line width=0.5pt] coordinates{
                (1e-09, 0.6480433916072353)(1.0968160052731402e-09, 0.6482104855616592)(1.2030053494233241e-09, 0.6483854808599183)(1.3194755216767087e-09, 0.648568751086763)(1.4472218707411343e-09, 0.6487606874999502)(1.587336111010212e-09, 0.6489616998720585)(1.7410156523040153e-09, 0.6491722173419036)(1.9095738328781004e-09, 0.6493926893255032)(2.094451143151469e-09, 0.6496235864851004)(2.297227536071156e-09, 0.6498654017279535)(2.5196359293170136e-09, 0.6501186512753784)(2.763577014736163e-09, 0.650383875748329)(3.031135501567576e-09, 0.6506616413191947)(3.324597932270945e-09, 0.6509525409148677)(3.646472223212745e-09, 0.6512571954950233)(3.99950909720367e-09, 0.6515762553578008)(4.386725591048495e-09, 0.6519104015674385)(4.811430839003264e-09, 0.6522603473520483)(5.277254352483532e-09, 0.6526268396410451)(5.78817703770128e-09, 0.6530106606980725)(6.34856521630521e-09, 0.6534126297219799)(6.96320793976389e-09, 0.6538336046439597)(7.637357916378011e-09, 0.6542744839115624)(8.376776400682925e-09, 0.6547362084520841)(9.18778242886332e-09, 0.6552197636460312)(1.0077306820944617e-08, 0.6557261814330861)(1.105295141126022e-08, 0.6562565424881064)(1.2123054013376527e-08, 0.6568119785678702)(1.3296759674662127e-08, 0.657393674873656)(1.4584098829439863e-08, 0.6580028725887802)(1.599607301861488e-08, 0.6586408715631351)(1.7544748908334596e-08, 0.6593090330090821)(1.92433614111598e-08, 0.6600087824026474)(2.110642679101555e-08, 0.6607416125863973)(2.3149866718511608e-08, 0.661509086844515)(2.539114433680347e-08, 0.6623128423093709)(2.7849413500806443e-08, 0.663154593450356)(3.0545682465154316e-08, 0.664036135501794)(3.35029934197723e-08, 0.6649593486492551)(3.6746619407366876e-08, 0.6659262016339529)(4.0304280305680504e-08, 0.666938756237307)(4.42063797202853e-08, 0.6679991714289168)(4.848626481239078e-08, 0.6691097080785123)(5.318051128214197e-08, 0.6702727337057239)(5.8329235942862123e-08, 0.6714907273151013)(6.397643955748423e-08, 0.6727662851299782)(7.017038286703836e-08, 0.6741021255202534)(7.696399902471151e-08, 0.6755010950737721)(8.441534596012994e-08, 0.6769661743993172)(9.258810253973945e-08, 0.6785004846307996)(1.0155211276345691e-07, 0.6801072939061824)(1.1138398264826183e-07, 0.681790024257094)(1.221677348996793e-07, 0.6835522588067912)(1.339955269659337e-07, 0.6853977491057082)(1.4696843861124475e-07, 0.68733042354689)(1.6119733573881555e-07, 0.6893543948677255)(1.7680381784572086e-07, 0.6914739693126711)(1.939212572065831e-07, 0.6936936554627581)(2.126959386668692e-07, 0.6960181733355453)(2.3328830978641583e-07, 0.6984524654201543)(2.558743520168589e-07, 0.7010017048358389)(2.806470846309839e-07, 0.7036713078446225)(3.0781821425650804e-07, 0.7064669449412312)(3.37619944111134e-07, 0.7093945513405124)(3.703069584005141e-07, 0.7124603403709189)(4.06158598837698e-07, 0.7156708158795034)(4.454812518844989e-07, 0.7190327855577167)(4.886109671160327e-07, 0.7225533748525997)(5.359163290848515e-07, 0.7262400414695384)(5.878016072274911e-07, 0.7301005896769411)(6.44710210732387e-07, 0.7341431883991454)(7.071284778942996e-07, 0.7383763854537878)(7.755898323389002e-07, 0.742809124279482)(8.50679341636417e-07, 0.7474507636125984)(9.33038717262036e-07, 0.752311096484054)(1.0233717986325212e-06, 0.7574003658700784)(1.1224505680853058e-06, 0.7627292881511195)(1.2311217482038921e-06, 0.7683090728453318)(1.3503140378698721e-06, 0.7741514460912452)(1.481046048880677e-06, 0.7802686657996463)(1.6244350109588654e-06, 0.7866735577561275)(1.7817063195457325e-06, 0.7933795240686092)(1.9542040079740516e-06, 0.8004005851665487)(2.143402233514859e-06, 0.8077513868497599)(2.3509178754572842e-06, 0.8154472441140892)(2.5785243528842763e-06, 0.8235041586652055)(2.8281667802300292e-06, 0.831938849547261)(3.1019785901381e-06, 0.8407687780293173)(3.4022997656780714e-06, 0.8500121936524362)(3.7316968377327556e-06, 0.8596881310929217)(4.092984818452442e-06, 0.8698164901599552)(4.489251258218608e-06, 0.8804180164978297)(4.923882631706742e-06, 0.8915143733430945)(5.400593278542374e-06, 0.9031281473492068)(5.923457145875806e-06, 0.9152829064441946)(6.496942604146125e-06, 0.9280032068470867)(7.125950633568411e-06, 0.9413146559098878)(7.815856707684092e-06, 0.9552439142978255)(8.572556731909324e-06, 0.9698187641305014)(9.402517429670132e-06, 0.9850681047967816)(1.0312831606721847e-05, 1.0010220138001105)(1.1311278765939213e-05, 1.0177117836690268)(1.2406391590588317e-05, 1.0351699134237622)(1.3607528864243332e-05, 1.0534301914532425)(1.492495545051829e-05, 1.0725276643448216)(1.636993001611702e-05, 1.0924987064359633)(1.7954801246878306e-05, 1.113381048678279)(1.969311337907422e-05, 1.1352137167384135)(2.159972194782717e-05, 1.1580372153220366)(2.369092074182632e-05, 1.1818932948284004)(2.5984581049292472e-05, 1.206825212111082)(2.8500304385181053e-05, 1.2328775376832104)(3.1259590004822844e-05, 1.2600962481377445)(3.42860186355659e-05, 1.2885286873712678)(3.760545399658176e-05, 1.318223544156495)(4.1246263829013565e-05, 1.3492308676624776)(4.523956232538058e-05, 1.3816018980478642)(4.961947603002908e-05, 1.4153891339367544)(5.442343548300272e-05, 1.4506462819480614)(5.96924950997074e-05, 1.487427972026772)(6.547168402004743e-05, 1.5257900257017467)(7.181039092537357e-05, 1.5657889161245104)(7.876278611187063e-05, 1.607482111432274)(8.638828442740453e-05, 1.6509274984418763)(9.475205302806548e-05, 1.6961835579284799)(0.00010392556829367131, 1.7433088058397563)(0.00011398722666160525, 1.7923620595628675)(0.0001250230145991456, 1.843402030561634)(0.00013712724343984008, 1.8964868667465946)(0.00015040335536380253, 1.9516740901292178)(0.00016496480740980208, 2.009020664429219)(0.00018093604107387166, 2.0685820938556216)(0.0001984535457805803, 2.130412571117383)(0.0002176670253153459, 2.194564596347212)(0.0002387406771860647, 2.26108886057646)(0.00026185459584742327, 2.330033411450125)(0.0002872063117797828, 2.401444266492056)(0.00031501247957553275, 2.475364858669763)(0.0003455107294592218, 2.551835330314537)(0.0003789616980644716, 2.630893642567796)(0.0004156512558225988, 2.712574156981457)(0.00045589294999810596, 2.7969092215576588)(0.000500030684249109, 2.883927942748593)(0.0005484416576121015, 2.9736573072777914)(0.0006015395880274833, 3.066122373122792)(0.0006597782479539546, 3.1613465532115947)(0.0007236553422869665, 3.2593532391793785)(0.0007937167617217558, 3.360165102912697)(0.0008705612479099874, 3.463805935461303)(0.0009548455102782303, 3.5703016408807606)(0.0010472898382363595, 3.679680064048698)(0.0011486842567375547, 3.791973699578813)(0.0012598952777950285, 3.907219558142292)(0.0013818733056536335, 4.025460356869305)(0.0015156607589006043, 4.146745677244655)(0.0016624009789266135, 4.271131327993579)(0.0018233480008684423, 4.398681682555347)(0.001999877270535287, 4.529469161427671)(0.00219349739890506, 4.663573243579349)(0.002405863054644067, 4.8010822082109765)(0.0026387891048289345, 4.942092100150858)(0.0028942661247167516, 5.08670479767767)(0.0031744774091091933, 5.235030092851295)(0.0034818176306889667, 5.387181812637451)(0.003818913304781854, 5.5432798739832485)(0.004188645235435271, 5.703446155701173)(0.0045941731346364765, 5.867806369459678)(0.00503896262506515, 6.036485391458132)(0.005526814857144603, 6.209609091735402)(0.006061898993497572, 6.387299140266915)(0.006648787838417263, 6.569672523843018)(0.007292496916841445, 6.756839779751993)(0.007998527336796709, 6.948899740032234)(0.008772912801613356, 7.145937667287517)(0.009622271173675135, 7.3480225253192115)(0.01055386103036523, 7.555201105316825)(0.011575643695533058, 7.767495583185752)(0.012696351276599753, 7.984900895433166)(0.013925561288744647, 8.207379235018008)(0.015273778503907156, 8.434858675997019)(0.01675252472408217, 8.667232399032018)(0.018374437246107284, 8.904354716274428)(0.02015337685941735, 9.146042821467269)(0.02210454629971024, 9.392076423002994)(0.02424462017082331, 9.642200827068047)(0.026591887445126965, 9.896126588143497)(0.02916640776023707, 10.1535345479029)(0.031990182847750674, 10.414079103024223)(0.03508734455902715, 10.6773924794957)(0.03848436109487433, 10.943091250794465)(0.04221026320156903, 11.210780490004126)(0.04629689226627268, 11.480062303488339)(0.050779172432054036, 11.750543499216302)(0.05569540905800136, 12.0218445299766)(0.061087616075050394, 12.293610873771813)(0.0670018750350959, 12.565522628411497)(0.07348872892180387, 12.837308049920376)(0.08060361408861345, 13.108755943236769)(0.08840733401525062, 13.379728506024357)(0.0969665789314552, 13.650173476721111)(0.10635449574860112, 13.920135956880058)(0.11665131316981986, 14.189766180643726)(0.12794502732078733, 14.459326527545798)(0.14033215376054875, 14.729193537116505)(0.15391855229902054, 14.999855579883057)(0.16882033167003663, 15.271905233164956)(0.1851648417912154, 15.546025784861966)(0.2030917620904739, 15.822972327999896)(0.22275429519995563, 16.103545878047456)(0.24432047621864916, 16.388563588715602)(0.26797460873256895, 16.67882406257989)(0.29391883986468903, 16.97507008077955)(0.3223748878149027, 17.277950386068945)(0.3535859366535183, 17.587982564349552)(0.387818714561072, 17.905519101483343)(0.42536577327503916, 18.230719112064953)(0.46654798822344684, 18.563526409836467)(0.511717300711461, 18.90365696047306)(0.5612597255954966, 19.25059524057787)(0.6155986501483515, 19.603600333743195)(0.6751984523072494, 19.961721280707557)(0.7405684692262442, 20.3238207349851)(0.8122673500479703, 20.688605501022245)(0.8909078300934142, 21.054662192611584)(0.9771619672696201, 21.420496063081575)(1.0717668854455034, 21.784571026124226)(1.1755310738783724, 22.145348977785456)(1.2893412965257156, 22.50132685624728)(1.4141701702890268, 22.851069833752835)(1.5510844769528405, 23.193239988934184)(1.7012542798525927, 23.526619514244285)(1.865962923181746, 23.850128282792504)(2.046617999391994, 24.162835755652885)(2.2447633784132237, 24.463967496110428)(2.4620924014946306, 24.752906760786807)(2.700462352420682, 25.029191781285597)(2.9619103297725595, 25.292509436465195)(3.248670655878375, 25.54268605067658)(3.5631939712285914, 25.779676045481168)(3.908168177536264, 26.003549130761474)(4.286541408420934, 26.214476655171104)(4.701547224022129, 26.412717654384714)(5.1567322448549735, 26.598605046387522)(5.655986461065002, 26.772532332517514)(6.203576476104281, 26.9349410761163)(6.804181968927094, 27.08630935100086)(7.462935686310145, 27.22714128178924)(8.18546730706902, 27.357957738352138)(8.977951553033332, 27.479288199338512)(9.847160957933765, 27.591663757085325)(10.80052374516254, 27.695611215418698)(11.846187309026824, 27.7916482033154)(12.993087842004172, 27.88027921991227)(14.251026703029963, 27.961992517390012)(15.630754179458174, 28.037257726304208)(17.144061358519686, 28.106524129277147)(18.803880893409165, 28.170219492936898)(20.624397525140967, 28.228749373772)(22.621169304690262, 28.282496820485367)(24.811260551377753, 28.33182240294267)(27.213387683753087, 28.37706450550618)(29.848079169243334, 28.41853983011884)(32.73785095948577, 28.45654406173948)(35.907398910610624, 28.491352655485233)(39.38380983288489, 28.52322171102585)(43.19679297334182, 28.552388905355834)(47.37893390963144, 28.579074460035176)(51.96597302486208, 28.603482123353473)(56.99711094326075, 28.62580015166642)(62.51534353689725, 28.646202277419498)(68.56782936641739, 28.664848654157044)(75.20629269592422, 28.68188677116738)(82.48746552614581, 28.697452332380742)(90.47357242349312, 28.71167009576876)(99.23286228832545, 28.724654670832205)(108.84019160690077, 28.736511272849825)(119.37766417144357, 28.747336433432597)(130.93533273536121, 28.757218667616076)(143.61196859990773, 28.766239098259337)(157.51590570916244, 28.774472038925463)(172.76596646690348, 28.781985536720487)(189.49247718738235, 28.7888418767804)(207.83838185797552, 28.795098050240057)(227.96046373189822, 28.800806187602017)(250.03068519063214, 28.80601395946351)(274.23765732649525, 28.810764946563626)(300.7882518043096, 28.815098981087313)(329.90936877709424, 28.81905246111803)(361.8498759642743, 28.82265864006828)(396.8827354637166, 28.82594789284455)(435.3073364731901, 28.828947960422227)(477.45205385661313, 28.831684174419745)(523.6770544204666, 28.83417966317433)(574.3773748826587, 28.836455540730746)(629.9862978380706, 28.83853108006833)(690.9790545715645, 28.840423871803388)(757.8768863625945, 28.842149969521493)(831.2514989890632, 28.84372402281308)(911.7299484984941, 28.845159399008626)(1000.0, 28.84646829453694)};
                \addplot+[only marks,mark=x,Purple,line width=0.25pt, mark size=1pt] coordinates{
                (1e-09, 0.644422414881598)(2.2275429519995566e-09, 0.6443164363539562)(4.961947603002898e-09, 0.6441059348171767)(1.105295141126022e-08, 0.6437738701863911)(2.4620924014946255e-08, 0.6439123902481394)(5.4844165761210154e-08, 0.6443415063896302)(1.221677348996793e-07, 0.64672267155691)(2.721338768375309e-07, 0.6532209104313356)(6.061898993497572e-07, 0.6719785930235063)(1.3503140378698721e-06, 0.6991488689572534)(3.0078825180430957e-06, 0.7546813175877223)(6.70018750350959e-06, 0.8357122044210972)(1.492495545051829e-05, 0.9348464485933472)(3.3245979322709384e-05, 1.0839303530257078)(7.405684692262442e-05, 1.306407318448849)(0.00016496480740980208, 1.6106432479602857)(0.0003674661940736688, 2.1475135266324763)(0.0008185467307069021, 2.8971560793130227)(0.0018233480008684386, 3.756715273547522)(0.00406158598837698, 4.857793474695674)(0.009047357242349292, 6.199644025481195)(0.02015337685941731, 7.90059635303531)(0.04489251258218608, 9.795115069473214)(0.1, 12.102561924556756)(0.22275429519995563, 14.33733743117064)(0.4961947603002898, 16.675061618988863)(1.10529514112602, 19.556020974402454)(2.4620924014946204, 22.794694563867747)(5.484416576121026, 25.43185812635773)(12.216773489967931, 27.123806434634915)(27.213387683753087, 28.033421409241427)(60.61898993497572, 28.478337973657425)(135.03140378698723, 28.686439115094487)(300.7882518043096, 28.78161153893374)(670.0187503509577, 28.824702413147058)
                };
                \addplot[Brown,line width=0.5pt] coordinates{
                (1e-09, 0.6223129634041048)(1.0968160052731402e-09, 0.6224130362478384)(1.2030053494233241e-09, 0.6225178418730996)(1.3194755216767087e-09, 0.6226276041619629)(1.4472218707411343e-09, 0.6227425575384311)(1.587336111010212e-09, 0.6228629475118357)(1.7410156523040153e-09, 0.6229890312553175)(1.9095738328781004e-09, 0.6231210780626553)(2.094451143151469e-09, 0.6232593699852725)(2.297227536071156e-09, 0.623404202421441)(2.5196359293170136e-09, 0.6235558847284874)(2.763577014736163e-09, 0.6237147409206435)(3.031135501567576e-09, 0.6238811103249519)(3.324597932270945e-09, 0.6240553483447289)(3.646472223212745e-09, 0.6242378271585322)(3.99950909720367e-09, 0.6244289366014429)(4.386725591048495e-09, 0.6246290849259818)(4.811430839003264e-09, 0.6248386997135469)(5.277254352483532e-09, 0.6250582287719247)(5.78817703770128e-09, 0.6252881411004236)(6.34856521630521e-09, 0.6255289279090079)(6.96320793976389e-09, 0.6257811036089403)(7.637357916378011e-09, 0.6260452070149002)(8.376776400682925e-09, 0.6263218024031759)(9.18778242886332e-09, 0.6266114807653892)(1.0077306820944617e-08, 0.6269148610698223)(1.105295141126022e-08, 0.627232591572557)(1.2123054013376527e-08, 0.627565351219471)(1.3296759674662127e-08, 0.6279138510910981)(1.4584098829439863e-08, 0.6282788359721933)(1.599607301861488e-08, 0.6286610858341841)(1.7544748908334596e-08, 0.6290614175987865)(1.92433614111598e-08, 0.6294806869117114)(2.110642679101555e-08, 0.6299197899107225)(2.3149866718511608e-08, 0.6303796651069606)(2.539114433680347e-08, 0.6308612955053721)(2.7849413500806443e-08, 0.6313657107055123)(3.0545682465154316e-08, 0.6318939889942994)(3.35029934197723e-08, 0.6324472597741743)(3.6746619407366876e-08, 0.6330267058901005)(4.0304280305680504e-08, 0.6336335663252878)(4.42063797202853e-08, 0.6342691386496226)(4.848626481239078e-08, 0.6349347819697548)(5.318051128214197e-08, 0.6356319197881343)(5.8329235942862123e-08, 0.6363620430696904)(6.397643955748423e-08, 0.6371267133608058)(7.017038286703836e-08, 0.6379275662874785)(7.696399902471151e-08, 0.6387663151107932)(8.441534596012994e-08, 0.6396447540256098)(9.258810253973945e-08, 0.6405647626961257)(1.0155211276345691e-07, 0.6415283094909865)(1.1138398264826183e-07, 0.6425374564664021)(1.221677348996793e-07, 0.6435943633820222)(1.339955269659337e-07, 0.6447012921232056)(1.4696843861124475e-07, 0.6458606127052516)(1.6119733573881555e-07, 0.647074806577087)(1.7680381784572086e-07, 0.6483464738756199)(1.939212572065831e-07, 0.6496783373398207)(2.126959386668692e-07, 0.6510732496175066)(2.3328830978641583e-07, 0.6525341989001829)(2.558743520168589e-07, 0.6540643144539148)(2.806470846309839e-07, 0.6556668747007949)(3.0781821425650804e-07, 0.6573453145881791)(3.37619944111134e-07, 0.6591032308910119)(3.703069584005141e-07, 0.6609443920298571)(4.06158598837698e-07, 0.6628727455888358)(4.454812518844989e-07, 0.6648924274452005)(4.886109671160327e-07, 0.6670077698028034)(5.359163290848515e-07, 0.6692233097353737)(5.878016072274911e-07, 0.6715438027084487)(6.44710210732387e-07, 0.6739742279433963)(7.071284778942996e-07, 0.6765198047295109)(7.755898323389002e-07, 0.6791859987472803)(8.50679341636417e-07, 0.6819785369162947)(9.33038717262036e-07, 0.6849034180893959)(1.0233717986325212e-06, 0.6879669304936288)(1.1224505680853058e-06, 0.6911756578238467)(1.2311217482038921e-06, 0.6945365015391327)(1.3503140378698721e-06, 0.698056691482719)(1.481046048880677e-06, 0.7017438028436095)(1.6244350109588654e-06, 0.7056057709439573)(1.7817063195457325e-06, 0.7096509139916716)(1.9542040079740516e-06, 0.7138879463955924)(2.143402233514859e-06, 0.7183259971238308)(2.3509178754572842e-06, 0.7229746367027389)(2.5785243528842763e-06, 0.7278438889896833)(2.8281667802300292e-06, 0.7329442635226923)(3.1019785901381e-06, 0.7382867675833295)(3.4022997656780714e-06, 0.7438829427916753)(3.7316968377327556e-06, 0.7497448771851813)(4.092984818452442e-06, 0.7558852467239888)(4.489251258218608e-06, 0.7623173271519368)(4.923882631706742e-06, 0.7690550409781772)(5.400593278542374e-06, 0.7761129690778952)(5.923457145875806e-06, 0.7835063972921363)(6.496942604146125e-06, 0.791251352313058)(7.125950633568411e-06, 0.7993646175120307)(7.815856707684092e-06, 0.807863788010103)(8.572556731909324e-06, 0.8167673119430198)(9.402517429670132e-06, 0.8260945057352435)(1.0312831606721847e-05, 0.8358656192767797)(1.1311278765939213e-05, 0.8461018714911182)(1.2406391590588317e-05, 0.8568255079678804)(1.3607528864243332e-05, 0.8680598128090916)(1.492495545051829e-05, 0.8798291898899427)(1.636993001611702e-05, 0.8921592019367246)(1.7954801246878306e-05, 0.9050766394711304)(1.969311337907422e-05, 0.9186095246821011)(2.159972194782717e-05, 0.932787212045449)(2.369092074182632e-05, 0.947640428058619)(2.5984581049292472e-05, 0.9632013269403801)(2.8500304385181053e-05, 0.9795035717879635)(3.1259590004822844e-05, 0.996582296058281)(3.42860186355659e-05, 1.0144743273581105)(3.760545399658176e-05, 1.0332180710977057)(4.1246263829013565e-05, 1.0528536644610749)(4.523956232538058e-05, 1.0734230035686818)(4.961947603002908e-05, 1.0949697928801616)(5.442343548300272e-05, 1.1175396373628819)(5.96924950997074e-05, 1.1411799086849483)(6.547168402004743e-05, 1.1659400881530615)(7.181039092537357e-05, 1.1918714815492422)(7.876278611187063e-05, 1.2190274235417997)(8.638828442740453e-05, 1.2474632425924597)(9.475205302806548e-05, 1.277236261122705)(0.00010392556829367131, 1.3084057827482323)(0.00011398722666160525, 1.3410330647440667)(0.0001250230145991456, 1.3751812737804812)(0.00013712724343984008, 1.4109155166555836)(0.00015040335536380253, 1.4483024055279308)(0.00016496480740980208, 1.4874105579064616)(0.00018093604107387166, 1.5283097579240563)(0.0001984535457805803, 1.5710715523150285)(0.0002176670253153459, 1.6157683735751738)(0.0002387406771860647, 1.6624737394643823)(0.00026185459584742327, 1.7112617924051534)(0.0002872063117797828, 1.7622074946606807)(0.00031501247957553275, 1.8153856366849392)(0.0003455107294592218, 1.8708709897813691)(0.0003789616980644716, 1.9287378521883474)(0.0004156512558225988, 1.9890597020538825)(0.00045589294999810596, 2.051908847509792)(0.000500030684249109, 2.1173560853296007)(0.0005484416576121015, 2.1854703824391115)(0.0006015395880274833, 2.2563188126735025)(0.0006597782479539546, 2.3299655222848816)(0.0007236553422869665, 2.406472769360516)(0.0007937167617217558, 2.4859001410694956)(0.0008705612479099874, 2.568305116282324)(0.0009548455102782303, 2.6537423288078577)(0.0010472898382363595, 2.742265428108509)(0.0011486842567375547, 2.8339271816357177)(0.0012598952777950285, 2.9287793607145445)(0.0013818733056536335, 3.026875817682324)(0.0015156607589006043, 3.12827163317968)(0.0016624009789266135, 3.233026753936598)(0.0018233480008684423, 3.3412055611590947)(0.001999877270535287, 3.4528807640745933)(0.00219349739890506, 3.568133050627056)(0.002405863054644067, 3.6870550867686815)(0.0026387891048289345, 3.80975076801332)(0.0028942661247167516, 3.9363391183450283)(0.0031744774091091933, 4.066952909311643)(0.0034818176306889667, 4.2017405015074045)(0.003818913304781854, 4.340866568765138)(0.004188645235435271, 4.484509504099601)(0.0045941731346364765, 4.632863102560457)(0.00503896262506515, 4.786132042665387)(0.005526814857144603, 4.944531322058954)(0.006061898993497572, 5.1082825367464615)(0.006648787838417263, 5.277611388695581)(0.007292496916841445, 5.4527417188202625)(0.007998527336796709, 5.633891699814962)(0.008772912801613356, 5.82126936309734)(0.009622271173675135, 6.015064414917325)(0.01055386103036523, 6.2154431651526005)(0.011575643695533058, 6.422540625157293)(0.012696351276599753, 6.636454218870823)(0.013925561288744647, 6.857233936470943)(0.015273778503907156, 7.084876190444806)(0.01675252472408217, 7.3193158616132505)(0.018374437246107284, 7.5604215017016045)(0.02015337685941735, 7.807988069739392)(0.02210454629971024, 8.061735667240404)(0.02424462017082331, 8.32130832195458)(0.026591887445126965, 8.586275513608234)(0.02916640776023707, 8.856138202295302)(0.031990182847750674, 9.130333889220466)(0.03508734455902715, 9.408248258279544)(0.03848436109487433, 9.689226926754657)(0.04221026320156903, 9.972589476046185)(0.04629689226627268, 10.257644499351409)(0.050779172432054036, 10.543706762133905)(0.05569540905800136, 10.83011156247814)(0.061087616075050394, 11.11623200124368)(0.0670018750350959, 11.401493834151195)(0.07348872892180387, 11.685389734419847)(0.08060361408861345, 11.967492387215756)(0.08840733401525062, 12.247466119263214)(0.0969665789314552, 12.525078013734541)(0.10635449574860112, 12.800205637272253)(0.11665131316981986, 13.07284519500751)(0.12794502732078733, 13.343116759804655)(0.14033215376054875, 13.611267686626661)(0.15391855229902054, 13.877673636349437)(0.16882033167003663, 14.142836687294691)(0.1851648417912154, 14.407380930224816)(0.2030917620904739, 14.672042900612219)(0.22275429519995563, 14.937659578950246)(0.24432047621864916, 15.20515111093192)(0.26797460873256895, 15.475499177484123)(0.29391883986468903, 15.749720871243557)(0.3223748878149027, 16.02883842157518)(0.3535859366535183, 16.31384544642731)(0.387818714561072, 16.605670769330867)(0.42536577327503916, 16.90514113990263)(0.46654798822344684, 17.212944826031013)(0.511717300711461, 17.52959715017334)(0.5612597255954966, 17.85541099805574)(0.6155986501483515, 18.190473180044027)(0.6751984523072494, 18.534628549846524)(0.7405684692262442, 18.887472894646876)(0.8122673500479703, 19.248355155986246)(0.8909078300934142, 19.61638896205568)(0.9771619672696201, 19.99047287996423)(1.0717668854455034, 20.369318285678204)(1.1755310738783724, 20.751483343702688)(1.2893412965257156, 21.135411301836484)(1.4141701702890268, 21.519471289759135)(1.5510844769528405, 21.90199947324263)(1.7012542798525927, 22.28133917292376)(1.865962923181746, 22.655878123027968)(2.046617999391994, 23.024081770706864)(2.2447633784132237, 23.38452169178628)(2.4620924014946306, 23.73589855929927)(2.700462352420682, 24.077059420553)(2.9619103297725595, 24.407009323518054)(3.248670655878375, 24.72491757247292)(3.5631939712285914, 25.030119079911202)(3.908168177536264, 25.32211141516776)(4.286541408420934, 25.6005482322142)(4.701547224022129, 25.86522979454005)(5.1567322448549735, 26.11609131078653)(5.655986461065002, 26.353189758647613)(6.203576476104281, 26.57668981465093)(6.804181968927094, 26.786849431622812)(7.462935686310145, 26.984005521061967)(8.18546730706902, 27.16856011038471)(8.977951553033332, 27.340967259686153)(9.847160957933765, 27.50172094554672)(10.80052374516254, 27.651344042109955)(11.846187309026824, 27.790378480232075)(12.993087842004172, 27.9193766024671)(14.251026703029963, 28.038893699251922)(15.630754179458174, 28.149481677901285)(17.144061358519686, 28.251683794237994)(18.803880893409165, 28.346030361902226)(20.624397525140967, 28.433035345828443)(22.621169304690262, 28.513193742860476)(24.811260551377753, 28.58697965287344)(27.213387683753087, 28.65484494708561)(29.848079169243334, 28.717218445620592)(32.73785095948577, 28.774505523095552)(35.907398910610624, 28.827088068495765)(39.38380983288489, 28.875324733388567)(43.19679297334182, 28.919551410295064)(47.37893390963144, 28.96008189053052)(51.96597302486208, 28.997208657868462)(56.99711094326075, 29.031203780884958)(62.51534353689725, 29.06231987273254)(68.56782936641739, 29.09079109236118)(75.20629269592422, 29.116834165857618)(82.48746552614581, 29.140649410634428)(90.47357242349312, 29.16242174870762)(99.23286228832545, 29.182321698305252)(108.84019160690077, 29.200506335590834)(119.37766417144357, 29.21712022042154)(130.93533273536121, 29.232296281838565)(143.61196859990773, 29.24615666044684)(157.51590570916244, 29.258813506035256)(172.76596646690348, 29.270369729745994)(189.49247718738235, 29.28091971086459)(207.83838185797552, 29.290549958897167)(227.96046373189822, 29.299339732057113)(250.03068519063214, 29.30736161362446)(274.23765732649525, 29.314682047884645)(300.7882518043096, 29.32136183752159)(329.90936877709424, 29.327456604442858)(361.8498759642743, 29.33301721606701)(396.8827354637166, 29.338090179117945)(435.3073364731901, 29.342718002951376)(477.45205385661313, 29.34693953439629)(523.6770544204666, 29.350790266034927)(574.3773748826587, 29.354302619770664)(629.9862978380706, 29.357506207451635)(690.9790545715645, 29.360428070228803)(757.8768863625945, 29.363092898237408)(831.2514989890632, 29.365523232096564)(911.7299484984941, 29.367739647630877)(1000.0, 29.36976092512646)};
                \addplot+[only marks,mark=x,Brown,line width=0.25pt, mark size=1pt] coordinates{
                (1e-09, 0.620067356650398)(2.2275429519995566e-09, 0.6199843760262227)(4.961947603002898e-09, 0.6199695931729808)(1.105295141126022e-08, 0.620175442335789)(2.4620924014946255e-08, 0.6209515145753517)(5.4844165761210154e-08, 0.6233299544066415)(1.221677348996793e-07, 0.6262522047989334)(2.721338768375309e-07, 0.6353569537550967)(6.061898993497572e-07, 0.6496947482277882)(1.3503140378698721e-06, 0.6708617695415398)(3.0078825180430957e-06, 0.7146920827973615)(6.70018750350959e-06, 0.7607714756039812)(1.492495545051829e-05, 0.8333761744218613)(3.3245979322709384e-05, 0.9417557701948147)(7.405684692262442e-05, 1.121061671677416)(0.00016496480740980208, 1.3747776597993635)(0.0003674661940736688, 1.7616428902311747)(0.0008185467307069021, 2.347547590312849)(0.0018233480008684386, 3.113716292488565)(0.00406158598837698, 4.079745186010195)(0.009047357242349292, 5.459471035641028)(0.02015337685941731, 7.1654402571725715)(0.04489251258218608, 9.425831821551263)(0.1, 11.908339341229821)(0.22275429519995563, 14.40018479864392)(0.4961947603002898, 16.751684355714872)(1.10529514112602, 19.6019367306564)(2.4620924014946204, 22.95687486001328)(5.484416576121026, 25.723457788345797)(12.216773489967931, 27.52124612491657)(27.213387683753087, 28.49641419271059)(60.61898993497572, 28.977308975842988)(135.03140378698723, 29.20236663960686)(300.7882518043096, 29.305557994844598)(670.0187503509577, 29.352341952835125)
                };
                \addplot[PineGreen,line width=0.5pt] coordinates{
                (1e-09, 0.6655216038206118)(1.0968160052731402e-09, 0.665601865665577)(1.2030053494233241e-09, 0.665685925285505)(1.3194755216767087e-09, 0.6657739625343809)(1.4472218707411343e-09, 0.6658661657395968)(1.587336111010212e-09, 0.6659627321753202)(1.7410156523040153e-09, 0.6660638684509834)(1.9095738328781004e-09, 0.6661697909857673)(2.094451143151469e-09, 0.6662807264735148)(2.297227536071156e-09, 0.6663969123435994)(2.5196359293170136e-09, 0.6665185973118432)(2.763577014736163e-09, 0.6666460418565356)(3.031135501567576e-09, 0.6667795188610208)(3.324597932270945e-09, 0.6669193141288797)(3.646472223212745e-09, 0.667065727059195)(3.99950909720367e-09, 0.667219071250262)(4.386725591048495e-09, 0.6673796751700445)(4.811430839003264e-09, 0.66754788293522)(5.277254352483532e-09, 0.6677240549911458)(5.78817703770128e-09, 0.6679085688908403)(6.34856521630521e-09, 0.6681018201768986)(6.96320793976389e-09, 0.6683042231492317)(7.637357916378011e-09, 0.6685162118389822)(8.376776400682925e-09, 0.6687382409230487)(9.18778242886332e-09, 0.6689707866694161)(1.0077306820944617e-08, 0.6692143480530524)(1.105295141126022e-08, 0.669469447805034)(1.2123054013376527e-08, 0.6697366335123511)(1.3296759674662127e-08, 0.6700164788823574)(1.4584098829439863e-08, 0.6703095849219268)(1.599607301861488e-08, 0.6706165813325532)(1.7544748908334596e-08, 0.6709381278038532)(1.92433614111598e-08, 0.6712749154811648)(2.110642679101555e-08, 0.6716276685120494)(2.3149866718511608e-08, 0.6719971456280606)(2.539114433680347e-08, 0.6723841417726588)(2.7849413500806443e-08, 0.6727894898605876)(3.0545682465154316e-08, 0.6732140626599985)(3.35029934197723e-08, 0.6736587746324069)(3.6746619407366876e-08, 0.6741245840206977)(4.0304280305680504e-08, 0.6746124949367435)(4.42063797202853e-08, 0.6751235595833888)(4.848626481239078e-08, 0.6756588804838539)(5.318051128214197e-08, 0.676219613316766)(5.8329235942862123e-08, 0.6768069688313881)(6.397643955748423e-08, 0.6774222161710575)(7.017038286703836e-08, 0.6780666854535632)(7.696399902471151e-08, 0.6787417705078586)(8.441534596012994e-08, 0.6794489323544727)(9.258810253973945e-08, 0.6801897024579332)(1.0155211276345691e-07, 0.6809656859812803)(1.1138398264826183e-07, 0.6817785652220838)(1.221677348996793e-07, 0.6826301041369344)(1.339955269659337e-07, 0.6835221514943677)(1.4696843861124475e-07, 0.6844566455433398)(1.6119733573881555e-07, 0.6854356182989212)(1.7680381784572086e-07, 0.6864612001661219)(1.939212572065831e-07, 0.6875356245770111)(2.126959386668692e-07, 0.6886612339774106)(2.3328830978641583e-07, 0.6898404833709713)(2.558743520168589e-07, 0.6910759483118543)(2.806470846309839e-07, 0.692370329213514)(3.0781821425650804e-07, 0.6937264576788517)(3.37619944111134e-07, 0.6951473036658032)(3.703069584005141e-07, 0.6966359825322658)(4.06158598837698e-07, 0.6981957610980332)(4.454812518844989e-07, 0.6998300658861566)(4.886109671160327e-07, 0.7015424927531329)(5.359163290848515e-07, 0.7033368124285998)(5.878016072274911e-07, 0.7052169812706436)(6.44710210732387e-07, 0.7071871501260946)(7.071284778942996e-07, 0.7092516741378888)(7.755898323389002e-07, 0.711415123057026)(8.50679341636417e-07, 0.7136822911448611)(9.33038717262036e-07, 0.7160582122818839)(1.0233717986325212e-06, 0.7185481653891173)(1.1224505680853058e-06, 0.7211576937674932)(1.2311217482038921e-06, 0.7238926131504)(1.3503140378698721e-06, 0.7267590303397402)(1.481046048880677e-06, 0.7297633543102222)(1.6244350109588654e-06, 0.7329123109107208)(1.7817063195457325e-06, 0.7362129640260561)(1.9542040079740516e-06, 0.7396727278073054)(2.143402233514859e-06, 0.7432993836860217)(2.3509178754572842e-06, 0.7471011030013377)(2.5785243528842763e-06, 0.7510864675324206)(2.8281667802300292e-06, 0.7552644852786741)(3.1019785901381e-06, 0.7596446108467108)(3.4022997656780714e-06, 0.7642367735917541)(3.7316968377327556e-06, 0.7690513984653654)(4.092984818452442e-06, 0.7740994350522962)(4.489251258218608e-06, 0.7793923758195248)(4.923882631706742e-06, 0.7849422810711664)(5.400593278542374e-06, 0.7907618158595132)(5.923457145875806e-06, 0.7968642748437705)(6.496942604146125e-06, 0.8032636189411311)(7.125950633568411e-06, 0.8099744888528666)(7.815856707684092e-06, 0.8170122544635662)(8.572556731909324e-06, 0.8243930429439049)(9.402517429670132e-06, 0.8321337830370409)(1.0312831606721847e-05, 0.8402522149417667)(1.1311278765939213e-05, 0.8487669517771548)(1.2406391590588317e-05, 0.8576975213334898)(1.3607528864243332e-05, 0.8670643602925929)(1.492495545051829e-05, 0.8768889333578233)(1.636993001611702e-05, 0.8871936930008898)(1.7954801246878306e-05, 0.898002167993132)(1.969311337907422e-05, 0.9093390115518425)(2.159972194782717e-05, 0.9212299776013079)(2.369092074182632e-05, 0.9337020821490359)(2.5984581049292472e-05, 0.9467835277146651)(2.8500304385181053e-05, 0.9605038177652697)(3.1259590004822844e-05, 0.9748937845820222)(3.42860186355659e-05, 0.9899856350582237)(3.760545399658176e-05, 1.005812996887386)(4.1246263829013565e-05, 1.022410998664362)(4.523956232538058e-05, 1.0398161907497203)(4.961947603002908e-05, 1.0580668147034797)(5.442343548300272e-05, 1.0772026243946664)(5.96924950997074e-05, 1.0972650677375502)(6.547168402004743e-05, 1.1182973028259373)(7.181039092537357e-05, 1.1403442483269108)(7.876278611187063e-05, 1.1634526345362306)(8.638828442740453e-05, 1.1876710549859595)(9.475205302806548e-05, 1.213050077573396)(0.00010392556829367131, 1.2396420728990833)(0.00011398722666160525, 1.2675015866570585)(0.0001250230145991456, 1.296685266297654)(0.00013712724343984008, 1.3272517301790687)(0.00015040335536380253, 1.359261762603518)(0.00016496480740980208, 1.3927785658947673)(0.00018093604107387166, 1.4278673557714994)(0.0001984535457805803, 1.4645956785329384)(0.0002176670253153459, 1.5030332466948233)(0.0002387406771860647, 1.5432523052199392)(0.00026185459584742327, 1.5853270313180032)(0.0002872063117797828, 1.6293338515225042)(0.00031501247957553275, 1.67535125339178)(0.0003455107294592218, 1.723459655014839)(0.0003789616980644716, 1.7737413757161649)(0.0004156512558225988, 1.826279868282159)(0.00045589294999810596, 1.8811602502574363)(0.000500030684249109, 1.9384684699519648)(0.0005484416576121015, 1.998291068503107)(0.0006015395880274833, 2.0607149769953232)(0.0006597782479539546, 2.1258263204415284)(0.0007236553422869665, 2.1937110228953616)(0.0007937167617217558, 2.2644539187563404)(0.0008705612479099874, 2.3381375952861623)(0.0009548455102782303, 2.4148434766951885)(0.0010472898382363595, 2.4946499439441245)(0.0011486842567375547, 2.577633753137703)(0.0012598952777950285, 2.663868533173174)(0.0013818733056536335, 2.753426590402634)(0.0015156607589006043, 2.8463778693271053)(0.0016624009789266135, 2.9427923823062074)(0.0018233480008684423, 3.042739651943524)(0.001999877270535287, 3.1462919319576295)(0.00219349739890506, 3.253523986592037)(0.002405863054644067, 3.3645171449151667)(0.0026387891048289345, 3.4793593387545725)(0.0028942661247167516, 3.598148268350905)(0.0031744774091091933, 3.720994049426077)(0.0034818176306889667, 3.8480193943817684)(0.003818913304781854, 3.9793619578854518)(0.004188645235435271, 4.115175886185396)(0.0045941731346364765, 4.255630445930378)(0.00503896262506515, 4.400910467451952)(0.005526814857144603, 4.55121587405997)(0.006061898993497572, 4.7067578141466955)(0.006648787838417263, 4.867756821517623)(0.007292496916841445, 5.034440285419931)(0.007998527336796709, 5.207035893839069)(0.008772912801613356, 5.385768400465609)(0.009622271173675135, 5.570853336727692)(0.01055386103036523, 5.762492450544416)(0.011575643695533058, 5.960864820761814)(0.012696351276599753, 6.166121633364538)(0.013925561288744647, 6.378378431188093)(0.015273778503907156, 6.597707365455366)(0.01675252472408217, 6.824131073296284)(0.018374437246107284, 7.0576135545452985)(0.02015337685941735, 7.298055347548865)(0.02210454629971024, 7.545287925626823)(0.02424462017082331, 7.799069772150211)(0.026591887445126965, 8.059086090296422)(0.02916640776023707, 8.32494729897885)(0.031990182847750674, 8.59619380365879)(0.03508734455902715, 8.872301329646502)(0.03848436109487433, 9.152689184860968)(0.04221026320156903, 9.43673049747598)(0.04629689226627268, 9.723765836774177)(0.050779172432054036, 10.01311512988412)(0.05569540905800136, 10.304093954475855)(0.061087616075050394, 10.596028527428196)(0.0670018750350959, 10.888271191126206)(0.07348872892180387, 11.1802156408709)(0.08060361408861345, 11.471311397129023)(0.08840733401525062, 11.76107858992031)(0.0969665789314552, 12.049119430166835)(0.10635449574860112, 12.335131054949686)(0.11665131316981986, 12.618915677889287)(0.12794502732078733, 12.90038950657775)(0.14033215376054875, 13.179589882259322)(0.15391855229902054, 13.45668035155932)(0.16882033167003663, 13.731953211218107)(0.1851648417912154, 14.005829918492708)(0.2030917620904739, 14.278856900931938)(0.22275429519995563, 14.551699256306426)(0.24432047621864916, 14.82512958121709)(0.26797460873256895, 15.100012591284546)(0.29391883986468903, 15.377285118763561)(0.3223748878149027, 15.657931451872637)(0.3535859366535183, 15.94295424931298)(0.387818714561072, 16.23334159750866)(0.42536577327503916, 16.530031104401147)(0.46654798822344684, 16.833872646115182)(0.511717300711461, 17.145590606199384)(0.5612597255954966, 17.465748620639467)(0.6155986501483515, 17.79471786310258)(0.6751984523072494, 18.132651150900074)(0.7405684692262442, 18.479464428226056)(0.8122673500479703, 18.834826852948517)(0.8909078300934142, 19.19816019444253)(0.9771619672696201, 19.56864766879545)(1.0717668854455034, 19.945251753050083)(1.1755310738783724, 20.32673998814721)(1.2893412965257156, 20.711717329750645)(1.4141701702890268, 21.09866342919931)(1.5510844769528405, 21.48597266418888)(1.7012542798525927, 21.87199543283943)(1.865962923181746, 22.255078570358414)(2.046617999391994, 22.633603445745234)(2.2447633784132237, 23.006020398727824)(2.4620924014946306, 23.37087852555199)(2.700462352420682, 23.72685015650036)(2.9619103297725595, 24.072749691796268)(3.248670655878375, 24.407546757237036)(3.5631939712285914, 24.73037389342285)(3.908168177536264, 25.04052919501629)(4.286541408420934, 25.337474466014427)(4.701547224022129, 25.620829554407404)(5.1567322448549735, 25.89036357878501)(5.655986461065002, 26.145983766588547)(6.203576476104281, 26.38772259630136)(6.804181968927094, 26.615723882030323)(7.462935686310145, 26.830228366702148)(8.18546730706902, 27.03155930693712)(8.977951553033332, 27.220108444731917)(9.847160957933765, 27.39632267708832)(10.80052374516254, 27.56069164463741)(11.846187309026824, 27.713736401540956)(12.993087842004172, 27.855999248715037)(14.251026703029963, 27.988034769041754)(15.630754179458174, 28.110402056116662)(17.144061358519686, 28.223658095208638)(18.803880893409165, 28.32835223061957)(20.624397525140967, 28.425021636980546)(22.621169304690262, 28.514187701974432)(24.811260551377753, 28.596353223306558)(27.213387683753087, 28.672000322294583)(29.848079169243334, 28.741588979175873)(32.73785095948577, 28.805556100228703)(35.907398910610624, 28.864315033314412)(39.38380983288489, 28.918255455852737)(43.19679297334182, 28.96774356705909)(47.37893390963144, 29.01312252412682)(51.96597302486208, 29.054713069665713)(56.99711094326075, 29.0928143049195)(62.51534353689725, 29.127704569962887)(68.56782936641739, 29.15964239815567)(75.20629269592422, 29.188867517578608)(82.48746552614581, 29.21560187699936)(90.47357242349312, 29.24005067813471)(99.23286228832545, 29.26240339962862)(108.84019160690077, 29.282834801296726)(119.37766417144357, 29.301505899845868)(130.93533273536121, 29.31856490951432)(143.61196859990773, 29.33414814294114)(157.51590570916244, 29.348380869111622)(172.76596646690348, 29.3613781264805)(189.49247718738235, 29.373245490388555)(207.83838185797552, 29.38407979469654)(227.96046373189822, 29.393969808191624)(250.03068519063214, 29.40299686681048)(274.23765732649525, 29.41123546308885)(300.7882518043096, 29.418753794511478)(329.90936877709424, 29.425614272621328)(361.8498759642743, 29.431873994863075)(396.8827354637166, 29.4375851811988)(435.3073364731901, 29.442795577555568)(477.45205385661313, 29.447548828150687)(523.6770544204666, 29.451884818704524)(574.3773748826587, 29.45583999249095)(629.9862978380706, 29.459447641106475)(690.9790545715645, 29.462738171755838)(757.8768863625945, 29.465739352765684)(831.2514989890632, 29.468476538945303)(911.7299484984941, 29.470972878321046)(1000.0, 29.473249501677543)};
                \addplot+[only marks,mark=x,PineGreen,line width=0.25pt, mark size=1pt] coordinates{
                (1e-09, 0.6636489249895398)(2.2275429519995566e-09, 0.6636004069295431)(4.961947603002898e-09, 0.6636202845031667)(1.105295141126022e-08, 0.6640698891004717)(2.4620924014946255e-08, 0.6650857865242713)(5.4844165761210154e-08, 0.6690555776145674)(1.221677348996793e-07, 0.6762219466358316)(2.721338768375309e-07, 0.6918742157338231)(6.061898993497572e-07, 0.709802316526031)(1.3503140378698721e-06, 0.7297419242433254)(3.0078825180430957e-06, 0.7644148194046002)(6.70018750350959e-06, 0.8118373695449905)(1.492495545051829e-05, 0.8717065890163185)(3.3245979322709384e-05, 0.9593217818515747)(7.405684692262442e-05, 1.1298114605647214)(0.00016496480740980208, 1.353697461269323)(0.0003674661940736688, 1.7040278329909753)(0.0008185467307069021, 2.245293954018293)(0.0018233480008684386, 2.967841479109512)(0.00406158598837698, 3.946868349772128)(0.009047357242349292, 5.315695744296104)(0.02015337685941731, 7.056380354157108)(0.04489251258218608, 9.312415722782434)(0.1, 11.742847729272876)(0.22275429519995563, 14.077306969097389)(0.4961947603002898, 16.503066500859227)(1.10529514112602, 19.412925596726033)(2.4620924014946204, 22.72378971861939)(5.484416576121026, 25.591261758738924)(12.216773489967931, 27.490988990785635)(27.213387683753087, 28.53646321223755)(60.61898993497572, 29.052556357704823)(135.03140378698723, 29.29461126068286)(300.7882518043096, 29.40546627608235)(670.0187503509577, 29.455682928124567)
                };
                \node[draw] at (axis cs:1e-5,14) {\scriptsize{$r =1$}};
                \end{axis}
            \end{tikzpicture}
        \end{minipage}
            
        \begin{minipage}[b]{0.24\linewidth}
            \begin{tikzpicture}[font=\small]
                    \pgfplotsset{every major grid/.style={style=densely dashed}}
                    \begin{axis}[
                    width=1.1\linewidth,
                    xmin=1e-09,
                    xmax=1000.0,
                    ymin=0,
                    ymax=30.90,
                    xmode=log,
                    ymajorgrids=false,
                    scaled ticks=true,
                    xlabel={ $\lambda$ },
                    ylabel=\empty,
                    ylabel style={yshift=-0.3cm},
                    legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                    ]\addplot[Purple,line width=0.5pt] coordinates{
                    (1e-09, 0.644509042428082)(1.0968160052731402e-09, 0.6445089646062416)(1.2030053494233241e-09, 0.6445088707518313)(1.3194755216767087e-09, 0.644508773049903)(1.4472218707411343e-09, 0.6445086692947233)(1.587336111010212e-09, 0.6445085483190409)(1.7410156523040153e-09, 0.6445084222828144)(1.9095738328781004e-09, 0.6445082807585314)(2.094451143151469e-09, 0.6445081267005378)(2.297227536071156e-09, 0.6445079578665441)(2.5196359293170136e-09, 0.6445077678031237)(2.763577014736163e-09, 0.6445075673560542)(3.031135501567576e-09, 0.6445073424942628)(3.324597932270945e-09, 0.6445070986515152)(3.646472223212745e-09, 0.6445068276498931)(3.99950909720367e-09, 0.6445065328688157)(4.386725591048495e-09, 0.644506207563249)(4.811430839003264e-09, 0.6445058529490868)(5.277254352483532e-09, 0.6445054614500306)(5.78817703770128e-09, 0.6445050333128131)(6.34856521630521e-09, 0.6445045637104874)(6.96320793976389e-09, 0.6445040491220609)(7.637357916378011e-09, 0.6445034862653448)(8.376776400682925e-09, 0.6445028660917786)(9.18778242886332e-09, 0.6445021882809133)(1.0077306820944617e-08, 0.6445014421778487)(1.105295141126022e-08, 0.6445006249929885)(1.2123054013376527e-08, 0.6444997295467385)(1.3296759674662127e-08, 0.6444987473242887)(1.4584098829439863e-08, 0.6444976691870093)(1.599607301861488e-08, 0.644496486655002)(1.7544748908334596e-08, 0.6444951901954916)(1.92433614111598e-08, 0.6444937684527015)(2.110642679101555e-08, 0.6444922084653326)(2.3149866718511608e-08, 0.6444904978718577)(2.539114433680347e-08, 0.6444886214864635)(2.7849413500806443e-08, 0.6444865634182596)(3.0545682465154316e-08, 0.644484306458728)(3.35029934197723e-08, 0.6444818306722774)(3.6746619407366876e-08, 0.6444791152100005)(4.0304280305680504e-08, 0.6444761372933366)(4.42063797202853e-08, 0.6444728708691402)(4.848626481239078e-08, 0.6444692880736114)(5.318051128214197e-08, 0.644465358853476)(5.8329235942862123e-08, 0.6444610493463766)(6.397643955748423e-08, 0.6444563227397452)(7.017038286703836e-08, 0.6444511386511366)(7.696399902471151e-08, 0.6444454528700899)(8.441534596012994e-08, 0.6444392169828218)(9.258810253973945e-08, 0.6444323776778005)(1.0155211276345691e-07, 0.6444248766296551)(1.1138398264826183e-07, 0.6444166497778226)(1.221677348996793e-07, 0.6444076270784861)(1.339955269659337e-07, 0.6443977315273683)(1.4696843861124475e-07, 0.6443868787489324)(1.6119733573881555e-07, 0.6443749762956298)(1.7680381784572086e-07, 0.6443619226703657)(1.939212572065831e-07, 0.644347606740839)(2.126959386668692e-07, 0.6443319065496345)(2.3328830978641583e-07, 0.644314688454009)(2.558743520168589e-07, 0.644295805951199)(2.806470846309839e-07, 0.6442750983821091)(3.0781821425650804e-07, 0.6442523896560057)(3.37619944111134e-07, 0.6442274867966802)(3.703069584005141e-07, 0.6442001783435537)(4.06158598837698e-07, 0.6441702324236858)(4.454812518844989e-07, 0.6441373949621364)(4.886109671160327e-07, 0.644101387648857)(5.359163290848515e-07, 0.6440619053936202)(5.878016072274911e-07, 0.6440186141114366)(6.44710210732387e-07, 0.643971147731683)(7.071284778942996e-07, 0.6439191053156523)(7.755898323389002e-07, 0.643862047770802)(8.50679341636417e-07, 0.6437994942962532)(9.33038717262036e-07, 0.6437309185104241)(1.0233717986325212e-06, 0.6436557442119052)(1.1224505680853058e-06, 0.6435733408131719)(1.2311217482038921e-06, 0.6434830183068054)(1.3503140378698721e-06, 0.6433840219414177)(1.481046048880677e-06, 0.6432755262471854)(1.6244350109588654e-06, 0.6431566287703359)(1.7817063195457325e-06, 0.6430263431385124)(1.9542040079740516e-06, 0.6428835916434814)(2.143402233514859e-06, 0.6427271972823224)(2.3509178754572842e-06, 0.6425558750779309)(2.5785243528842763e-06, 0.6423682229091197)(2.8281667802300292e-06, 0.6421627115448634)(3.1019785901381e-06, 0.6419376741307613)(3.4022997656780714e-06, 0.6416912948997292)(3.7316968377327556e-06, 0.6414215972737397)(4.092984818452442e-06, 0.6411264312651863)(4.489251258218608e-06, 0.6408034602467444)(4.923882631706742e-06, 0.640450147163093)(5.400593278542374e-06, 0.6400637402277547)(5.923457145875806e-06, 0.639641258211449)(6.496942604146125e-06, 0.6391794755272722)(7.125950633568411e-06, 0.6386749072446898)(7.815856707684092e-06, 0.6381237943398759)(8.572556731909324e-06, 0.6375220894839485)(9.402517429670132e-06, 0.6368654438053436)(1.0312831606721847e-05, 0.636149195135605)(1.1311278765939213e-05, 0.6353683583810161)(1.2406391590588317e-05, 0.634517618813308)(1.3607528864243332e-05, 0.633591329219136)(1.492495545051829e-05, 0.6325835120717188)(1.636993001611702e-05, 0.6314878681057295)(1.7954801246878306e-05, 0.6302977929160217)(1.969311337907422e-05, 0.6290064035549472)(2.159972194782717e-05, 0.6276065773711647)(2.369092074182632e-05, 0.626091005776823)(2.5984581049292472e-05, 0.6244522659967103)(2.8500304385181053e-05, 0.6226829143499253)(3.1259590004822844e-05, 0.620775605072406)(3.42860186355659e-05, 0.6187232392262141)(3.760545399658176e-05, 0.616519148750176)(4.1246263829013565e-05, 0.6141573212378522)(4.523956232538058e-05, 0.6116326715012859)(4.961947603002908e-05, 0.6089413664062678)(5.442343548300272e-05, 0.6060812097638631)(5.96924950997074e-05, 0.6030520942053268)(6.547168402004743e-05, 0.5998565268758722)(7.181039092537357e-05, 0.5965002353823922)(7.876278611187063e-05, 0.5929928596405614)(8.638828442740453e-05, 0.5893487339804246)(9.475205302806548e-05, 0.5855877620066355)(0.00010392556829367131, 0.5817363841728255)(0.00011398722666160525, 0.5778286452158367)(0.0001250230145991456, 0.5739072903942605)(0.00013712724343984008, 0.5700250386275066)(0.00015040335536380253, 0.5662457987149161)(0.00016496480740980208, 0.562645967093636)(0.00018093604107387166, 0.5593157102016019)(0.0001984535457805803, 0.5563602040575952)(0.0002176670253153459, 0.5539007858884286)(0.0002387406771860647, 0.5520759665776981)(0.00026185459584742327, 0.5510422479807624)(0.0002872063117797828, 0.5509746852216559)(0.00031501247957553275, 0.5520671393832602)(0.0003455107294592218, 0.5545321603190262)(0.0003789616980644716, 0.558600446696331)(0.0004156512558225988, 0.5645198534603264)(0.00045589294999810596, 0.5725538905094957)(0.000500030684249109, 0.5829798494323607)(0.0005484416576121015, 0.5960862166989409)(0.0006015395880274833, 0.6121698676520165)(0.0006597782479539546, 0.6315327564200225)(0.0007236553422869665, 0.6544782467863552)(0.0007937167617217558, 0.6813075239934194)(0.0008705612479099874, 0.7123152603593409)(0.0009548455102782303, 0.7477859036152145)(0.0010472898382363595, 0.7879896578821208)(0.0011486842567375547, 0.8331793083058018)(0.0012598952777950285, 0.883586292518041)(0.0013818733056536335, 0.9394183863866831)(0.0015156607589006043, 1.0008572434157006)(0.0016624009789266135, 1.0680575234298304)(0.0018233480008684423, 1.1411451839567723)(0.001999877270535287, 1.220218306014772)(0.00219349739890506, 1.3053477744067858)(0.002405863054644067, 1.3965800594560647)(0.0026387891048289345, 1.493938855427031)(0.0028942661247167516, 1.5974297147031433)(0.0031744774091091933, 1.7070440390869872)(0.0034818176306889667, 1.8227649709608276)(0.003818913304781854, 1.9445710824096833)(0.004188645235435271, 2.07244255045871)(0.0045941731346364765, 2.206365299190466)(0.00503896262506515, 2.346336032881419)(0.005526814857144603, 2.4923633705385866)(0.006061898993497572, 2.6444707594873598)(0.006648787838417263, 2.8026964503012244)(0.007292496916841445, 2.9670922754091937)(0.007998527336796709, 3.1377225271805047)(0.008772912801613356, 3.3146593180038804)(0.009622271173675135, 3.4979801557383983)(0.01055386103036523, 3.6877634579498992)(0.011575643695533058, 3.884086128333353)(0.012696351276599753, 4.087017735713303)(0.013925561288744647, 4.296618833611144)(0.015273778503907156, 4.512937503440674)(0.01675252472408217, 4.736006481273928)(0.018374437246107284, 4.965839971908078)(0.02015337685941735, 5.202431799117444)(0.02210454629971024, 5.445750061503327)(0.02424462017082331, 5.69573492690254)(0.026591887445126965, 5.952294462172026)(0.02916640776023707, 6.2153009508391905)(0.031990182847750674, 6.48458730911725)(0.03508734455902715, 6.759945934175485)(0.03848436109487433, 7.041125087612475)(0.04221026320156903, 7.327830330210331)(0.04629689226627268, 7.61972535502787)(0.050779172432054036, 7.916434628165278)(0.05569540905800136, 8.217547269171279)(0.061087616075050394, 8.52262196109379)(0.0670018750350959, 8.831192425435166)(0.07348872892180387, 9.142774756097632)(0.08060361408861345, 9.456872606788876)(0.08840733401525062, 9.772985704555435)(0.0969665789314552, 10.090617457037066)(0.10635449574860112, 10.409283672067787)(0.11665131316981986, 10.728522262143098)(0.12794502732078733, 11.047904088045708)(0.14033215376054875, 11.367044983749313)(0.15391855229902054, 11.685618686183254)(0.16882033167003663, 12.003371282504256)(0.1851648417912154, 12.320134127779783)(0.2030917620904739, 12.635837997097621)(0.22275429519995563, 12.950524727438701)(0.24432047621864916, 13.264356498382089)(0.26797460873256895, 13.577621431167843)(0.29391883986468903, 13.890734430236915)(0.3223748878149027, 14.204232310852232)(0.3535859366535183, 14.518762473424749)(0.387818714561072, 14.83506470196186)(0.42536577327503916, 15.153946020601076)(0.46654798822344684, 15.47624942668171)(0.511717300711461, 15.802816594942612)(0.5612597255954966, 16.134447383533008)(0.6155986501483515, 16.471857103773775)(0.6751984523072494, 16.81563435632197)(0.7405684692262442, 17.166201878255137)(0.8122673500479703, 17.523782887798507)(0.8909078300934142, 17.888375148099925)(0.9771619672696201, 18.259734497142407)(1.0717668854455034, 18.637368952750926)(1.1755310738783724, 19.020543766670315)(1.2893412965257156, 19.408297048122662)(1.4141701702890268, 19.79946486649121)(1.5510844769528405, 20.192714290112892)(1.7012542798525927, 20.586582043053724)(1.865962923181746, 20.979516912395784)(2.046617999391994, 21.36992331214945)(2.2447633784132237, 21.756204007052585)(2.4620924014946306, 22.13680011261265)(2.700462352420682, 22.510226877491522)(2.9619103297725595, 22.87510416461588)(3.248670655878375, 23.230180964460494)(3.5631939712285914, 23.574353665981263)(3.908168177536264, 23.906678154493733)(4.286541408420934, 24.226376087022796)(4.701547224022129, 24.53283590785748)(5.1567322448549735, 24.8256093103906)(5.655986461065002, 25.104403930889585)(6.203576476104281, 25.36907308405275)(6.804181968927094, 25.61960332930791)(7.462935686310145, 25.85610060169262)(8.18546730706902, 26.07877556237398)(8.977951553033332, 26.287928730980354)(9.847160957933765, 26.48393586268365)(10.80052374516254, 26.66723393762597)(11.846187309026824, 26.8383080282367)(12.993087842004172, 26.997679242499064)(14.251026703029963, 27.14589385052096)(15.630754179458174, 27.283513651794976)(17.144061358519686, 27.411107586800473)(18.803880893409165, 27.529244558766376)(20.624397525140967, 27.638487403014338)(22.621169304690262, 27.739387921697414)(24.811260551377753, 27.83248288956281)(27.213387683753087, 27.918290930217772)(29.848079169243334, 27.997310160981538)(32.73785095948577, 28.07001650660286)(35.907398910610624, 28.13686258690439)(39.38380983288489, 28.198277089945385)(43.19679297334182, 28.254664549881728)(47.37893390963144, 28.30640545681086)(51.96597302486208, 28.35385663410573)(56.99711094326075, 28.39735182676441)(62.51534353689725, 28.43720245192137)(68.56782936641739, 28.47369846974426)(75.20629269592422, 28.507109339399168)(82.48746552614581, 28.53768503057242)(90.47357242349312, 28.565657066184844)(99.23286228832545, 28.591239576448885)(108.84019160690077, 28.614630348332554)(119.37766417144357, 28.636011857856197)(130.93533273536121, 28.655552275506686)(143.61196859990773, 28.673406437463555)(157.51590570916244, 28.68971677734342)(172.76596646690348, 28.704614214831995)(189.49247718738235, 28.718218998935413)(207.83838185797552, 28.730641504684165)(227.96046373189822, 28.741982983004373)(250.03068519063214, 28.752336264164573)(274.23765732649525, 28.761786415742908)(300.7882518043096, 28.770411356465416)(329.90936877709424, 28.778282427563095)(361.8498759642743, 28.785464923504644)(396.8827354637166, 28.79201858409724)(435.3073364731901, 28.79799805002636)(477.45205385661313, 28.803453283937962)(523.6770544204666, 28.808429959160755)(574.3773748826587, 28.812969818134743)(629.9862978380706, 28.817111002557862)(690.9790545715645, 28.82088835719244)(757.8768863625945, 28.824333709193606)(831.2514989890632, 28.827476124731955)(911.7299484984941, 28.83034214459152)(1000.0, 28.832956000327485)};
                    \addplot+[only marks,mark=x,Purple,line width=0.25pt, mark size=1pt] coordinates{
                    (1e-09, 0.64450941291914)(2.2275429519995566e-09, 0.6445088462250742)(4.961947603002898e-09, 0.6445075953951049)(1.105295141126022e-08, 0.6445047768841461)(2.4620924014946255e-08, 0.6444985085016811)(5.4844165761210154e-08, 0.6444845519654678)(1.221677348996793e-07, 0.6444534685806929)(2.721338768375309e-07, 0.6443842493127634)(6.061898993497572e-07, 0.64423017903343)(1.3503140378698721e-06, 0.6438875612328976)(3.0078825180430957e-06, 0.6431272376882906)(6.70018750350959e-06, 0.6414477627996275)(1.492495545051829e-05, 0.6377761944196466)(3.3245979322709384e-05, 0.6299166678460224)(7.405684692262442e-05, 0.6138855030296385)(0.00016496480740980208, 0.5864557722971963)(0.0003674661940736688, 0.5548294462916121)(0.0008185467307069021, 0.573549217118511)(0.0018233480008684386, 0.7831578612210606)(0.00406158598837698, 1.342406197151425)(0.009047357242349292, 2.386268590747922)(0.02015337685941731, 3.855868860282862)(0.04489251258218608, 5.850701371654758)(0.1, 8.31615436586749)(0.22275429519995563, 11.022167833215631)(0.4961947603002898, 13.812215757943562)(1.10529514112602, 16.602980976729796)(2.4620924014946204, 19.77136842273641)(5.484416576121026, 22.9948160993455)(12.216773489967931, 25.609195890262043)(27.213387683753087, 27.236076706450355)(60.61898993497572, 28.09252954288837)(135.03140378698723, 28.507149940947627)(300.7882518043096, 28.69986612651603)(670.0187503509577, 28.787757924337704)
                    };
                    \addplot[Brown,line width=0.5pt] coordinates{
                    (1e-09, 0.6201959059837281)(1.0968160052731402e-09, 0.6201958081101255)(1.2030053494233241e-09, 0.6201957018623622)(1.3194755216767087e-09, 0.6201955934443925)(1.4472218707411343e-09, 0.6201954719784828)(1.587336111010212e-09, 0.6201953272794277)(1.7410156523040153e-09, 0.6201951813535701)(1.9095738328781004e-09, 0.6201950130982284)(2.094451143151469e-09, 0.6201948305106701)(2.297227536071156e-09, 0.6201946302713393)(2.5196359293170136e-09, 0.6201944126015393)(2.763577014736163e-09, 0.6201941753785088)(3.031135501567576e-09, 0.6201939115230186)(3.324597932270945e-09, 0.6201936229164724)(3.646472223212745e-09, 0.6201933066492934)(3.99950909720367e-09, 0.6201929624791671)(4.386725591048495e-09, 0.6201925818210651)(4.811430839003264e-09, 0.6201921636620171)(5.277254352483532e-09, 0.6201917080464726)(5.78817703770128e-09, 0.620191206174929)(6.34856521630521e-09, 0.6201906557237019)(6.96320793976389e-09, 0.6201900531177319)(7.637357916378011e-09, 0.6201893924289721)(8.376776400682925e-09, 0.6201886658553906)(9.18778242886332e-09, 0.6201878714379186)(1.0077306820944617e-08, 0.6201869981025389)(1.105295141126022e-08, 0.6201860410040981)(1.2123054013376527e-08, 0.6201849912546156)(1.3296759674662127e-08, 0.6201838397152888)(1.4584098829439863e-08, 0.6201825765863036)(1.599607301861488e-08, 0.6201811917974291)(1.7544748908334596e-08, 0.6201796724622854)(1.92433614111598e-08, 0.6201780062308098)(2.110642679101555e-08, 0.6201761787149501)(2.3149866718511608e-08, 0.6201741741106888)(2.539114433680347e-08, 0.6201719758536863)(2.7849413500806443e-08, 0.6201695644214961)(3.0545682465154316e-08, 0.6201669199572083)(3.35029934197723e-08, 0.6201640192787851)(3.6746619407366876e-08, 0.6201608380437263)(4.0304280305680504e-08, 0.6201573488103262)(4.42063797202853e-08, 0.6201535220048535)(4.848626481239078e-08, 0.6201493247415303)(5.318051128214197e-08, 0.6201447213322974)(5.8329235942862123e-08, 0.620139672464658)(6.397643955748423e-08, 0.6201341351258098)(7.017038286703836e-08, 0.6201280620057582)(7.696399902471151e-08, 0.6201214012649362)(8.441534596012994e-08, 0.6201140962214873)(9.258810253973945e-08, 0.6201060845407239)(1.0155211276345691e-07, 0.6200972979686964)(1.1138398264826183e-07, 0.6200876615124034)(1.221677348996793e-07, 0.6200770931548094)(1.339955269659337e-07, 0.6200655028738277)(1.4696843861124475e-07, 0.6200527919860266)(1.6119733573881555e-07, 0.6200388523398572)(1.7680381784572086e-07, 0.6200235652437595)(1.939212572065831e-07, 0.6200068007688151)(2.126959386668692e-07, 0.6199884164845525)(2.3328830978641583e-07, 0.6199682560324051)(2.558743520168589e-07, 0.6199461483369446)(2.806470846309839e-07, 0.6199219058047938)(3.0781821425650804e-07, 0.6198953228443368)(3.37619944111134e-07, 0.6198661742367095)(3.703069584005141e-07, 0.619834213189681)(4.06158598837698e-07, 0.6197991693366853)(4.454812518844989e-07, 0.619760746595064)(4.886109671160327e-07, 0.619718620638349)(5.359163290848515e-07, 0.6196724363040914)(5.878016072274911e-07, 0.6196218047788206)(6.44710210732387e-07, 0.6195663003520323)(7.071284778942996e-07, 0.6195054571786471)(7.755898323389002e-07, 0.6194387654210453)(8.50679341636417e-07, 0.6193656673586638)(9.33038717262036e-07, 0.6192855529497965)(1.0233717986325212e-06, 0.6191977551957192)(1.1224505680853058e-06, 0.6191015449557019)(1.2311217482038921e-06, 0.6189961254858868)(1.3503140378698721e-06, 0.6188806264701691)(1.481046048880677e-06, 0.6187540975970482)(1.6244350109588654e-06, 0.6186155017020531)(1.7817063195457325e-06, 0.6184637073526015)(1.9542040079740516e-06, 0.6182974809690758)(2.143402233514859e-06, 0.6181154784078717)(2.3509178754572842e-06, 0.6179162359955679)(2.5785243528842763e-06, 0.6176981610776439)(2.8281667802300292e-06, 0.6174595220488818)(3.1019785901381e-06, 0.6171984378952157)(3.4022997656780714e-06, 0.6169128673224359)(3.7316968377327556e-06, 0.6166005975207873)(4.092984818452442e-06, 0.6162592326532448)(4.489251258218608e-06, 0.615886182224205)(4.923882631706742e-06, 0.6154786494502794)(5.400593278542374e-06, 0.6150336198908248)(5.923457145875806e-06, 0.6145478505626389)(6.496942604146125e-06, 0.6140178599167819)(7.125950633568411e-06, 0.6134399190401618)(7.815856707684092e-06, 0.6128100446330712)(8.572556731909324e-06, 0.6121239943361058)(9.402517429670132e-06, 0.6113772651509636)(1.0312831606721847e-05, 0.6105650958302735)(1.1311278765939213e-05, 0.6096824742475788)(1.2406391590588317e-05, 0.6087241509819219)(1.3607528864243332e-05, 0.6076846604912276)(1.492495545051829e-05, 0.6065583515178465)(1.636993001611702e-05, 0.6053394285618752)(1.7954801246878306e-05, 0.6040220065296221)(1.969311337907422e-05, 0.6026001808996598)(2.159972194782717e-05, 0.6010681160116066)(2.369092074182632e-05, 0.5994201543108888)(2.5984581049292472e-05, 0.5976509496172021)(2.8500304385181053e-05, 0.5957556276209868)(3.1259590004822844e-05, 0.5937299769494179)(3.42860186355659e-05, 0.5915706741268262)(3.760545399658176e-05, 0.5892755456508876)(4.1246263829013565e-05, 0.5868438701275055)(4.523956232538058e-05, 0.5842767229475825)(4.961947603002908e-05, 0.5815773652847489)(5.442343548300272e-05, 0.5787516859270864)(5.96924950997074e-05, 0.5758086492941346)(6.547168402004743e-05, 0.572760863632013)(7.181039092537357e-05, 0.5696251106788012)(7.876278611187063e-05, 0.5664229473297836)(8.638828442740453e-05, 0.5631813245287781)(9.475205302806548e-05, 0.5599332205692653)(0.00010392556829367131, 0.5567182757850644)(0.00011398722666160525, 0.5535834133359471)(0.0001250230145991456, 0.5505834288389405)(0.00013712724343984008, 0.5477815366103786)(0.00015040335536380253, 0.5452498129582681)(0.00016496480740980208, 0.5430696211361341)(0.00018093604107387166, 0.5413318565286825)(0.0001984535457805803, 0.5401371071209081)(0.0002176670253153459, 0.5395956707218423)(0.0002387406771860647, 0.539827426705979)(0.00026185459584742327, 0.5409615660609709)(0.0002872063117797828, 0.5431361670436935)(0.00031501247957553275, 0.546497635890232)(0.0003455107294592218, 0.5512000060477081)(0.0003789616980644716, 0.5574041964067351)(0.0004156512558225988, 0.5652770392359469)(0.00045589294999810596, 0.5749903739290644)(0.000500030684249109, 0.5867200268923618)(0.0005484416576121015, 0.6006447440857996)(0.0006015395880274833, 0.6169452867193308)(0.0006597782479539546, 0.6358031891954272)(0.0007236553422869665, 0.6573998890103494)(0.0007937167617217558, 0.6819156503323581)(0.0008705612479099874, 0.7095288514304545)(0.0009548455102782303, 0.7404146985928376)(0.0010472898382363595, 0.7747445953441569)(0.0011486842567375547, 0.812685135208805)(0.0012598952777950285, 0.8543976367936473)(0.0013818733056536335, 0.9000367843888196)(0.0015156607589006043, 0.9497502690864776)(0.0016624009789266135, 1.0036778662541408)(0.0018233480008684423, 1.0619513405949295)(0.001999877270535287, 1.1246931372020637)(0.00219349739890506, 1.192016630691037)(0.002405863054644067, 1.2640258756521938)(0.0026387891048289345, 1.3408156602057493)(0.0028942661247167516, 1.4224726511496937)(0.0031744774091091933, 1.5090754369560972)(0.0034818176306889667, 1.6006966501569555)(0.003818913304781854, 1.6974047601400453)(0.004188645235435271, 1.7992663884014497)(0.0045941731346364765, 1.906349942200564)(0.00503896262506515, 2.018727827700981)(0.005526814857144603, 2.1364807609727565)(0.006061898993497572, 2.259701103711534)(0.006648787838417263, 2.388495968827281)(0.007292496916841445, 2.522990919460633)(0.007998527336796709, 2.6633306039510267)(0.008772912801613356, 2.809680792023791)(0.009622271173675135, 2.9622279437219943)(0.01055386103036523, 3.1211777496880564)(0.011575643695533058, 3.286752118904006)(0.012696351276599753, 3.4591861977853484)(0.013925561288744647, 3.638721648154263)(0.015273778503907156, 3.8256018178902402)(0.01675252472408217, 4.020064728397843)(0.018374437246107284, 4.2223358244008775)(0.02015337685941735, 4.432620278796062)(0.02210454629971024, 4.651094633109962)(0.02424462017082331, 4.877899462043412)(0.026591887445126965, 5.113128725974019)(0.02916640776023707, 5.356821944800509)(0.031990182847750674, 5.608954641154841)(0.03508734455902715, 5.869429381688099)(0.03848436109487433, 6.138067570713578)(0.04221026320156903, 6.414602634357908)(0.04629689226627268, 6.698675310575371)(0.050779172432054036, 6.989831528580603)(0.05569540905800136, 7.287524876386878)(0.061087616075050394, 7.591120416048349)(0.0670018750350959, 7.89990506016583)(0.07348872892180387, 8.213100350837022)(0.08060361408861345, 8.529878855364588)(0.08840733401525062, 8.849383174199241)(0.0969665789314552, 9.17074668508696)(0.10635449574860112, 9.493115079891787)(0.11665131316981986, 9.815667782843246)(0.12794502732078733, 10.137638294816114)(0.14033215376054875, 10.458333854070558)(0.15391855229902054, 10.777151337182126)(0.16882033167003663, 11.09359287935771)(0.1851648417912154, 11.407278174080211)(0.2030917620904739, 11.717954689631723)(0.22275429519995563, 12.025505595454515)(0.24432047621864916, 12.329955379729302)(0.26797460873256895, 12.631473065293855)(0.29391883986468903, 12.930372834740698)(0.3223748878149027, 13.227111777677829)(0.3535859366535183, 13.522284392514429)(0.387818714561072, 13.816613364326251)(0.42536577327503916, 14.110936605108133)(0.46654798822344684, 14.406189140037027)(0.511717300711461, 14.70338110900538)(0.5612597255954966, 15.003570660531615)(0.6155986501483515, 15.307832502750374)(0.6751984523072494, 15.617222615154171)(0.7405684692262442, 15.932740102523514)(0.8122673500479703, 16.255287562523705)(0.8909078300934142, 16.585631684271025)(0.9771619672696201, 16.924366043702605)(1.0717668854455034, 17.271878164741075)(1.1755310738783724, 17.62832283982502)(1.2893412965257156, 17.993603438984557)(1.4141701702890268, 18.36736247897989)(1.5510844769528405, 18.74898230504203)(1.7012542798525927, 19.137595623133073)(1.865962923181746, 19.5321058083606)(2.046617999391994, 19.931215450232184)(2.2447633784132237, 20.333461691193815)(2.4620924014946306, 20.737256399160344)(2.700462352420682, 21.140929096329963)(2.9619103297725595, 21.542770577988147)(3.248670655878375, 21.9410753056234)(3.5631939712285914, 22.334180916728414)(3.908168177536264, 22.720503522798303)(4.286541408420934, 23.09856783138355)(4.701547224022129, 23.46703149582312)(5.1567322448549735, 23.82470344195104)(5.655986461065002, 24.17055622618354)(6.203576476104281, 24.503732732404373)(6.804181968927094, 24.823547710479048)(7.462935686310145, 25.129484796577174)(8.18546730706902, 25.421189738047875)(8.977951553033332, 25.698460579372806)(9.847160957933765, 25.961235558355927)(10.80052374516254, 26.209579421127362)(11.846187309026824, 26.443668804441728)(12.993087842004172, 26.663777240914122)(14.251026703029963, 26.870260276807798)(15.630754179458174, 27.063541076693028)(17.144061358519686, 27.244096816360592)(18.803880893409165, 27.41244607744004)(20.624397525140967, 27.56913738451076)(22.621169304690262, 27.714738962135414)(24.811260551377753, 27.84982973663159)(27.213387683753087, 27.974991565358398)(29.848079169243334, 28.09080264418496)(32.73785095948577, 28.197832020614243)(35.907398910610624, 28.29663512457607)(39.38380983288489, 28.38775021991443)(43.19679297334182, 28.471695675843208)(47.37893390963144, 28.548967957969897)(51.96597302486208, 28.620040241861915)(56.99711094326075, 28.685361557656165)(62.51534353689725, 28.745356381154178)(68.56782936641739, 28.80042459459028)(75.20629269592422, 28.85094174834551)(82.48746552614581, 28.89725956294413)(90.47357242349312, 28.93970661845725)(99.23286228832545, 28.978589185770165)(108.84019160690077, 29.014192160937995)(119.37766417144357, 29.046780069993808)(130.93533273536121, 29.076598117069597)(143.61196859990773, 29.103873253539962)(157.51590570916244, 29.12881525013882)(172.76596646690348, 29.151617757661754)(189.49247718738235, 29.172459345001123)(207.83838185797552, 29.19150450591877)(227.96046373189822, 29.20890462819431)(250.03068519063214, 29.224798920641987)(274.23765732649525, 29.23931529502068)(300.7882518043096, 29.252571201105926)(329.90936877709424, 29.264674414198915)(361.8498759642743, 29.275723775142193)(396.8827354637166, 29.285809883538676)(435.3073364731901, 29.295015745344372)(477.45205385661313, 29.30341737636397)(523.6770544204666, 29.311084363435292)(574.3773748826587, 29.318080385261702)(629.9862978380706, 29.324463694961544)(690.9790545715645, 29.33028756645995)(757.8768863625945, 29.335600706860767)(831.2514989890632, 29.340447636918682)(911.7299484984941, 29.344869041687076)(1000.0, 29.348902093353903)};
                    \addplot+[only marks,mark=x,Brown,line width=0.25pt, mark size=1pt] coordinates{
                    (1e-09, 0.6201961443492656)(2.2275429519995566e-09, 0.6201951456734246)(4.961947603002898e-09, 0.6201930594604124)(1.105295141126022e-08, 0.6201883887595638)(2.4620924014946255e-08, 0.6201779633628135)(5.4844165761210154e-08, 0.6201547360184068)(1.221677348996793e-07, 0.6201030200069106)(2.721338768375309e-07, 0.6199879187770403)(6.061898993497572e-07, 0.6197320058540692)(1.3503140378698721e-06, 0.6191643250458502)(3.0078825180430957e-06, 0.6179115043479835)(6.70018750350959e-06, 0.6151780607126486)(1.492495545051829e-05, 0.6093477889699149)(3.3245979322709384e-05, 0.5975645341125528)(7.405684692262442e-05, 0.5777284997690538)(0.00016496480740980208, 0.5512700780257711)(0.0003674661940736688, 0.5454987965453528)(0.0008185467307069021, 0.6340483118679843)(0.0018233480008684386, 0.9251209550560178)(0.00406158598837698, 1.5211197337444688)(0.009047357242349292, 2.495050783734919)(0.02015337685941731, 3.8786386293232913)(0.04489251258218608, 5.858949405769664)(0.1, 8.378879336429504)(0.22275429519995563, 11.174278892055998)(0.4961947603002898, 13.65809890366635)(1.10529514112602, 16.48660302925655)(2.4620924014946204, 19.680725535719525)(5.484416576121026, 23.1354399440141)(12.216773489967931, 25.902575355149377)(27.213387683753087, 27.642568400235866)(60.61898993497572, 28.562611619688127)(135.03140378698723, 29.00957719703761)(300.7882518043096, 29.217618608251403)(670.0187503509577, 29.312559665921334)
                    };
                    \addplot[PineGreen,line width=0.5pt] coordinates{
                    (1e-09, 0.6638236522603339)(1.0968160052731402e-09, 0.6638235290969077)(1.2030053494233241e-09, 0.6638234039271345)(1.3194755216767087e-09, 0.6638232605780778)(1.4472218707411343e-09, 0.6638231021900979)(1.587336111010212e-09, 0.6638229360501962)(1.7410156523040153e-09, 0.6638227570805643)(1.9095738328781004e-09, 0.6638225462217641)(2.094451143151469e-09, 0.6638223288003167)(2.297227536071156e-09, 0.6638220789408339)(2.5196359293170136e-09, 0.6638218089547769)(2.763577014736163e-09, 0.6638215131248708)(3.031135501567576e-09, 0.6638211914241465)(3.324597932270945e-09, 0.6638208378281004)(3.646472223212745e-09, 0.6638204505416339)(3.99950909720367e-09, 0.6638200213309701)(4.386725591048495e-09, 0.6638195540781586)(4.811430839003264e-09, 0.6638190384710989)(5.277254352483532e-09, 0.6638184754560039)(5.78817703770128e-09, 0.6638178549511413)(6.34856521630521e-09, 0.6638171806944827)(6.96320793976389e-09, 0.6638164364039886)(7.637357916378011e-09, 0.6638156181309872)(8.376776400682925e-09, 0.6638147251743405)(9.18778242886332e-09, 0.6638137430440098)(1.0077306820944617e-08, 0.6638126662458405)(1.105295141126022e-08, 0.663811485518703)(1.2123054013376527e-08, 0.6638101899830348)(1.3296759674662127e-08, 0.6638087708485662)(1.4584098829439863e-08, 0.6638072138382004)(1.599607301861488e-08, 0.6638055050258638)(1.7544748908334596e-08, 0.6638036315685482)(1.92433614111598e-08, 0.6638015760847135)(2.110642679101555e-08, 0.6637993216827561)(2.3149866718511608e-08, 0.6637968497665139)(2.539114433680347e-08, 0.6637941384172396)(2.7849413500806443e-08, 0.6637911648968966)(3.0545682465154316e-08, 0.6637879027412623)(3.35029934197723e-08, 0.6637843253387794)(3.6746619407366876e-08, 0.6637804018632357)(4.0304280305680504e-08, 0.6637760982904437)(4.42063797202853e-08, 0.6637713786575428)(4.848626481239078e-08, 0.6637662022729776)(5.318051128214197e-08, 0.6637605249892888)(5.8329235942862123e-08, 0.6637542983412665)(6.397643955748423e-08, 0.6637474694861553)(7.017038286703836e-08, 0.6637399800503265)(7.696399902471151e-08, 0.6637317658631214)(8.441534596012994e-08, 0.6637227573080208)(9.258810253973945e-08, 0.6637128776992818)(1.0155211276345691e-07, 0.663702042462309)(1.1138398264826183e-07, 0.6636901597624266)(1.221677348996793e-07, 0.6636771280714554)(1.339955269659337e-07, 0.6636628368349479)(1.4696843861124475e-07, 0.6636471642179695)(1.6119733573881555e-07, 0.6636299771275268)(1.7680381784572086e-07, 0.6636111294786576)(1.939212572065831e-07, 0.6635904610708824)(2.126959386668692e-07, 0.6635677965569916)(2.3328830978641583e-07, 0.6635429437316538)(2.558743520168589e-07, 0.6635156918480016)(2.806470846309839e-07, 0.6634858101513017)(3.0781821425650804e-07, 0.6634530456585523)(3.37619944111134e-07, 0.6634171215234553)(3.703069584005141e-07, 0.6633777341729469)(4.06158598837698e-07, 0.6633345514187178)(4.454812518844989e-07, 0.6632872094334751)(4.886109671160327e-07, 0.6632353098763729)(5.359163290848515e-07, 0.6631784167515734)(5.878016072274911e-07, 0.6631160528937926)(6.44710210732387e-07, 0.6630476962101984)(7.071284778942996e-07, 0.6629727756252236)(7.755898323389002e-07, 0.6628906665330966)(8.50679341636417e-07, 0.6628006861393309)(9.33038717262036e-07, 0.6627020881350507)(1.0233717986325212e-06, 0.6625940571756752)(1.1224505680853058e-06, 0.6624757027219115)(1.2311217482038921e-06, 0.6623460526508981)(1.3503140378698721e-06, 0.6622040461876438)(1.481046048880677e-06, 0.6620485263946252)(1.6244350109588654e-06, 0.6618782322737761)(1.7817063195457325e-06, 0.6616917901299043)(1.9542040079740516e-06, 0.6614877046287904)(2.143402233514859e-06, 0.6612643491975475)(2.3509178754572842e-06, 0.6610199560293515)(2.5785243528842763e-06, 0.6607526055467124)(2.8281667802300292e-06, 0.6604602155797051)(3.1019785901381e-06, 0.6601405300923192)(3.4022997656780714e-06, 0.6597911077699112)(3.7316968377327556e-06, 0.6594093104799144)(4.092984818452442e-06, 0.6589922918667674)(4.489251258218608e-06, 0.6585369861971354)(4.923882631706742e-06, 0.6580400978515552)(5.400593278542374e-06, 0.6574980917333132)(5.923457145875806e-06, 0.656907185055572)(6.496942604146125e-06, 0.6562633410044056)(7.125950633568411e-06, 0.6555622649255666)(7.815856707684092e-06, 0.6547994037243688)(8.572556731909324e-06, 0.6539699494230725)(9.402517429670132e-06, 0.6530688478462967)(1.0312831606721847e-05, 0.652090813640755)(1.1311278765939213e-05, 0.6510303530162057)(1.2406391590588317e-05, 0.6498817957636408)(1.3607528864243332e-05, 0.6486393383135814)(1.492495545051829e-05, 0.6472970998131728)(1.636993001611702e-05, 0.6458491934057234)(1.7954801246878306e-05, 0.644289815050866)(1.969311337907422e-05, 0.6426133524346885)(2.159972194782717e-05, 0.6408145165790434)(2.369092074182632e-05, 0.6388884988540218)(2.5984581049292472e-05, 0.6368311560357094)(2.8500304385181053e-05, 0.6346392259020452)(3.1259590004822844e-05, 0.6323105755817011)(3.42860186355659e-05, 0.6298444843844486)(3.760545399658176e-05, 0.6272419621776084)(4.1246263829013565e-05, 0.6245061108502343)(4.523956232538058e-05, 0.6216424836276486)(4.961947603002908e-05, 0.6186595508037857)(5.442343548300272e-05, 0.6155691197970541)(5.96924950997074e-05, 0.6123868149422861)(6.547168402004743e-05, 0.6091325647462779)(7.181039092537357e-05, 0.6058310942208243)(7.876278611187063e-05, 0.6025124105111169)(8.638828442740453e-05, 0.5992122682507879)(9.475205302806548e-05, 0.5959726080989378)(0.00010392556829367131, 0.5928419006626346)(0.00011398722666160525, 0.5898755125734604)(0.0001250230145991456, 0.5871358980885459)(0.00013712724343984008, 0.5846927413036603)(0.00015040335536380253, 0.5826229810585619)(0.00016496480740980208, 0.5810107241645814)(0.00018093604107387166, 0.5799470204613324)(0.0001984535457805803, 0.5795295651206025)(0.0002176670253153459, 0.5798622442151523)(0.0002387406771860647, 0.5810546108200744)(0.00026185459584742327, 0.5832212711639035)(0.0002872063117797828, 0.5864812498697423)(0.00031501247957553275, 0.5909572630788442)(0.0003455107294592218, 0.5967750525624687)(0.0003789616980644716, 0.6040627208546132)(0.0004156512558225988, 0.6129501069600306)(0.00045589294999810596, 0.6235683516572132)(0.000500030684249109, 0.6360493447168529)(0.0005484416576121015, 0.6505255077169598)(0.0006015395880274833, 0.667129547343583)(0.0006597782479539546, 0.6859945508121048)(0.0007236553422869665, 0.707253777883296)(0.0007937167617217558, 0.7310409649575)(0.0008705612479099874, 0.7574904152367555)(0.0009548455102782303, 0.7867374835469876)(0.0010472898382363595, 0.8189183951507002)(0.0011486842567375547, 0.8541706999702147)(0.0012598952777950285, 0.892633287526912)(0.0013818733056536335, 0.9344462739366202)(0.0015156607589006043, 0.9797511257138211)(0.0016624009789266135, 1.0286897840898437)(0.0018233480008684423, 1.081404450223923)(0.001999877270535287, 1.138036625062731)(0.00219349739890506, 1.198726670381515)(0.002405863054644067, 1.2636120163189202)(0.0026387891048289345, 1.3328266030681477)(0.0028942661247167516, 1.4064996849878915)(0.0031744774091091933, 1.484754772815759)(0.0034818176306889667, 1.5677096049167007)(0.003818913304781854, 1.6554749212985214)(0.004188645235435271, 1.7481554194520013)(0.0045941731346364765, 1.845850456449057)(0.00503896262506515, 1.9486556171646112)(0.005526814857144603, 2.0566648098964313)(0.006061898993497572, 2.1699738514669886)(0.006648787838417263, 2.2886827526435036)(0.007292496916841445, 2.412900157688008)(0.007998527336796709, 2.542746785457806)(0.008772912801613356, 2.678358732594322)(0.009622271173675135, 2.8198898675198296)(0.01055386103036523, 2.9675143084573055)(0.011575643695533058, 3.121425291188067)(0.012696351276599753, 3.2818350039277853)(0.013925561288744647, 3.448971621975268)(0.015273778503907156, 3.6230751475237235)(0.01675252472408217, 3.8043919407287525)(0.018374437246107284, 3.993168162993843)(0.02015337685941735, 4.189642169747476)(0.02210454629971024, 4.394037369110165)(0.02424462017082331, 4.606552386234182)(0.026591887445126965, 4.827353308011866)(0.02916640776023707, 5.05656448363238)(0.031990182847750674, 5.29425950383098)(0.03508734455902715, 5.540452253721019)(0.03848436109487433, 5.7950882946632465)(0.04221026320156903, 6.0580369528736036)(0.04629689226627268, 6.329084413577508)(0.050779172432054036, 6.607929642899202)(0.05569540905800136, 6.894180515308377)(0.061087616075050394, 7.187355172519843)(0.0670018750350959, 7.486885496003714)(0.07348872892180387, 7.792124347535313)(0.08060361408861345, 8.10235624916051)(0.08840733401525062, 8.416811177253633)(0.0969665789314552, 8.734680927301676)(0.10635449574860112, 9.05513735427433)(0.11665131316981986, 9.377351551041079)(0.12794502732078733, 9.700514299165082)(0.14033215376054875, 10.023854285944656)(0.15391855229902054, 10.346657510327109)(0.16882033167003663, 10.668284343593925)(0.1851648417912154, 10.988185282384668)(0.2030917620904739, 11.305914970239042)(0.22275429519995563, 11.62114434512573)(0.24432047621864916, 11.93367077767077)(0.26797460873256895, 12.243426039370267)(0.29391883986468903, 12.550481894187962)(0.3223748878149027, 12.855053052708454)(0.3535859366535183, 13.157497175286903)(0.387818714561072, 13.458311507746732)(0.42536577327503916, 13.758126138197625)(0.46654798822344684, 14.057692502447823)(0.511717300711461, 14.35786817679386)(0.5612597255954966, 14.659596586767684)(0.6155986501483515, 14.96388200400332)(0.6751984523072494, 15.271759885595843)(0.7405684692262442, 15.584263016874658)(0.8122673500479703, 15.902384301917666)(0.8909078300934142, 16.227037454918523)(0.9771619672696201, 16.559017228119426)(1.0717668854455034, 16.89896110975857)(1.1755310738783724, 17.247314583429006)(1.2893412965257156, 17.604302018523192)(1.4141701702890268, 17.969905022565865)(1.5510844769528405, 18.34384984219915)(1.7012542798525927, 18.72560435754749)(1.865962923181746, 19.11438545150772)(2.046617999391994, 19.509175963439095)(2.2447633784132237, 19.908750419486342)(2.4620924014946306, 20.311708025397216)(2.700462352420682, 20.716511085324708)(2.9619103297725595, 21.1215268178041)(3.248670655878375, 21.525070508139578)(3.5631939712285914, 21.925448047031285)(3.908168177536264, 22.320996129647988)(4.286541408420934, 22.710118693280013)(4.701547224022129, 23.09131852037599)(5.1567322448549735, 23.46322329545185)(5.655986461065002, 23.82460575267626)(6.203576476104281, 24.174397865919683)(6.804181968927094, 24.51169930120195)(7.462935686310145, 24.83578056525029)(8.18546730706902, 25.146081440817092)(8.977951553033332, 25.442205401116585)(9.847160957933765, 25.72391074688418)(10.80052374516254, 25.9910992169099)(11.846187309026824, 26.243802794017316)(12.993087842004172, 26.482169375815225)(14.251026703029963, 26.706447894815884)(15.630754179458174, 26.916973404045905)(17.144061358519686, 27.11415253470191)(18.803880893409165, 27.298449654675316)(20.624397525140967, 27.47037396757)(22.621169304690262, 27.63046771573525)(24.811260551377753, 27.77929558389406)(27.213387683753087, 27.917435343696287)(29.848079169243334, 28.045469734034786)(32.73785095948577, 28.163979536709444)(35.907398910610624, 28.273537781091612)(39.38380983288489, 28.374704993675643)(43.19679297334182, 28.46802539754156)(47.37893390963144, 28.55402396152923)(51.96597302486208, 28.633204198143627)(56.99711094326075, 28.706046611788373)(62.51534353689725, 28.773007703916747)(68.56782936641739, 28.834519448306928)(75.20629269592422, 28.890989157253447)(82.48746552614581, 28.942799667522205)(90.47357242349312, 28.99030978303491)(99.23286228832545, 29.03385491916146)(108.84019160690077, 29.0737479009903)(119.37766417144357, 29.110279874901998)(130.93533273536121, 29.143721299105547)(143.61196859990773, 29.174322984487507)(157.51590570916244, 29.202317162164405)(172.76596646690348, 29.227918558544555)(189.49247718738235, 29.251325462532822)(207.83838185797552, 29.27272077279366)(227.96046373189822, 29.292273015778967)(250.03068519063214, 29.31013732757577)(274.23765732649525, 29.326456394587638)(300.7882518043096, 29.341361349682046)(329.90936877709424, 29.35497262175787)(361.8498759642743, 29.36740073775525)(396.8827354637166, 29.378747076982883)(435.3073364731901, 29.38910457830575)(477.45205385661313, 29.39855840125269)(523.6770544204666, 29.407186542490333)(574.3773748826587, 29.41506040939262)(629.9862978380706, 29.422245352630096)(690.9790545715645, 29.428801159829735)(757.8768863625945, 29.434782512423745)(831.2514989890632, 29.440239407830802)(911.7299484984941, 29.445217549102225)(1000.0, 29.44975870412682)};
                    \addplot+[only marks,mark=x,PineGreen,line width=0.25pt, mark size=1pt] coordinates{
                    (1e-09, 0.6638237880272724)(2.2275429519995566e-09, 0.6638225278313326)(4.961947603002898e-09, 0.6638196529441087)(1.105295141126022e-08, 0.6638132499891739)(2.4620924014946255e-08, 0.6637990076971623)(5.4844165761210154e-08, 0.6637672798691567)(1.221677348996793e-07, 0.6636966441119416)(2.721338768375309e-07, 0.6635394874873857)(6.061898993497572e-07, 0.6631903433638833)(1.3503140378698721e-06, 0.6624171986100806)(3.0078825180430957e-06, 0.6607175107352637)(6.70018750350959e-06, 0.6570405267841934)(1.492495545051829e-05, 0.649348952336092)(3.3245979322709384e-05, 0.6343998183597608)(7.405684692262442e-05, 0.6101671328725755)(0.00016496480740980208, 0.5851444844558846)(0.0003674661940736688, 0.5985708755970294)(0.0008185467307069021, 0.719516916856936)(0.0018233480008684386, 1.0294204158425826)(0.00406158598837698, 1.6352116400895815)(0.009047357242349292, 2.6061197907164786)(0.02015337685941731, 3.9551667152344914)(0.04489251258218608, 5.905969696992887)(0.1, 8.37971199114796)(0.22275429519995563, 11.241143120756282)(0.4961947603002898, 13.859317014037945)(1.10529514112602, 16.53790798720369)(2.4620924014946204, 19.63150724550857)(5.484416576121026, 23.125102084436875)(12.216773489967931, 25.91481729352826)(27.213387683753087, 27.678076984567014)(60.61898993497572, 28.63128831513865)(135.03140378698723, 29.097482201565782)(300.7882518043096, 29.315277539416535)(670.0187503509577, 29.414846405364425)
                    };
                    \node[draw] at (axis cs:1e-5,25) {\scriptsize{$r =2$}};
                    \end{axis}
                \end{tikzpicture}
            \end{minipage}

        } \hfill
        \caption{\textbf{$\Etrain$ is not an increasing function of the $l_2$-regularization parameter $\lambda$.} Continuous lines indicate the theoretical values of $\Etrain$ from \thmref{theorem:asy-behavior-MSBE} for $n =1000$ (\textcolor{Purple}{purple}), $n=3000$ (\textcolor{Brown}{maroon}), and $n=5000$ (\textcolor{PineGreen}{green}); the crosses are numerical results averaged over $30$ instances after the learning with regularized LSTD in synthetic ergodic, Gridworld and Taxi-v3 MRPs for $d=50, n=3000$, $d=50, n=5000$ and $d=50, n=5000$, respectively. Note that the y-axis has a logarithmic scale for $r=N/m=1$.} 
        \label{fig:double_descent_weight_decay_train_appendix}
    \end{center}
\end{figure*}

==> tikz_figures/msbe_err.tex <==
\begin{minipage}[b]{0.32\linewidth}
    \begin{tikzpicture}[font=\small]
            \pgfplotsset{every major grid/.style={style=densely dashed}}
            \begin{axis}[
            width=\linewidth,
            xmin=0,
            xmax=2,
            ymin=0.900574544803151,
            ymax=380.13488806475823,
            ymode=log,
            ymajorgrids=false,
            scaled ticks=true,
            xlabel={ $N/m$ },
            ylabel={ $\MSBE$ },
            ylabel style={yshift=-0.3cm},
            xlabel style={yshift=0.2cm},
            legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
            ]\addplot[red, line width=1pt] coordinates{
            (0.01, 30.07202824655844)(0.02, 30.66787586692705)(0.03, 31.063319419990652)(0.04, 31.266155190319097)(0.05, 31.268102535758374)(0.060000000000000005, 31.096908736606817)(0.06999999999999999, 30.80314644856258)(0.08, 30.408539957384914)(0.09, 29.932883025317544)(0.09999999999999999, 29.393718340976605)(0.11, 28.806288171019897)(0.12, 28.183637865819072)(0.13, 27.536795303771942)(0.14, 26.874978277835663)(0.15000000000000002, 25.98221826459151)(0.16, 25.312669292888913)(0.17, 24.64835943256081)(0.18000000000000002, 23.99286969474573)(0.19, 23.348899292757444)(0.2, 22.71839411749262)(0.21000000000000002, 22.10266540833907)(0.22, 21.502499425056534)(0.23, 20.918258194603016)(0.24000000000000002, 20.349970986748545)(0.25, 19.616661732731913)(0.26, 19.084437187060402)(0.27, 18.566834480980752)(0.28, 18.06325516424636)(0.29000000000000004, 17.57308740548782)(0.3, 17.095735629015326)(0.31, 16.630642180129897)(0.32, 16.17730196579464)(0.33, 15.735271065790531)(0.34, 15.304170317001747)(0.35000000000000003, 14.745836400689127)(0.36000000000000004, 14.339118948406504)(0.37, 13.9425077960043)(0.38, 13.55586515164323)(0.39, 13.179089721449518)(0.4, 12.812108285972851)(0.41000000000000003, 12.454867606660493)(0.42000000000000004, 12.107326984101174)(0.43, 11.769451692575005)(0.44, 11.441207427793334)(0.45, 11.018462678651396)(0.46, 10.712528369460454)(0.47000000000000003, 10.416064217415325)(0.48000000000000004, 10.12899932672461)(0.49, 9.851250852888615)(0.5, 9.582724304536422)(0.51, 9.323314391998503)(0.52, 9.072906307459268)(0.53, 8.831377332461233)(0.54, 8.598598682486866)(0.55, 8.374437513627932)(0.56, 8.08872793832997)(0.5700000000000001, 7.88415072202028)(0.5800000000000001, 7.687746326826114)(0.59, 7.499389259933038)(0.6, 7.31896162270545)(0.61, 7.146355358100331)(0.62, 6.98147454023815)(0.63, 6.82423773644702)(0.64, 6.6745804818080074)(0.65, 6.486753527351076)(0.66, 6.35464671451597)(0.67, 6.230062814093439)(0.68, 6.113044854071536)(0.6900000000000001, 6.003670600556213)(0.7000000000000001, 5.902057516865336)(0.7100000000000001, 5.808368608767427)(0.72, 5.722819392037038)(0.73, 5.645686283043285)(0.74, 5.577316799719146)(0.75, 5.51814207692092)(0.76, 5.4544785044145145)(0.77, 5.419028427720382)(0.78, 5.3950443614078365)(0.79, 5.38355811332736)(0.8, 5.385831151567458)(0.81, 5.403411469132558)(0.8200000000000001, 5.438208762645997)(0.8300000000000001, 5.4925951869207985)(0.8400000000000001, 5.569542430554098)(0.85, 5.713879170677222)(0.86, 5.859972116031734)(0.87, 6.045959609092487)(0.88, 6.280949113232502)(0.89, 6.57729483465503)(0.9, 6.952166083616165)(0.91, 7.430123355909057)(0.92, 8.047547869660836)(0.93, 8.860691793445774)(0.9400000000000001, 9.9613452232077)(0.9500000000000001, 11.510097550379466)(0.9600000000000001, 14.849848746901015)(0.97, 19.367624529319222)(0.98, 28.46487721979123)(0.99, 55.577540564301756)(1.0, 380.13488806475823)(1.01, 55.179869842840006)(1.02, 27.990654191845426)(1.03, 18.80944506032523)(1.04, 14.205483083238038)(1.05, 10.748319089191607)(1.06, 9.109740392825206)(1.07, 7.917726613368355)(1.08, 7.011640359912709)(1.09, 6.299632347995141)(1.1, 5.725384609819017)(1.11, 5.2524458030648296)(1.12, 4.85618136809079)(1.1300000000000001, 4.519344442150543)(1.1400000000000001, 4.229499638816999)(1.1500000000000001, 3.9005892014901633)(1.1600000000000001, 3.6884373931439147)(1.17, 3.5003000030519917)(1.18, 3.332318087088206)(1.19, 3.1814175006932537)(1.2, 3.0451189354577735)(1.21, 2.921400820068438)(1.22, 2.8085982298252476)(1.23, 2.705327629898007)(1.24, 2.610429809757631)(1.25, 2.4952540473575295)(1.26, 2.416336954896507)(1.27, 2.3430564983008497)(1.28, 2.274829726759374)(1.29, 2.211151169674137)(1.3, 2.1515807412882086)(1.31, 2.095733374753244)(1.32, 2.043270538290887)(1.33, 1.9938937167511814)(1.34, 1.9473382542875632)(1.35, 1.903369139426993)(1.36, 1.8484076921723307)(1.37, 1.809695730205398)(1.3800000000000001, 1.77295203290693)(1.3900000000000001, 1.7380302043498164)(1.4000000000000001, 1.7047982620027262)(1.4100000000000001, 1.6731362756868657)(1.42, 1.642935567401801)(1.43, 1.6140971527494)(1.44, 1.58653111493554)(1.45, 1.5516140175393465)(1.46, 1.526708199642454)(1.47, 1.5028258057146542)(1.48, 1.4799050029384082)(1.49, 1.4578892426337602)(1.5, 1.4367254876565745)(1.51, 1.4163654547597333)(1.52, 1.3967641562347317)(1.53, 1.3778799184846982)(1.54, 1.3596742628297833)(1.55, 1.3421111383200768)(1.56, 1.3196354660552096)(1.57, 1.3034457540709736)(1.58, 1.2877953967044793)(1.59, 1.272658182972439)(1.6, 1.2580092104659213)(1.61, 1.243825265440198)(1.62, 1.230084651613909)(1.6300000000000001, 1.2167668550499866)(1.6400000000000001, 1.2038526576391444)(1.6500000000000001, 1.187230204154921)(1.6600000000000001, 1.1751891862288812)(1.6700000000000002, 1.1634954065746101)(1.68, 1.1521342959138419)(1.69, 1.1410915255858431)(1.7, 1.1303542057640894)(1.71, 1.1199097057538385)(1.72, 1.1097461456423252)(1.73, 1.0998524916286347)(1.74, 1.0902181071531647)(1.75, 1.0808326334320935)(1.76, 1.068690242236972)(1.77, 1.0598500944318343)(1.78, 1.0512291622236005)(1.79, 1.0428191048959192)(1.8, 1.0346127173856101)(1.81, 1.026602559053389)(1.82, 1.0187815054240392)(1.83, 1.01114311697402)(1.84, 1.0036809976092103)(1.85, 0.9939951192991915)(1.86, 0.9869213938337926)(1.87, 0.9800047604859191)(1.8800000000000001, 0.9732398559867684)(1.8900000000000001, 0.9666223545312389)(1.9000000000000001, 0.9601470750780845)(1.9100000000000001, 0.9538097132563804)(1.9200000000000002, 0.9476056368554842)(1.93, 0.9415307553014028)(1.94, 0.9355810998202687)(1.95, 0.9297528941784334)(1.96, 0.9221646713767339)(1.97, 0.9166056368156477)(1.98, 0.9111565040442111)(1.99, 0.9058137980445828)(2.0, 0.900574544803151)};
            \addplot+[only marks,mark=x,Blue,line width=0.5pt, mark size=2pt, error bars/.cd, y fixed, y dir=both, y explicit] table [x=x, y=y,y error=error, col sep=comma] {
            x, y, error
            0.05, 30.811101190301297, 3.0184934881688994
            0.15000000000000002, 26.966873144096358, 2.587066849687243
            0.25, 19.724086826504823, 2.2865813304706166
            0.35000000000000003, 14.81602919538332, 2.2635675430500886
            0.45, 11.126290026538022, 1.2708078399679017
            0.55, 8.218225536079656, 0.9289770287736886
            0.6500000000000001, 6.48742606950872, 0.9022472425799718
            0.7500000000000001, 5.750319660409338, 1.0635926618911342
            0.8500000000000001, 5.315410880209127, 2.383106923274224
            0.9500000000000001, 10.449459520789398, 5.417251860991149
            1.0, 173.76184713661792, 457.11041537363553
            1.05, 9.649511592220348, 4.8362271641517465
            1.1500000000000001, 3.680050690255368, 1.0714784161228845
            1.2500000000000002, 2.45680788537364, 0.6969537763212688
            1.35, 1.9463596517016541, 0.4677083058226156
            1.4500000000000002, 1.6261033147559694, 0.4923380862001745
            1.55, 1.2967695891852569, 0.33717456802221807
            1.6500000000000001, 0.9865853853253088, 0.31678716216178343
            1.7500000000000002, 1.1192876232784836, 0.20973862074724797
            1.85, 0.9157388089445979, 0.2324313770676407
            1.9500000000000002, 0.912404888524148, 0.21847872099142274
            };
        \end{axis}
    \end{tikzpicture}
\end{minipage}
% \begin{minipage}[b]{0.49\linewidth}
%     \begin{tikzpicture}
%         \begin{axis}
%         [width=1.1\linewidth,
%         ymin=0, 
%         ymax=33, 
%         ytick={0,3,...,33}, ytick align=outside, ytick pos=left,
%         xtick={0,2,...,22}, xtick align=outside, xtick pos=left,
%         xlabel=Days,
%         ylabel={Laccase activity [U/g$_{ds}$]},
%         legend pos=north west,
%         legend style={draw=none}]
%         \addplot+[
%         black, mark options={black, scale=0.75},
%         smooth, 
%         error bars/.cd, 
%             y fixed,
%             y dir=both, 
%             y explicit
%         ] table [x=x, y=y,y error=error, col sep=comma] {
%             x,  y,       error
%             0,  0,       0
%             2,  0.2559,  0.0603
%             4,  3.6438,  0.2075
%             6,  8.0834,  0.6724
%             8,  9.3111,  0.7168
%             10, 3.3177,  0.2275
%             12, 1.6083,  0.0820
%             14, 26.0593, 1.5983
%             16, 29.4135, 1.5789
%             18, 24.3474, 1.3521
%             20, 13.6993, 1.0829
%         };
%         \addlegendentry{10.0 g}
%         \end{axis}
%     \end{tikzpicture}
% \end{minipage}

==> tikz_figures/msbe_gamma.tex <==
\begin{figure*}[htbp] 
    \begin{center} 
        \subfloat[Synthetic Ergodic MRP]
        {
            \begin{minipage}[b]{0.32\linewidth}
                \begin{tikzpicture}[font=\small]
                    \pgfplotsset{every major grid/.style={style=densely dashed}}
                    \begin{axis}[
                    width=1.1\linewidth,
                    xmin=0,
                    xmax=2,
                    ymin=0.0009,
                    ymax=59.36,
                    ymode=log,
                    ymajorgrids=false,
                    scaled ticks=true,
                    xlabel={ $N/m$ },
                    ylabel={$\MSBE$},
                    ylabel style={yshift=-0.2cm},
                    legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                    ]
                    \addplot[Purple,line width=1pt] coordinates{
                    (0.01, 0.5160190619070079)(0.02, 0.4993934023131118)(0.03, 0.4902743867755235)(0.04, 0.48348371385006167)(0.05, 0.4776937095105009)(0.060000000000000005, 0.4724156364738847)(0.06999999999999999, 0.4674280095109738)(0.08, 0.4626160130605395)(0.09, 0.4579143844131818)(0.09999999999999999, 0.45328356653285634)(0.11, 0.4486984942397947)(0.12, 0.4441427999835516)(0.13, 0.43960558020190427)(0.14, 0.43507947502131805)(0.15000000000000002, 0.43055947217386753)(0.16, 0.4260421359854289)(0.17, 0.42152509868298854)(0.18000000000000002, 0.41700671966761277)(0.19, 0.4124858550646428)(0.2, 0.4079617008485311)(0.21000000000000002, 0.4034336855552191)(0.22, 0.39890139663851243)(0.23, 0.39436452976376213)(0.24000000000000002, 0.38982285380211357)(0.25, 0.385276186611419)(0.26, 0.38072437825435973)(0.27, 0.37616729936221815)(0.28, 0.3716048330705771)(0.29000000000000004, 0.3670368694419091)(0.3, 0.3624633016238684)(0.31, 0.35788402322109303)(0.32, 0.35329892651606887)(0.33, 0.34870790128366214)(0.34, 0.3441108340198872)(0.35000000000000003, 0.3395076074583325)(0.36000000000000004, 0.3348981002849398)(0.37, 0.3302821869879997)(0.38, 0.32565973779880497)(0.39, 0.3210306186916365)(0.4, 0.3163946914212524)(0.41000000000000003, 0.31175181358285786)(0.42000000000000004, 0.307101838684466)(0.43, 0.30244461622535057)(0.44, 0.29777999177679715)(0.45, 0.293107807063705)(0.46, 0.2884279000471053)(0.47000000000000003, 0.2837401050091099)(0.48000000000000004, 0.27904425264309474)(0.49, 0.2743401701530345)(0.5, 0.2696276813673131)(0.51, 0.26585151734551127)(0.52, 0.26112344303364254)(0.53, 0.2563864524509077)(0.54, 0.2516403581126113)(0.55, 0.24688497016153177)(0.56, 0.24212009675125043)(0.5700000000000001, 0.23734554452920847)(0.5800000000000001, 0.2325611192447485)(0.59, 0.22776662651293533)(0.6, 0.2229618727720969)(0.61, 0.21814666648190328)(0.62, 0.2133208196196151)(0.63, 0.20848414954660793)(0.64, 0.20363648133446363)(0.65, 0.1987776506630632)(0.66, 0.19390750743170077)(0.67, 0.18902592026180476)(0.68, 0.1841327821181675)(0.6900000000000001, 0.17922801733856997)(0.7000000000000001, 0.17431159044475147)(0.7100000000000001, 0.16938351721695472)(0.72, 0.16444387866060173)(0.73, 0.1594928386894393)(0.74, 0.15453066661607467)(0.75, 0.1495577659043667)(0.76, 0.14457471114209536)(0.77, 0.13958229589671617)(0.78, 0.13458159511336112)(0.79, 0.12957404714465315)(0.8, 0.12456156258179796)(0.81, 0.11954667013051393)(0.8200000000000001, 0.1145327143984234)(0.8300000000000001, 0.10952412754279406)(0.8400000000000001, 0.10452680781278553)(0.85, 0.09954865577620711)(0.86, 0.09460034821657053)(0.87, 0.08969647912734703)(0.88, 0.08485728378453762)(0.89, 0.0801113192895962)(0.9, 0.07549977407876243)(0.91, 0.07108367708656879)(0.92, 0.06695654822453363)(0.93, 0.0632679361885338)(0.9400000000000001, 0.060270547682890814)(0.9500000000000001, 0.05842398297147459)(0.9600000000000001, 0.058654042740822074)(0.97, 0.06312995739297073)(0.98, 0.07836581884907382)(0.99, 0.1367428701536162)(1.0, 1.4738231266232806)(1.01, 0.13108653113024732)(1.02, 0.0660218989153981)(1.03, 0.04422823726943786)(1.04, 0.03331958887998507)(1.05, 0.026771647558931768)(1.06, 0.02240544563714349)(1.07, 0.01928636061123918)(1.08, 0.016946873809695468)(1.09, 0.015127183031456666)(1.1, 0.013671379887606158)(1.11, 0.012480238150309162)(1.12, 0.011487601134260209)(1.1300000000000001, 0.010647665173442782)(1.1400000000000001, 0.009927711618969035)(1.1500000000000001, 0.009303746187350661)(1.1600000000000001, 0.008757772193843808)(1.17, 0.008276027552426127)(1.18, 0.00784780762484888)(1.19, 0.007464661903680542)(1.2, 0.0071198294997672695)(1.21, 0.0068078371207711185)(1.22, 0.006524206956237885)(1.23, 0.006265239570058801)(1.24, 0.006027852386875374)(1.25, 0.005809455620630826)(1.26, 0.005607858370604687)(1.27, 0.005421193886082773)(1.28, 0.0052478624397646785)(1.29, 0.00508648458809949)(1.3, 0.0049358652166084545)(1.31, 0.004794962960866149)(1.32, 0.004662867116513257)(1.33, 0.004538776814943047)(1.34, 0.0044219858523482135)(1.35, 0.00431186886271636)(1.36, 0.004207869243538679)(1.37, 0.004109491111680425)(1.3800000000000001, 0.004016290741042107)(1.3900000000000001, 0.003927869845681746)(1.4000000000000001, 0.003843869921080894)(1.4100000000000001, 0.003763967674234321)(1.42, 0.0036878700224142543)(1.43, 0.003615311845659252)(1.44, 0.0035460517426836183)(1.45, 0.0034798700341429328)(1.46, 0.0034165654122734436)(1.47, 0.0033559549203780966)(1.48, 0.0032978696755922255)(1.49, 0.0032421553050984136)(1.5, 0.003199194754593223)(1.51, 0.0031473966705327676)(1.52, 0.0030975987603833956)(1.53, 0.0030496871808954303)(1.54, 0.0030035566134630257)(1.55, 0.002959109495938715)(1.56, 0.002916255678756116)(1.57, 0.0028749107984283664)(1.58, 0.0028349965360869216)(1.59, 0.0027964397446343004)(1.6, 0.0027591722112951357)(1.61, 0.0027231312513602444)(1.62, 0.0026882560980221286)(1.6300000000000001, 0.002654491699622647)(1.6400000000000001, 0.0026217858320156536)(1.6500000000000001, 0.0025900896029553084)(1.6600000000000001, 0.0025593564405219722)(1.6700000000000002, 0.0025295435165036692)(1.68, 0.0025006100741870063)(1.69, 0.0024725180619044403)(1.7, 0.0024452305774044815)(1.71, 0.0024187138509041296)(1.72, 0.002392935983960878)(1.73, 0.0023678663080588316)(1.74, 0.0023434759812425944)(1.75, 0.002319737647202216)(1.76, 0.002296625842935783)(1.77, 0.0022741159243012334)(1.78, 0.0022521844009519803)(1.79, 0.002230809738124349)(1.8, 0.0022099707229886506)(1.81, 0.002189647918834892)(1.82, 0.0021698214174720788)(1.83, 0.002150473944419793)(1.84, 0.0021315880671436507)(1.85, 0.002113148045864082)(1.86, 0.0020951372322024677)(1.87, 0.002077541884836175)(1.8800000000000001, 0.0020603472472336777)(1.8900000000000001, 0.0020435402211534605)(1.9000000000000001, 0.002027107176882313)(1.9100000000000001, 0.0020110359939255777)(1.9200000000000002, 0.0019953150375989956)(1.93, 0.0019799328280115875)(1.94, 0.0019648788147447996)(1.95, 0.0019501418709451089)(1.96, 0.0019357133775706817)(1.97, 0.001921582340845576)(1.98, 0.0019077405807059172)(1.99, 0.0018941792539462904)(2.0, 0.0018808895824673762)
                    };
                    \addplot+[only marks,mark=x,Purple,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 0.47778910886786974)(0.15000000000000002, 0.4292850368196345)(0.25, 0.3805645663553657)(0.35000000000000003, 0.3447145279047625)(0.45, 0.2963230605361616)(0.55, 0.24406381618102763)(0.6500000000000001, 0.19747833680333876)(0.7500000000000001, 0.14546995814468877)(0.8500000000000001, 0.10043175350120416)(0.9500000000000001, 0.06386648497038569)(1.0, 1.4765180390983326)(1.05, 0.022477357146564528)(1.1500000000000001, 0.009608329227505106)(1.2500000000000002, 0.008124799190313312)(1.35, 0.005116585681138066)(1.4500000000000002, 0.0035358950710270985)(1.55, 0.0028859134327038436)(1.6500000000000001, 0.002482343082769974)(1.7500000000000002, 0.0028447498212885933)(1.85, 0.002356812096550864)(1.9500000000000002, 0.0015005037494036945)};
                    \addplot[Brown,line width=1pt] coordinates{
                    (0.01, 0.5561117899806831)(0.02, 0.5334904498970232)(0.03, 0.518124458309056)(0.04, 0.5068219946018366)(0.05, 0.4978161028912898)(0.060000000000000005, 0.4901988729092227)(0.06999999999999999, 0.4834723282034884)(0.08, 0.47734353232246163)(0.09, 0.4716296769017561)(0.09999999999999999, 0.4662111923474906)(0.11, 0.4610069901567726)(0.12, 0.45596055778807637)(0.13, 0.4510316977023229)(0.14, 0.44619137008251963)(0.15000000000000002, 0.4414183364186891)(0.16, 0.43669690228597224)(0.17, 0.43201536174267263)(0.18000000000000002, 0.4273649061678032)(0.19, 0.42273884905432957)(0.2, 0.4181320699591521)(0.21000000000000002, 0.4135406125358432)(0.22, 0.4089613919499344)(0.23, 0.4043919805219606)(0.24000000000000002, 0.3998304496688304)(0.25, 0.39527525259690516)(0.26, 0.39072513666171954)(0.27, 0.3861790774493087)(0.28, 0.381636228855838)(0.29000000000000004, 0.3770958850213755)(0.3, 0.3725574511009074)(0.31, 0.3680204206642622)(0.32, 0.3634843580992178)(0.33, 0.35894888481401854)(0.34, 0.35441366834278054)(0.35000000000000003, 0.3498784136823114)(0.36000000000000004, 0.34534285635441503)(0.37, 0.3408067568104687)(0.38, 0.33626989588644607)(0.39, 0.3317320710850119)(0.4, 0.32719309351297143)(0.41000000000000003, 0.3226527853414434)(0.42000000000000004, 0.31811097768614477)(0.43, 0.3135675088280239)(0.44, 0.3090222227123123)(0.45, 0.30447496767808)(0.46, 0.29992559538115104)(0.47000000000000003, 0.29537395988218107)(0.48000000000000004, 0.2908199168787349)(0.49, 0.2862633230661201)(0.5, 0.28170403561687307)(0.51, 0.27805457031154956)(0.52, 0.273490074420885)(0.53, 0.2689224844725181)(0.54, 0.26435165669219834)(0.55, 0.2597774468751771)(0.56, 0.25519971056801194)(0.5700000000000001, 0.2506183034114426)(0.5800000000000001, 0.24603308166940954)(0.59, 0.24144390297652235)(0.6, 0.23685062734443918)(0.61, 0.23225311847871666)(0.62, 0.227651245469937)(0.63, 0.2230448849398458)(0.64, 0.21843392374300796)(0.65, 0.21381826235088153)(0.66, 0.20919781907797202)(0.67, 0.2045725353520372)(0.68, 0.19994238228551645)(0.6900000000000001, 0.19530736887604785)(0.7000000000000001, 0.1906675522580369)(0.7100000000000001, 0.18602305054998086)(0.72, 0.18137405900692494)(0.73, 0.1767208704071222)(0.74, 0.1720639009010947)(0.75, 0.16740372295819297)(0.76, 0.1627411076100957)(0.77, 0.15807707897811954)(0.78, 0.15341298518501328)(0.79, 0.14875059134909038)(0.8, 0.14409220268109924)(0.81, 0.1394408291349301)(0.8200000000000001, 0.1348004082213446)(0.8300000000000001, 0.13017611049450845)(0.8400000000000001, 0.12557476458564276)(0.85, 0.12100545846018292)(0.86, 0.11648040613519459)(0.87, 0.11201622422911739)(0.88, 0.10763585923942796)(0.89, 0.1033715819849085)(0.9, 0.09926979920665208)(0.91, 0.09539909942787218)(0.92, 0.0918643675805997)(0.93, 0.08883304192036356)(0.9400000000000001, 0.08658768120573433)(0.9500000000000001, 0.0856416615676116)(0.9600000000000001, 0.08702837290318235)(0.97, 0.09316802500222585)(0.98, 0.11132651321849746)(0.99, 0.17761818236460977)(1.0, 1.6702423509472566)(1.01, 0.17275680189749387)(1.02, 0.10019435515420541)(1.03, 0.07588922728014087)(1.04, 0.06372347406486512)(1.05, 0.05642094929476203)(1.06, 0.05155158560545395)(1.07, 0.048073056172568476)(1.08, 0.045463965589721225)(1.09, 0.04343457244033132)(1.1, 0.04181100139168892)(1.11, 0.040482591521316)(1.12, 0.039375561949142816)(1.1300000000000001, 0.03843883103829837)(1.1400000000000001, 0.03763590930553948)(1.1500000000000001, 0.03694003725717048)(1.1600000000000001, 0.03633114464308147)(1.17, 0.035793882968489045)(1.18, 0.03531631461021059)(1.19, 0.034889014543354135)(1.2, 0.03450444325042836)(1.21, 0.034156496665916365)(1.22, 0.03384018045695167)(1.23, 0.03355136930406129)(1.24, 0.03328662539320144)(1.25, 0.03304306047127903)(1.26, 0.03281823079447768)(1.27, 0.03261005491643396)(1.28, 0.032416748344371096)(1.29, 0.032236773328530116)(1.3, 0.03206879626514716)(1.31, 0.03191165617293545)(1.32, 0.03176433681832434)(1.33, 0.031625946498357094)(1.34, 0.031495697118507145)(1.35, 0.03137288918259304)(1.36, 0.03125690474276497)(1.37, 0.03114718909713427)(1.3800000000000001, 0.0310432484971479)(1.3900000000000001, 0.0309446378733362)(1.4000000000000001, 0.030850957856862496)(1.4100000000000001, 0.030761847238068737)(1.42, 0.030676980164735707)(1.43, 0.030596060023338683)(1.44, 0.030518818578660203)(1.45, 0.030445010040560466)(1.46, 0.030374410335275326)(1.47, 0.03030681432805983)(1.48, 0.03024203522781027)(1.49, 0.03017990012017775)(1.5, 0.030131988927273517)(1.51, 0.030074222215045427)(1.52, 0.03001868517922982)(1.53, 0.0299652520974581)(1.54, 0.029913805346819065)(1.55, 0.029864236240181998)(1.56, 0.029816444266685355)(1.57, 0.029770334779283356)(1.58, 0.029725820172206603)(1.59, 0.02968281989711262)(1.6, 0.02964125768184324)(1.61, 0.029601062693592653)(1.62, 0.029562169130419726)(1.6300000000000001, 0.02952451349867047)(1.6400000000000001, 0.029488038406638092)(1.6500000000000001, 0.02945268924478659)(1.6600000000000001, 0.029418414926050535)(1.6700000000000002, 0.029385166675487955)(1.68, 0.029352898810169236)(1.69, 0.029321568400719672)(1.7, 0.029291137062911924)(1.71, 0.02926156475963037)(1.72, 0.029232816484307558)(1.73, 0.02920485669063205)(1.74, 0.02917765631338143)(1.75, 0.029151181788832456)(1.76, 0.029125407332129184)(1.77, 0.029100302840075098)(1.78, 0.02907584400035716)(1.79, 0.02905200563324995)(1.8, 0.029028765232003505)(1.81, 0.029006100131745642)(1.82, 0.02898398973907291)(1.83, 0.028962412161021085)(1.84, 0.028941349331383714)(1.85, 0.028920784181677053)(1.86, 0.028900699066891394)(1.87, 0.028881075784385018)(1.8800000000000001, 0.028861899336644313)(1.8900000000000001, 0.02884315587321436)(1.9000000000000001, 0.02882482750446134)(1.9100000000000001, 0.028806904711261728)(1.9200000000000002, 0.02878937187430168)(1.93, 0.028772217946242146)(1.94, 0.028755428665757275)(1.95, 0.02873899404303614)(1.96, 0.02872290201045528)(1.97, 0.028707142346504632)(1.98, 0.028691705276260807)(1.99, 0.028676581139445576)(2.0, 0.028661760010086676)
                    };
                    \addplot+[only marks,mark=x,Brown,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 0.4980763532578241)(0.15000000000000002, 0.44028796786649077)(0.25, 0.3913690906347726)(0.35000000000000003, 0.3548463766521783)(0.45, 0.3076049194185276)(0.55, 0.2571777805246069)(0.6500000000000001, 0.21346106108106405)(0.7500000000000001, 0.16268190588389939)(0.8500000000000001, 0.12295062125680763)(0.9500000000000001, 0.08960732493677999)(1.0, 1.601044467478084)(1.05, 0.05218827284097157)(1.1500000000000001, 0.03710537913723793)(1.2500000000000002, 0.03533379504857114)(1.35, 0.03209861445311895)(1.4500000000000002, 0.03040511440688732)(1.55, 0.029689735278883255)(1.6500000000000001, 0.02928935686464482)(1.7500000000000002, 0.029846016486499146)(1.85, 0.02924693155863563)(1.9500000000000002, 0.02831702910440275)};
                    \addplot[PineGreen,line width=1pt] coordinates{
                    (0.01, 0.7686835615219376)(0.02, 0.8938268330648018)(0.03, 0.9739611334762168)(0.04, 1.022023630867714)(0.05, 1.0474357045469738)(0.060000000000000005, 1.057071908344156)(0.06999999999999999, 1.0559392375481291)(0.08, 1.0476616523739994)(0.09, 1.0348331960038828)(0.09999999999999999, 1.0192812144949088)(0.11, 1.0022661852669281)(0.12, 0.984634793950323)(0.13, 0.9669369286922185)(0.14, 0.9495140074585318)(0.15000000000000002, 0.9325644060428269)(0.16, 0.916190847286686)(0.17, 0.9004339299707969)(0.18000000000000002, 0.8852953099376986)(0.19, 0.870753371225121)(0.2, 0.856773585351863)(0.21000000000000002, 0.8433151978656677)(0.22, 0.8303354257667231)(0.23, 0.8177919983363031)(0.24000000000000002, 0.80564461461345)(0.25, 0.7938557054042747)(0.26, 0.7823907584402954)(0.27, 0.7712183768411113)(0.28, 0.7603101813859554)(0.29000000000000004, 0.7496406273472281)(0.3, 0.7391867804146162)(0.31, 0.7289280790976782)(0.32, 0.7188460998992936)(0.33, 0.7089243344482463)(0.34, 0.699147983294744)(0.35000000000000003, 0.6895037682945192)(0.36000000000000004, 0.6799797638337899)(0.37, 0.6705652461821754)(0.38, 0.6612505597449423)(0.39, 0.6520269987497589)(0.4, 0.6428867028382627)(0.41000000000000003, 0.6338225650676281)(0.42000000000000004, 0.6248281509178759)(0.43, 0.615897627018543)(0.44, 0.6070256984356954)(0.45, 0.5982075534881817)(0.46, 0.5894388151828378)(0.47000000000000003, 0.5807154984702424)(0.48000000000000004, 0.5720339726248405)(0.49, 0.5633909281437288)(0.5, 0.5547833476396027)(0.51, 0.5479209603680817)(0.52, 0.5393704476511303)(0.53, 0.5308482985339291)(0.54, 0.5223523980923138)(0.55, 0.5138808268990072)(0.56, 0.5054318479538867)(0.5700000000000001, 0.4970038955822679)(0.5800000000000001, 0.4885955661697)(0.59, 0.4802056106364505)(0.6, 0.47183292858884507)(0.61, 0.463476564121368)(0.62, 0.45513570328006797)(0.63, 0.446809673241771)(0.64, 0.43849794331084097)(0.65, 0.4302001278940141)(0.66, 0.42191599168312777)(0.67, 0.4136454573625584)(0.68, 0.40538861626804)(0.6900000000000001, 0.39714574256276114)(0.7000000000000001, 0.38891731168050586)(0.7100000000000001, 0.3807040240220226)(0.72, 0.37250683520973216)(0.73, 0.36432699462744)(0.74, 0.35616609454808307)(0.75, 0.34802613293453244)(0.76, 0.3399095940833349)(0.77, 0.33181955279786496)(0.78, 0.3237598099203671)(0.79, 0.31573507012943386)(0.8, 0.30775117738635377)(0.81, 0.29981543002679056)(0.8200000000000001, 0.29193700744534257)(0.8300000000000001, 0.2841275555614793)(0.8400000000000001, 0.2764020021183551)(0.85, 0.26877971108588417)(0.86, 0.2612861482922595)(0.87, 0.2539553368494025)(0.88, 0.2468335672854483)(0.89, 0.23998516621180865)(0.9, 0.23350177134706415)(0.91, 0.22751784870936115)(0.92, 0.22223792438563061)(0.93, 0.21798725686218273)(0.9400000000000001, 0.21531330385420777)(0.9500000000000001, 0.21520907058401956)(0.9600000000000001, 0.2196714294196876)(0.97, 0.2333746204442239)(0.98, 0.270348184995128)(0.99, 0.4003181988169695)(1.0, 3.2833248723705695)(1.01, 0.39218859543562085)(1.02, 0.2520911972565969)(1.03, 0.20516496420289837)(1.04, 0.18167639397643096)(1.05, 0.16757732318854074)(1.06, 0.15817598689055093)(1.07, 0.1514599510648867)(1.08, 0.14642255126295994)(1.09, 0.14250437984476264)(1.1, 0.13936973382992887)(1.11, 0.13680495861426983)(1.12, 0.13466760511535758)(1.1300000000000001, 0.132859048738353)(1.1400000000000001, 0.13130883930680587)(1.1500000000000001, 0.12996531216830018)(1.1600000000000001, 0.12878971688269736)(1.17, 0.12775242057953456)(1.18, 0.12683037433085248)(1.19, 0.1260053818844225)(1.2, 0.1252628858388538)(1.21, 0.1245911016539936)(1.22, 0.12398038706239665)(1.23, 0.12342277669150016)(1.24, 0.12291163271494225)(1.25, 0.12244137903770258)(1.26, 0.12200729827323888)(1.27, 0.12160537121609748)(1.28, 0.12123215239866493)(1.29, 0.12088467251444124)(1.3, 0.12056035735050977)(1.31, 0.12025696591673109)(1.32, 0.119972535867818)(1.33, 0.11970534383554891)(1.34, 0.11945386837167613)(1.35, 0.11921676321893313)(1.36, 0.11899283075170108)(1.37, 0.11878100174960132)(1.3800000000000001, 0.11858032258573908)(1.3900000000000001, 0.11838993358711189)(1.4000000000000001, 0.11820906438335009)(1.4100000000000001, 0.11803701780935505)(1.42, 0.11787316405158481)(1.43, 0.11771693143828996)(1.44, 0.11756780016782499)(1.45, 0.11742529703928176)(1.46, 0.11728898937354275)(1.47, 0.11715848119295637)(1.48, 0.11703341267332527)(1.49, 0.11691344822786257)(1.5, 0.11682094492012181)(1.51, 0.11670941312582297)(1.52, 0.1166021882398299)(1.53, 0.11649902436567926)(1.54, 0.11639969555075158)(1.55, 0.11630399211332249)(1.56, 0.11621171867954552)(1.57, 0.11612269446670802)(1.58, 0.11603674974976558)(1.59, 0.11595372973795043)(1.6, 0.1158734848286084)(1.61, 0.11579588089128928)(1.62, 0.11572078812849435)(1.6300000000000001, 0.11564808540494813)(1.6400000000000001, 0.11557766438946991)(1.6500000000000001, 0.11550941488981344)(1.6600000000000001, 0.11544324032766194)(1.6700000000000002, 0.11537904768771318)(1.68, 0.11531674769445634)(1.69, 0.11525625888298603)(1.7, 0.1151975043332214)(1.71, 0.11514040733569433)(1.72, 0.11508490260195098)(1.73, 0.11503092274446865)(1.74, 0.11497840419110888)(1.75, 0.11492729157547794)(1.76, 0.1148775251577424)(1.77, 0.1148290580616105)(1.78, 0.11478183506824478)(1.79, 0.11473580972486104)(1.8, 0.11469093946710382)(1.81, 0.11464717912022411)(1.82, 0.11460448961543146)(1.83, 0.11456283002448986)(1.84, 0.11452216466346704)(1.85, 0.11448245935220203)(1.86, 0.11444368005379288)(1.87, 0.11440579225403388)(1.8800000000000001, 0.11436876932052817)(1.8900000000000001, 0.11433258037075751)(1.9000000000000001, 0.11429719598053328)(1.9100000000000001, 0.11426259263395791)(1.9200000000000002, 0.11422874059634319)(1.93, 0.1141956211051101)(1.94, 0.11416320586303783)(1.95, 0.11413147432320961)(1.96, 0.11410040645366985)(1.97, 0.11406998060678815)(1.98, 0.11404017619793227)(1.99, 0.1140109758766895)(2.0, 0.11398235973045318)
                    };
                    \addplot+[only marks,mark=x,PineGreen,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 1.0464834493737702)(0.15000000000000002, 0.9383343433935605)(0.25, 0.7991498387793118)(0.35000000000000003, 0.6943378420347306)(0.45, 0.596470523301514)(0.55, 0.514824339967353)(0.6500000000000001, 0.43641713823490524)(0.7500000000000001, 0.3470009853969758)(0.8500000000000001, 0.27585280524783673)(0.9500000000000001, 0.243875742024467)(1.0, 2.5899960773960515)(1.05, 0.1557724764357082)(1.1500000000000001, 0.1297140904265832)(1.2500000000000002, 0.12239377937476338)(1.35, 0.11702179039342225)(1.4500000000000002, 0.11609391286312332)(1.55, 0.11512075290132939)(1.6500000000000001, 0.11526185853617953)(1.7500000000000002, 0.11581949119077105)(1.85, 0.11634873589555988)(1.9500000000000002, 0.1134819923861277)};
                    \addplot[RedOrange,line width=1pt] coordinates{
                    (0.01, 0.8354619667174228)(0.02, 1.0865900685640573)(0.03, 1.3312649528670975)(0.04, 1.5667035708031598)(0.05, 1.790322616578473)(0.060000000000000005, 1.9999251195518817)(0.06999999999999999, 2.193857419257469)(0.08, 2.371107518119592)(0.09, 2.531327411305979)(0.09999999999999999, 2.6747797916146663)(0.11, 2.8022266520900194)(0.12, 2.914787296667498)(0.13, 3.0137936589145298)(0.14, 3.100663788789203)(0.15000000000000002, 3.1768044217070046)(0.16, 3.2435447009324156)(0.17, 3.302097372791458)(0.18000000000000002, 3.3535412127193753)(0.19, 3.398818172129617)(0.2, 3.4387396937955064)(0.21000000000000002, 3.4739980140509332)(0.22, 3.5051795852341305)(0.23, 3.5327788132220013)(0.24000000000000002, 3.5572110754360002)(0.25, 3.5788245020021967)(0.26, 3.5979103272041746)(0.27, 3.6147118079298295)(0.28, 3.6294318067490785)(0.29000000000000004, 3.6422391830549676)(0.3, 3.6532741490466853)(0.31, 3.662652742833872)(0.32, 3.6704705576326146)(0.33, 3.6768058492165214)(0.34, 3.6817221264818594)(0.35000000000000003, 3.685270313712894)(0.36000000000000004, 3.6874905586007207)(0.37, 3.6884137474855923)(0.38, 3.688062778617758)(0.39, 3.686453635297744)(0.4, 3.6835962933484665)(0.41000000000000003, 3.679495491264839)(0.42000000000000004, 3.6741513863729858)(0.43, 3.6675601162277807)(0.44, 3.6597142811137173)(0.45, 3.650603360776687)(0.46, 3.6402140762632977)(0.47000000000000003, 3.628530705908229)(0.48000000000000004, 3.615535363011781)(0.49, 3.60120824151535)(0.5, 3.58552783497176)(0.51, 3.571993727605853)(0.52, 3.553818526323741)(0.53, 3.534222381937307)(0.54, 3.5131789760813263)(0.55, 3.490661092257299)(0.56, 3.4666407502618983)(0.5700000000000001, 3.441089334418661)(0.5800000000000001, 3.4139777174418056)(0.59, 3.3852763816594287)(0.6, 3.354955539271543)(0.61, 3.3229852533514146)(0.62, 3.289335561360658)(0.63, 3.2539766031287574)(0.64, 3.2168787554748564)(0.65, 3.178012776021553)(0.66, 3.137349959234413)(0.67, 3.0948623083922167)(0.68, 3.05052272809188)(0.6900000000000001, 3.004305243078755)(0.7000000000000001, 2.9561852508108624)(0.7100000000000001, 2.906139817282563)(0.72, 2.854148028534454)(0.73, 2.8001914141492437)(0.74, 2.7442544643677436)(0.75, 2.6863252697247755)(0.76, 2.626396322254549)(0.77, 2.564465531481808)(0.78, 2.500537528561747)(0.79, 2.434625360821018)(0.8, 2.366752721084449)(0.81, 2.2969569184498964)(0.8200000000000001, 2.225292890932605)(0.8300000000000001, 2.1518387040905784)(0.8400000000000001, 2.0767032047722465)(0.85, 2.000036859636832)(0.86, 1.922047401044515)(0.87, 1.8430229071498345)(0.88, 1.7633667012599141)(0.89, 1.6836516532911434)(0.9, 1.604707542590564)(0.91, 1.5277672940451683)(0.92, 1.454723720328003)(0.93, 1.3886074074836188)(0.9400000000000001, 1.3345438349492316)(0.9500000000000001, 1.301860451532915)(0.9600000000000001, 1.3093542545060846)(0.97, 1.401081292369596)(0.98, 1.7093638061954737)(0.99, 2.8920246458642085)(1.0, 30.035401139080566)(1.01, 2.7736009796090126)(1.02, 1.4517755228437461)(1.03, 1.0090210192537787)(1.04, 0.7874031461147559)(1.05, 0.6543763564979317)(1.06, 0.5656733292152538)(1.07, 0.5023064946835628)(1.08, 0.45477783804528693)(1.09, 0.41780927037451193)(1.1, 0.38823338561294296)(1.11, 0.36403431944216114)(1.12, 0.3438680446734975)(1.1300000000000001, 0.3268040211695705)(1.1400000000000001, 0.31217754473832304)(1.1500000000000001, 0.2995011462392382)(1.1600000000000001, 0.28840921230261385)(1.17, 0.2786221501197721)(1.18, 0.26992249317485795)(1.19, 0.26213855451939005)(1.2, 0.2551329824825398)(1.21, 0.24879458780460942)(1.22, 0.24303239364015167)(1.23, 0.23777124717093961)(1.24, 0.23294851817358145)(1.25, 0.22851159935125787)(1.26, 0.2244159749887949)(1.27, 0.22062372413661463)(1.28, 0.21710234344307028)(1.29, 0.21382381272314854)(1.3, 0.2107638475043275)(1.31, 0.20790129608567126)(1.32, 0.20521765159731165)(1.33, 0.2026966504260349)(1.34, 0.20032394133461692)(1.35, 0.19808681397524158)(1.36, 0.1959739699146893)(1.37, 0.193975332953359)(1.3800000000000001, 0.19208188609166724)(1.3900000000000001, 0.19028553779551244)(1.4000000000000001, 0.18857900617883078)(1.4100000000000001, 0.18695571971561342)(1.42, 0.1854097312938727)(1.43, 0.18393564935129048)(1.44, 0.1825285706760235)(1.45, 0.18118402790766508)(1.46, 0.17989794316799398)(1.47, 0.1786665854144873)(1.48, 0.17748653425048977)(1.49, 0.17635464637177706)(1.5, 0.17548186752657385)(1.51, 0.17442954692085194)(1.52, 0.17341785866159265)(1.53, 0.17244449164504216)(1.54, 0.17150730711487827)(1.55, 0.1706043273800012)(1.56, 0.1697337133420691)(1.57, 0.16889375260472234)(1.58, 0.16808285747209678)(1.59, 0.16729954390658286)(1.6, 0.16654242646138756)(1.61, 0.16581021476730246)(1.62, 0.16510169981413686)(1.6300000000000001, 0.16441574845887286)(1.6400000000000001, 0.16375130148819655)(1.6500000000000001, 0.16310735995554862)(1.6600000000000001, 0.16248299175694175)(1.6700000000000002, 0.16187731749755696)(1.68, 0.16128951013591125)(1.69, 0.16071878988096372)(1.7, 0.16016442170395162)(1.71, 0.159625713713005)(1.72, 0.15910201236922472)(1.73, 0.15859269785078806)(1.74, 0.15809718573334558)(1.75, 0.1576149228934684)(1.76, 0.15714538529635483)(1.77, 0.15668807322459616)(1.78, 0.15624251851215806)(1.79, 0.15580827274789494)(1.8, 0.15538490878550423)(1.81, 0.15497202375819324)(1.82, 0.15456923601080308)(1.83, 0.15417617655552493)(1.84, 0.15379249782458437)(1.85, 0.15341786868131885)(1.86, 0.15305197143386676)(1.87, 0.1526945040502324)(1.8800000000000001, 0.15234517969405398)(1.8900000000000001, 0.152003725421682)(1.9000000000000001, 0.1516698734415658)(1.9100000000000001, 0.1513433752220239)(1.9200000000000002, 0.15102399020279825)(1.93, 0.15071148946744511)(1.94, 0.15040565140442283)(1.95, 0.15010626497534796)(1.96, 0.1498131301016062)(1.97, 0.14952605262646013)(1.98, 0.14924484185854944)(1.99, 0.1489693259558157)(2.0, 0.14869933113768619)
                    };
                    \addplot+[only marks,mark=x,RedOrange,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 1.7571945857767017)(0.15000000000000002, 3.1533249609584706)(0.25, 3.555965704075725)(0.35000000000000003, 3.7099348302151043)(0.45, 3.650340182902549)(0.55, 3.480593722733009)(0.6500000000000001, 3.2153855676416856)(0.7500000000000001, 2.709489374438586)(0.8500000000000001, 2.015505096909124)(0.9500000000000001, 1.5501816827197106)(1.0, 35.85414965776696)(1.05, 0.704542930234523)(1.1500000000000001, 0.31079566129082464)(1.2500000000000002, 0.20379880052559457)(1.35, 0.18291135053488636)(1.4500000000000002, 0.16178827494375725)(1.55, 0.15497327609861297)(1.6500000000000001, 0.16224250997571663)(1.7500000000000002, 0.15932920069920609)(1.85, 0.16112559336405508)(1.9500000000000002, 0.14428823359538256)};
                    \addplot[densely dashed, black,line width=1pt] coordinates{(1.0,0.000001)(1.0, 5000.0)};
                    \node[draw] at (axis cs:1.5,15) {$\lambda = 10^{-9}$ };
                    \end{axis}
                \end{tikzpicture}
            \end{minipage}

            \begin{minipage}[b]{0.32\linewidth}
                \begin{tikzpicture}[font=\small]
                    \pgfplotsset{every major grid/.style={style=densely dashed}}
                    \begin{axis}[
                    width=1.1\linewidth,
                    xmin=0,
                    xmax=2,
                    ymin=0.0009,
                    ymax=59.36,
                    ymode=log,
                    ymajorgrids=false,
                    scaled ticks=true,
                    xlabel={ $N/m$ },
                    ylabel=\empty,
                    ylabel style={yshift=-0.3cm},
                    legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                    ]
                    \addplot[Purple,line width=1pt] coordinates{
                    (0.01, 0.5160189294467806)(0.02, 0.4993932346514828)(0.03, 0.4902741666304521)(0.04, 0.4834834267180318)(0.05, 0.4776933431937012)(0.060000000000000005, 0.4724151799479146)(0.06999999999999999, 0.4674274524490853)(0.08, 0.46261534561313095)(0.09, 0.45791359706391493)(0.09999999999999999, 0.45328264997082324)(0.11, 0.44869743923504324)(0.12, 0.4441415972736647)(0.13, 0.43960422040048897)(0.14, 0.43507794855053566)(0.15000000000000002, 0.4305577692191899)(0.16, 0.42604024647068994)(0.17, 0.42152301225488237)(0.18000000000000002, 0.4170044256869609)(0.19, 0.4124833426015146)(0.2, 0.40795895867359744)(0.21000000000000002, 0.4034307021299173)(0.22, 0.39889816010449297)(0.23, 0.3943610279254478)(0.24000000000000002, 0.3898190741074286)(0.25, 0.38527211613239565)(0.26, 0.3807200036601873)(0.27, 0.3761626068910354)(0.28, 0.37159980850274643)(0.29000000000000004, 0.3670314980624422)(0.3, 0.3624575681912672)(0.31, 0.3578779119235967)(0.32, 0.35329242093483015)(0.33, 0.3487009843415929)(0.34, 0.34410348793858775)(0.35000000000000003, 0.3394998136977035)(0.36000000000000004, 0.33488983949079365)(0.37, 0.33027343892874966)(0.38, 0.3256504812907589)(0.39, 0.32102083153007177)(0.4, 0.31638435029846346)(0.41000000000000003, 0.31174089399039795)(0.42000000000000004, 0.3070903148219934)(0.43, 0.3024324608887876)(0.44, 0.29776717623797966)(0.45, 0.29309430093720346)(0.46, 0.2884136711425487)(0.47000000000000003, 0.2837251191670135)(0.48000000000000004, 0.27902847355566285)(0.49, 0.27432355914448037)(0.5, 0.2696101971874853)(0.51, 0.2658333030281775)(0.52, 0.2611042739244808)(0.53, 0.25636627858193306)(0.54, 0.25161912575540435)(0.55, 0.2468626214184486)(0.56, 0.24209656907806387)(0.5700000000000001, 0.23732077021070408)(0.5800000000000001, 0.23253502475801885)(0.59, 0.22773913180668423)(0.6, 0.22293289044748307)(0.61, 0.21811610082084476)(0.62, 0.21328856543070426)(0.63, 0.20845009084708765)(0.64, 0.2036004897632484)(0.65, 0.1987395836014831)(0.66, 0.19386720575624816)(0.67, 0.1889832056404911)(0.68, 0.1840874537369202)(0.6900000000000001, 0.1791798479108011)(0.7000000000000001, 0.17426032130100216)(0.7100000000000001, 0.16932885226449407)(0.72, 0.16438547681530077)(0.73, 0.1594303043709148)(0.74, 0.15446353768519155)(0.75, 0.14948549820682205)(0.76, 0.14449665848420512)(0.77, 0.13949768387703793)(0.78, 0.13448948641795483)(0.79, 0.1294732949941353)(0.8, 0.1244507474706931)(0.81, 0.11942401245880237)(0.8200000000000001, 0.1143959519206606)(0.8300000000000001, 0.10937034045504784)(0.8400000000000001, 0.1043521641790888)(0.85, 0.09934803297978731)(0.86, 0.09436675679930287)(0.87, 0.08942016230916461)(0.88, 0.08452426786155)(0.89, 0.07970100043221942)(0.9, 0.07498074424605639)(0.91, 0.07040617781630512)(0.92, 0.06603810787687797)(0.93, 0.06196432327243917)(0.9400000000000001, 0.058312619954307025)(0.9500000000000001, 0.05526779796767903)(0.9600000000000001, 0.053084209236169286)(0.97, 0.05205051917866337)(0.98, 0.052250961023426454)(0.99, 0.0528276018544925)(1.0, 0.05134132542197469)(1.01, 0.046149229177715474)(1.02, 0.039106088309907944)(1.03, 0.032588120762873034)(1.04, 0.027376831988974372)(1.05, 0.023372883484489772)(1.06, 0.02029264436680463)(1.07, 0.017886951784823194)(1.08, 0.015972883586273145)(1.09, 0.014421905289288378)(1.1, 0.01314394411163611)(1.11, 0.012075126618564608)(1.12, 0.011169386161095413)(1.1300000000000001, 0.010392892244153502)(1.1400000000000001, 0.009720357261831502)(1.1500000000000001, 0.009132562112916442)(1.1600000000000001, 0.008614673501870281)(1.17, 0.008155080700553314)(1.18, 0.00774457755958221)(1.19, 0.00737577827098978)(1.2, 0.007042693419267646)(1.21, 0.006740418007787228)(1.22, 0.006464898784211434)(1.23, 0.006212758447235097)(1.24, 0.005981161400947495)(1.25, 0.005767709983678027)(1.26, 0.005570363603968389)(1.27, 0.005387374994672199)(1.28, 0.005217239603659256)(1.29, 0.0050586550599166485)(1.3, 0.004910488458128383)(1.31, 0.0047717497900572545)(1.32, 0.004641570161593958)(1.33, 0.004519183912227367)(1.34, 0.004403913765554)(1.35, 0.004295158465083694)(1.36, 0.004192382447961097)(1.37, 0.004095107125875139)(1.3800000000000001, 0.004002903526748015)(1.3900000000000001, 0.003915386042654415)(1.4000000000000001, 0.003832207101449447)(1.4100000000000001, 0.003753052594162664)(1.42, 0.0036776379631275526)(1.43, 0.0036057047990201664)(1.44, 0.0035370179198100605)(1.45, 0.0034713628190345936)(1.46, 0.0034085434540240046)(1.47, 0.0033483802938454868)(1.48, 0.003290708625049214)(1.49, 0.0032353770602645804)(1.5, 0.003192702640249028)(1.51, 0.003141239323962632)(1.52, 0.0030917524430188912)(1.53, 0.0030441304345311592)(1.54, 0.0029982699714862227)(1.55, 0.0029540752055337367)(1.56, 0.002911457115680394)(1.57, 0.0028703329036561262)(1.58, 0.0028306254611001934)(1.59, 0.0027922628942409424)(1.6, 0.0027551780834231343)(1.61, 0.002719308301867107)(1.62, 0.0026845948569476684)(1.6300000000000001, 0.00265098277142784)(1.6400000000000001, 0.00261842049814156)(1.6500000000000001, 0.0025868596520618545)(1.6600000000000001, 0.0025562547752051366)(1.6700000000000002, 0.002526563118796854)(1.68, 0.0024977444406750066)(1.69, 0.0024697608289475253)(1.7, 0.002442576533336361)(1.71, 0.0024161578152878125)(1.72, 0.0023904728044336684)(1.73, 0.002365491376661073)(1.74, 0.0023411850331103642)(1.75, 0.002317526790602942)(1.76, 0.0022944910866238297)(1.77, 0.002272053682859973)(1.78, 0.0022501915847046357)(1.79, 0.0022288829578838766)(1.8, 0.0022081070585397555)(1.81, 0.002187844167826376)(1.82, 0.0021680755265446583)(1.83, 0.0021487832791695855)(1.84, 0.002129950419383949)(1.85, 0.0021115607397013503)(1.86, 0.0020935987862902884)(1.87, 0.002076049816313897)(1.8800000000000001, 0.0020588997549378174)(1.8900000000000001, 0.002042135158867014)(1.9000000000000001, 0.002025743184273183)(1.9100000000000001, 0.0020097115498926353)(1.9200000000000002, 0.001994028507325962)(1.93, 0.0019786828149649777)(1.94, 0.001963663708526499)(1.95, 0.0019489608753573777)(1.96, 0.001934564434473784)(1.97, 0.0019204649110673502)(1.98, 0.0019066532164736501)(1.99, 0.001893120629348894)(2.0, 0.0018798587774417753)
                    };
                    \addplot+[only marks,mark=x,Purple,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 0.47778871958188074)(0.15000000000000002, 0.42928325441815385)(0.25, 0.3805608423387243)(0.35000000000000003, 0.3447066434548472)(0.45, 0.2963097872835194)(0.55, 0.2440387383226617)(0.6500000000000001, 0.1974342943180585)(0.7500000000000001, 0.14539693234080445)(0.8500000000000001, 0.10023028055865603)(0.9500000000000001, 0.05936595799777362)(1.0, 0.042219263272180174)(1.05, 0.018688231208586488)(1.1500000000000001, 0.009431192819663684)(1.2500000000000002, 0.008072989105916884)(1.35, 0.005088203669647005)(1.4500000000000002, 0.0035252337861530125)(1.55, 0.002882441834884169)(1.6500000000000001, 0.0024777568263151892)(1.7500000000000002, 0.0028428210358523317)(1.85, 0.002355295464968854)(1.9500000000000002, 0.0014995798471012368)};
                    \addplot[Brown,line width=1pt] coordinates{
                    (0.01, 0.5561108482886686)(0.02, 0.5334897465237307)(0.03, 0.5181238578249862)(0.04, 0.5068214039725415)(0.05, 0.4978154690717898)(0.060000000000000005, 0.49019816179367964)(0.06999999999999999, 0.48347151508282543)(0.08, 0.47734259759635134)(0.09, 0.47162860394137335)(0.09999999999999999, 0.46620996628089895)(0.11, 0.4610055970875053)(0.12, 0.4559589842547423)(0.13, 0.4510299303010771)(0.14, 0.44618939520844264)(0.15000000000000002, 0.44141614009611724)(0.16, 0.4366944700663843)(0.17, 0.43201267864235254)(0.18000000000000002, 0.42736195663161614)(0.19, 0.4227356169346048)(0.2, 0.4181285384949639)(0.21000000000000002, 0.41353676433278264)(0.22, 0.40895720895900894)(0.23, 0.4043874440085987)(0.24000000000000002, 0.39982554017784333)(0.25, 0.3952699499153424)(0.26, 0.3907194197699199)(0.27, 0.3861729244681844)(0.28, 0.3816296169940657)(0.29000000000000004, 0.3770887905063623)(0.3, 0.3725498491161)(0.31, 0.36801228526785945)(0.32, 0.36347566214993277)(0.33, 0.35893959987565466)(0.34, 0.3544037645973859)(0.35000000000000003, 0.3498678598178006)(0.36000000000000004, 0.34533161946044033)(0.37, 0.3407948022570257)(0.38, 0.33625718718417363)(0.39, 0.33171856975035185)(0.4, 0.3271787589124351)(0.41000000000000003, 0.32263757451063513)(0.42000000000000004, 0.3180948451541654)(0.43, 0.313550406409363)(0.44, 0.30900409928251277)(0.45, 0.3044557689268692)(0.46, 0.2999052635402208)(0.47000000000000003, 0.2953524334295402)(0.48000000000000004, 0.2907971301900342)(0.49, 0.28623920605392694)(0.5, 0.2816785133306433)(0.51, 0.27802786627522336)(0.52, 0.2734618163971007)(0.53, 0.26889258123636084)(0.54, 0.2643200100716027)(0.55, 0.25974395104042086)(0.56, 0.2551642512114926)(0.5700000000000001, 0.25058075684965375)(0.5800000000000001, 0.24599331376914757)(0.59, 0.2414017679475598)(0.6, 0.23680596637816406)(0.61, 0.23220575815177044)(0.62, 0.2276009958684636)(0.63, 0.22299153753700907)(0.64, 0.218377248872729)(0.65, 0.21375800624930635)(0.66, 0.209133700385968)(0.67, 0.20450424095673933)(0.68, 0.19986956234559214)(0.6900000000000001, 0.19522963083188122)(0.7000000000000001, 0.1905844535515075)(0.7100000000000001, 0.18593408978720488)(0.72, 0.18127866502280185)(0.73, 0.17661838871213148)(0.74, 0.17195357670645878)(0.75, 0.16728467971168842)(0.76, 0.16261231955180927)(0.77, 0.1579373357606248)(0.78, 0.15326084555466413)(0.79, 0.1485843218219876)(0.8, 0.1439096952974055)(0.81, 0.13923948928539706)(0.8200000000000001, 0.13457699924657246)(0.8300000000000001, 0.12992653457035172)(0.8400000000000001, 0.12529374753327321)(0.85, 0.12068608629769523)(0.86, 0.11611342731723119)(0.87, 0.11158897027483597)(0.88, 0.10713052397621065)(0.89, 0.10276238297378115)(0.9, 0.09851810948228953)(0.91, 0.09444471501626546)(0.92, 0.09060900550695777)(0.93, 0.08710718190769284)(0.9400000000000001, 0.08407888831605384)(0.9500000000000001, 0.08172530845041967)(0.9600000000000001, 0.08032158655678112)(0.97, 0.0801746884175416)(0.98, 0.08135253614631988)(0.99, 0.08285644181479704)(1.0, 0.08191259515096042)(1.01, 0.07665163462061421)(1.02, 0.0691547762757473)(1.03, 0.06212000473626251)(1.04, 0.056464496554404366)(1.05, 0.052107602167082906)(1.06, 0.04875082666996084)(1.07, 0.046126739364239513)(1.08, 0.04403763176774441)(1.09, 0.042344094443549606)(1.1, 0.040948232908052246)(1.11, 0.03978053436841485)(1.12, 0.038790818332683615)(1.1300000000000001, 0.03794220811272934)(1.1400000000000001, 0.03720712499508475)(1.1500000000000001, 0.036564600184724995)(1.1600000000000001, 0.03599844473040449)(1.17, 0.03549598354133063)(1.18, 0.03504716431173415)(1.19, 0.034643920966113316)(1.2, 0.03427971141515271)(1.21, 0.03394917732619665)(1.22, 0.03364789036290436)(1.23, 0.033372160288972864)(1.24, 0.03311888854668229)(1.25, 0.03288545485632488)(1.26, 0.03266962905399537)(1.27, 0.03246950141681187)(1.28, 0.03228342741305271)(1.29, 0.0321099834301446)(1.3, 0.03194793102371914)(1.31, 0.031796187961707176)(1.32, 0.03165380430950032)(1.33, 0.03151994301138962)(1.34, 0.03139386361435056)(1.35, 0.03127490871067695)(1.36, 0.031162492749997005)(1.37, 0.031056092446158878)(1.3800000000000001, 0.03095523875241392)(1.3900000000000001, 0.030859510028602224)(1.4000000000000001, 0.030768526214739186)(1.4100000000000001, 0.030681943823195224)(1.42, 0.030599451714147543)(1.43, 0.03052076729733979)(1.44, 0.03044563339064092)(1.45, 0.030373815405269813)(1.46, 0.030305098977559605)(1.47, 0.030239287762758395)(1.48, 0.03017620161601019)(1.49, 0.030115675002579643)(1.5, 0.030068993708668387)(1.51, 0.030012698089062876)(1.52, 0.029958564266681875)(1.53, 0.029906470217095818)(1.54, 0.029856302959214747)(1.55, 0.029807957639286953)(1.56, 0.02976133690882446)(1.57, 0.02971635022239308)(1.58, 0.02967291322372439)(1.59, 0.029630947302201102)(1.6, 0.029590379025998974)(1.61, 0.02955113979831918)(1.62, 0.029513165436337533)(1.6300000000000001, 0.029476395787664585)(1.6400000000000001, 0.029440774492623275)(1.6500000000000001, 0.02940624860751877)(1.6600000000000001, 0.029372768423958653)(1.6700000000000002, 0.029340287194740286)(1.68, 0.029308760880121333)(1.69, 0.029278148027250258)(1.7, 0.029248409529492647)(1.71, 0.02921950849382703)(1.72, 0.029191410042599827)(1.73, 0.029164081234151637)(1.74, 0.029137490905282653)(1.75, 0.029111609522965667)(1.76, 0.029086409134916478)(1.77, 0.029061863232228112)(1.78, 0.029037946665361438)(1.79, 0.02901463553702126)(1.8, 0.028991907166689333)(1.81, 0.028969739984337668)(1.82, 0.028948113468271787)(1.83, 0.02892700809857998)(1.84, 0.02890640525297602)(1.85, 0.0288862872129431)(1.86, 0.028866637075669728)(1.87, 0.028847438711406832)(1.8800000000000001, 0.028828676733435855)(1.8900000000000001, 0.02881033642070413)(1.9000000000000001, 0.028792403730194135)(1.9100000000000001, 0.02877486523134064)(1.9200000000000002, 0.028757708071420335)(1.93, 0.028740919951006687)(1.94, 0.028724489104878084)(1.95, 0.028708404235807013)(1.96, 0.02869265454419702)(1.97, 0.02867722966366174)(1.98, 0.02866211965600677)(1.99, 0.028647314976100895)(2.0, 0.028632806475924304)
                    };
                    \addplot+[only marks,mark=x,Brown,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 0.49807566417998184)(0.15000000000000002, 0.4402856603221212)(0.25, 0.39136375397572476)(0.35000000000000003, 0.3548357157456185)(0.45, 0.30758560174862476)(0.55, 0.2571392504450695)(0.6500000000000001, 0.21339184587986482)(0.7500000000000001, 0.1625652024008808)(0.8500000000000001, 0.12262017046662195)(0.9500000000000001, 0.08434186538206061)(1.0, 0.06391752273055283)(1.05, 0.047522209759925875)(1.1500000000000001, 0.03671517031004767)(1.2500000000000002, 0.035174926719963064)(1.35, 0.03199028694925032)(1.4500000000000002, 0.030326966943271173)(1.55, 0.02963492348544685)(1.6500000000000001, 0.029241739975672018)(1.7500000000000002, 0.029806080722194834)(1.85, 0.029213175147878204)(1.9500000000000002, 0.028287344633611853)};
                    \addplot[PineGreen,line width=1pt] coordinates{
                    (0.01, 0.7686718902173704)(0.02, 0.8938071819924036)(0.03, 0.9739361391860154)(0.04, 1.0219951881119824)(0.05, 1.0474051782102993)(0.060000000000000005, 1.0570402774344492)(0.06999999999999999, 1.0559071939062226)(0.08, 1.0476296697607443)(0.09, 1.03480158029782)(0.09999999999999999, 1.0192501420784827)(0.11, 1.0022357337933956)(0.12, 0.9846049676684018)(0.13, 0.9669076792899964)(0.14, 0.9494852508079148)(0.15000000000000002, 0.9325360352521221)(0.16, 0.9161627423541041)(0.17, 0.9004059646867565)(0.18000000000000002, 0.8852673564854123)(0.19, 0.8707253030898541)(0.2, 0.8567452790131436)(0.21000000000000002, 0.8432865335767828)(0.22, 0.8303062877730486)(0.23, 0.8177622747463431)(0.24000000000000002, 0.8056141969970307)(0.25, 0.793824488279975)(0.26, 0.7823586387280728)(0.27, 0.7711852532305472)(0.28, 0.7602759537692059)(0.29000000000000004, 0.7496051962017445)(0.3, 0.739150046266454)(0.31, 0.7288899419423764)(0.32, 0.7188064587051535)(0.33, 0.708883086607828)(0.34, 0.6991050241587055)(0.35000000000000003, 0.6894589906340679)(0.36000000000000004, 0.6799330573772142)(0.37, 0.6705164971126565)(0.38, 0.6611996501576286)(0.39, 0.6519738061599287)(0.4, 0.6428310996345761)(0.41000000000000003, 0.6337644178966306)(0.42000000000000004, 0.624767320116874)(0.43, 0.6158339659509988)(0.44, 0.6069590527930271)(0.45, 0.5981377605350982)(0.46, 0.5893657029370752)(0.47000000000000003, 0.5806388848251371)(0.48000000000000004, 0.571953664312191)(0.49, 0.5633067196847492)(0.5, 0.554695020188847)(0.51, 0.5478291703061342)(0.52, 0.5392741064992111)(0.53, 0.530747142346068)(0.54, 0.5222461435663437)(0.55, 0.5137691693612059)(0.56, 0.5053144590334397)(0.5700000000000001, 0.49688042069124255)(0.5800000000000001, 0.48846562147767836)(0.59, 0.4800687796954213)(0.6, 0.47168875855660547)(0.61, 0.46332456134315914)(0.62, 0.45497532811516206)(0.63, 0.44664033427176314)(0.64, 0.43831899047022593)(0.65, 0.4300108444870705)(0.66, 0.4217155850171254)(0.67, 0.41343304769976386)(0.68, 0.4051632237215059)(0.6900000000000001, 0.39690627146055446)(0.7000000000000001, 0.38866253173356646)(0.7100000000000001, 0.3804325477193442)(0.72, 0.37221709010906845)(0.73, 0.36401718939737704)(0.74, 0.3558341769160102)(0.75, 0.347669737130307)(0.76, 0.33952597442896326)(0.77, 0.3314054991773031)(0.78, 0.3233115384405232)(0.79, 0.31524808017635475)(0.8, 0.3072200623831261)(0.81, 0.299233622538583)(0.8200000000000001, 0.29129643051199305)(0.8300000000000001, 0.28341813726798004)(0.8400000000000001, 0.2756109859248124)(0.85, 0.26789065394343936)(0.86, 0.26027743010061155)(0.87, 0.2527978810570273)(0.88, 0.24548724706332403)(0.89, 0.2383929385349136)(0.9, 0.2315797176494249)(0.91, 0.22513747903865555)(0.92, 0.2191930329213288)(0.93, 0.2139278680187147)(0.9400000000000001, 0.2096039557731489)(0.9500000000000001, 0.20659638773835481)(0.9600000000000001, 0.20541336917778313)(0.97, 0.20660858465381982)(0.98, 0.2102520277997098)(0.99, 0.21434083767496084)(1.0, 0.2134768417100481)(1.01, 0.20406632503450528)(1.02, 0.19015245467414915)(1.03, 0.17697384889322643)(1.04, 0.16634249382938981)(1.05, 0.15813941677933807)(1.06, 0.15181415367415324)(1.07, 0.14686718562379839)(1.08, 0.14292763023208652)(1.09, 0.139733428939447)(1.1, 0.1371003473131726)(1.11, 0.13489746950482426)(1.12, 0.13303024313645984)(1.1300000000000001, 0.13142915994870777)(1.1400000000000001, 0.13004222470422344)(1.1500000000000001, 0.12882989696180672)(1.1600000000000001, 0.12776164520332525)(1.17, 0.126813562506757)(1.18, 0.1259666871635582)(1.19, 0.1252058031801367)(1.2, 0.1245185687408566)(1.21, 0.12389487473637809)(1.22, 0.12332636639294123)(1.23, 0.12280608119716059)(1.24, 0.12232817296079353)(1.25, 0.12188769763028975)(1.26, 0.12148044728615338)(1.27, 0.12110281853204596)(1.28, 0.12075170832217755)(1.29, 0.12042443043190619)(1.3, 0.1201186479733326)(1.31, 0.11983231892540663)(1.32, 0.11956365073409186)(1.33, 0.11931106395628237)(1.34, 0.11907316141783116)(1.35, 0.11884870254000669)(1.36, 0.11863658244359862)(1.37, 0.11843581369960726)(1.3800000000000001, 0.1182455112250323)(1.3900000000000001, 0.118064879395091)(1.4000000000000001, 0.11789320104061621)(1.4100000000000001, 0.11772982797360182)(1.42, 0.11757417314292246)(1.43, 0.11742570327223645)(1.44, 0.11728393306197936)(1.45, 0.11714841981742989)(1.46, 0.11701875909497642)(1.47, 0.11689458036968048)(1.48, 0.11677554367874061)(1.49, 0.11666133671739183)(1.5, 0.11657325440579717)(1.51, 0.11646703109113068)(1.52, 0.11636488696199733)(1.53, 0.11626659172490725)(1.54, 0.11617193225213308)(1.55, 0.11608071062590004)(1.56, 0.11599274318575806)(1.57, 0.11590785909533192)(1.58, 0.11582589912674433)(1.59, 0.11574671499535613)(1.6, 0.1156701680868128)(1.61, 0.11559612899329642)(1.62, 0.11552447661737142)(1.6300000000000001, 0.11545509741268209)(1.6400000000000001, 0.11538788507543521)(1.6500000000000001, 0.11532273965883331)(1.6600000000000001, 0.11525956738796474)(1.6700000000000002, 0.11519828007460682)(1.68, 0.11513879457430043)(1.69, 0.11508103268733709)(1.7, 0.11502492062781884)(1.71, 0.11497038879481976)(1.72, 0.11491737133585996)(1.73, 0.11486580611651256)(1.74, 0.11481563435070477)(1.75, 0.11476680026977497)(1.76, 0.11471925115372113)(1.77, 0.11467293697825014)(1.78, 0.11462781031501762)(1.79, 0.11458382602039631)(1.8, 0.11454094132444087)(1.81, 0.11449911552532495)(1.82, 0.11445830990337841)(1.83, 0.11441848763749073)(1.84, 0.11437961355570092)(1.85, 0.11434165424557477)(1.86, 0.11430457780869974)(1.87, 0.11426835381144547)(1.8800000000000001, 0.11423295323825985)(1.8900000000000001, 0.11419834827347099)(1.9000000000000001, 0.11416451244431264)(1.9100000000000001, 0.11413142039841208)(1.9200000000000002, 0.11409904788871333)(1.93, 0.11406737171162334)(1.94, 0.11403636967629331)(1.95, 0.11400602043849237)(1.96, 0.11397630363302637)(1.97, 0.11394719970367666)(1.98, 0.11391868989173909)(1.99, 0.11389075619556001)(2.0, 0.11386338136067656)
                    };
                    \addplot+[only marks,mark=x,PineGreen,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 1.0464516198548466)(0.15000000000000002, 0.9383045244601587)(0.25, 0.799117297872396)(0.35000000000000003, 0.6942910196653747)(0.45, 0.5964000504041232)(0.55, 0.5147036804292995)(0.6500000000000001, 0.43619192550940217)(0.7500000000000001, 0.3466377399069922)(0.8500000000000001, 0.2748004578171043)(0.9500000000000001, 0.22640760776786165)(1.0, 0.17247837689678988)(1.05, 0.1463220908640383)(1.1500000000000001, 0.12862361596124045)(1.2500000000000002, 0.12186714867604446)(1.35, 0.11664861440555363)(1.4500000000000002, 0.11581383969372805)(1.55, 0.11490503278086214)(1.6500000000000001, 0.11507541558078377)(1.7500000000000002, 0.11565182893268618)(1.85, 0.11620503103690544)(1.9500000000000002, 0.11335778702500378)};
                    \addplot[RedOrange,line width=1pt] coordinates{
                    (0.01, 0.8354452012070364)(0.02, 1.0865538624968585)(0.03, 1.331206829842583)(0.04, 1.5666214439417865)(0.05, 1.7902149690269076)(0.060000000000000005, 1.9997911393276224)(0.06999999999999999, 2.1936970563150306)(0.08, 2.3709214464015154)(0.09, 2.5311169019816777)(0.09999999999999999, 2.6745465247608804)(0.11, 2.801972506693681)(0.12, 2.9145141564884978)(0.13, 3.013503259867812)(0.14, 3.1003576176246175)(0.15000000000000002, 3.176483663961273)(0.16, 3.2432102270425336)(0.17, 3.301749751198955)(0.18000000000000002, 3.353180737708448)(0.19, 3.3984448985385347)(0.2, 3.4383534730437986)(0.21000000000000002, 3.4735985272772942)(0.22, 3.5047663726449545)(0.23, 3.5323512992334134)(0.24000000000000002, 3.5567685887818667)(0.25, 3.5783662920351365)(0.26, 3.597435577137149)(0.27, 3.614219644342482)(0.28, 3.6289213076068734)(0.29000000000000004, 3.641709382916192)(0.3, 3.652724043596029)(0.31, 3.6620812912899874)(0.32, 3.669876685084932)(0.33, 3.676188447207358)(0.34, 3.6810800539827895)(0.35000000000000003, 3.684602396459656)(0.36000000000000004, 3.6867955890580917)(0.37, 3.6876904839480047)(0.38, 3.687309943544687)(0.39, 3.685669914325998)(0.4, 3.6827803335465297)(0.41000000000000003, 3.6786458985294335)(0.42000000000000004, 3.6732667237454053)(0.43, 3.66663890111385)(0.44, 3.6587549824180714)(0.45, 3.649604395710357)(0.46, 3.639173807041047)(0.47000000000000003, 3.627447435034419)(0.48000000000000004, 3.6144073296140493)(0.49, 3.600033616144719)(0.5, 3.584304713754675)(0.51, 3.57073038582774)(0.52, 3.552503055020009)(0.53, 3.5328526344385143)(0.54, 3.5117527029111675)(0.55, 3.48917593138854)(0.56, 3.4650942152821056)(0.5700000000000001, 3.439478802433135)(0.5800000000000001, 3.4123004129883)(0.59, 3.383529359119467)(0.6, 3.353135663540115)(0.61, 3.3210891762500485)(0.62, 3.2873596930919424)(0.63, 3.2519170812312077)(0.64, 3.2147314064912274)(0.65, 3.175773071044338)(0.66, 3.135012958612395)(0.67, 3.0924226005074376)(0.68, 3.0479743505030523)(0.6900000000000001, 3.001641589677088)(0.7000000000000001, 2.9533989574206876)(0.7100000000000001, 2.9032226229629945)(0.72, 2.851090601906842)(0.73, 2.796983137312952)(0.74, 2.740883160717714)(0.75, 2.6827768578163784)(0.76, 2.622654370381244)(0.77, 2.5605106810235165)(0.78, 2.4963467335731644)(0.79, 2.4301708753335833)(0.8, 2.362000733460953)(0.81, 2.291865676338658)(0.8200000000000001, 2.219810087564459)(0.8300000000000001, 2.1458977704399445)(0.8400000000000001, 2.070217942388651)(0.85, 1.992893499162911)(0.86, 1.9140925733942051)(0.87, 1.8340449246717052)(0.88, 1.7530655436590072)(0.89, 1.6715891826846119)(0.9, 1.5902216746371634)(0.91, 1.50981728870081)(0.92, 1.4315965042410341)(0.93, 1.357325045026281)(0.9400000000000001, 1.289577943361742)(0.9500000000000001, 1.232086127557395)(0.9600000000000001, 1.190000278449415)(0.97, 1.16921256109164)(0.98, 1.1716399016412216)(0.99, 1.1805899085677771)(1.0, 1.14807576759929)(1.01, 1.0419699826067133)(1.02, 0.8994811080142529)(1.03, 0.7679470269709511)(1.04, 0.6628512153515425)(1.05, 0.5821142850204613)(1.06, 0.520001458452559)(1.07, 0.4714870848743059)(1.08, 0.43288371759769195)(1.09, 0.4016006347159568)(1.1, 0.37582232652380004)(1.11, 0.35426128185728845)(1.12, 0.3359888535650883)(1.1300000000000001, 0.32032300534851105)(1.1400000000000001, 0.3067538893581933)(1.1500000000000001, 0.29489398218202734)(1.1600000000000001, 0.2844441725187822)(1.17, 0.2751703173411786)(1.18, 0.2668867534165008)(1.19, 0.25944452113625605)(1.2, 0.25272281776954963)(1.21, 0.24662270799958083)(1.22, 0.24106243323619625)(1.23, 0.23597386670318898)(1.24, 0.23129980712879478)(1.25, 0.22699188547278526)(1.26, 0.22300893503512143)(1.27, 0.2193157054677205)(1.28, 0.21588184228099877)(1.29, 0.21268106933111866)(1.3, 0.20969052888564155)(1.31, 0.20689024618928606)(1.32, 0.20426268936676123)(1.33, 0.20179240947737542)(1.34, 0.19946574067517764)(1.35, 0.19727055052208775)(1.36, 0.19519603226889015)(1.37, 0.19323252855541084)(1.3800000000000001, 0.19137138309431778)(1.3900000000000001, 0.18960481455677952)(1.4000000000000001, 0.1879258090114293)(1.4100000000000001, 0.18632802768274612)(1.42, 0.18480572827283753)(1.43, 0.1833536958882011)(1.44, 0.18196718438655352)(1.45, 0.18064186474795024)(1.46, 0.17937378074262805)(1.47, 0.1781593091298151)(1.48, 0.17699512565359443)(1.49, 0.17587817519452767)(1.5, 0.17501672452694847)(1.51, 0.17397785201324467)(1.52, 0.1729788728561493)(1.53, 0.17201753537328682)(1.54, 0.17109175429702458)(1.55, 0.17019959501374848)(1.56, 0.16933926088258558)(1.57, 0.16850908086216854)(1.58, 0.16770749852333172)(1.59, 0.16693306294254734)(1.6, 0.16618441929345795)(1.61, 0.16546030158527583)(1.62, 0.1647595252455262)(1.6300000000000001, 0.1640809805031049)(1.6400000000000001, 0.16342362706515454)(1.6500000000000001, 0.16278648818808453)(1.6600000000000001, 0.16216864642582973)(1.6700000000000002, 0.16156923897111392)(1.68, 0.16098745344074789)(1.69, 0.16042252467623583)(1.7, 0.159873731075422)(1.71, 0.15934039167952707)(1.72, 0.15882186309812568)(1.73, 0.1583175373349821)(1.74, 0.15782683919362608)(1.75, 0.15734922391565107)(1.76, 0.1568841755700666)(1.77, 0.15643120491895257)(1.78, 0.15598984783899011)(1.79, 0.15555966349088127)(1.8, 0.15514023324151752)(1.81, 0.15473115903095275)(1.82, 0.15433206220967932)(1.83, 0.15394258239333725)(1.84, 0.15356237618863572)(1.85, 0.15319111650519657)(1.86, 0.15282849139721322)(1.87, 0.15247420324728783)(1.8800000000000001, 0.1521279680061387)(1.8900000000000001, 0.1517895142197346)(1.9000000000000001, 0.15145858265049697)(1.9100000000000001, 0.15113492539485385)(1.9200000000000002, 0.15081830531577783)(1.93, 0.15050849546850625)(1.94, 0.15020527860663851)(1.95, 0.14990844648215995)(1.96, 0.14961779966571065)(1.97, 0.1493331468945563)(1.98, 0.14905430470830774)(1.99, 0.14878109705557904)(2.0, 0.14851335496958049)
                    };
                    \addplot+[only marks,mark=x,RedOrange,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 1.7570855697805952)(0.15000000000000002, 3.1529988660996193)(0.25, 3.555491461829013)(0.35000000000000003, 3.7092271277228006)(0.45, 3.649295181661932)(0.55, 3.4791005028373547)(0.6500000000000001, 3.212874102507656)(0.7500000000000001, 2.7056154100205148)(0.8500000000000001, 2.0068835572475026)(0.9500000000000001, 1.3978670281137662)(1.0, 0.8780094602625106)(1.05, 0.5907792324651034)(1.1500000000000001, 0.30542541698393927)(1.2500000000000002, 0.2026177592847995)(1.35, 0.18206084383477977)(1.4500000000000002, 0.16134338194253675)(1.55, 0.15462882149165588)(1.6500000000000001, 0.16192941704161629)(1.7500000000000002, 0.15902216010848477)(1.85, 0.16088524662541562)(1.9500000000000002, 0.14409007697970602)};
                    \addplot[densely dashed, black,line width=1pt] coordinates{(1.0,0.000001)(1.0, 5000.0)};
                    \node[draw] at (axis cs:1.5,15) {$\lambda = 10^{-6}$ };
                    \end{axis}
                \end{tikzpicture}
            \end{minipage}

            \begin{minipage}[b]{0.32\linewidth}
                \begin{tikzpicture}[font=\small]
                    \pgfplotsset{every major grid/.style={style=densely dashed}}
                    \begin{axis}[
                    width=1.1\linewidth,
                    xmin=0,
                    xmax=2,
                    ymin=0.0009,
                    ymax=59.36,
                    ymode=log,
                    ymajorgrids=false,
                    scaled ticks=true,
                    xlabel={ $N/m$ },
                    ylabel=\empty,
                    ylabel style={yshift=-0.3cm},
                    legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                    ]
                    \addplot[Purple,line width=1pt] coordinates{
                    (0.01, 0.5159020895289466)(0.02, 0.4992479947561075)(0.03, 0.4900899545139525)(0.04, 0.4832516197912765)(0.05, 0.4774081903624458)(0.060000000000000005, 0.47207300955200526)(0.06999999999999999, 0.4670262522762286)(0.08, 0.46215449418698995)(0.09, 0.45739362536848965)(0.09999999999999999, 0.452705003721113)(0.11, 0.448064253056227)(0.12, 0.44345550036287357)(0.13, 0.4388681902434424)(0.14, 0.4342952165594086)(0.15000000000000002, 0.4297317745937791)(0.16, 0.4251746282482625)(0.17, 0.4206216284043015)(0.18000000000000002, 0.4160713891379012)(0.19, 0.4115230663552401)(0.2, 0.4069762045574916)(0.21000000000000002, 0.40243062979709787)(0.22, 0.39788637440446306)(0.23, 0.39334362380201865)(0.24000000000000002, 0.3888026787979858)(0.25, 0.384263928795144)(0.26, 0.3797278327315379)(0.27, 0.37519490551673684)(0.28, 0.37066570838276824)(0.29000000000000004, 0.366140842026054)(0.3, 0.36162094173769516)(0.31, 0.3571066739460742)(0.32, 0.3525987337563704)(0.33, 0.348097843912948)(0.34, 0.34360475072616264)(0.35000000000000003, 0.3391202271152214)(0.36000000000000004, 0.33464506926055515)(0.37, 0.33018009656479613)(0.38, 0.3257261510402474)(0.39, 0.3212840966956763)(0.4, 0.31685481888657435)(0.41000000000000003, 0.31243922360204857)(0.42000000000000004, 0.3080382366683948)(0.43, 0.30365280285465784)(0.44, 0.29928388486953544)(0.45, 0.2949324622423352)(0.46, 0.290599530083239)(0.47000000000000003, 0.2862861000318957)(0.48000000000000004, 0.28199318982759525)(0.49, 0.2777218346921594)(0.5, 0.2734730772041193)(0.51, 0.2700910470021444)(0.52, 0.26588561543376)(0.53, 0.2617057345987691)(0.54, 0.25755246504971135)(0.55, 0.2534268669434179)(0.56, 0.24932999774176995)(0.5700000000000001, 0.2452629098455894)(0.5800000000000001, 0.2412266481734587)(0.59, 0.23722224769820427)(0.6, 0.23325073095438292)(0.61, 0.22931310553073503)(0.62, 0.2254103663700894)(0.63, 0.22154347441116812)(0.64, 0.2177133818755128)(0.65, 0.21392101170088546)(0.66, 0.2101672596288275)(0.67, 0.2064529919159117)(0.68, 0.20277904313251321)(0.6900000000000001, 0.19914621406262045)(0.7000000000000001, 0.19555526971753434)(0.7100000000000001, 0.19200693747539588)(0.72, 0.18850190535752637)(0.73, 0.18504082045148693)(0.74, 0.18162428748955187)(0.75, 0.17825286758995956)(0.76, 0.17492707716710942)(0.77, 0.17164738701531806)(0.78, 0.1684142215694631)(0.79, 0.16522795834433562)(0.8, 0.16208892755315532)(0.81, 0.15899741190431213)(0.8200000000000001, 0.15595364657401856)(0.8300000000000001, 0.15295781935130504)(0.8400000000000001, 0.15001007095061528)(0.85, 0.147110495486027)(0.86, 0.14425914110024082)(0.87, 0.1414560107404629)(0.88, 0.13870106307251956)(0.89, 0.1359942135239388)(0.9, 0.1333353354460102)(0.91, 0.13072426138457338)(0.92, 0.1281607844488044)(0.93, 0.1256446597671883)(0.9400000000000001, 0.1231755962045891)(0.9500000000000001, 0.12075329745147381)(0.9600000000000001, 0.1183774041057677)(0.97, 0.11604753529137034)(0.98, 0.11376328035755429)(0.99, 0.11152420063150009)(1.0, 0.1093298311847504)(1.01, 0.10717968260446883)(1.02, 0.10507324276101176)(1.03, 0.10300997856379487)(1.04, 0.10098933769806989)(1.05, 0.09901075033584689)(1.06, 0.09707363081476103)(1.07, 0.09517737927937678)(1.08, 0.09332138327997194)(1.09, 0.09150501932453015)(1.1, 0.08972764363630512)(1.11, 0.0879886371107945)(1.12, 0.08628734062897633)(1.1300000000000001, 0.08462310099345029)(1.1400000000000001, 0.08299526091147211)(1.1500000000000001, 0.08140316020697341)(1.1600000000000001, 0.07984613697082528)(1.17, 0.07832352864900781)(1.18, 0.07683467306881052)(1.19, 0.07537890940341377)(1.2, 0.07395557907555465)(1.21, 0.07256402660125003)(1.22, 0.07120360037475604)(1.23, 0.06987364290436254)(1.24, 0.06857353409121933)(1.25, 0.06730262694499507)(1.26, 0.066060292099927)(1.27, 0.06484590716600969)(1.28, 0.06365885719569284)(1.29, 0.06249853510429525)(1.3, 0.06136434204622813)(1.31, 0.06025568774917531)(1.32, 0.05917199080830189)(1.33, 0.058112678942660194)(1.34, 0.057077189215844926)(1.35, 0.056064958151255256)(1.36, 0.05507546283810275)(1.37, 0.05410815859602333)(1.3800000000000001, 0.053162521432065526)(1.3900000000000001, 0.052238037335880234)(1.4000000000000001, 0.051334202327791026)(1.4100000000000001, 0.050450522484509625)(1.42, 0.04958651394421709)(1.43, 0.04874170289264666)(1.44, 0.047915625531630944)(1.45, 0.04710782803161248)(1.46, 0.04631786646951458)(1.47, 0.04554530675327363)(1.48, 0.04478971558821488)(1.49, 0.044050696767029926)(1.5, 0.04347113430368097)(1.51, 0.042760913756120504)(1.52, 0.042066145153952496)(1.53, 0.04138644938840341)(1.54, 0.04072145640416465)(1.55, 0.040070805057530134)(1.56, 0.03943414296990865)(1.57, 0.03881112637747578)(1.58, 0.03820141997755799)(1.59, 0.03760469677238944)(1.6, 0.03702063791077604)(1.61, 0.036448932528204546)(1.62, 0.03588926980295626)(1.6300000000000001, 0.03534137044473046)(1.6400000000000001, 0.03480493824515636)(1.6500000000000001, 0.034279692673946024)(1.6600000000000001, 0.03376536037956123)(1.6700000000000002, 0.03326167502854163)(1.68, 0.03276837714582788)(1.69, 0.03228521395631358)(1.7, 0.03181193922786709)(1.71, 0.031348313116008)(1.72, 0.030894102010390515)(1.73, 0.030449078383276987)(1.74, 0.030013020640130963)(1.75, 0.029585712972435285)(1.76, 0.029166945212828175)(1.77, 0.02875650598634427)(1.78, 0.02835420982517692)(1.79, 0.027959855477659543)(1.8, 0.027573253943786992)(1.81, 0.02719422117795603)(1.82, 0.026822577959488496)(1.83, 0.026458149765871464)(1.84, 0.026100766648697798)(1.85, 0.025750263112289576)(1.86, 0.02540647799506396)(1.87, 0.02506925435357714)(1.8800000000000001, 0.024738439349265735)(1.8900000000000001, 0.02441388413783277)(1.9000000000000001, 0.02409544376132272)(1.9100000000000001, 0.023782977042788134)(1.9200000000000002, 0.023476346483538024)(1.93, 0.02317541216141952)(1.94, 0.02288005600076362)(1.95, 0.022590144561649154)(1.96, 0.022305554083170503)(1.97, 0.022026164006596304)(1.98, 0.021751856887447178)(1.99, 0.02148251830988237)(2.0, 0.02121803680336365)
                    };
                    \addplot+[only marks,mark=x,Purple,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 0.47749261752154715)(0.15000000000000002, 0.4284779333827771)(0.25, 0.38014851342975314)(0.35000000000000003, 0.3444938935496096)(0.45, 0.29887593311281985)(0.55, 0.2513057639509093)(0.6500000000000001, 0.21216486357230047)(0.7500000000000001, 0.1761365234751503)(0.8500000000000001, 0.14845976599978877)(0.9500000000000001, 0.11797494862531509)(1.0, 0.10902460456299261)(1.05, 0.10155476763773687)(1.1500000000000001, 0.08167938344808237)(1.2500000000000002, 0.07051558843974436)(1.35, 0.055116095095769896)(1.4500000000000002, 0.04801169750195698)(1.55, 0.041501698098367366)(1.6500000000000001, 0.034183002694094085)(1.7500000000000002, 0.030626798036902016)(1.85, 0.026452379132818758)(1.9500000000000002, 0.02264543316871238)};
                    \addplot[Brown,line width=1pt] coordinates{
                    (0.01, 0.5552122836742638)(0.02, 0.5328294000397901)(0.03, 0.5175780327976317)(0.04, 0.5063057114148438)(0.05, 0.49728481980585293)(0.060000000000000005, 0.48962685539880213)(0.06999999999999999, 0.4828440460795908)(0.08, 0.47664944214795935)(0.09, 0.47086405915705565)(0.09999999999999999, 0.46537087692291235)(0.11, 0.4600905145877145)(0.12, 0.454967577041111)(0.13, 0.44996257302377474)(0.14, 0.44504689570869893)(0.15000000000000002, 0.44019957548181393)(0.16, 0.43540510430343454)(0.17, 0.4306519375640352)(0.18000000000000002, 0.42593144032101804)(0.19, 0.4212371342349026)(0.2, 0.4165641529548295)(0.21000000000000002, 0.4119088446352066)(0.22, 0.40726847968614704)(0.23, 0.4026410345328075)(0.24000000000000002, 0.398025030691466)(0.25, 0.3934194143531906)(0.26, 0.3888234657915229)(0.27, 0.3842367308381174)(0.28, 0.37965896876537975)(0.29000000000000004, 0.37509011242386714)(0.3, 0.3705302375742162)(0.31, 0.3659795391474302)(0.32, 0.3614383127470206)(0.33, 0.3569069406383578)(0.34, 0.3523858783364514)(0.35000000000000003, 0.34787564819310807)(0.36000000000000004, 0.3433768302415297)(0.37, 0.3388900565733534)(0.38, 0.3344160063305089)(0.39, 0.32995540148582003)(0.4, 0.325509003220933)(0.41000000000000003, 0.3210776087522611)(0.42000000000000004, 0.3166620484881043)(0.43, 0.3122631834251085)(0.44, 0.30788190271181526)(0.45, 0.30351912132235853)(0.46, 0.2991757777955939)(0.47000000000000003, 0.2948528339359049)(0.48000000000000004, 0.29055126512742735)(0.49, 0.286272068906173)(0.5, 0.2820162557034493)(0.51, 0.2786291278157851)(0.52, 0.2744179879775219)(0.53, 0.27023311802743244)(0.54, 0.2660755622346527)(0.55, 0.26194636784748254)(0.56, 0.2578465825261267)(0.5700000000000001, 0.2537772517323238)(0.5800000000000001, 0.2497394160833596)(0.59, 0.24573410867940687)(0.6, 0.2417623524146173)(0.61, 0.23782515728332332)(0.62, 0.2339235219688836)(0.63, 0.23005841441662178)(0.64, 0.22623079384364791)(0.65, 0.222441592054764)(0.66, 0.21869171486721845)(0.67, 0.21498203966618043)(0.68, 0.2113134130504229)(0.6900000000000001, 0.20768664858166735)(0.7000000000000001, 0.20410252465046025)(0.7100000000000001, 0.20056178247070688)(0.72, 0.19706512421410494)(0.73, 0.1936132112947374)(0.74, 0.19020666281288984)(0.75, 0.18684605416600406)(0.76, 0.18353191583328315)(0.77, 0.1802647323391676)(0.78, 0.1770449413993895)(0.79, 0.17387293325197445)(0.8, 0.17074905017403025)(0.81, 0.16767358618376935)(0.8200000000000001, 0.16464678692587073)(0.8300000000000001, 0.16166884973682055)(0.8400000000000001, 0.15873992388579877)(0.85, 0.15586011098526503)(0.86, 0.15302946556453834)(0.87, 0.1502479957985053)(0.88, 0.1475156643828329)(0.89, 0.14483238954625988)(0.9, 0.14219804618992765)(0.91, 0.13961246714325068)(0.92, 0.1370754445253554)(0.93, 0.13458673120098666)(0.9400000000000001, 0.13214603328336463)(0.9500000000000001, 0.1297530481033262)(0.9600000000000001, 0.12740741103700787)(0.97, 0.12510873398210065)(0.98, 0.12285659788369438)(0.99, 0.12065055452214818)(1.0, 0.11849012831917069)(1.01, 0.11637481815257511)(1.02, 0.1143040991706657)(1.03, 0.11227742459778532)(1.04, 0.11029422752321602)(1.05, 0.10835392266612798)(1.06, 0.10645590811004614)(1.07, 0.10459956700081739)(1.08, 0.10278426920279674)(1.09, 0.10100937290855892)(1.1, 0.09927421637440778)(1.11, 0.09757815921578597)(1.12, 0.09592052341369081)(1.1300000000000001, 0.09430063551004514)(1.1400000000000001, 0.09271781760453254)(1.1500000000000001, 0.09117138862007751)(1.1600000000000001, 0.08966066550500454)(1.17, 0.08818496437147436)(1.18, 0.08674360157008054)(1.19, 0.0853358947009055)(1.2, 0.08396116356164765)(1.21, 0.08261873103368969)(1.22, 0.0813079239072261)(1.23, 0.08002806418385904)(1.24, 0.07877850822497345)(1.25, 0.07755858882884366)(1.26, 0.07636765550579734)(1.27, 0.07520506494037266)(1.28, 0.07407018148503776)(1.29, 0.07296237760549867)(1.3, 0.07188103427977546)(1.31, 0.07082554135319098)(1.32, 0.06979529785147921)(1.33, 0.0687897122541811)(1.34, 0.06780820273049258)(1.35, 0.06685018841801631)(1.36, 0.06591512587897286)(1.37, 0.06500245386249516)(1.3800000000000001, 0.06411163097999154)(1.3900000000000001, 0.06324212622208872)(1.4000000000000001, 0.06239341901264446)(1.4100000000000001, 0.0615649992391525)(1.42, 0.06075636726134573)(1.43, 0.059967033899649795)(1.44, 0.05919652040509388)(1.45, 0.0584443584122209)(1.46, 0.05771008987644993)(1.47, 0.056993266997276096)(1.48, 0.05629344439754637)(1.49, 0.05561021048382786)(1.5, 0.055075280235092616)(1.51, 0.054420845132690715)(1.52, 0.05378184565304356)(1.53, 0.053157891313086)(1.54, 0.05254860107010467)(1.55, 0.05195360317413733)(1.56, 0.05137253501539956)(1.57, 0.05080504296754708)(1.58, 0.050250782227402056)(1.59, 0.04970941665183126)(1.6, 0.04918061859233648)(1.61, 0.04866406872792704)(1.62, 0.04815944937974699)(1.6300000000000001, 0.04766647085945164)(1.6400000000000001, 0.04718483081888975)(1.6500000000000001, 0.04671424155987436)(1.6600000000000001, 0.04625442286619561)(1.6700000000000002, 0.045805101835289644)(1.68, 0.04536601271092911)(1.69, 0.04493689671715689)(1.7, 0.04451750189372793)(1.71, 0.04410758293324957)(1.72, 0.04370690102020365)(1.73, 0.04331522367203716)(1.74, 0.042932324582434726)(1.75, 0.04255798346692974)(1.76, 0.04219198591094596)(1.77, 0.04183411782501526)(1.78, 0.041484187239205)(1.79, 0.04114199068333494)(1.8, 0.04080733575605325)(1.81, 0.040480035205331194)(1.82, 0.040159906792613484)(1.83, 0.039846773159804894)(1.84, 0.0395404616990971)(1.85, 0.03924080442563789)(1.86, 0.03894763785304079)(1.87, 0.0386608028717444)(1.8800000000000001, 0.038380144630197496)(1.8900000000000001, 0.038105512418844065)(1.9000000000000001, 0.037836759556895194)(1.9100000000000001, 0.03757374328187427)(1.9200000000000002, 0.037316324641874454)(1.93, 0.03706436379270936)(1.94, 0.036817738577687914)(1.95, 0.03657631594965361)(1.96, 0.03633997117619348)(1.97, 0.03610858283640065)(1.98, 0.03588203272872627)(1.99, 0.035660205781281706)(2.0, 0.03544298996455024)
                    };
                    \addplot+[only marks,mark=x,Brown,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 0.49750611404622713)(0.15000000000000002, 0.4390712301867371)(0.25, 0.38991338716709867)(0.35000000000000003, 0.35304575644041775)(0.45, 0.3072994797155636)(0.55, 0.2597426619067976)(0.6500000000000001, 0.2210209161251696)(0.7500000000000001, 0.18457800477333083)(0.8500000000000001, 0.15711949275567758)(0.9500000000000001, 0.12690496091775635)(1.0, 0.11796128564975243)(1.05, 0.11091475276876424)(1.1500000000000001, 0.09162884912976862)(1.2500000000000002, 0.08115173872762309)(1.35, 0.06574120881611138)(1.4500000000000002, 0.059270594585800966)(1.55, 0.05364279346982226)(1.6500000000000001, 0.04697475278034135)(1.7500000000000002, 0.043510046882955046)(1.85, 0.04017419842103299)(1.9500000000000002, 0.03668286663398106)};
                    \addplot[PineGreen,line width=1pt] coordinates{
                    (0.01, 0.7575401035657109)(0.02, 0.8751429263490054)(0.03, 0.9503154359694017)(0.04, 0.9952711693448804)(0.05, 1.0189116148539255)(0.060000000000000005, 1.027730656698698)(0.06999999999999999, 1.0264514330234333)(0.08, 1.0184834053626575)(0.09, 1.0062578813863552)(0.09999999999999999, 0.9914797037594849)(0.11, 0.9753190303969888)(0.12, 0.9585580764469547)(0.13, 0.9417027707448786)(0.14, 0.9250664192252815)(0.15000000000000002, 0.9088310685746877)(0.16, 0.8930915757477298)(0.17, 0.8778864886801396)(0.18000000000000002, 0.8632192262059708)(0.19, 0.8490722949350169)(0.2, 0.8354166309627091)(0.21000000000000002, 0.8222176000030393)(0.22, 0.8094387493859471)(0.23, 0.7970440729523313)(0.24000000000000002, 0.784999308314495)(0.25, 0.7732726154625278)(0.26, 0.7618348680171998)(0.27, 0.750659708567121)(0.28, 0.7397234660388408)(0.29000000000000004, 0.7290049976019107)(0.3, 0.7184854943331601)(0.31, 0.7081482747080524)(0.32, 0.6979785802066859)(0.33, 0.6879633787925477)(0.34, 0.6780911941087309)(0.35000000000000003, 0.6683519276625355)(0.36000000000000004, 0.6587367201596617)(0.37, 0.6492378168464326)(0.38, 0.6398484496036758)(0.39, 0.6305627321999732)(0.4, 0.6213755673624328)(0.41000000000000003, 0.6122825643538452)(0.42000000000000004, 0.6032799658243707)(0.43, 0.5943645828087699)(0.44, 0.5855337368519912)(0.45, 0.5767852083573766)(0.46, 0.5681171903579374)(0.47000000000000003, 0.5595282473797863)(0.48000000000000004, 0.5510172768559761)(0.49, 0.5425834766928372)(0.5, 0.5342263138795155)(0.51, 0.5275955589927173)(0.52, 0.5193757537659451)(0.53, 0.5112322962823261)(0.54, 0.5031654403408243)(0.55, 0.49517559388762233)(0.56, 0.48726330006426266)(0.5700000000000001, 0.4794292195521138)(0.5800000000000001, 0.47167411407670246)(0.59, 0.4639988309569244)(0.6, 0.4564042886033032)(0.61, 0.44889146288558546)(0.62, 0.4414613790862105)(0.63, 0.43411508121366194)(0.64, 0.4268536477839873)(0.65, 0.41967816351227727)(0.66, 0.4125897135442157)(0.67, 0.40558937402786466)(0.68, 0.3986782032933445)(0.6900000000000001, 0.3918572336277847)(0.7000000000000001, 0.3851274636357641)(0.7100000000000001, 0.3784898511775411)(0.72, 0.37194530687861777)(0.73, 0.36549468820486525)(0.74, 0.35913879409761423)(0.75, 0.35287836016266394)(0.76, 0.3467140544064355)(0.77, 0.34064647351143856)(0.78, 0.33467613964181886)(0.79, 0.32880349776824597)(0.8, 0.3230289134997837)(0.81, 0.3173526714085352)(0.8200000000000001, 0.3117749738312505)(0.8300000000000001, 0.3062959401301867)(0.8400000000000001, 0.3009156063940521)(0.85, 0.29563392555809487)(0.86, 0.2904507679211767)(0.87, 0.28536592203632766)(0.88, 0.28037909595017513)(0.89, 0.2754899187659074)(0.9, 0.2706979425036604)(0.91, 0.26600264423178716)(0.92, 0.26140342844229747)(0.93, 0.2568996296437271)(0.9400000000000001, 0.25249050161350467)(0.9500000000000001, 0.24817527477668952)(0.9600000000000001, 0.2439530772146487)(0.97, 0.23982299285496828)(0.98, 0.23578405095426255)(0.99, 0.23183522945701623)(1.0, 0.22797545839961575)(1.01, 0.22420362333907976)(1.02, 0.2205185687869959)(1.03, 0.21691910163078212)(1.04, 0.21340399452558767)(1.05, 0.20997198924172603)(1.06, 0.20662179995383334)(1.07, 0.20335211645940932)(1.08, 0.20016160731584637)(1.09, 0.1970489228862906)(1.1, 0.19401268361382043)(1.11, 0.19105154231073768)(1.12, 0.18816409655314498)(1.1300000000000001, 0.1853489522988146)(1.1400000000000001, 0.18260471092798525)(1.1500000000000001, 0.1799299716112245)(1.1600000000000001, 0.1773233335527637)(1.17, 0.1747833981085251)(1.18, 0.17230877077888462)(1.19, 0.16989806307691419)(1.2, 0.16754989427339745)(1.21, 0.16526289302062078)(1.22, 0.16303569885730798)(1.23, 0.1608669498388169)(1.24, 0.15875533974092515)(1.25, 0.15669953394983077)(1.26, 0.15469822833062558)(1.27, 0.1527501354883161)(1.28, 0.15085398563039584)(1.29, 0.1490085273363041)(1.3, 0.14721252823814573)(1.31, 0.14546477561699966)(1.32, 0.14376407691925042)(1.33, 0.14210926019728576)(1.34, 0.14049917447885574)(1.35, 0.1389326776102888)(1.36, 0.13740868722005134)(1.37, 0.13592610342514888)(1.3800000000000001, 0.13448386157251294)(1.3900000000000001, 0.13308091890745244)(1.4000000000000001, 0.13171625460119624)(1.4100000000000001, 0.1303888697347233)(1.42, 0.12909778724229276)(1.43, 0.1278420518179923)(1.44, 0.12662072978841488)(1.45, 0.12543290895440945)(1.46, 0.12427769840482455)(1.47, 0.12315422830483433)(1.48, 0.1220616394933848)(1.49, 0.12099912465756255)(1.5, 0.12017021443331088)(1.51, 0.1191597900680937)(1.52, 0.11817721630468025)(1.53, 0.11722174034875482)(1.54, 0.11629262855080513)(1.55, 0.11538916607256122)(1.56, 0.11451065654572558)(1.57, 0.113656421724316)(1.58, 0.1128258011319784)(1.59, 0.11201815170541504)(1.6, 0.1112328474351047)(1.61, 0.11046927900422407)(1.62, 0.10972684554735088)(1.6300000000000001, 0.10900498640134887)(1.6400000000000001, 0.10830313163963744)(1.6500000000000001, 0.10762073510471988)(1.6600000000000001, 0.10695726553002384)(1.6700000000000002, 0.10631220618521595)(1.68, 0.10568505452480877)(1.69, 0.10507532184037506)(1.7, 0.10448253291695091)(1.71, 0.10390622569380853)(1.72, 0.10334595093006546)(1.73, 0.10280127187532137)(1.74, 0.1022717639455957)(1.75, 0.1017570144047672)(1.76, 0.10125662205167628)(1.77, 0.1007701911354093)(1.78, 0.10029735460090687)(1.79, 0.09983773778758519)(1.8, 0.0993909826254904)(1.81, 0.09895674110429739)(1.82, 0.09853467499662022)(1.83, 0.09812445558751304)(1.84, 0.0977257634101928)(1.85, 0.09733828798787958)(1.86, 0.0969617275818141)(1.87, 0.0965957889453663)(1.8800000000000001, 0.09624018708419611)(1.8900000000000001, 0.09589464502239013)(1.9000000000000001, 0.0955588935745384)(1.9100000000000001, 0.09523267112363847)(1.9200000000000002, 0.09491572340479788)(1.93, 0.09460779917497948)(1.94, 0.09430866679838083)(1.95, 0.09401808837047984)(1.96, 0.09373583698537148)(1.97, 0.09346169209084995)(1.98, 0.09319543930474675)(1.99, 0.09293687023630529)(2.0, 0.09268578231260254)
                    };
                    \addplot+[only marks,mark=x,PineGreen,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 1.016926993219734)(0.15000000000000002, 0.9137389445490604)(0.25, 0.7787628722179097)(0.35000000000000003, 0.672761049592761)(0.45, 0.5759212086204556)(0.55, 0.4963140990243333)(0.6500000000000001, 0.42059773435190645)(0.7500000000000001, 0.35337977569887513)(0.8500000000000001, 0.29810042929961356)(0.9500000000000001, 0.24903393737072493)(1.0, 0.22590271104867823)(1.05, 0.21104706907741042)(1.1500000000000001, 0.17970453540254788)(1.2500000000000002, 0.1618818056357497)(1.35, 0.1370913268525415)(1.4500000000000002, 0.1261682320808164)(1.55, 0.11782007380591988)(1.6500000000000001, 0.11036656440053018)(1.7500000000000002, 0.10272811348352616)(1.85, 0.09952668352688657)(1.9500000000000002, 0.09396906842396141)};
                    \addplot[RedOrange,line width=1pt] coordinates{
                    (0.01, 0.8195170747064701)(0.02, 1.0524154188156307)(0.03, 1.2768375351828243)(0.04, 1.4904265009146633)(0.05, 1.6911667801583357)(0.060000000000000005, 1.8775195636751083)(0.06999999999999999, 2.048507076531214)(0.08, 2.2037320893725)(0.09, 2.34333360605988)(0.09999999999999999, 2.4678941543675874)(0.11, 2.578320871550609)(0.12, 2.6757236405360705)(0.13, 2.7613074645123517)(0.14, 2.836287938416495)(0.15000000000000002, 2.9018323269312374)(0.16, 2.9590227110400527)(0.17, 3.0088375509403527)(0.18000000000000002, 3.0521457236711784)(0.19, 3.089708888243437)(0.2, 3.1221886863200625)(0.21000000000000002, 3.1501563480201407)(0.22, 3.174103109770622)(0.23, 3.1944504756417613)(0.24000000000000002, 3.2115597863692464)(0.25, 3.2257408427677605)(0.26, 3.237259504458675)(0.27, 3.24634428549464)(0.28, 3.2531920214728833)(0.29000000000000004, 3.2579727061978434)(0.3, 3.2608336019717443)(0.31, 3.261902723926984)(0.32, 3.261291790292774)(0.33, 3.2590987199982147)(0.34, 3.25540967335233)(0.35000000000000003, 3.2503011407040026)(0.36000000000000004, 3.2438410298672595)(0.37, 3.2360902480610187)(0.38, 3.227103735120188)(0.39, 3.2169314056886043)(0.4, 3.2056189547920235)(0.41000000000000003, 3.193208547641028)(0.42000000000000004, 3.179739411029595)(0.43, 3.165248340802365)(0.44, 3.149770137465862)(0.45, 3.1333379800336547)(0.46, 3.1159837465536193)(0.47000000000000003, 3.0977382182301754)(0.48000000000000004, 3.0786315907803665)(0.49, 3.058693262460647)(0.5, 3.0379522723199615)(0.51, 3.020800892664628)(0.52, 2.998687453560171)(0.53, 2.9758515013776123)(0.54, 2.952321542590261)(0.55, 2.9281261332591177)(0.56, 2.9032939251216874)(0.5700000000000001, 2.8778536976062092)(0.5800000000000001, 2.8518343772290793)(0.59, 2.825265045692948)(0.6, 2.7981749378869782)(0.61, 2.7705934308949134)(0.62, 2.7425500250366923)(0.63, 2.714074276789442)(0.64, 2.685195932850616)(0.65, 2.655944641434484)(0.66, 2.626350079292151)(0.67, 2.596441863814375)(0.68, 2.5662495046311333)(0.6900000000000001, 2.5358023529576634)(0.7000000000000001, 2.5051295493470382)(0.7100000000000001, 2.4742599704734083)(0.72, 2.4432221755350865)(0.73, 2.412044352829478)(0.74, 2.3807542670153876)(0.75, 2.349379207538266)(0.76, 2.317945938655684)(0.77, 2.2864806514586618)(0.78, 2.255008918243753)(0.79, 2.2235556495485023)(0.8, 2.1921450541208163)(0.81, 2.160800602050978)(0.8200000000000001, 2.12954499125338)(0.8300000000000001, 2.0984001174440294)(0.8400000000000001, 2.0673870477206533)(0.85, 2.03652599781345)(0.86, 2.0058363130390364)(0.87, 1.9753364529545903)(0.88, 1.9450439796780121)(0.89, 1.9149755498100347)(0.9, 1.8851469098669007)(0.91, 1.8555728951085237)(0.92, 1.8262674316254486)(0.93, 1.797243478749671)(0.9400000000000001, 1.7685132872687765)(0.9500000000000001, 1.740088037002765)(0.9600000000000001, 1.7119780976593353)(0.97, 1.6841929831719744)(0.98, 1.6567413696317568)(0.99, 1.6296311151590244)(1.0, 1.6028692815067422)(1.01, 1.5764621571874382)(1.02, 1.5504152819208925)(1.03, 1.5247334722029788)(1.04, 1.4994208478038384)(1.05, 1.4744808590100194)(1.06, 1.4499163144351588)(1.07, 1.425729409231466)(1.08, 1.4019217535461328)(1.09, 1.3784944010756823)(1.1, 1.3554477763104007)(1.11, 1.33278211162681)(1.12, 1.3104968568468292)(1.1300000000000001, 1.2885911228354943)(1.1400000000000001, 1.2670636038936631)(1.1500000000000001, 1.2459126044372897)(1.1600000000000001, 1.225136065053091)(1.17, 1.204731587868857)(1.18, 1.1846964611856774)(1.19, 1.1650276833281912)(1.2, 1.1457219856767076)(1.21, 1.1267758548536075)(1.22, 1.1081855540423997)(1.23, 1.089947029087583)(1.24, 1.0720563914836019)(1.25, 1.054509232519497)(1.26, 1.037301117077253)(1.27, 1.020427479878275)(1.28, 1.003883641483728)(1.29, 0.9876648234330441)(1.3, 0.9717661625365113)(1.31, 0.9561827243413408)(1.32, 0.9409095157921686)(1.33, 0.9259414971090942)(1.34, 0.9112735929078953)(1.35, 0.896900583608086)(1.36, 0.88281759829799)(1.37, 0.8690193876954047)(1.3800000000000001, 0.8555008309696215)(1.3900000000000001, 0.8422568168440414)(1.4000000000000001, 0.829282250731751)(1.4100000000000001, 0.816572061304125)(1.42, 0.804121206520117)(1.43, 0.7919246791432232)(1.44, 0.7799775117730264)(1.45, 0.7682747814173857)(1.46, 0.7568116136305347)(1.47, 0.7455831862421305)(1.48, 0.7345846210364101)(1.49, 0.7238114405976663)(1.5, 0.7153519626752578)(1.51, 0.7049725930349474)(1.52, 0.6948056396769684)(1.53, 0.6848466388186147)(1.54, 0.6750911952280145)(1.55, 0.6655349835189026)(1.56, 0.6561737492178535)(1.57, 0.647003309620906)(1.58, 0.6380195544544208)(1.59, 0.6292184463558543)(1.6, 0.6205960211878992)(1.61, 0.612148388199252)(1.62, 0.603871629347856)(1.6300000000000001, 0.5957622085097363)(1.6400000000000001, 0.5878163470680653)(1.6500000000000001, 0.5800304468033023)(1.6600000000000001, 0.5724009817971729)(1.6700000000000002, 0.5649244979117023)(1.68, 0.5575976121876562)(1.69, 0.5504170121711215)(1.7, 0.543379455175361)(1.71, 0.5364817674849047)(1.72, 0.5297208435084626)(1.73, 0.5230936448867499)(1.74, 0.5165971995605867)(1.75, 0.5102286008047286)(1.76, 0.5039849115455574)(1.77, 0.4978635480572182)(1.78, 0.4918616925150273)(1.79, 0.48597668936455074)(1.8, 0.4802059431942102)(1.81, 0.4745469176524072)(1.82, 0.4689971343569106)(1.83, 0.46355417179977343)(1.84, 0.45821566424978377)(1.85, 0.4529793006549455)(1.86, 0.4478428235467725)(1.87, 0.442804027948943)(1.8800000000000001, 0.437860760290828)(1.8900000000000001, 0.43301091732887437)(1.9000000000000001, 0.42825244507594373)(1.9100000000000001, 0.4235833377406344)(1.9200000000000002, 0.41900163667730494)(1.93, 0.4145053490800469)(1.94, 0.4100927728365483)(1.95, 0.40576199919508427)(1.96, 0.4015112478603637)(1.97, 0.39733878062536565)(1.98, 0.39324290040345267)(1.99, 0.38922195027614814)(2.0, 0.38527431255675326)
                    };
                    \addplot+[only marks,mark=x,RedOrange,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 1.6574070154384395)(0.15000000000000002, 2.876402106236123)(0.25, 3.198072348059212)(0.35000000000000003, 3.257888194726477)(0.45, 3.115881567973654)(0.55, 2.9242944571643035)(0.6500000000000001, 2.6464825717938014)(0.7500000000000001, 2.3624141312966187)(0.8500000000000001, 2.036550538033325)(0.9500000000000001, 1.7502394083332302)(1.0, 1.5884441605888766)(1.05, 1.464993835353694)(1.1500000000000001, 1.23992902162654)(1.2500000000000002, 1.0719170068309534)(1.35, 0.9015278151874452)(1.4500000000000002, 0.7735213871440709)(1.55, 0.6642196750998409)(1.6500000000000001, 0.6085405166960687)(1.7500000000000002, 0.5257650441163352)(1.85, 0.4684020618780483)(1.9500000000000002, 0.4061622795264284)};
                    \addplot[densely dashed, black,line width=1pt] coordinates{(1.0,0.000001)(1.0, 5000.0)};
                    \node[draw] at (axis cs:1.5,15) {$\lambda = 10^{-3}$ };
                    \end{axis}
                \end{tikzpicture}
            \end{minipage}
        } \hfill
        \subfloat[Gridworld MRP]
        {
            \begin{minipage}[b]{0.32\linewidth}
                \begin{tikzpicture}[font=\small]
                    \pgfplotsset{every major grid/.style={style=densely dashed}}
                    \begin{axis}[
                    width=1.1\linewidth,
                    xmin=0,
                    xmax=2,
                    ymin=2.131e-5,
                    ymax=190.55,
                    ymode=log,
                    ymajorgrids=false,
                    scaled ticks=true,
                    xlabel={ $N/m$ },
                    ylabel={$\MSBE$},
                    ylabel style={yshift=-0.2cm},
                    legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                    ]
                    \addplot[Purple,line width=1pt] coordinates{
                    (0.01, 0.005452588670959095)(0.02, 0.004563968352702284)(0.03, 0.00411688700609069)(0.04, 0.003885037694854595)(0.05, 0.0036436226031264607)(0.060000000000000005, 0.003448235648512463)(0.06999999999999999, 0.0032824247433034005)(0.08, 0.003137515977126094)(0.09, 0.0030083322496870153)(0.09999999999999999, 0.0028914876712434427)(0.11, 0.00281050210588611)(0.12, 0.002709946108236747)(0.13, 0.0026166109866380713)(0.14, 0.0025294110116675086)(0.15000000000000002, 0.00244749122286762)(0.16, 0.002370168580762543)(0.17, 0.002296891053070632)(0.18000000000000002, 0.002244313293520232)(0.19, 0.002177078927274192)(0.2, 0.002112831480095503)(0.21000000000000002, 0.00205130095362468)(0.22, 0.0019922594763289187)(0.23, 0.0019355129845434514)(0.24000000000000002, 0.0018808946931907489)(0.25, 0.0018412398784585725)(0.26, 0.0017900088767402941)(0.27, 0.0017405498189249102)(0.28, 0.0016927604182790487)(0.29000000000000004, 0.001646549113899547)(0.3, 0.0016018333446565153)(0.31, 0.001558538162616054)(0.32, 0.001516595113897993)(0.33, 0.001485987157664771)(0.34, 0.0014462620055329177)(0.35000000000000003, 0.0014077273902000464)(0.36000000000000004, 0.0013703323717212217)(0.37, 0.0013340294273349288)(0.38, 0.0012987740878640283)(0.39, 0.0012645246326116457)(0.4, 0.0012394739662563883)(0.41000000000000003, 0.0012068917860538902)(0.42000000000000004, 0.0011752129628773873)(0.43, 0.0011444040833343183)(0.44, 0.0011144335548579814)(0.45, 0.0010852714824449647)(0.46, 0.0010568895620382312)(0.47000000000000003, 0.0010360989173179215)(0.48000000000000004, 0.0010090186184845075)(0.49, 0.000982648128659456)(0.5, 0.0009569643839015177)(0.51, 0.0009319455723813238)(0.52, 0.0009075710903663799)(0.53, 0.0008838215061154956)(0.54, 0.0008664083632137368)(0.55, 0.000843709019852865)(0.56, 0.0008215869744115375)(0.5700000000000001, 0.000800026998194332)(0.5800000000000001, 0.0007790149674590766)(0.59, 0.000758537872913711)(0.6, 0.0007385838389101149)(0.61, 0.0007239550831172619)(0.62, 0.0007048913530538735)(0.63, 0.0006863241615747513)(0.64, 0.0006682462602909201)(0.65, 0.0006506518053567759)(0.66, 0.0006335364684207344)(0.67, 0.0006168975750902879)(0.68, 0.0006047304864350762)(0.6900000000000001, 0.0005889245451745479)(0.7000000000000001, 0.0005735977778963156)(0.7100000000000001, 0.000558755617990007)(0.72, 0.0005444064288978631)(0.73, 0.0005305619878267154)(0.74, 0.0005172380933358584)(0.75, 0.0005044553332084705)(0.76, 0.0004952389861162367)(0.77, 0.0004834707927275948)(0.78, 0.0004723340610606685)(0.79, 0.00046187865401940524)(0.8, 0.0004521672330978624)(0.81, 0.00044327875287666126)(0.8200000000000001, 0.000435313191180703)(0.8300000000000001, 0.000430020114044877)(0.8400000000000001, 0.00042399804505819353)(0.85, 0.0004193452158108395)(0.86, 0.00041632441582773545)(0.87, 0.000415286833751255)(0.88, 0.0004167107766624888)(0.89, 0.00042126259310191496)(0.9, 0.00042728795925527487)(0.91, 0.0004398743829671049)(0.92, 0.00045948799796606294)(0.93, 0.0004892362403920131)(0.9400000000000001, 0.0005344041520891992)(0.9500000000000001, 0.0006047472480434828)(0.9600000000000001, 0.000720448411925892)(0.97, 0.0008643086446113081)(0.98, 0.0012367835417758436)(0.99, 0.002378758736988885)(1.0, 0.024465863792017917)(1.01, 0.002343363859525404)(1.02, 0.0011856370026456953)(1.03, 0.0007975690300145452)(1.04, 0.0006421586079794168)(1.05, 0.0005112265317434005)(1.06, 0.0004258121719209768)(1.07, 0.00036569649793896886)(1.08, 0.0003210903247845735)(1.09, 0.00028667772993227494)(1.1, 0.0002593229438841967)(1.11, 0.00024222572243187953)(1.12, 0.00022289803817908312)(1.1300000000000001, 0.0002066624579783166)(1.1400000000000001, 0.00019283196505782483)(1.1500000000000001, 0.00018090897033299472)(1.1600000000000001, 0.00017052432871533113)(1.17, 0.00016139836431331065)(1.18, 0.0001552482234681643)(1.19, 0.00014783432527842405)(1.2, 0.00014119065279281576)(1.21, 0.0001352031265666997)(1.22, 0.00012977914536958817)(1.23, 0.00012484265033490776)(1.24, 0.00012033081360009385)(1.25, 0.00011719365286210506)(1.26, 0.00011330360484573666)(1.27, 0.00010971275404006038)(1.28, 0.00010638789260533207)(1.29, 0.00010330053883309266)(1.3, 0.00010042607014554878)(1.31, 9.774322252752652e-05)(1.32, 9.523350373286042e-05)(1.33, 9.34549307424029e-05)(1.34, 9.121023375128202e-05)(1.35, 8.909855061400967e-05)(1.36, 8.710841168800031e-05)(1.37, 8.522957357273909e-05)(1.3800000000000001, 8.34530284015506e-05)(1.3900000000000001, 8.177059688262712e-05)(1.4000000000000001, 8.05660968217836e-05)(1.4100000000000001, 7.903128745423302e-05)(1.42, 7.757224223657235e-05)(1.43, 7.618355511077711e-05)(1.44, 7.48601847782147e-05)(1.45, 7.359764901743415e-05)(1.46, 7.239187471990704e-05)(1.47, 7.152253211298879e-05)(1.48, 7.040721909852752e-05)(1.49, 6.933913370307137e-05)(1.5, 6.83153721982301e-05)(1.51, 6.733311133187369e-05)(1.52, 6.639001996853843e-05)(1.53, 6.548366750297608e-05)(1.54, 6.482680234552436e-05)(1.55, 6.397988996485889e-05)(1.56, 6.316431771986308e-05)(1.57, 6.237847957699935e-05)(1.58, 6.162063663210356e-05)(1.59, 6.088946388069149e-05)(1.6, 6.0183423987520524e-05)(1.61, 5.966962071858616e-05)(1.62, 5.900472213610174e-05)(1.6300000000000001, 5.836170468393106e-05)(1.6400000000000001, 5.773949804295397e-05)(1.6500000000000001, 5.713711346448604e-05)(1.6600000000000001, 5.655367933694749e-05)(1.6700000000000002, 5.598820904458916e-05)(1.68, 5.557544051349033e-05)(1.69, 5.503957907146148e-05)(1.7, 5.4519553707118057e-05)(1.71, 5.401476917509765e-05)(1.72, 5.3524477405857764e-05)(1.73, 5.304814321010854e-05)(1.74, 5.258508358840691e-05)(1.75, 5.213482735451422e-05)(1.76, 5.180515471805763e-05)(1.77, 5.137599724318653e-05)(1.78, 5.0958268789800824e-05)(1.79, 5.055145852396972e-05)(1.8, 5.0155221867678225e-05)(1.81, 4.976909844815502e-05)(1.82, 4.9392661476564906e-05)(1.83, 4.91165600850308e-05)(1.84, 4.875636346539189e-05)(1.85, 4.840493415146643e-05)(1.86, 4.8062017127063976e-05)(1.87, 4.7727206391630687e-05)(1.8800000000000001, 4.74002732949199e-05)(1.8900000000000001, 4.708096545606166e-05)(1.9000000000000001, 4.68463630008659e-05)(1.9100000000000001, 4.653971546788686e-05)(1.9200000000000002, 4.624003226119482e-05)(1.93, 4.594702608200281e-05)(1.94, 4.566040435045481e-05)(1.95, 4.5380122133248714e-05)(1.96, 4.5105828084070643e-05)(1.97, 4.49039532809515e-05)(1.98, 4.4639796935191874e-05)(1.99, 4.438111787427667e-05)(2.0, 4.4127880283724304e-05)
                    };
                    \addplot+[only marks,mark=x,Purple,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 0.0036574835709146107)(0.15000000000000002, 0.002461342032200282)(0.25, 0.0018536629507661718)(0.35000000000000003, 0.0014468112551061947)(0.45, 0.0010869224813718345)(0.55, 0.0008670756690534487)(0.6500000000000001, 0.0006457722136112)(0.7500000000000001, 0.0004977060785394063)(0.8500000000000001, 0.0004393506867061663)(0.9500000000000001, 0.0007011468547494181)(1.0, 0.04576429235439424)(1.05, 0.0004823038688421767)(1.1500000000000001, 0.00017839036445310933)(1.2500000000000002, 0.0001236448800897651)(1.35, 9.664885608014197e-05)(1.4500000000000002, 8.025590839687333e-05)(1.55, 6.643229553785561e-05)(1.6500000000000001, 5.829032979805444e-05)(1.7500000000000002, 5.313125097532719e-05)(1.85, 4.892657672457593e-05)(1.9500000000000002, 4.5023225314995955e-05)};
                    \addplot[Brown,line width=1pt] coordinates{
                    (0.01, 0.007519863832953203)(0.02, 0.006595231677604053)(0.03, 0.005993578156942244)(0.04, 0.005672287686288094)(0.05, 0.005347204374234447)(0.060000000000000005, 0.005096310998042117)(0.06999999999999999, 0.004892560138228455)(0.08, 0.004720553187640163)(0.09, 0.004570993939196488)(0.09999999999999999, 0.004437956938905887)(0.11, 0.004346588458251259)(0.12, 0.004233674117068722)(0.13, 0.004129016936890841)(0.14, 0.004031040435655093)(0.15000000000000002, 0.0039385641190927655)(0.16, 0.003850690618189107)(0.17, 0.003766730212683635)(0.18000000000000002, 0.003706001570936654)(0.19, 0.003627674318221979)(0.2, 0.003552055006180378)(0.21000000000000002, 0.0034788684210561712)(0.22, 0.0034078951929816673)(0.23, 0.003338958701612823)(0.24000000000000002, 0.003271915038796027)(0.25, 0.003222802174715261)(0.26, 0.0031587965693784968)(0.27, 0.0030964001271865274)(0.28, 0.003035536405467983)(0.29000000000000004, 0.002976138167637919)(0.3, 0.0029181452833037572)(0.31, 0.0028615031475597826)(0.32, 0.0028061614962272023)(0.33, 0.0027654804327529106)(0.34, 0.0027123037037663947)(0.35000000000000003, 0.002660305183380742)(0.36000000000000004, 0.002609444683275892)(0.37, 0.0025596837789499446)(0.38, 0.0025109856100582733)(0.39, 0.002463314739499225)(0.4, 0.0024282151833928236)(0.41000000000000003, 0.0023822607664866864)(0.42000000000000004, 0.002337242855124721)(0.43, 0.0022931307248178125)(0.44, 0.0022498948457485473)(0.45, 0.002207506884014195)(0.46, 0.0021659397120045694)(0.47000000000000003, 0.002135287347035902)(0.48000000000000004, 0.002095094976849221)(0.49, 0.002055655184125869)(0.5, 0.0020169455751369958)(0.51, 0.001978945101939177)(0.52, 0.0019416341091945204)(0.53, 0.0019049943879955377)(0.54, 0.0018779450138985583)(0.55, 0.0018424407789640529)(0.56, 0.0018075657376005229)(0.5700000000000001, 0.0017733077366435639)(0.5800000000000001, 0.001739656459366677)(0.59, 0.001706603548410895)(0.6, 0.0016741427492956654)(0.61, 0.0016501832363119387)(0.62, 0.0016187505246281829)(0.63, 0.001587905050287486)(0.64, 0.001557650207599866)(0.65, 0.0015279926127006638)(0.66, 0.0014989424809714)(0.67, 0.0014705140800739774)(0.68, 0.0014496119487539482)(0.6900000000000001, 0.0014223201100126415)(0.7000000000000001, 0.0013957150231626795)(0.7100000000000001, 0.0013698320730238247)(0.72, 0.001344714593106452)(0.73, 0.0013204153005730423)(0.74, 0.0012969980875266861)(0.75, 0.0012745402741654868)(0.76, 0.001258382120183953)(0.77, 0.0012378403260439317)(0.78, 0.0012185661255482835)(0.79, 0.0012007201856566005)(0.8, 0.0011844999021772792)(0.81, 0.0011701495322474496)(0.8200000000000001, 0.0011579738995887968)(0.8300000000000001, 0.0011504968060901718)(0.8400000000000001, 0.0011431137920214184)(0.85, 0.0011392384208655324)(0.86, 0.0011396457171372314)(0.87, 0.0011453662474323265)(0.88, 0.0011577981388765479)(0.89, 0.001178883337524524)(0.9, 0.001202001136402531)(0.91, 0.0012456718445417899)(0.92, 0.0013093151728421626)(0.93, 0.001401935555000403)(0.9400000000000001, 0.0015388389571005389)(0.9500000000000001, 0.0017482690316469578)(0.9600000000000001, 0.002088647818225085)(0.97, 0.0025089347132539117)(0.98, 0.0035918740714320106)(0.99, 0.006900425649435903)(1.0, 0.06840106329431307)(1.01, 0.006818227499768814)(1.02, 0.003468586198902794)(1.03, 0.00234532981703648)(1.04, 0.0018954571861306369)(1.05, 0.0015164298789703363)(1.06, 0.0012691637812985261)(1.07, 0.0010951327865107695)(1.08, 0.0009659998823160421)(1.09, 0.000866376418041707)(1.1, 0.0007871848660553557)(1.11, 0.0007376886521090336)(1.12, 0.0006817351511941618)(1.1300000000000001, 0.0006347332321640633)(1.1400000000000001, 0.0005946939351737273)(1.1500000000000001, 0.0005601768616034836)(1.1600000000000001, 0.0005301132852973232)(1.17, 0.0005036935614050445)(1.18, 0.0004858888548008506)(1.19, 0.00046442552888865897)(1.2, 0.0004451920692397273)(1.21, 0.0004278581309540337)(1.22, 0.0004121555428206923)(1.23, 0.00039786440714369956)(1.24, 0.0003848025523400817)(1.25, 0.00037572047509707335)(1.26, 0.0003644586710191233)(1.27, 0.00035406313634730606)(1.28, 0.0003444376278013696)(1.29, 0.0003354996172220142)(1.3, 0.00032717804466612243)(1.31, 0.00031941122005436267)(1.32, 0.00031214546904047345)(1.33, 0.0003069964924798806)(1.34, 0.0003004980598252296)(1.35, 0.00029438468080186537)(1.36, 0.000288623185898891)(1.37, 0.00028318398175964613)(1.3800000000000001, 0.00027804081180354617)(1.3900000000000001, 0.0002731701063552102)(1.4000000000000001, 0.00026968308522960473)(1.4100000000000001, 0.00026523978683364046)(1.42, 0.00026101588432301794)(1.43, 0.0002569955268738465)(1.44, 0.0002531643487311684)(1.45, 0.0002495093437392883)(1.46, 0.0002460186101640154)(1.47, 0.00024350178505138384)(1.48, 0.0002402730195397017)(1.49, 0.00023718089761944367)(1.5, 0.0002342169552997399)(1.51, 0.00023137340031676622)(1.52, 0.00022864303683588688)(1.53, 0.00022601917331727985)(1.54, 0.00022411752380549184)(1.55, 0.00022166567582184034)(1.56, 0.0002193046646571138)(1.57, 0.0002170294698442709)(1.58, 0.00021483557806069027)(1.59, 0.0002127186240767287)(1.6, 0.0002106746924792211)(1.61, 0.00020918738637064755)(1.62, 0.00020726249060387875)(1.6300000000000001, 0.00020540085603354814)(1.6400000000000001, 0.0002035995783006347)(1.6500000000000001, 0.00020185565613747058)(1.6600000000000001, 0.00020016651052699668)(1.6700000000000002, 0.00019852944529459582)(1.68, 0.00019733459521265184)(1.69, 0.0001957831735663959)(1.7, 0.00019427788538440124)(1.71, 0.00019281645087744503)(1.72, 0.0001913970489931113)(1.73, 0.00019001795625110682)(1.74, 0.00018867740153595523)(1.75, 0.00018737390696115373)(1.76, 0.0001864195734761947)(1.77, 0.0001851771861516585)(1.78, 0.000183967790800162)(1.79, 0.00018279014091007961)(1.8, 0.0001816429235540582)(1.81, 0.00018052503319023096)(1.82, 0.00017943535113042815)(1.83, 0.00017863602690604315)(1.84, 0.00017759324435344935)(1.85, 0.00017657591522300176)(1.86, 0.00017558308396212915)(1.87, 0.00017461382026804856)(1.8800000000000001, 0.0001736675208015845)(1.8900000000000001, 0.00017274309265144326)(1.9000000000000001, 0.0001720637933961481)(1.9100000000000001, 0.00017117610065478875)(1.9200000000000002, 0.000170308473185836)(1.93, 0.000169460111175102)(1.94, 0.0001686304376511211)(1.95, 0.00016781889032043085)(1.96, 0.00016702483634470794)(1.97, 0.0001664404238762025)(1.98, 0.000165675705577899)(1.99, 0.00016492692706541554)(2.0, 0.00016419372499059602)
                    };
                    \addplot+[only marks,mark=x,Brown,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 0.00537141819068171)(0.15000000000000002, 0.003965191586432643)(0.25, 0.0032510449292315934)(0.35000000000000003, 0.002686637811761101)(0.45, 0.0021844433037145217)(0.55, 0.0019010426394229503)(0.6500000000000001, 0.001510403482305668)(0.7500000000000001, 0.00125927358173433)(0.8500000000000001, 0.0011609019458674915)(0.9500000000000001, 0.002033885166049397)(1.0, 0.14959313515737888)(1.05, 0.001456801491909393)(1.1500000000000001, 0.0005670512832503617)(1.2500000000000002, 0.0003970391445290659)(1.35, 0.0003056031708729456)(1.4500000000000002, 0.00026773492635967185)(1.55, 0.0002258243048554372)(1.6500000000000001, 0.00020316874066622553)(1.7500000000000002, 0.00020098124954177576)(1.85, 0.00019146505087377254)(1.9500000000000002, 0.0001685163193235287)};
                    \addplot[PineGreen,line width=1pt] coordinates{
                    (0.01, 0.018233292034779025)(0.02, 0.025234523929694677)(0.03, 0.030071652085535226)(0.04, 0.03256311414675391)(0.05, 0.034710068880045894)(0.060000000000000005, 0.035842510737227294)(0.06999999999999999, 0.03625127438346842)(0.08, 0.03616192689760424)(0.09, 0.03574478377384978)(0.09999999999999999, 0.035125355126870025)(0.11, 0.034583414717969094)(0.12, 0.033810608902026903)(0.13, 0.03302265616665161)(0.14, 0.03225069559745822)(0.15000000000000002, 0.03151411972677293)(0.16, 0.030824005692564937)(0.17, 0.030185695994634325)(0.18000000000000002, 0.029741971030884606)(0.19, 0.02919642981126501)(0.2, 0.028701513723793513)(0.21000000000000002, 0.028254107082393273)(0.22, 0.02785062097322691)(0.23, 0.02748731935499901)(0.24000000000000002, 0.02716052520680033)(0.25, 0.026937276423765324)(0.26, 0.026666110658949877)(0.27, 0.026422463847579902)(0.28, 0.02620358921168459)(0.29000000000000004, 0.026007024178384866)(0.3, 0.025830576703542912)(0.31, 0.02567230645750717)(0.32, 0.02553050377831545)(0.33, 0.025434048726739402)(0.34, 0.02531756798863823)(0.35000000000000003, 0.025213870443163068)(0.36000000000000004, 0.0251219283663772)(0.37, 0.025040853343329318)(0.38, 0.024969881732171257)(0.39, 0.02490836189934524)(0.4, 0.024868089949442264)(0.41000000000000003, 0.024821840877539657)(0.42000000000000004, 0.02478374414808574)(0.43, 0.024753481770972464)(0.44, 0.02473080808585973)(0.45, 0.024715545100097203)(0.46, 0.02470757889944466)(0.47000000000000003, 0.024706358970185707)(0.48000000000000004, 0.024711072059680414)(0.49, 0.02472308138006758)(0.5, 0.024742497992786355)(0.51, 0.024769493057654742)(0.52, 0.024804299620996603)(0.53, 0.024847215350713166)(0.54, 0.024884941276155165)(0.55, 0.02494297259635062)(0.56, 0.02501029927094137)(0.5700000000000001, 0.0250875037441719)(0.5800000000000001, 0.025175261374715395)(0.59, 0.025274350483497476)(0.6, 0.025385664300300155)(0.61, 0.02547778179751107)(0.62, 0.025613035790046746)(0.63, 0.025763688596759555)(0.64, 0.02593121365598136)(0.65, 0.02611729434193512)(0.66, 0.026323856054166293)(0.67, 0.02655310466135605)(0.68, 0.026741439114106216)(0.6900000000000001, 0.027016711649908178)(0.7000000000000001, 0.027322597002027275)(0.7100000000000001, 0.027662852964129948)(0.72, 0.02804184620141503)(0.73, 0.02846467267915677)(0.74, 0.028937307824123938)(0.75, 0.029466795228803924)(0.76, 0.02990618636209877)(0.77, 0.030556216108800414)(0.78, 0.031290178019691084)(0.79, 0.03212188023958967)(0.8, 0.03306814611938002)(0.81, 0.03414965941061161)(0.8200000000000001, 0.035392106382880255)(0.8300000000000001, 0.036448654257877126)(0.8400000000000001, 0.038055512463646086)(0.85, 0.03993490273420176)(0.86, 0.042151470210936785)(0.87, 0.0447910345250832)(0.88, 0.047969847800846496)(0.89, 0.05184913805132117)(0.9, 0.0553530281689449)(0.91, 0.06107475725549153)(0.92, 0.06843356617385622)(0.93, 0.07817239044966245)(0.9400000000000001, 0.09155194440461681)(0.9500000000000001, 0.11089497622274612)(0.9600000000000001, 0.14099972894131196)(0.97, 0.1771278745392205)(0.98, 0.2681572286406511)(0.99, 0.5410939890383294)(1.0, 4.647548975725477)(1.01, 0.5609135199706644)(1.02, 0.28693897709734156)(1.03, 0.19480256229151086)(1.04, 0.15787803339330253)(1.05, 0.12676047650693467)(1.06, 0.10645710698218809)(1.07, 0.09216589394924123)(1.08, 0.08156105965291596)(1.09, 0.0733793288296083)(1.1, 0.06687542459510402)(1.11, 0.06281028818295653)(1.12, 0.05821474867685113)(1.1300000000000001, 0.054354367556087)(1.1400000000000001, 0.05106580890482369)(1.1500000000000001, 0.048230785131308504)(1.1600000000000001, 0.04576152849448696)(1.17, 0.043591545256211395)(1.18, 0.04212914955597062)(1.19, 0.04036624594633643)(1.2, 0.0387864870816044)(1.21, 0.037362742772044336)(1.22, 0.0360729892217687)(1.23, 0.034899161732643874)(1.24, 0.03382630329466792)(1.25, 0.03308032817369582)(1.26, 0.032155315804123306)(1.27, 0.0313014551159526)(1.28, 0.030510840681044905)(1.29, 0.029776696494559374)(1.3, 0.0290931810452067)(1.31, 0.02845523158561167)(1.32, 0.02785843911438312)(1.33, 0.027435514440200884)(1.34, 0.02690174573926274)(1.35, 0.02639960714369148)(1.36, 0.02592636766624089)(1.37, 0.025479602654285744)(1.3800000000000001, 0.025057150685710808)(1.3900000000000001, 0.024657079795388115)(1.4000000000000001, 0.02437066459500795)(1.4100000000000001, 0.0240056973822034)(1.42, 0.02365875244901126)(1.43, 0.02332852736819598)(1.44, 0.02301384174290241)(1.45, 0.022713624154642162)(1.46, 0.022426899580389018)(1.47, 0.022220172803449446)(1.48, 0.02195496612608944)(1.49, 0.021700984563957856)(1.5, 0.021457531254202918)(1.51, 0.021223963660796697)(1.52, 0.020999692203812228)(1.53, 0.020784172932514847)(1.54, 0.020627972972408544)(1.55, 0.020426583037415263)(1.56, 0.020232651843136072)(1.57, 0.020045772927177935)(1.58, 0.01986556815858611)(1.59, 0.019691686044531982)(1.6, 0.019523799542416273)(1.61, 0.019401635865904834)(1.62, 0.01924352113637775)(1.6300000000000001, 0.01909061171789073)(1.6400000000000001, 0.018942654510692075)(1.6500000000000001, 0.0187994135477755)(1.6600000000000001, 0.01866066639869627)(1.6700000000000002, 0.018526204657731235)(1.68, 0.018428052456426203)(1.69, 0.018300627083241428)(1.7, 0.01817697773295593)(1.71, 0.018056937608021406)(1.72, 0.017940352116576866)(1.73, 0.017827074358099253)(1.74, 0.017716964654791334)(1.75, 0.01760989259239354)(1.76, 0.01753150727991574)(1.77, 0.017429456861715906)(1.78, 0.01733011844793677)(1.79, 0.017233385500225143)(1.8, 0.01713915722650604)(1.81, 0.01704733697475459)(1.82, 0.016957833966638292)(1.83, 0.016892175742430557)(1.84, 0.01680652223912244)(1.85, 0.016722957649503215)(1.86, 0.01664140662157023)(1.87, 0.016561797041469217)(1.8800000000000001, 0.01648406155414365)(1.8900000000000001, 0.016408133187467606)(1.9000000000000001, 0.016352335731244776)(1.9100000000000001, 0.016279422633985192)(1.9200000000000002, 0.016208153220045665)(1.93, 0.016138470928520176)(1.94, 0.01607032546506703)(1.95, 0.016003665086808495)(1.96, 0.015938441684137133)(1.97, 0.0158904403582546)(1.98, 0.015827622964487358)(1.99, 0.01576612098325741)(2.0, 0.015705894205521757)
                    };
                    \addplot+[only marks,mark=x,PineGreen,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 0.034322083254075826)(0.15000000000000002, 0.03165141664099727)(0.25, 0.027327944905471364)(0.35000000000000003, 0.02469092121834652)(0.45, 0.024273033698126143)(0.55, 0.02579145129799327)(0.6500000000000001, 0.02573669548463732)(0.7500000000000001, 0.028593659516702098)(0.8500000000000001, 0.0385853077778773)(0.9500000000000001, 0.12176759160280243)(1.0, 8.244015394716122)(1.05, 0.1208011620879249)(1.1500000000000001, 0.04554663384710626)(1.2500000000000002, 0.03632547809519146)(1.35, 0.02632075092925295)(1.4500000000000002, 0.025535293308822173)(1.55, 0.021064374674788246)(1.6500000000000001, 0.01774057681993391)(1.7500000000000002, 0.018979707710899085)(1.85, 0.0176336368652298)(1.9500000000000002, 0.015873696087965492)};
                    \addplot[RedOrange,line width=1pt] coordinates{
                    (0.01, 0.021569679634446927)(0.02, 0.034834933682805616)(0.03, 0.04807852752859039)(0.04, 0.05783759906546934)(0.05, 0.0704404962377933)(0.060000000000000005, 0.08240909325759556)(0.06999999999999999, 0.09360028262364428)(0.08, 0.10391165516511466)(0.09, 0.11328014320116245)(0.09999999999999999, 0.12167919359841016)(0.11, 0.12734457364393031)(0.12, 0.13407659536748653)(0.13, 0.1399142226103826)(0.14, 0.14492036812499826)(0.15000000000000002, 0.1491671908919523)(0.16, 0.15273091822235968)(0.17, 0.15568774081033088)(0.18000000000000002, 0.1575512650384512)(0.19, 0.1596191087152979)(0.2, 0.1612685592151369)(0.21000000000000002, 0.16255679960095026)(0.22, 0.16353443950698177)(0.23, 0.16424577178463853)(0.24000000000000002, 0.16472923621166694)(0.25, 0.16496242361053537)(0.26, 0.16512406627919113)(0.27, 0.1651381279125121)(0.28, 0.1650263175884606)(0.29000000000000004, 0.16480721115414715)(0.3, 0.1644967184359714)(0.31, 0.16410849373028707)(0.32, 0.16365429208524712)(0.33, 0.1632765090365934)(0.34, 0.1627304918986365)(0.35000000000000003, 0.1621433787980845)(0.36000000000000004, 0.16152219103539084)(0.37, 0.16087315687673928)(0.38, 0.16020185493081723)(0.39, 0.15951333654191036)(0.4, 0.15898844735571782)(0.41000000000000003, 0.1582807361248807)(0.42000000000000004, 0.1575677876826449)(0.43, 0.15685350246695307)(0.44, 0.15614164421289234)(0.45, 0.15543589730125745)(0.46, 0.15473991951003338)(0.47000000000000003, 0.1542265591367584)(0.48000000000000004, 0.15355657484175542)(0.49, 0.15290668002512828)(0.5, 0.1522808631731571)(0.51, 0.1516833147125649)(0.52, 0.15111847832149444)(0.53, 0.1505911061148088)(0.54, 0.15022322770975238)(0.55, 0.14977399980895953)(0.56, 0.14937741345058192)(0.5700000000000001, 0.14903997763057134)(0.5800000000000001, 0.14876887285574641)(0.59, 0.14857206218834143)(0.6, 0.1484584207440301)(0.61, 0.14843370360856223)(0.62, 0.1484902647955898)(0.63, 0.14866044672638465)(0.64, 0.1489581452045503)(0.65, 0.14939919017906214)(0.66, 0.15000169661366938)(0.67, 0.1507864893802788)(0.68, 0.1515090398369278)(0.6900000000000001, 0.1526730041092597)(0.7000000000000001, 0.15409515187421155)(0.7100000000000001, 0.15581214301772364)(0.72, 0.15786712861941338)(0.73, 0.16031118624894525)(0.74, 0.16320513577652088)(0.75, 0.1666218554351409)(0.76, 0.1695796823033618)(0.77, 0.17413399737088875)(0.78, 0.17950135328117556)(0.79, 0.18583486717125564)(0.8, 0.19332490903987826)(0.81, 0.20221048462467472)(0.8200000000000001, 0.21279488405126126)(0.8300000000000001, 0.22207825429933628)(0.8400000000000001, 0.23664158943572494)(0.85, 0.2542828301756743)(0.86, 0.275834053001796)(0.87, 0.3024268616178233)(0.88, 0.3356319530482984)(0.89, 0.3776814916862921)(0.9, 0.4169302612806964)(0.91, 0.48326793688227687)(0.92, 0.572076120489621)(0.93, 0.6945608443323104)(0.9400000000000001, 0.8701024795806227)(0.9500000000000001, 1.1349866428281652)(0.9600000000000001, 1.5651103589433821)(0.97, 2.0995425819519875)(0.98, 3.4912493801989974)(0.99, 7.783116110051888)(1.0, 66.29734344225932)(1.01, 8.964638268692712)(1.02, 4.588952323884721)(1.03, 3.113678492528533)(1.04, 2.522091515496054)(1.05, 2.0234129765798103)(1.06, 1.6979838261612072)(1.07, 1.468896498934155)(1.08, 1.298890403628069)(1.09, 1.1677230142645265)(1.1, 1.0634505559587908)(1.11, 0.9982755967914414)(1.12, 0.9245955117207654)(1.1300000000000001, 0.8627011101424603)(1.1400000000000001, 0.8099741212085994)(1.1500000000000001, 0.7645183320193167)(1.1600000000000001, 0.7249267319507448)(1.17, 0.6901333251925568)(1.18, 0.666685191038488)(1.19, 0.6384185325072578)(1.2, 0.61308829573959)(1.21, 0.5902595162963074)(1.22, 0.5695790934609842)(1.23, 0.550757397714916)(1.24, 0.5335546202038763)(1.25, 0.5215932305937285)(1.26, 0.5067610108656236)(1.27, 0.4930696425785893)(1.28, 0.48039237310170624)(1.29, 0.46862056090157966)(1.3, 0.4576605426029732)(1.31, 0.4474311435475211)(1.32, 0.4378616670517547)(1.33, 0.43108012538833446)(1.34, 0.422521206148349)(1.35, 0.4144694547820227)(1.36, 0.40688108875667917)(1.37, 0.39971722703794577)(1.3800000000000001, 0.39294321727683257)(1.3900000000000001, 0.3865280778328104)(1.4000000000000001, 0.38193541256054786)(1.4100000000000001, 0.37608314263222387)(1.42, 0.37051986166919204)(1.43, 0.3652246819796228)(1.44, 0.36017867705022966)(1.45, 0.35536466068798567)(1.46, 0.3507669991654525)(1.47, 0.34745210497213197)(1.48, 0.3431994806291209)(1.49, 0.3391268539394456)(1.5, 0.33522303712635215)(1.51, 0.33147774321398715)(1.52, 0.32788151293589907)(1.53, 0.32442561687495797)(1.54, 0.32192092267241884)(1.55, 0.3186915961035002)(1.56, 0.3155818701240788)(1.57, 0.31258522259883237)(1.58, 0.3096955954741831)(1.59, 0.3069073550800165)(1.6, 0.3042152596440937)(1.61, 0.3022563286853428)(1.62, 0.29972091874735907)(1.6300000000000001, 0.2972689780943061)(1.6400000000000001, 0.2948964484109792)(1.6500000000000001, 0.29259953649408615)(1.6600000000000001, 0.2903746823149228)(1.6700000000000002, 0.2882185497052338)(1.68, 0.2866446539140288)(1.69, 0.2846013471871386)(1.7, 0.28261858250269634)(1.71, 0.28069371062242343)(1.72, 0.27882422566555937)(1.73, 0.277007777493794)(1.74, 0.27524213636890554)(1.75, 0.2735252016375577)(1.76, 0.2722682672819461)(1.77, 0.27063184825967135)(1.78, 0.26903892478064895)(1.79, 0.26748778050625366)(1.8, 0.26597679589477674)(1.81, 0.26450442824353704)(1.82, 0.26306921715826487)(1.83, 0.26201635566275355)(1.84, 0.2606428708976828)(1.85, 0.25930288337133117)(1.86, 0.25799518403517985)(1.87, 0.2567186207371586)(1.8800000000000001, 0.25547209213973276)(1.8900000000000001, 0.2542545528488875)(1.9000000000000001, 0.2533598193631024)(1.9100000000000001, 0.2521906329545442)(1.9200000000000002, 0.2510477960403342)(1.93, 0.24993042206042226)(1.94, 0.24883767613851177)(1.95, 0.24776874644326546)(1.96, 0.24672286735840107)(1.97, 0.24595314036126786)(1.98, 0.24494584304539477)(1.99, 0.24395963960976236)(2.0, 0.24299387510073966)
                    };
                    \addplot+[only marks,mark=x,RedOrange,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 0.0667732289898491)(0.15000000000000002, 0.14525053872266508)(0.25, 0.15991565566006125)(0.35000000000000003, 0.15886318710975347)(0.45, 0.15121164532405545)(0.55, 0.15347178497461372)(0.6500000000000001, 0.15303148619408433)(0.7500000000000001, 0.1690811630773143)(0.8500000000000001, 0.24630858502323935)(0.9500000000000001, 1.2558668383914364)(1.0, 92.05156237550888)(1.05, 2.0007096401332096)(1.1500000000000001, 0.6947705650195427)(1.2500000000000002, 0.5614016383171371)(1.35, 0.4295910379028848)(1.4500000000000002, 0.4206462969648563)(1.55, 0.3401950017845967)(1.6500000000000001, 0.25627101663478846)(1.7500000000000002, 0.2981963571096172)(1.85, 0.2631549790228005)(1.9500000000000002, 0.24481219303371088)};
                    \addplot[densely dashed, black,line width=1pt] coordinates{(1.0,0.000001)(1.0, 5000.0)};
                    \node[draw] at (axis cs:1.5,25) {$\lambda = 10^{-9}$ };
                    \end{axis}
                \end{tikzpicture}
            \end{minipage}

            \begin{minipage}[b]{0.32\linewidth}
                \begin{tikzpicture}[font=\small]
                    \pgfplotsset{every major grid/.style={style=densely dashed}}
                    \begin{axis}[
                    width=1.1\linewidth,
                    xmin=0,
                    xmax=2,
                    ymin=2.131e-5,
                    ymax=190.55,
                    ymode=log,
                    ymajorgrids=false,
                    scaled ticks=true,
                    xlabel={ $N/m$ },
                    ylabel=\empty,
                    ylabel style={yshift=-0.3cm},
                    legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                    ]
                    \addplot[Purple,line width=1pt] coordinates{
                    (0.01, 0.005452583367835441)(0.02, 0.004563957600167272)(0.03, 0.004116873086753187)(0.04, 0.00388502238702488)(0.05, 0.003643606256387299)(0.060000000000000005, 0.0034482188374547976)(0.06999999999999999, 0.003282407808712291)(0.08, 0.003137499124499083)(0.09, 0.0030083156069659234)(0.09999999999999999, 0.002891471322440028)(0.11, 0.0028104860173085128)(0.12, 0.0027099304074503765)(0.13, 0.0026165957110325187)(0.14, 0.0025293961905048126)(0.15000000000000002, 0.0024474768774097643)(0.16, 0.00237015472330359)(0.17, 0.0022968776855665247)(0.18000000000000002, 0.0022443002877716757)(0.19, 0.00217706638609461)(0.2, 0.0021128193708627573)(0.21000000000000002, 0.0020512892298794995)(0.22, 0.0019922480776234305)(0.23, 0.0019355018365772316)(0.24000000000000002, 0.0018808837081103532)(0.25, 0.001841228949980708)(0.26, 0.0017899979261180097)(0.27, 0.0017405387233637025)(0.28, 0.0016927490431291334)(0.29000000000000004, 0.0016465373130421872)(0.3, 0.0016018209607777739)(0.31, 0.0015585250273958252)(0.32, 0.0015165810480554228)(0.33, 0.0014859722695821573)(0.34, 0.0014462458464456853)(0.35000000000000003, 0.0014077097499328628)(0.36000000000000004, 0.0013703130281684578)(0.37, 0.0013340081458345665)(0.38, 0.0012987506204392653)(0.39, 0.0012644987170193724)(0.4, 0.0012394460332311816)(0.41000000000000003, 0.001206860908088569)(0.42000000000000004, 0.0011751788320396275)(0.43, 0.0011443663720756162)(0.44, 0.0011143919140069077)(0.45, 0.0010852255389010423)(0.46, 0.0010568389161232348)(0.47000000000000003, 0.0010360444646568044)(0.48000000000000004, 0.0010089586906782213)(0.49, 0.000982582235881567)(0.5, 0.0009568919958682982)(0.51, 0.000931866113198294)(0.52, 0.0009074839326472843)(0.53, 0.0008837259641671225)(0.54, 0.0008663060436036488)(0.55, 0.0008435969512334751)(0.56, 0.0008214642660129322)(0.5700000000000001, 0.0007998926638515582)(0.5800000000000001, 0.0007788679115557493)(0.59, 0.0007583768735781898)(0.6, 0.000738407528387207)(0.61, 0.000723766290628958)(0.62, 0.000704684431360266)(0.63, 0.0006860972062289964)(0.64, 0.0006679971059831765)(0.65, 0.0006503779791489361)(0.66, 0.0006332351328275953)(0.67, 0.0006165654580834836)(0.68, 0.0006043728266933765)(0.6900000000000001, 0.000588529061999053)(0.7000000000000001, 0.0005731594948171915)(0.7100000000000001, 0.0005582686755365442)(0.72, 0.0005438638838344541)(0.73, 0.0005299555568740534)(0.74, 0.0005165578229601014)(0.75, 0.0005036891699070543)(0.76, 0.0004943989163178502)(0.77, 0.0004825168825643057)(0.78, 0.0004712449716155713)(0.79, 0.00046062763234765765)(0.8, 0.0004507203601209535)(0.81, 0.0004415924958763401)(0.8200000000000001, 0.00043333092238358975)(0.8300000000000001, 0.0004277680167793711)(0.8400000000000001, 0.0004213028538621787)(0.85, 0.00041608032518639825)(0.86, 0.0004123141221469397)(0.87, 0.0004102817430699015)(0.88, 0.0004103477234588539)(0.89, 0.00041299700198719406)(0.9, 0.0004170643186229752)(0.91, 0.00042594755600184627)(0.92, 0.0004398455188402924)(0.93, 0.0004603314680691323)(0.9400000000000001, 0.000489568453030579)(0.9500000000000001, 0.000530402953770568)(0.9600000000000001, 0.0005860406993348625)(0.97, 0.000638647804190089)(0.98, 0.000719547151695421)(0.99, 0.0007922326059777388)(1.0, 0.0008140247072319742)(1.01, 0.0007613268521301647)(1.02, 0.0006651773446530851)(1.03, 0.0005667707465800285)(1.04, 0.0005027694506169126)(1.05, 0.00043269580909369984)(1.06, 0.00037763338323512733)(1.07, 0.00033415313908007586)(1.08, 0.00029935929538177147)(1.09, 0.0002710837142590247)(1.1, 0.000247754610867947)(1.11, 0.0002328075351405863)(1.12, 0.0002155877207848209)(1.1300000000000001, 0.00020087082364695304)(1.1400000000000001, 0.0001881621229371998)(1.1500000000000001, 0.00017708584616936695)(1.1600000000000001, 0.0001673524234202887)(1.17, 0.00015873566964482)(1.18, 0.00015289685848900912)(1.19, 0.00014582559761964537)(1.2, 0.00013945985666857016)(1.21, 0.00013370021353269936)(1.22, 0.00012846489221769288)(1.23, 0.00012368605575952058)(1.24, 0.00011930698444859473)(1.25, 0.00011625600345507941)(1.26, 0.0001124659961836332)(1.27, 0.00010896106011858539)(1.28, 0.00010571039312115907)(1.29, 0.00010268745064547242)(1.3, 9.986923838975855e-05)(1.31, 9.72357418890211e-05)(1.32, 9.476946040130435e-05)(1.33, 9.302016879767809e-05)(1.34, 9.081064089180095e-05)(1.35, 8.873028737554824e-05)(1.36, 8.67681435925399e-05)(1.37, 8.491444748310028e-05)(1.3800000000000001, 8.316047945083913e-05)(1.3900000000000001, 8.149842729361045e-05)(1.4000000000000001, 8.0307958334131e-05)(1.4100000000000001, 7.879028981245276e-05)(1.42, 7.734685519011634e-05)(1.43, 7.597235203489448e-05)(1.44, 7.466196983684561e-05)(1.45, 7.34113344592034e-05)(1.46, 7.221645998564455e-05)(1.47, 7.135469554658393e-05)(1.48, 7.024883127924216e-05)(1.49, 6.918944317235823e-05)(1.5, 6.817366720402037e-05)(1.51, 6.719886938437051e-05)(1.52, 6.626262356734106e-05)(1.53, 6.536269092000307e-05)(1.54, 6.471032130868678e-05)(1.55, 6.386905119589662e-05)(1.56, 6.30587664401817e-05)(1.57, 6.227778868278644e-05)(1.58, 6.15245584563212e-05)(1.59, 6.0797624756486136e-05)(1.6, 6.009563599298748e-05)(1.61, 5.958475288834701e-05)(1.62, 5.892343466863051e-05)(1.6300000000000001, 5.828379108351823e-05)(1.6400000000000001, 5.766477505124334e-05)(1.6500000000000001, 5.706540566022053e-05)(1.6600000000000001, 5.648476325076291e-05)(1.6700000000000002, 5.59219846696661e-05)(1.68, 5.551113407921354e-05)(1.69, 5.4977694577507176e-05)(1.7, 5.446000273204704e-05)(1.71, 5.3957371758248675e-05)(1.72, 5.346915458351171e-05)(1.73, 5.299474047886754e-05)(1.74, 5.253355273573672e-05)(1.75, 5.208504636760191e-05)(1.76, 5.175667764610325e-05)(1.77, 5.132913970628321e-05)(1.78, 5.091293077703829e-05)(1.79, 5.05076064442958e-05)(1.8, 5.011274586798513e-05)(1.81, 4.9727949093945904e-05)(1.82, 4.935283663119722e-05)(1.83, 4.907763988074024e-05)(1.84, 4.87186173944567e-05)(1.85, 4.836832891210435e-05)(1.86, 4.8026459742443514e-05)(1.87, 4.769271021221257e-05)(1.8800000000000001, 4.736679458271953e-05)(1.8900000000000001, 4.704844030798324e-05)(1.9000000000000001, 4.681447994492705e-05)(1.9100000000000001, 4.650873973923215e-05)(1.9200000000000002, 4.620987403989766e-05)(1.93, 4.5917653652668716e-05)(1.94, 4.563185945248357e-05)(1.95, 4.535228189407557e-05)(1.96, 4.5078720449595806e-05)(1.97, 4.4877381461220824e-05)(1.98, 4.4613891182201644e-05)(1.99, 4.435590794362636e-05)(2.0, 4.410326127864337e-05)
                    };
                    \addplot+[only marks,mark=x,Purple,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 0.0036574639068228084)(0.15000000000000002, 0.002461326725552182)(0.25, 0.0018536520171461514)(0.35000000000000003, 0.001446792529288002)(0.45, 0.0010868759408466525)(0.55, 0.000866940922446991)(0.6500000000000001, 0.0006454736745298797)(0.7500000000000001, 0.000496971615502967)(0.8500000000000001, 0.00043606261919873734)(0.9500000000000001, 0.0005985133583225945)(1.0, 0.0008441717375970603)(1.05, 0.0003988710497183085)(1.1500000000000001, 0.00017412640058148991)(1.2500000000000002, 0.0001227666795264271)(1.35, 9.625857379084955e-05)(1.4500000000000002, 8.002713641351864e-05)(1.55, 6.631333012893198e-05)(1.6500000000000001, 5.820600801594547e-05)(1.7500000000000002, 5.308087860096012e-05)(1.85, 4.889525584566387e-05)(1.9500000000000002, 4.500101505504339e-05)};
                    \addplot[Brown,line width=1pt] coordinates{
                    (0.01, 0.007519819044244896)(0.02, 0.006595184314299494)(0.03, 0.005993527437123349)(0.04, 0.005672233601444203)(0.05, 0.005347145400403845)(0.060000000000000005, 0.005096247033946412)(0.06999999999999999, 0.004892491196658095)(0.08, 0.0047204792847063)(0.09, 0.004570915068258518)(0.09999999999999999, 0.004437873074830807)(0.11, 0.004346500828605616)(0.12, 0.004233581442177415)(0.13, 0.004128919199032217)(0.14, 0.004030937631331493)(0.15000000000000002, 0.0039384562581147075)(0.16, 0.0038505777194377915)(0.17, 0.0037666122978278747)(0.18000000000000002, 0.003705879905765661)(0.19, 0.003627547659720392)(0.2, 0.003551923346670935)(0.21000000000000002, 0.0034787317303368774)(0.22, 0.003407753413381659)(0.23, 0.0033388117444329134)(0.24000000000000002, 0.0032717627814208648)(0.25, 0.00322264584033237)(0.26, 0.003158634633485169)(0.27, 0.003096232366135891)(0.28, 0.0030353625572445905)(0.29000000000000004, 0.002975957931606322)(0.3, 0.0029179583196568687)(0.31, 0.002861309077041656)(0.32, 0.002805959899562797)(0.33, 0.002765272891738016)(0.34, 0.0027120878039783155)(0.35000000000000003, 0.0026600803905450898)(0.36000000000000004, 0.002609210418748274)(0.37, 0.0025594394177151534)(0.38, 0.002510730478122645)(0.39, 0.0024630481111324125)(0.4, 0.002427939423391901)(0.41000000000000003, 0.0023819721045988647)(0.42000000000000004, 0.002336940403408136)(0.43, 0.0022928135271708654)(0.44, 0.0022495618717686553)(0.45, 0.0022071570219201328)(0.46, 0.0021655717604912293)(0.47000000000000003, 0.0021349049809847396)(0.48000000000000004, 0.0020946921747246085)(0.49, 0.002055230445806767)(0.5, 0.0020164972679560206)(0.51, 0.0019784714448120924)(0.52, 0.001941133154289854)(0.53, 0.0019044639993955731)(0.54, 0.0018773910216134215)(0.55, 0.0018418530868458784)(0.56, 0.001806941553470328)(0.5700000000000001, 0.0017726439647309535)(0.5800000000000001, 0.0017389496565744659)(0.59, 0.0017058498716613964)(0.6, 0.0016733378943830013)(0.61, 0.0016493368548225107)(0.62, 0.0016178440945476074)(0.63, 0.0015869325769664283)(0.64, 0.0015566048772518366)(0.65, 0.001526866646561341)(0.66, 0.001497726957810675)(0.67, 0.0014691987189105972)(0.68, 0.001448213994844328)(0.6900000000000001, 0.0014208002135955215)(0.7000000000000001, 0.0013940575799370727)(0.7100000000000001, 0.0013680187254852022)(0.72, 0.001342723607326188)(0.73, 0.00131822077107695)(0.74, 0.0012945689132594336)(0.75, 0.001271838826444986)(0.76, 0.001255446875706865)(0.77, 0.001234545672312727)(0.78, 0.0012148456107997211)(0.79, 0.0011964905697046202)(0.8, 0.0011796557420532775)(0.81, 0.0011645556140871013)(0.8200000000000001, 0.0011514544912563124)(0.8300000000000001, 0.0011431350003864287)(0.8400000000000001, 0.0011343706379065843)(0.85, 0.0011287220098488491)(0.86, 0.001126812709422272)(0.87, 0.0011294462837991444)(0.88, 0.0011376708367291035)(0.89, 0.001152871109566468)(0.9, 0.0011699415326102765)(0.91, 0.001202195407170248)(0.92, 0.001248259121934969)(0.93, 0.0013124759430358437)(0.9400000000000001, 0.0014007170480314984)(0.9500000000000001, 0.0015204966838468477)(0.9600000000000001, 0.001679788598894454)(0.97, 0.0018273636197633184)(0.98, 0.0020493970664278846)(0.99, 0.002244082371944852)(1.0, 0.002302078706508493)(1.01, 0.0021651951240074033)(1.02, 0.0019106298072050815)(1.03, 0.0016444983734442585)(1.04, 0.0014686419717293358)(1.05, 0.001273847726872922)(1.06, 0.0011192984643897366)(1.07, 0.0009964356853944603)(1.08, 0.0008976486750249192)(1.09, 0.000817089814397601)(1.1, 0.0007504519539667713)(1.11, 0.0007076811266592058)(1.12, 0.0006583386492972513)(1.1300000000000001, 0.0006161138289706637)(1.1400000000000001, 0.0005796130771928265)(1.1500000000000001, 0.0005477739813292304)(1.1600000000000001, 0.0005197754590959976)(1.17, 0.0004949746252218019)(1.18, 0.00047816192633373563)(1.19, 0.0004577927844240181)(1.2, 0.00043944905255235544)(1.21, 0.0004228464824492266)(1.22, 0.00040775103531838047)(1.23, 0.00039396838705956096)(1.24, 0.0003813359322289152)(1.25, 0.00037253314600974664)(1.26, 0.0003615964111877287)(1.27, 0.0003514806815091931)(1.28, 0.00034209745755789216)(1.29, 0.0003333704383617058)(1.3, 0.0003252335022205859)(1.31, 0.0003176290749279378)(1.32, 0.0003105067970750939)(1.33, 0.00030545468647040654)(1.34, 0.0002990729074657992)(1.35, 0.000293063758139942)(1.36, 0.0002873956557797705)(1.37, 0.00028204047582363473)(1.3800000000000001, 0.0002769730920540366)(1.3900000000000001, 0.00027217098908287053)(1.4000000000000001, 0.00026873125251591527)(1.4100000000000001, 0.0002643459155003923)(1.42, 0.00026017488307374743)(1.43, 0.0002562028643735844)(1.44, 0.00025241598533430306)(1.45, 0.0002488016289345019)(1.46, 0.0002453482966444791)(1.47, 0.00024285761775965847)(1.48, 0.00023966134816185049)(1.49, 0.00023659931314034253)(1.5, 0.00023366324764729547)(1.51, 0.00023084555009916466)(1.52, 0.00022813921754897436)(1.53, 0.00022553778751663236)(1.54, 0.00022365194737414235)(1.55, 0.00022121999380497504)(1.56, 0.00021887756223964395)(1.57, 0.00021661980682096305)(1.58, 0.00021444222441978074)(1.59, 0.00021234062562980473)(1.6, 0.00021031110708541435)(1.61, 0.00020883407149508934)(1.62, 0.00020692207881673318)(1.6300000000000001, 0.00020507272199488366)(1.6400000000000001, 0.00020328297686902805)(1.6500000000000001, 0.00020155001017663392)(1.6600000000000001, 0.0001998711654811324)(1.6700000000000002, 0.00019824394936052885)(1.68, 0.00019705600366571457)(1.69, 0.00019551358414396597)(1.7, 0.00019401667966774324)(1.71, 0.00019256330702373131)(1.72, 0.00019115159633463448)(1.73, 0.00018977978320436887)(1.74, 0.00018844620151998559)(1.75, 0.0001871492762973058)(1.76, 0.00018619973919402192)(1.77, 0.000184963426823817)(1.78, 0.00018375986305150637)(1.79, 0.00018258776463369355)(1.8, 0.00018144591471906224)(1.81, 0.00018033315804622153)(1.82, 0.00017924839765346253)(1.83, 0.00017845257070488312)(1.84, 0.00017741432563724677)(1.85, 0.00017640133087925246)(1.86, 0.00017541267647993468)(1.87, 0.00017444749665767716)(1.8800000000000001, 0.00017350496545706184)(1.8900000000000001, 0.00017258429551832746)(1.9000000000000001, 0.0001719076861170556)(1.9100000000000001, 0.00017102348594808247)(1.9200000000000002, 0.00017015916131246688)(1.93, 0.00016931405004329974)(1.94, 0.0001684875188908806)(1.95, 0.00016767896215619732)(1.96, 0.0001668878001017282)(1.97, 0.0001663055089774066)(1.98, 0.00016554346611151458)(1.99, 0.00016479734711530146)(2.0, 0.00016406665816006333)
                    };
                    \addplot+[only marks,mark=x,Brown,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 0.00537135138232451)(0.15000000000000002, 0.0039650854196374785)(0.25, 0.003250889312021573)(0.35000000000000003, 0.0026864208686452774)(0.45, 0.0021840924620166067)(0.55, 0.0019003749410695526)(0.6500000000000001, 0.001509278833570423)(0.7500000000000001, 0.0012566033148552064)(0.8500000000000001, 0.0011511975589389744)(0.9500000000000001, 0.0017253737881521025)(1.0, 0.002201477984071826)(1.05, 0.0012013273211524678)(1.1500000000000001, 0.0005527030613805158)(1.2500000000000002, 0.0003940414583558724)(1.35, 0.00030432360421292964)(1.4500000000000002, 0.000266913269807028)(1.55, 0.00022534955957951016)(1.6500000000000001, 0.00020279812082694065)(1.7500000000000002, 0.00020073949715676155)(1.85, 0.00019127745804936)(1.9500000000000002, 0.00016837944198634587)};
                    \addplot[PineGreen,line width=1pt] coordinates{
                    (0.01, 0.01823276081605205)(0.02, 0.025233577656176134)(0.03, 0.0300703993583977)(0.04, 0.03256169230415001)(0.05, 0.03470848629428556)(0.060000000000000005, 0.03584082360318804)(0.06999999999999999, 0.036249521768165975)(0.08, 0.03616013364942775)(0.09, 0.03574296336521521)(0.09999999999999999, 0.03512351218136065)(0.11, 0.034581553798420525)(0.12, 0.03380871846172518)(0.13, 0.03302072638993142)(0.14, 0.032248713966282025)(0.15000000000000002, 0.03151207191309656)(0.16, 0.030821876216634098)(0.17, 0.030183468687545803)(0.18000000000000002, 0.029739659502962305)(0.19, 0.029193991357230428)(0.2, 0.028698931515534976)(0.21000000000000002, 0.028251364209951828)(0.22, 0.027847700424543126)(0.23, 0.027484203962148537)(0.24000000000000002, 0.027157197558965437)(0.25, 0.026933777957403107)(0.26, 0.02666236857272729)(0.27, 0.026418459499708613)(0.28, 0.02619930327480888)(0.29000000000000004, 0.026002436497282115)(0.3, 0.025825666151986035)(0.31, 0.025667050778814912)(0.32, 0.025524879424704668)(0.33, 0.02542813153878301)(0.34, 0.025311237273352417)(0.35000000000000003, 0.025207098155695155)(0.36000000000000004, 0.025114684440439995)(0.37, 0.025033105449401627)(0.38, 0.024961595021364337)(0.39, 0.024899498712667775)(0.4, 0.024858767822893243)(0.41000000000000003, 0.024811868621012135)(0.42000000000000004, 0.024773074597778607)(0.43, 0.024742063530741758)(0.44, 0.02471858502732573)(0.45, 0.02470245579541024)(0.46, 0.02469355597543682)(0.47000000000000003, 0.02469158762762084)(0.48000000000000004, 0.024695232609662277)(0.49, 0.024706085961796354)(0.5, 0.02472424942043628)(0.51, 0.024749883566687367)(0.52, 0.024783209431971626)(0.53, 0.02482451097254406)(0.54, 0.02486092930503166)(0.55, 0.02491707373282601)(0.56, 0.024982331140849075)(0.5700000000000001, 0.025057260939517878)(0.5800000000000001, 0.025142511825750724)(0.59, 0.02523883116827328)(0.6, 0.02534707611006862)(0.61, 0.02543667049707263)(0.62, 0.025568226098076654)(0.63, 0.02571474648163143)(0.64, 0.02587763852005462)(0.65, 0.026058506374014752)(0.66, 0.026259180706318625)(0.67, 0.02648175348305342)(0.68, 0.026664481845009268)(0.6900000000000001, 0.026931349722401805)(0.7000000000000001, 0.027227587023257657)(0.7100000000000001, 0.027556711890531868)(0.72, 0.0279227941554951)(0.73, 0.02833055925831574)(0.74, 0.02878551637276907)(0.75, 0.0292941173920842)(0.76, 0.02971528993748103)(0.77, 0.030336863265421697)(0.78, 0.03103649317977806)(0.79, 0.0318264069465672)(0.8, 0.03272131644804059)(0.81, 0.033739046860413485)(0.8200000000000001, 0.03490135736575401)(0.8300000000000001, 0.03588385023555466)(0.8400000000000001, 0.03736741055227689)(0.85, 0.03908582329291855)(0.86, 0.041088606116010784)(0.87, 0.04343876549033292)(0.88, 0.046217221953693925)(0.89, 0.049528815086978824)(0.9, 0.05244318948932361)(0.91, 0.05704191692338864)(0.92, 0.06265895046448484)(0.93, 0.06957541679445536)(0.9400000000000001, 0.07813595046574077)(0.9500000000000001, 0.08871073371842662)(0.9600000000000001, 0.1015427518522139)(0.97, 0.11250437650177536)(0.98, 0.12773743974544605)(0.99, 0.1405020159491002)(1.0, 0.14610288649616757)(1.01, 0.14225631218106252)(1.02, 0.131510539690937)(1.03, 0.11826023021727844)(1.04, 0.10852584342321693)(1.05, 0.09687091477295298)(1.06, 0.0869921745439091)(1.07, 0.07875575027799873)(1.08, 0.0718980542633867)(1.09, 0.06615765244971408)(1.1, 0.06131330145058238)(1.11, 0.05816014380984144)(1.12, 0.054481585501844246)(1.1300000000000001, 0.0513001338890235)(1.1400000000000001, 0.04852600959380779)(1.1500000000000001, 0.04608869756681498)(1.1600000000000001, 0.043932381464927936)(1.17, 0.04201249700680901)(1.18, 0.04070587936827977)(1.19, 0.03911747919132598)(1.2, 0.037682091057748585)(1.21, 0.03637902068290662)(1.22, 0.03519107638121934)(1.23, 0.034103872013586084)(1.24, 0.033105286869785)(1.25, 0.032408262564322554)(1.26, 0.031540950583022385)(1.27, 0.030737468914751796)(1.28, 0.029991090668567186)(1.29, 0.029295992899443672)(1.3, 0.02864711111206139)(1.31, 0.028040021076583075)(1.32, 0.027470841126643157)(1.33, 0.027066762656458965)(1.34, 0.026555939658833856)(1.35, 0.02607454494276529)(1.36, 0.02562012169168787)(1.37, 0.02519047752258955)(1.3800000000000001, 0.024783650106770493)(1.3900000000000001, 0.024397877922019976)(1.4000000000000001, 0.02412140644570697)(1.4100000000000001, 0.02376875915343797)(1.42, 0.023433167515286263)(1.43, 0.02311342844338159)(1.44, 0.022808448991518654)(1.45, 0.02251723404034686)(1.46, 0.0222388755901154)(1.47, 0.022038041854787943)(1.48, 0.02178022715788551)(1.49, 0.021533149703533656)(1.5, 0.021296154410770804)(1.51, 0.02106863825909663)(1.52, 0.020850045347917366)(1.53, 0.020639862156462345)(1.54, 0.02048745666812106)(1.55, 0.02029086899697538)(1.56, 0.020101467454308228)(1.57, 0.01991886594255875)(1.58, 0.019742705563263865)(1.59, 0.019572652176708026)(1.6, 0.019408394239830585)(1.61, 0.01928882848547121)(1.62, 0.01913402466043853)(1.6300000000000001, 0.018984261865999476)(1.6400000000000001, 0.01883929828987945)(1.6500000000000001, 0.018698907245750414)(1.6600000000000001, 0.018562876144825255)(1.6700000000000002, 0.018431005356081196)(1.68, 0.018334719115903123)(1.69, 0.018209683940549167)(1.7, 0.01808831919385876)(1.71, 0.01797046585313429)(1.72, 0.017855973885494755)(1.73, 0.0177447017272647)(1.74, 0.017636515642446126)(1.75, 0.017531289136477033)(1.76, 0.017454239274071453)(1.77, 0.017353907998172113)(1.78, 0.01725622234415608)(1.79, 0.017161079120203274)(1.8, 0.017068380481187324)(1.81, 0.016978033514622685)(1.82, 0.016889949951886175)(1.83, 0.016825322020084497)(1.84, 0.016740999973397626)(1.85, 0.016658720277757104)(1.86, 0.016578409693579908)(1.87, 0.016499998441091335)(1.8800000000000001, 0.01642342000848284)(1.8900000000000001, 0.01634861090941287)(1.9000000000000001, 0.01629362868366713)(1.9100000000000001, 0.016221771861765655)(1.9200000000000002, 0.016151524315778983)(1.93, 0.01608283264319248)(1.94, 0.01601564573739195)(1.95, 0.015949914744630506)(1.96, 0.01588559288681851)(1.97, 0.015838249219066562)(1.98, 0.015776286688197253)(1.99, 0.015715614560436162)(2.0, 0.015656192983478104)
                    };
                    \addplot+[only marks,mark=x,PineGreen,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 0.0343204760719806)(0.15000000000000002, 0.03164943897264027)(0.25, 0.02732441686133204)(0.35000000000000003, 0.024684646899761)(0.45, 0.024259841045691448)(0.55, 0.025763622062197608)(0.6500000000000001, 0.025678317689767707)(0.7500000000000001, 0.028414125579098195)(0.8500000000000001, 0.03782913554361789)(0.9500000000000001, 0.09327962957310551)(1.0, 0.12344696093235703)(1.05, 0.08963427540328511)(1.1500000000000001, 0.04332313023902313)(1.2500000000000002, 0.03559554103671305)(1.35, 0.026018912428377793)(1.4500000000000002, 0.025308076187569323)(1.55, 0.020927144864260106)(1.6500000000000001, 0.017636371845882456)(1.7500000000000002, 0.018894375083504344)(1.85, 0.017561448131113457)(1.9500000000000002, 0.0158196166709556)};
                    \addplot[RedOrange,line width=1pt] coordinates{
                    (0.01, 0.021568920465887632)(0.02, 0.034833237056666494)(0.03, 0.04807573462708166)(0.04, 0.057833893081276226)(0.05, 0.07043547238060394)(0.060000000000000005, 0.08240266361064887)(0.06999999999999999, 0.09359239089747112)(0.08, 0.10390227731414683)(0.09, 0.11326928572102293)(0.09999999999999999, 0.12166688957629855)(0.11, 0.12733121919925403)(0.12, 0.1340618982497446)(0.13, 0.13989825643968745)(0.14, 0.14490320831504777)(0.15000000000000002, 0.1491489087690104)(0.16, 0.15271157642630714)(0.17, 0.15566739010131525)(0.18000000000000002, 0.1575301826946316)(0.19, 0.15959707251050065)(0.2, 0.16124558034669997)(0.21000000000000002, 0.16253287483459403)(0.22, 0.16350955185969823)(0.23, 0.1642198914072035)(0.24000000000000002, 0.1647023212751651)(0.25, 0.164934698550686)(0.26, 0.16509520700358457)(0.27, 0.16510806343999557)(0.28, 0.1649949672889395)(0.29000000000000004, 0.1647744849396484)(0.3, 0.16446251682432705)(0.31, 0.16407270770915205)(0.32, 0.1636168027820638)(0.33, 0.16323765808884635)(0.34, 0.16268970444036573)(0.35000000000000003, 0.16210050592716035)(0.36000000000000004, 0.16147707133496822)(0.37, 0.16082561528754102)(0.38, 0.16015170137676077)(0.39, 0.15946036440292133)(0.4, 0.1589332147093001)(0.41000000000000003, 0.1582222778784658)(0.42000000000000004, 0.15750584151136318)(0.43, 0.15678778116140618)(0.44, 0.15607183260766186)(0.45, 0.15536164873396874)(0.46, 0.15466085173237945)(0.47000000000000003, 0.15414360204135372)(0.48000000000000004, 0.1534680293139305)(0.49, 0.15281203919441508)(0.5, 0.15217956249006329)(0.51, 0.15157472355975343)(0.52, 0.15100189014099424)(0.53, 0.15046572688534615)(0.54, 0.15009067378898647)(0.55, 0.14963101202302762)(0.56, 0.14922287836369408)(0.5700000000000001, 0.14887262797341122)(0.5800000000000001, 0.1485872609205683)(0.59, 0.14837452765457276)(0.6, 0.14824305193159268)(0.61, 0.14820352695391964)(0.62, 0.14823815539383645)(0.63, 0.14838352445416642)(0.64, 0.14865303807906236)(0.65, 0.14906193076445526)(0.66, 0.14962759255207667)(0.67, 0.150369960464578)(0.68, 0.1510563814889066)(0.6900000000000001, 0.1521653677320759)(0.7000000000000001, 0.15352327167347948)(0.7100000000000001, 0.15516474101351793)(0.72, 0.15713038006292568)(0.73, 0.15946801668025942)(0.74, 0.16223428762143585)(0.75, 0.16549663671955542)(0.76, 0.16831695938357996)(0.77, 0.17265166468163778)(0.78, 0.17774697971972772)(0.79, 0.1837400767139605)(0.8, 0.19079945283784133)(0.81, 0.19913367870302512)(0.8200000000000001, 0.20900303825399477)(0.8300000000000001, 0.2176064837838637)(0.8400000000000001, 0.23100288841842245)(0.85, 0.24706529409041533)(0.86, 0.26644052421782927)(0.87, 0.2899719812608094)(0.88, 0.3187698066859722)(0.89, 0.3543077486747044)(0.9, 0.38654573447778534)(0.91, 0.4390114491512507)(0.92, 0.5053630957524777)(0.93, 0.5898922638033256)(0.9400000000000001, 0.697964921524178)(0.9500000000000001, 0.8355179103810557)(0.9600000000000001, 1.0069922141014327)(0.97, 1.1568859315801785)(0.98, 1.3721394821225368)(0.99, 1.5696593409513566)(1.0, 1.69742328766395)(1.01, 1.723851387365094)(1.02, 1.6626183549351543)(1.03, 1.5527731216292286)(1.04, 1.4594580103985124)(1.05, 1.3369660864263069)(1.06, 1.2250827362463812)(1.07, 1.1266150669787993)(1.08, 1.0412353485135677)(1.09, 0.9674950476186563)(1.1, 0.9037104353223848)(1.11, 0.8614495545756554)(1.12, 0.8114229356515223)(1.1300000000000001, 0.7675409634581523)(1.1400000000000001, 0.7288205908370343)(1.1500000000000001, 0.6944565995998939)(1.1600000000000001, 0.6637899638095446)(1.17, 0.6362799759787476)(1.18, 0.617447981892545)(1.19, 0.594436652756926)(1.2, 0.5735317500793691)(1.21, 0.5544642269090673)(1.22, 0.5370076558143266)(1.23, 0.5209704348860552)(1.24, 0.5061894922157566)(1.25, 0.49584352027047185)(1.26, 0.48293724724750364)(1.27, 0.47094865362546784)(1.28, 0.4597845534686993)(1.29, 0.44936378674402583)(1.3, 0.4396153659675371)(1.31, 0.4304769638457977)(1.32, 0.4218936301417727)(1.33, 0.41579094366566366)(1.34, 0.4080653415717289)(1.35, 0.4007738294016004)(1.36, 0.3938811120757235)(1.37, 0.3873555869670303)(1.3800000000000001, 0.38116887950238865)(1.3900000000000001, 0.3752954444492785)(1.4000000000000001, 0.37108199828463484)(1.4100000000000001, 0.3657026358066532)(1.42, 0.36057826610404936)(1.43, 0.3556912751177772)(1.44, 0.3510256274111426)(1.45, 0.3465666925271653)(1.46, 0.34230109326948277)(1.47, 0.33922136463719216)(1.48, 0.33526523777914985)(1.49, 0.3314711259339115)(1.5, 0.32782931460104203)(1.51, 0.32433084716960814)(1.52, 0.320967458001969)(1.53, 0.31773149657518585)(1.54, 0.31538387203823237)(1.55, 0.3123541796704755)(1.56, 0.30943364872615153)(1.57, 0.30661649894171944)(1.58, 0.30389735416802277)(1.59, 0.30127120319476186)(1.6, 0.2987333663739189)(1.61, 0.2968853076164698)(1.62, 0.29449167944259325)(1.6300000000000001, 0.2921750174478298)(1.6400000000000001, 0.28993167813191134)(1.6500000000000001, 0.28775824053813925)(1.6600000000000001, 0.28565149615068886)(1.6700000000000002, 0.2836084292647309)(1.68, 0.2821162024099802)(1.69, 0.2801778398228572)(1.7, 0.2782957424226982)(1.71, 0.27646749805649184)(1.72, 0.2746908334289805)(1.73, 0.27296360009555226)(1.74, 0.2712837679563692)(1.75, 0.26964941368772605)(1.76, 0.2684523955496373)(1.77, 0.26689330982316906)(1.78, 0.26537492749193664)(1.79, 0.26389567584800216)(1.8, 0.2624540646785602)(1.81, 0.26104867748232424)(1.82, 0.2596781678472368)(1.83, 0.2586724020416034)(1.84, 0.2573598839430505)(1.85, 0.25607886837520166)(1.86, 0.25482823610444005)(1.87, 0.25360692023550924)(1.8800000000000001, 0.25241390385938567)(1.8900000000000001, 0.25124821444186285)(1.9000000000000001, 0.25039132184552626)(1.9100000000000001, 0.2492712498621224)(1.9200000000000002, 0.24817605407287396)(1.93, 0.2471049164722779)(1.94, 0.2460570523867187)(1.95, 0.2450317130009778)(1.96, 0.24402818051661357)(1.97, 0.24328942717327617)(1.98, 0.24232241935532056)(1.99, 0.24137539528689794)(2.0, 0.24044774303834893)
                    };
                    \addplot+[only marks,mark=x,RedOrange,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 0.06676843798870076)(0.15000000000000002, 0.14523295317151605)(0.25, 0.15988989908773923)(0.35000000000000003, 0.15882179217155631)(0.45, 0.15113583799169308)(0.55, 0.15331813409973363)(0.6500000000000001, 0.152661034553683)(0.7500000000000001, 0.16788949459406102)(0.8500000000000001, 0.23911232441164756)(0.9500000000000001, 0.8669616177256317)(1.0, 1.5170550207218179)(1.05, 1.2706683159186236)(1.1500000000000001, 0.6235055874469818)(1.2500000000000002, 0.5344372948875579)(1.35, 0.4154713050452818)(1.4500000000000002, 0.41078346283982187)(1.55, 0.3335637334813025)(1.6500000000000001, 0.25222814612380307)(1.7500000000000002, 0.2940746454120323)(1.85, 0.2597181408341353)(1.9500000000000002, 0.24209783429798312)};
                    \addplot[densely dashed, black,line width=1pt] coordinates{(1.0,0.000001)(1.0, 5000.0)};
                    \node[draw] at (axis cs:1.5,25) {$\lambda = 10^{-6}$ };
                    \end{axis}
                \end{tikzpicture}
            \end{minipage}

            \begin{minipage}[b]{0.32\linewidth}
                \begin{tikzpicture}[font=\small]
                    \pgfplotsset{every major grid/.style={style=densely dashed}}
                    \begin{axis}[
                    width=1.1\linewidth,
                    xmin=0,
                    xmax=2,
                    ymin=2.131e-5,
                    ymax=190.55,
                    ymode=log,
                    ymajorgrids=false,
                    scaled ticks=true,
                    xlabel={ $N/m$ },
                    ylabel=\empty,
                    ylabel style={yshift=-0.3cm},
                    legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                    ]
                    \addplot[Purple,line width=1pt] coordinates{
                    (0.01, 0.005447913523577689)(0.02, 0.004554102039697751)(0.03, 0.0041041027245110285)(0.04, 0.003871048786151566)(0.05, 0.0036288470050815534)(0.060000000000000005, 0.0034332669953814027)(0.06999999999999999, 0.003267631410575152)(0.08, 0.003123136504949456)(0.09, 0.002994530795765891)(0.09999999999999999, 0.002878386114532592)(0.11, 0.002797990554701038)(0.12, 0.002698296000645769)(0.13, 0.0026058987222380165)(0.14, 0.002519705361524634)(0.15000000000000002, 0.0024388540109430363)(0.16, 0.0023626544509562724)(0.17, 0.00229054690437914)(0.18000000000000002, 0.002238872442593226)(0.19, 0.002172870000768788)(0.2, 0.0021098779791529436)(0.21000000000000002, 0.002049617851334477)(0.22, 0.001991853612725067)(0.23, 0.0019363836540769346)(0.24000000000000002, 0.0018830343669714008)(0.25, 0.0018443227117526813)(0.26, 0.001794333557683906)(0.27, 0.0017460942842548665)(0.28, 0.0016994988772645967)(0.29000000000000004, 0.001654452830482182)(0.3, 0.0016108713667218322)(0.31, 0.0015686779909688604)(0.32, 0.001527803307550947)(0.33, 0.0014979744200266884)(0.34, 0.0014592584371993897)(0.35000000000000003, 0.0014216995625392368)(0.36000000000000004, 0.0013852476355024502)(0.37, 0.0013498562095772607)(0.38, 0.0013154821841817239)(0.39, 0.0012820854218865084)(0.4, 0.0012576565464973665)(0.41000000000000003, 0.0012258812931833878)(0.42000000000000004, 0.001194985922940357)(0.43, 0.0011649390656608676)(0.44, 0.0011357112060244637)(0.45, 0.001107274526162104)(0.46, 0.0010796027660483264)(0.47000000000000003, 0.0010593359390259453)(0.48000000000000004, 0.0010329438478785865)(0.49, 0.0010072515215965344)(0.5, 0.000982237530530597)(0.51, 0.0009578815111792403)(0.52, 0.0009341640884558153)(0.53, 0.000911066804445779)(0.54, 0.0008941401859184037)(0.55, 0.000872086257740616)(0.56, 0.000850605921288541)(0.5700000000000001, 0.0008296836143938703)(0.5800000000000001, 0.0008093044222842022)(0.59, 0.0007894540322164142)(0.6, 0.0007701186913346204)(0.61, 0.0007559472082109373)(0.62, 0.0007374816562377622)(0.63, 0.000719495910091406)(0.64, 0.0007019779897027473)(0.65, 0.0006849163121630231)(0.66, 0.0006682996642899149)(0.67, 0.0006521171772688927)(0.68, 0.0006402588734303863)(0.6900000000000001, 0.0006248109680783673)(0.7000000000000001, 0.0006097689256681101)(0.7100000000000001, 0.000595122975374286)(0.72, 0.0005808635955079526)(0.73, 0.0005669814981699062)(0.74, 0.0005534676153415633)(0.75, 0.000540313086329054)(0.76, 0.0005306777961002498)(0.77, 0.0005181313991386058)(0.78, 0.000505920970150765)(0.79, 0.000494038334784615)(0.8, 0.0004824754823072911)(0.81, 0.0004712245592388227)(0.8200000000000001, 0.00046027786379840296)(0.8300000000000001, 0.00045226294145240024)(0.8400000000000001, 0.0004418305513821996)(0.85, 0.0004316819542481386)(0.86, 0.00042180997942351027)(0.87, 0.0004122075904719784)(0.88, 0.0004028678570119884)(0.89, 0.00039378405753215173)(0.9, 0.00038713514412031273)(0.91, 0.000378483266568247)(0.92, 0.0003700693250042671)(0.93, 0.0003618870207155266)(0.9400000000000001, 0.0003539301795591783)(0.9500000000000001, 0.00034619275125060214)(0.9600000000000001, 0.00033866880873058557)(0.97, 0.0003331624555713026)(0.98, 0.00032599821974262365)(0.99, 0.0003190318009292736)(1.0, 0.00031225772902481434)(1.01, 0.00030567062892650015)(1.02, 0.0002992653232578938)(1.03, 0.00029303667412402005)(1.04, 0.00028847811040305096)(1.05, 0.00028254666769451177)(1.06, 0.00027677843418404916)(1.07, 0.0002711687380281626)(1.08, 0.0002657130220514785)(1.09, 0.0002604068425831272)(1.1, 0.0002552458682122998)(1.11, 0.0002514678852658807)(1.12, 0.00024655090572317176)(1.1300000000000001, 0.00024176781388192872)(1.1400000000000001, 0.00023711466049936432)(1.1500000000000001, 0.00023258762798951705)(1.1600000000000001, 0.00022818300239526378)(1.17, 0.00022389717166518183)(1.18, 0.00022075864139604483)(1.19, 0.00021667231034159503)(1.2, 0.00021269535183405532)(1.21, 0.00020882451982856542)(1.22, 0.00020505663753087348)(1.23, 0.00020138869272139543)(1.24, 0.0001978176870773807)(1.25, 0.0001952013102631359)(1.26, 0.00019179305677416786)(1.27, 0.00018847401181248366)(1.28, 0.00018524151970868662)(1.29, 0.0001820930045548806)(1.3, 0.0001790259682153229)(1.31, 0.00017603798835246127)(1.32, 0.00017312671645938822)(1.33, 0.00017099220801324174)(1.34, 0.00016820974077706485)(1.35, 0.0001654978878603699)(1.36, 0.00016285456045460643)(1.37, 0.00016027773452484612)(1.3800000000000001, 0.00015776544897447737)(1.3900000000000001, 0.00015531580384228977)(1.4000000000000001, 0.00015351856834857665)(1.4100000000000001, 0.0001511741497303179)(1.42, 0.00014888744750267196)(1.43, 0.0001466567754383834)(1.44, 0.0001444805003231255)(1.45, 0.00014235702143950555)(1.46, 0.00014028484604478643)(1.47, 0.00013876347469686545)(1.48, 0.00013677750273036128)(1.49, 0.00013483884541159536)(1.5, 0.00013294614425584089)(1.51, 0.0001310980836436909)(1.52, 0.000129293389462986)(1.53, 0.00012753082778508968)(1.54, 0.0001262358356693205)(1.55, 0.0001245441530240004)(1.56, 0.00012289140640744697)(1.57, 0.00012127650142089106)(1.58, 0.00011969836169457198)(1.59, 0.00011815599441711945)(1.6, 0.00011664838740120928)(1.61, 0.00011553991287329701)(1.62, 0.00011409083628573917)(1.6300000000000001, 0.00011267394247808373)(1.6400000000000001, 0.00011128834850701423)(1.6500000000000001, 0.00010993319890225376)(1.6600000000000001, 0.00010860766475916491)(1.6700000000000002, 0.00010731094286192143)(1.68, 0.00010635684032585897)(1.69, 0.00010510868138194938)(1.7, 0.00010388725148340877)(1.71, 0.00010269183642320204)(1.72, 0.00010152172951798856)(1.73, 0.00010037628938391617)(1.74, 9.925484993093345e-05)(1.75, 9.81567803114685e-05)(1.76, 9.734819587241779e-05)(1.77, 9.628956271967622e-05)(1.78, 9.525266140823088e-05)(1.79, 9.423692969649379e-05)(1.8, 9.324182222746023e-05)(1.81, 9.22668099734174e-05)(1.82, 9.131137969952584e-05)(1.83, 9.060735755437286e-05)(1.84, 8.968500643545452e-05)(1.85, 8.878090316458332e-05)(1.86, 8.789458925786292e-05)(1.87, 8.70256197141658e-05)(1.8800000000000001, 8.617355026309951e-05)(1.8900000000000001, 8.533798699202111e-05)(1.9000000000000001, 8.47218927249353e-05)(1.9100000000000001, 8.391421972205759e-05)(1.9200000000000002, 8.312194835597949e-05)(1.93, 8.234470308714861e-05)(1.94, 8.158211917244388e-05)(1.95, 8.08338423173094e-05)(1.96, 8.00995283421729e-05)(1.97, 7.955775448583569e-05)(1.98, 7.884707663994753e-05)(1.99, 7.814946472773221e-05)(2.0, 7.746460970508413e-05)
                    };
                    \addplot+[only marks,mark=x,Purple,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 0.0036399164703251386)(0.15000000000000002, 0.002451836874045343)(0.25, 0.0018578645012343252)(0.35000000000000003, 0.001460961666077697)(0.45, 0.0011115184900370976)(0.55, 0.0008939483677781015)(0.6500000000000001, 0.0006794552076514666)(0.7500000000000001, 0.0005377708723387663)(0.8500000000000001, 0.00044330446950662254)(0.9500000000000001, 0.00034905656107791675)(1.0, 0.000317004130884843)(1.05, 0.00028319665281356215)(1.1500000000000001, 0.00023053479081111848)(1.2500000000000002, 0.00020467387538558883)(1.35, 0.00016340236325339014)(1.4500000000000002, 0.0001403897960022764)(1.55, 0.00012710483793638768)(1.6500000000000001, 0.00010694654388845926)(1.7500000000000002, 9.683967286061793e-05)(1.85, 8.976947842310163e-05)(1.9500000000000002, 8.138276333710682e-05)};
                    \addplot[Brown,line width=1pt] coordinates{
                    (0.01, 0.0074768725784042905)(0.02, 0.006550083664312462)(0.03, 0.005945666647171026)(0.04, 0.005621551153305114)(0.05, 0.005292405854842848)(0.060000000000000005, 0.005037474830552849)(0.06999999999999999, 0.004829837459202003)(0.08, 0.004654111992973289)(0.09, 0.004500990300089817)(0.09999999999999999, 0.004364535308094133)(0.11, 0.004270695774528685)(0.12, 0.004154612932681966)(0.13, 0.00404693963527582)(0.14, 0.003946110178674081)(0.15000000000000002, 0.0038509540855232805)(0.16, 0.003760581176834845)(0.17, 0.003674304818539837)(0.18000000000000002, 0.0036119589844726754)(0.19, 0.0035316311919446914)(0.2, 0.0034541816321059416)(0.21000000000000002, 0.0033793241187618237)(0.22, 0.003306826247997722)(0.23, 0.003236497205408098)(0.24000000000000002, 0.0031681784447119667)(0.25, 0.0031181776060324688)(0.26, 0.003053067969914047)(0.27, 0.002989646854396618)(0.28, 0.002927825822801569)(0.29000000000000004, 0.0028675269632524366)(0.3, 0.0028086808760294218)(0.31, 0.002751225120901528)(0.32, 0.0026951030160489013)(0.33, 0.0026538552910084006)(0.34, 0.002599944785085615)(0.35000000000000003, 0.0025472348430060354)(0.36000000000000004, 0.002495683585307211)(0.37, 0.002445251937560511)(0.38, 0.0023959033274056907)(0.39, 0.0023476034391003257)(0.4, 0.00231204725843818)(0.41000000000000003, 0.0022655061477868856)(0.42000000000000004, 0.0022199294976655024)(0.43, 0.002175289907924349)(0.44, 0.002131561519682773)(0.45, 0.0020887199170104786)(0.46, 0.0020467420381070764)(0.47000000000000003, 0.002015812294427346)(0.48000000000000004, 0.001975294224639911)(0.49, 0.0019355827952725199)(0.5, 0.0018966593390128232)(0.51, 0.00185850619741546)(0.52, 0.0018211066579138457)(0.53, 0.001784444893019372)(0.54, 0.00175742368029416)(0.55, 0.0017220173889969238)(0.56, 0.0016873094363890012)(0.5700000000000001, 0.001653286804471762)(0.5800000000000001, 0.0016199370965252295)(0.59, 0.0015872484866059256)(0.6, 0.0015552096708765506)(0.61, 0.0015316004559023158)(0.62, 0.0015006729845703417)(0.63, 0.0014703665393170058)(0.64, 0.001440671374168797)(0.65, 0.0014115780614108015)(0.66, 0.0013830774548995184)(0.67, 0.0013551606556744568)(0.68, 0.0013346009486833268)(0.6900000000000001, 0.0013076850293430304)(0.7000000000000001, 0.0012813294664320426)(0.7100000000000001, 0.0012555260217317894)(0.72, 0.001230266572973298)(0.73, 0.0012055430929382317)(0.74, 0.0011813476308229214)(0.75, 0.0011576722958081065)(0.76, 0.0011402524072581287)(0.77, 0.001117468437835736)(0.78, 0.0010951830955886197)(0.79, 0.0010733886036799777)(0.8, 0.0010520771634583103)(0.81, 0.0010312410746665182)(0.8200000000000001, 0.0010108725426106937)(0.8300000000000001, 0.0009958983063767537)(0.8400000000000001, 0.0009763293107572213)(0.85, 0.0009572065081388433)(0.86, 0.0009385221238168832)(0.87, 0.0009202683819321794)(0.88, 0.0009024375080669406)(0.89, 0.0008850217325755973)(0.9, 0.0008722276401370859)(0.91, 0.0008555196198606339)(0.92, 0.0008392053901573003)(0.93, 0.0008232772384331917)(0.9400000000000001, 0.0008077274795295552)(0.9500000000000001, 0.0007925484213558307)(0.9600000000000001, 0.0007777325323683538)(0.97, 0.0007668543629960983)(0.98, 0.000752655764424292)(0.99, 0.0007387996033371711)(1.0, 0.000725278462757836)(1.01, 0.000712084991277157)(1.02, 0.0006992119082998234)(1.03, 0.0006866520090696977)(1.04, 0.0006774333227056351)(1.05, 0.0006654044036160601)(1.06, 0.0006536692842667433)(1.07, 0.0006422210422939419)(1.08, 0.0006310529808146144)(1.09, 0.0006201583701480788)(1.1, 0.0006095306280704827)(1.11, 0.0006017310536667094)(1.12, 0.0005915548109657807)(1.1300000000000001, 0.0005816278853627186)(1.1400000000000001, 0.000571944100802423)(1.1500000000000001, 0.0005624973940137983)(1.1600000000000001, 0.0005532818158319971)(1.17, 0.0005442915322479429)(1.18, 0.0005376931821605916)(1.19, 0.000529083478018206)(1.2, 0.0005206836240678776)(1.21, 0.0005124882231303655)(1.22, 0.000504491994780672)(1.23, 0.0004966897750554502)(1.24, 0.0004890765159726947)(1.25, 0.00048348760546757956)(1.26, 0.0004761932272247598)(1.27, 0.00046907451978010187)(1.28, 0.00046212686296790795)(1.29, 0.0004553457068186657)(1.3, 0.00044872673855331853)(1.31, 0.00044226562404918847)(1.32, 0.00043595818098973206)(1.33, 0.0004313259893127684)(1.34, 0.0004252777245656868)(1.35, 0.00041937216985391554)(1.36, 0.00041360553045571136)(1.37, 0.0004079741108014914)(1.3800000000000001, 0.0004024743126140332)(1.3900000000000001, 0.00039710263301627214)(1.4000000000000001, 0.00039315589671750186)(1.4100000000000001, 0.00038800023774818084)(1.42, 0.0003829635815830523)(1.43, 0.00037804272472132764)(1.44, 0.0003732345909768881)(1.45, 0.0003685361883565088)(1.46, 0.0003639446071013484)(1.47, 0.0003605693176110762)(1.48, 0.0003561579125226972)(1.49, 0.00035184573510404333)(1.5, 0.0003476301667132772)(1.51, 0.00034350866181063095)(1.52, 0.0003394787460918934)(1.53, 0.00033553801464507283)(1.54, 0.00033263955040956024)(1.55, 0.00032884930930095603)(1.56, 0.00032514198187137396)(1.57, 0.00032151540750645574)(1.58, 0.00031796748662068336)(1.59, 0.0003144961789860514)(1.6, 0.00031109950209347575)(1.61, 0.00030859980993731487)(1.62, 0.00030532913432960757)(1.6300000000000001, 0.0003021279222062554)(1.6400000000000001, 0.0002989943934985174)(1.6500000000000001, 0.00029592681854359376)(1.6600000000000001, 0.00029292351664401864)(1.6700000000000002, 0.0002899828546627765)(1.68, 0.0002878174783969641)(1.69, 0.0002849826468046535)(1.7, 0.0002822061980225268)(1.71, 0.0002794866653425374)(1.72, 0.0002768226234082383)(1.73, 0.00027421268700248444)(1.74, 0.00027165550987078593)(1.75, 0.00026914978357292773)(1.76, 0.0002673034870802138)(1.77, 0.00026488476108648643)(1.78, 0.0002625140737140064)(1.79, 0.0002601902486536203)(1.8, 0.0002579121423873264)(1.81, 0.00025567864321635877)(1.82, 0.000253488670314747)(1.83, 0.000251874121488108)(1.84, 0.0002497578084211664)(1.85, 0.00024768217599902524)(1.86, 0.00024564630312275305)(1.87, 0.00024364921668219424)(1.8800000000000001, 0.00024168999638489344)(1.8900000000000001, 0.0002397677471200434)(1.9000000000000001, 0.00023834979774728317)(1.9100000000000001, 0.00023649016701198823)(1.9200000000000002, 0.00023466516957012327)(1.93, 0.00023287399825991438)(1.94, 0.00023111586774214994)(1.95, 0.00022939001385468988)(1.96, 0.0002276956929838165)(1.97, 0.0002264452098067376)(1.98, 0.00022480434204556556)(1.99, 0.00022319306342975827)(2.0, 0.00022161070214550267)
                    };
                    \addplot+[only marks,mark=x,Brown,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 0.005310043639696001)(0.15000000000000002, 0.003878716736976651)(0.25, 0.0031505271616102653)(0.35000000000000003, 0.002579402095190406)(0.45, 0.002071901929674867)(0.55, 0.0017674165090260225)(0.6500000000000001, 0.0014085773646489975)(0.7500000000000001, 0.0011482515849199934)(0.8500000000000001, 0.0009612342421742809)(0.9500000000000001, 0.0007841619578363185)(1.0, 0.0007214504197964472)(1.05, 0.0006687557579996981)(1.1500000000000001, 0.0005628505965859854)(1.2500000000000002, 0.0004982637608238414)(1.35, 0.00041928595383485353)(1.4500000000000002, 0.00036850676911204066)(1.55, 0.00033267215536171156)(1.6500000000000001, 0.0002822845058142998)(1.7500000000000002, 0.0002695061275983877)(1.85, 0.0002554826390667546)(1.9500000000000002, 0.00023162825520540916)};
                    \addplot[PineGreen,line width=1pt] coordinates{
                    (0.01, 0.01772342164682415)(0.02, 0.024330256380008658)(0.03, 0.0288801590088513)(0.04, 0.031216003240471243)(0.05, 0.03321929714921888)(0.060000000000000005, 0.03426373962862665)(0.06999999999999999, 0.034623657197002077)(0.08, 0.034511037438608026)(0.09, 0.03408546132512968)(0.09999999999999999, 0.033464230840691646)(0.11, 0.03292156920333025)(0.12, 0.03214502158013274)(0.13, 0.031347252707062505)(0.14, 0.03055730640395249)(0.15000000000000002, 0.029793353133294096)(0.16, 0.029065889052061353)(0.17, 0.0283801250193345)(0.18000000000000002, 0.027894272916059497)(0.19, 0.027284121548443896)(0.2, 0.02671536391511812)(0.21000000000000002, 0.026185389963701452)(0.22, 0.025691133781169096)(0.23, 0.02522937095910264)(0.24000000000000002, 0.02479690739212142)(0.25, 0.02448994519238923)(0.26, 0.02410153982416001)(0.27, 0.023734564465263047)(0.28, 0.023386598554671727)(0.29000000000000004, 0.02305546491224177)(0.3, 0.022739218875460307)(0.31, 0.022436132565322876)(0.32, 0.0221446769016465)(0.33, 0.02193290008409366)(0.34, 0.021658650507238163)(0.35000000000000003, 0.0213927018040678)(0.36000000000000004, 0.021134110261899666)(0.37, 0.02088205023073891)(0.38, 0.020635800170761862)(0.39, 0.0203947329594167)(0.4, 0.020217002022110887)(0.41000000000000003, 0.019983733388413086)(0.42000000000000004, 0.01975431432372836)(0.43, 0.019528378412742863)(0.44, 0.019305610919016475)(0.45, 0.019085742783244194)(0.46, 0.01886854531088388)(0.47000000000000003, 0.018707282485805707)(0.48000000000000004, 0.018494313261842567)(0.49, 0.01828355735602917)(0.5, 0.01807489962602437)(0.51, 0.01786824715866006)(0.52, 0.0176635265646318)(0.53, 0.017460681558749226)(0.54, 0.017309753279514874)(0.55, 0.01711009893892655)(0.56, 0.016912236677285555)(0.5700000000000001, 0.016716156770424356)(0.5800000000000001, 0.01652185808924235)(0.59, 0.016329346791124574)(0.6, 0.016138635141264977)(0.61, 0.015996792674814922)(0.62, 0.015809275163343826)(0.63, 0.01562361360741071)(0.64, 0.015439835179335237)(0.65, 0.01525796836588828)(0.66, 0.015078042957117104)(0.67, 0.014900089481741083)(0.68, 0.014767936968390443)(0.6900000000000001, 0.014593508300953125)(0.7000000000000001, 0.014421135448955982)(0.7100000000000001, 0.014250847715123546)(0.72, 0.014082673249815164)(0.73, 0.013916638791556133)(0.74, 0.013752769447436447)(0.75, 0.013591088510140082)(0.76, 0.013471276857146944)(0.77, 0.013313475705270583)(0.78, 0.013157916547917436)(0.79, 0.013004614783900916)(0.8, 0.012853583997493732)(0.81, 0.012704834066572208)(0.8200000000000001, 0.01255837400340184)(0.8300000000000001, 0.01245003551022297)(0.8400000000000001, 0.012307596317111081)(0.85, 0.012167458651281524)(0.86, 0.012029622577295663)(0.87, 0.011894086014552798)(0.88, 0.01176084480214165)(0.89, 0.011629892771006078)(0.9, 0.011533176221051695)(0.91, 0.011406209654650671)(0.92, 0.011281505605255133)(0.93, 0.011159051437367588)(0.9400000000000001, 0.011038831889828394)(0.9500000000000001, 0.010920831245876004)(0.9600000000000001, 0.010805032009978574)(0.97, 0.010719615983363346)(0.98, 0.010607623183871224)(0.99, 0.010497777131841473)(1.0, 0.01039005584036805)(1.01, 0.01028443633780219)(1.02, 0.010180894753665133)(1.03, 0.010079406402086535)(1.04, 0.010004622572566714)(1.05, 0.009906665788831032)(1.06, 0.009810690797882288)(1.07, 0.009716670551000539)(1.08, 0.009624577540871962)(1.09, 0.009534383867656673)(1.1, 0.009446061301786272)(1.11, 0.009381030155752892)(1.12, 0.009295913319536598)(1.1300000000000001, 0.009212588733783295)(1.1400000000000001, 0.009131027436462066)(1.1500000000000001, 0.00905120061002691)(1.1600000000000001, 0.0089730787286849)(1.17, 0.008896632974410571)(1.18, 0.008840381164227662)(1.19, 0.008766798882787776)(1.2, 0.00869481318375651)(1.21, 0.008624395374154476)(1.22, 0.008555516932601906)(1.23, 0.008488149535983255)(1.24, 0.008422265083866873)(1.25, 0.008373808160512265)(1.26, 0.008310451992889725)(1.27, 0.008248503009179516)(1.28, 0.008187933727071675)(1.29, 0.008128717582237332)(1.3, 0.00807082812751309)(1.31, 0.008014239252574717)(1.32, 0.00795892519448365)(1.33, 0.007918260952320521)(1.34, 0.007865116908652133)(1.35, 0.007813178695464293)(1.36, 0.007762421924226643)(1.37, 0.007712822586740599)(1.3800000000000001, 0.007664357058984392)(1.3900000000000001, 0.007617002104041294)(1.4000000000000001, 0.007582201129519359)(1.4100000000000001, 0.007536734923226998)(1.42, 0.007492317399338282)(1.43, 0.00744892678498958)(1.44, 0.0074065416978972886)(1.45, 0.007365141145250542)(1.46, 0.007324704522091081)(1.47, 0.007294997455896533)(1.48, 0.007256199287510198)(1.49, 0.0072183103661665835)(1.5, 0.007181311519255074)(1.51, 0.0071451839485062035)(1.52, 0.007109909226171243)(1.53, 0.0070754692909410066)(1.54, 0.00705017671321144)(1.55, 0.007017155271395255)(1.56, 0.006984920802168908)(1.57, 0.006953456578280693)(1.58, 0.006922746216769353)(1.59, 0.006892773673873025)(1.6, 0.006863523239838843)(1.61, 0.006842050033395717)(1.62, 0.006814026474013919)(1.6300000000000001, 0.0067866835005672005)(1.6400000000000001, 0.006760006608315482)(1.6500000000000001, 0.006733981600963878)(1.6600000000000001, 0.006708594585183721)(1.6700000000000002, 0.0066838319651276595)(1.68, 0.006665661745857145)(1.69, 0.006641959978493639)(1.7, 0.006618846707431588)(1.71, 0.006596309630912358)(1.72, 0.00657433602664796)(1.73, 0.006552914141593677)(1.74, 0.006532032245485528)(1.75, 0.006511678863719474)(1.76, 0.006496753903631108)(1.77, 0.006477298561599487)(1.78, 0.006458341454669286)(1.79, 0.006439872021041489)(1.8, 0.006421879930371459)(1.81, 0.006404355078860696)(1.82, 0.006387287584424422)(1.83, 0.006374781281971458)(1.84, 0.006358491033555302)(1.85, 0.00634263207109151)(1.86, 0.006327195302133059)(1.87, 0.006312171834015568)(1.8800000000000001, 0.006297552969457701)(1.8900000000000001, 0.006283330202242944)(1.9000000000000001, 0.006272918324307723)(1.9100000000000001, 0.006259368807801029)(1.9200000000000002, 0.00624619294790585)(1.93, 0.0062333829178068375)(1.94, 0.0062209310623389516)(1.95, 0.006208829894128021)(1.96, 0.0061970720898041984)(1.97, 0.006188474754155626)(1.98, 0.00617730069488273)(1.99, 0.006166450675906605)(2.0, 0.006155917956495234)
                    };
                    \addplot+[only marks,mark=x,PineGreen,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 0.03281715093945783)(0.15000000000000002, 0.029989433608326364)(0.25, 0.024902323269383575)(0.35000000000000003, 0.02118788166653344)(0.45, 0.01870553167654358)(0.55, 0.017499230255508844)(0.6500000000000001, 0.015218379420180152)(0.7500000000000001, 0.013508691396887635)(0.8500000000000001, 0.012154859662504233)(0.9500000000000001, 0.010641248500852744)(1.0, 0.010133430257578058)(1.05, 0.010023303095653262)(1.1500000000000001, 0.009279790282376677)(1.2500000000000002, 0.00826725899310992)(1.35, 0.008071421340012385)(1.4500000000000002, 0.007907437632424682)(1.55, 0.0071612745248995895)(1.6500000000000001, 0.006389305522435885)(1.7500000000000002, 0.006624416822928173)(1.85, 0.006593581733427373)(1.9500000000000002, 0.006518605917257084)};
                    \addplot[RedOrange,line width=1pt] coordinates{
                    (0.01, 0.02084356052628481)(0.02, 0.03322418377815696)(0.03, 0.045447141401718544)(0.04, 0.05436641939110733)(0.05, 0.06577275030597653)(0.060000000000000005, 0.07648458886867972)(0.06999999999999999, 0.08639010201278985)(0.08, 0.09541754450497497)(0.09, 0.10353185814897403)(0.09999999999999999, 0.11073004253678889)(0.11, 0.11554071395481377)(0.12, 0.1212042852076811)(0.13, 0.12606076437677444)(0.14, 0.13017435677228156)(0.15000000000000002, 0.13361389094038378)(0.16, 0.13644887300541475)(0.17, 0.13874656337402896)(0.18000000000000002, 0.1401553835881647)(0.19, 0.1416614926834547)(0.2, 0.1427908074609962)(0.21000000000000002, 0.14359099780135232)(0.22, 0.1441040574093752)(0.23, 0.14436669851459502)(0.24000000000000002, 0.14441083325665102)(0.25, 0.14431731062747882)(0.26, 0.14404328305165418)(0.27, 0.14361801554145)(0.28, 0.1430599825040867)(0.29000000000000004, 0.14238515382781325)(0.3, 0.14160735992996795)(0.31, 0.14073860924594084)(0.32, 0.13978936171590095)(0.33, 0.13903014514642137)(0.34, 0.13796135648556324)(0.35000000000000003, 0.1368346389077578)(0.36000000000000004, 0.1356564600026896)(0.37, 0.13443257506718959)(0.38, 0.13316812884983398)(0.39, 0.13186775995752326)(0.4, 0.13087144048882698)(0.41000000000000003, 0.12951804580359888)(0.42000000000000004, 0.12813935698248735)(0.43, 0.12673863644001387)(0.44, 0.125318890804544)(0.45, 0.12388290312339467)(0.46, 0.12243325977144792)(0.47000000000000003, 0.1213385227922295)(0.48000000000000004, 0.11987069213326906)(0.49, 0.11839547459428135)(0.5, 0.11691489068954916)(0.51, 0.11543084230785206)(0.52, 0.11394512211770567)(0.53, 0.11245942139510598)(0.54, 0.11134612237589747)(0.55, 0.10986424311449365)(0.56, 0.10838656108578959)(0.5700000000000001, 0.10691443742120996)(0.5800000000000001, 0.10544915483991912)(0.59, 0.10399192062233839)(0.6, 0.10254387182618657)(0.61, 0.101464502000164)(0.62, 0.10003503924994825)(0.63, 0.0986175217456256)(0.64, 0.0972128299989165)(0.65, 0.09582178130298882)(0.66, 0.09444513150216982)(0.67, 0.09308357674603296)(0.68, 0.09207270285478322)(0.6900000000000001, 0.09073906627040852)(0.7000000000000001, 0.0894221457484145)(0.7100000000000001, 0.08812242939359413)(0.72, 0.08684035416501215)(0.73, 0.08557630775974859)(0.74, 0.08433063052605935)(0.75, 0.08310361740201097)(0.76, 0.08219575874406418)(0.77, 0.08100198792606647)(0.78, 0.07982747419155764)(0.79, 0.07867236082277285)(0.8, 0.07753675166535368)(0.81, 0.07642072003144668)(0.8200000000000001, 0.07532430588251246)(0.8300000000000001, 0.07451487619732866)(0.8400000000000001, 0.07345279902278148)(0.85, 0.07241029914603062)(0.86, 0.0713873128814751)(0.87, 0.07038375320798773)(0.88, 0.0693995114889348)(0.89, 0.06843445913740773)(0.9, 0.0677231751543569)(0.91, 0.06679134091263914)(0.92, 0.06587825196363993)(0.93, 0.06498371922741078)(0.9400000000000001, 0.06410754024878809)(0.9500000000000001, 0.06324950101095227)(0.9600000000000001, 0.06240937717672351)(0.97, 0.06179090114306772)(0.98, 0.060981562578222515)(0.99, 0.06018947864687665)(1.0, 0.059414396261142935)(1.01, 0.05865605703228591)(1.02, 0.0579141981928123)(1.03, 0.057188553222096684)(1.04, 0.0566547980114217)(1.05, 0.05595687826291362)(1.06, 0.05527442731683668)(1.07, 0.054607171640875384)(1.08, 0.05395483727145581)(1.09, 0.0533171503405923)(1.1, 0.05269383755902014)(1.11, 0.05223562217160002)(1.12, 0.0516368098458783)(1.1300000000000001, 0.05105162645567172)(1.1400000000000001, 0.050479804741709974)(1.1500000000000001, 0.04992107942942477)(1.1600000000000001, 0.04937518798191014)(1.17, 0.048841870725308614)(1.18, 0.04844998011726151)(1.19, 0.0479380522285273)(1.2, 0.047438000873948276)(1.21, 0.04694957884890371)(1.22, 0.04647254263026613)(1.23, 0.04600665248722851)(1.24, 0.04555167257421995)(1.25, 0.04521745773659225)(1.26, 0.04478101518864076)(1.27, 0.04435485489813579)(1.28, 0.04393875614988853)(1.29, 0.043532502351411345)(1.3, 0.04313588104762191)(1.31, 0.04274868392559801)(1.32, 0.042370706810327466)(1.33, 0.042093154106430705)(1.34, 0.04173083310463641)(1.35, 0.04137719183724775)(1.36, 0.04103204147848796)(1.37, 0.04069519729244442)(1.3800000000000001, 0.04036647832384982)(1.3900000000000001, 0.040045707732174834)(1.4000000000000001, 0.03981024168874955)(1.4100000000000001, 0.03950296675346884)(1.42, 0.03920317359767694)(1.43, 0.03891069961027915)(1.44, 0.03862538585341204)(1.45, 0.03834707700129896)(1.46, 0.03807562127755213)(1.47, 0.03787643751476756)(1.48, 0.03761662000092306)(1.49, 0.03736325600710483)(1.5, 0.03711620649128429)(1.51, 0.03687533565082901)(1.52, 0.03664051124718233)(1.53, 0.036411602975848195)(1.54, 0.03624372828985859)(1.55, 0.03602487137393613)(1.56, 0.03581159026995917)(1.57, 0.03560376651757011)(1.58, 0.03540128445190926)(1.59, 0.03520403113975187)(1.6, 0.035011896316361805)(1.61, 0.03487108934749653)(1.62, 0.03468765435925461)(1.6300000000000001, 0.034509047885764144)(1.6400000000000001, 0.034335169121632245)(1.6500000000000001, 0.034165919642206645)(1.6600000000000001, 0.03400120334582748)(1.6700000000000002, 0.03384092639713689)(1.68, 0.033723577635110046)(1.69, 0.03357085035434282)(1.7, 0.03342231560891432)(1.71, 0.03327788757558961)(1.72, 0.03313748244292701)(1.73, 0.033001018360900365)(1.74, 0.03286841539159317)(1.75, 0.032739595461040064)(1.76, 0.03264541719187869)(1.77, 0.032523035152466184)(1.78, 0.03240423067888026)(1.79, 0.032288932276521076)(1.8, 0.032177070100755725)(1.81, 0.03206857591492375)(1.82, 0.03196338304938255)(1.83, 0.031886615648037714)(1.84, 0.03178704424037021)(1.85, 0.0316905985689298)(1.86, 0.03159721749281156)(1.87, 0.031506842623890016)(1.8800000000000001, 0.031419412785248124)(1.8900000000000001, 0.031334872296014074)(1.9000000000000001, 0.031273329447194534)(1.9100000000000001, 0.031193711792128)(1.9200000000000002, 0.03111683301202026)(1.93, 0.03104264066390753)(1.94, 0.030971083469560873)(1.95, 0.030902111285985055)(1.96, 0.03083567507664274)(1.97, 0.0307874832632061)(1.98, 0.030725370243206165)(1.99, 0.03066566382657849)(2.0, 0.030608318883030887)
                    };
                    \addplot+[only marks,mark=x,RedOrange,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 0.0623421048598344)(0.15000000000000002, 0.1303738164943494)(0.25, 0.14096546036246618)(0.35000000000000003, 0.13468329434204296)(0.45, 0.12076735756065794)(0.55, 0.11105732965595935)(0.6500000000000001, 0.09722829330054718)(0.7500000000000001, 0.08534895049819052)(0.8500000000000001, 0.07358076599460649)(0.9500000000000001, 0.06135692525063366)(1.0, 0.05894626893585803)(1.05, 0.05758083736429395)(1.1500000000000001, 0.05024168096667565)(1.2500000000000002, 0.04424104259275287)(1.35, 0.04237659869463304)(1.4500000000000002, 0.04230844654338983)(1.55, 0.037408999151716686)(1.6500000000000001, 0.033763262530973455)(1.7500000000000002, 0.033650408912384876)(1.85, 0.03309793713666256)(1.9500000000000002, 0.032130796001534144)};
                    \addplot[densely dashed, black,line width=1pt] coordinates{(1.0,0.000001)(1.0, 5000.0)};
                    \node[draw] at (axis cs:1.5,25) {$\lambda = 10^{-3}$ };
                    \end{axis}
                \end{tikzpicture}
            \end{minipage}
        } \hfill
        \subfloat[Taxi-v3 MRP]{
            \begin{minipage}[b]{0.32\linewidth}%
                \begin{tikzpicture}[font=\small]
                    \pgfplotsset{every major grid/.style={style=densely dashed}}
                    \begin{axis}[
                      width=1.1\linewidth,
                      xmin=0,
                      xmax=2,
                      ymin=0.054,
                      ymax=1593,
                      ymode=log,
                      ymajorgrids=false,
                      scaled ticks=true,
                      xlabel={ $N/m$ },
                      ylabel={$\MSBE$},
                      ylabel style={yshift=-0.2cm},
                      legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                      ]
                          \addplot[Purple,line width=1pt] coordinates{(0.01, 27.366758504517)(0.02, 25.57918763268821)(0.03, 23.934435366675405)(0.04, 22.423312079171023)(0.05, 20.596174589335888)(0.060000000000000005, 19.351836288721227)(0.06999999999999999, 18.203826433660687)(0.08, 17.142628431822253)(0.09, 16.159652932566615)(0.09999999999999999, 15.247201993125636)(0.11, 14.398416302298457)(0.12, 13.60721355852568)(0.13, 12.868222159862505)(0.14, 12.176712846591311)(0.15000000000000002, 11.321453747664666)(0.16, 10.72544395043424)(0.17, 10.164928609641551)(0.18000000000000002, 9.637203683952851)(0.19, 9.139878812047188)(0.2, 8.670830993911416)(0.21000000000000002, 8.2281641978602)(0.22, 7.810174706866173)(0.23, 7.415321809418878)(0.24000000000000002, 7.042203304611176)(0.25, 6.5763167177811646)(0.26, 6.249092095172005)(0.27, 5.939693680729639)(0.28, 5.647127168752487)(0.29000000000000004, 5.370463194755329)(0.3, 5.108830304242209)(0.31, 4.86140913702763)(0.32, 4.627427582507252)(0.33, 4.406156711451059)(0.34, 4.196907331278082)(0.35000000000000003, 3.9354856338092494)(0.36000000000000004, 3.751808200152554)(0.37, 3.578107098108205)(0.38, 3.4138360821785008)(0.39, 3.258476854774807)(0.4, 3.1115376290171044)(0.41000000000000003, 2.9725518427751227)(0.42000000000000004, 2.841076998615127)(0.43, 2.7166936080453237)(0.44, 2.5990042215788858)(0.45, 2.4518504607369653)(0.46, 2.34835195186824)(0.47000000000000003, 2.2503706352160173)(0.48000000000000004, 2.1575948150145536)(0.49, 2.069730564362027)(0.5, 1.9865010260281295)(0.51, 1.9076457332562626)(0.52, 1.8329199488163865)(0.53, 1.7620940217328387)(0.54, 1.6949527620986469)(0.55, 1.6312948352029033)(0.56, 1.551512908706275)(0.5700000000000001, 1.495273286784419)(0.5800000000000001, 1.4419386224920603)(0.59, 1.3913611885033401)(0.6, 1.3434043054080074)(0.61, 1.2979419193604502)(0.62, 1.2548582219794464)(0.63, 1.2140473171693424)(0.64, 1.175412940152422)(0.65, 1.1271373602189383)(0.66, 1.093259750966481)(0.67, 1.0613049955612177)(0.68, 1.0312169013848937)(0.6900000000000001, 1.0029486027247798)(0.7000000000000001, 0.9764628164955147)(0.7100000000000001, 0.9517322407796688)(0.72, 0.9287401249008879)(0.73, 0.9074810481125879)(0.74, 0.8879619551660407)(0.75, 0.8702035121276953)(0.76, 0.84932935907311)(0.77, 0.8358507730957084)(0.78, 0.8243275956832093)(0.79, 0.8148681677318388)(0.8, 0.8076123147177248)(0.81, 0.8027385261427483)(0.8200000000000001, 0.8004735084858016)(0.8300000000000001, 0.8011050468536081)(0.8400000000000001, 0.8049995596922218)(0.85, 0.8160982074489841)(0.86, 0.8296758320907563)(0.87, 0.8487038293247104)(0.88, 0.8743443185580793)(0.89, 0.908178845932155)(0.9, 0.9524105031047432)(0.91, 1.0101959605461466)(0.92, 1.0862164407360217)(0.93, 1.1877154494194901)(0.9400000000000001, 1.3265184034238442)(0.9500000000000001, 1.523320384936064)(0.9600000000000001, 1.9504060489448747)(0.97, 2.5304714422926935)(0.98, 3.7010907238622575)(0.99, 7.194150981045961)(1.0, 48.9409652092486)(1.01, 7.086303678844613)(1.02, 3.5810198293452244)(1.03, 2.3973730754309246)(1.04, 1.8038333994206095)(1.05, 1.3581413359190273)(1.06, 1.146899440780205)(1.07, 0.9932281718592333)(1.08, 0.8764181795656674)(1.09, 0.7846283608918112)(1.1, 0.710598268401144)(1.11, 0.6496286585056719)(1.12, 0.5985436852204589)(1.1300000000000001, 0.5551199263352417)(1.1400000000000001, 0.5177542623454371)(1.1500000000000001, 0.4753524183270839)(1.1600000000000001, 0.44800267175398945)(1.17, 0.4237487697583518)(1.18, 0.4020932365541983)(1.19, 0.38263977014059447)(1.2, 0.3650687387040209)(1.21, 0.3491195295274566)(1.22, 0.33457751150068393)(1.23, 0.32126430077579254)(1.24, 0.3090305028742623)(1.25, 0.2941825581118751)(1.26, 0.2840089130123204)(1.27, 0.2745619371737719)(1.28, 0.2657664489515202)(1.29, 0.25755728917620296)(1.3, 0.24987775026629502)(1.31, 0.24267816412172594)(1.32, 0.23591489954495742)(1.33, 0.22954945316158454)(1.34, 0.22354773840477254)(1.35, 0.21787946142402845)(1.36, 0.21079407209315315)(1.37, 0.20580349206321666)(1.3800000000000001, 0.20106666796695188)(1.3900000000000001, 0.19656473454805887)(1.4000000000000001, 0.19228062161332016)(1.4100000000000001, 0.1881989029185212)(1.42, 0.18430556223450445)(1.43, 0.1805878577213154)(1.44, 0.17703418236173582)(1.45, 0.17253283192062627)(1.46, 0.1693220785508998)(1.47, 0.1662432860217426)(1.48, 0.16328844526984432)(1.49, 0.16045027626282926)(1.5, 0.15772193911619525)(1.51, 0.1550972340980726)(1.52, 0.15257031579403166)(1.53, 0.15013586835212647)(1.54, 0.14778887794509998)(1.55, 0.14552472425464463)(1.56, 0.1426272768227067)(1.57, 0.14054015189890415)(1.58, 0.1385225934776776)(1.59, 0.13657118657768363)(1.6, 0.1346827113433397)(1.61, 0.13285417631203147)(1.62, 0.13108280901725317)(1.6300000000000001, 0.12936593762912543)(1.6400000000000001, 0.12770110301835508)(1.6500000000000001, 0.12555823730138288)(1.6600000000000001, 0.12400595793097408)(1.6700000000000002, 0.12249845507261828)(1.68, 0.12103381146943967)(1.69, 0.1196102443206236)(1.7, 0.11822606175087717)(1.71, 0.1168795936826931)(1.72, 0.11556936996575773)(1.73, 0.11429392709532038)(1.74, 0.11305188668763996)(1.75, 0.11184199929828095)(1.76, 0.11027665584418149)(1.77, 0.10913700940344084)(1.78, 0.10802565134204127)(1.79, 0.10694147827040588)(1.8, 0.10588356676934074)(1.81, 0.10485089334995681)(1.82, 0.10384266900422318)(1.83, 0.10285795302397743)(1.84, 0.10189598413290651)(1.85, 0.10064732053097883)(1.86, 0.09973540448878623)(1.87, 0.09884374532104347)(1.8800000000000001, 0.09797169905505432)(1.8900000000000001, 0.09711857713327614)(1.9000000000000001, 0.09628382470177933)(1.9100000000000001, 0.09546680062423839)(1.9200000000000002, 0.09466701243345918)(1.93, 0.09388386122761555)(1.94, 0.09311688176867076)(1.95, 0.09236553305802743)(1.96, 0.09138730111654991)(1.97, 0.0906706612207014)(1.98, 0.08996817303065326)(1.99, 0.08927943909177699)(2.0, 0.08860398948373285)
                        };\addplot+[only marks,mark=x,Purple,line width=0.5pt, mark size=2pt] coordinates{
                        (0.05, 20.450352341737702)(0.15000000000000002, 11.534328661408102)(0.25, 6.887237306813083)(0.35000000000000003, 3.994239739865402)(0.45, 2.4043394627221377)(0.55, 1.61147941898714)(0.6500000000000001, 1.150310500295077)(0.7500000000000001, 0.9269282066889647)(0.8500000000000001, 0.8439555566005861)(0.9500000000000001, 1.5812687466234505)(1.0, 48.87188525051641)(1.05, 1.4025608373289276)(1.1500000000000001, 0.4666838866728596)(1.2500000000000002, 0.2749931905950407)(1.35, 0.23460542512888288)(1.4500000000000002, 0.19412147752096523)(1.55, 0.14254863072490068)(1.6500000000000001, 0.12042504112741614)(1.7500000000000002, 0.11488642389424547)(1.85, 0.09976458264200899)(1.9500000000000002, 0.09072609133097845)};
                        \addplot[Brown,line width=1pt] coordinates{(0.01, 27.753903652123046)(0.02, 26.326056286582556)(0.03, 25.012545097275776)(0.04, 23.795842763864638)(0.05, 22.296564133148827)(0.060000000000000005, 21.249153935696896)(0.06999999999999999, 20.258412977848476)(0.08, 19.318202256864865)(0.09, 18.423860651980114)(0.09999999999999999, 17.571795492618342)(0.11, 16.759190259650325)(0.12, 15.983790059485472)(0.13, 15.243741226272835)(0.14, 14.537470665393238)(0.15000000000000002, 13.645949664777351)(0.16, 13.013325928704308)(0.17, 12.41027655893119)(0.18000000000000002, 11.83567720864043)(0.19, 11.288425318977627)(0.2, 10.767431721861577)(0.21000000000000002, 10.27161791626867)(0.22, 9.799917066209847)(0.23, 9.35127717693447)(0.24000000000000002, 8.924665287881973)(0.25, 8.388374218057033)(0.26, 8.00928298366873)(0.27, 7.648967168623397)(0.28, 7.306520574197053)(0.29000000000000004, 6.981072626056759)(0.3, 6.671789136399937)(0.31, 6.377872431854341)(0.32, 6.098560967283097)(0.33, 5.833128545236475)(0.34, 5.580883251460355)(0.35000000000000003, 5.263935281698423)(0.36000000000000004, 5.039952167957001)(0.37, 4.827080643183844)(0.38, 4.6247619469280465)(0.39, 4.432464385203105)(0.4, 4.249682056870997)(0.41000000000000003, 4.07593365924464)(0.42000000000000004, 3.910761377216068)(0.43, 3.753729855131966)(0.44, 3.604425247094628)(0.45, 3.416695320618193)(0.46, 3.2839251566141816)(0.47000000000000003, 3.1576469611218245)(0.48000000000000004, 3.03753071560423)(0.49, 2.9232638684882715)(0.5, 2.814550711805521)(0.51, 2.7111117864737944)(0.52, 2.612683313015776)(0.53, 2.519016645733127)(0.54, 2.429877749517719)(0.55, 2.345046699529217)(0.56, 2.238285082082398)(0.5700000000000001, 2.162726156581119)(0.5800000000000001, 2.0908379876008794)(0.59, 2.022456647771925)(0.6, 1.957430121527639)(0.61, 1.8956180084639835)(0.62, 1.8368912754715974)(0.63, 1.7811320643843693)(0.64, 1.7282335630428152)(0.65, 1.661988187009256)(0.66, 1.6154110910250323)(0.67, 1.5714183748264074)(0.68, 1.5299516270510631)(0.6900000000000001, 1.4909643498005072)(0.7000000000000001, 1.4544225521591516)(0.7100000000000001, 1.420305548652376)(0.72, 1.3886070073018997)(0.73, 1.3593363047972256)(0.74, 1.3325202634307676)(0.75, 1.3082053676001457)(0.76, 1.2797990639597294)(0.77, 1.261634141452281)(0.78, 1.2463099196338292)(0.79, 1.234002685003239)(0.8, 1.2249361858474872)(0.81, 1.2193927174270545)(0.8200000000000001, 1.217727837929448)(0.8300000000000001, 1.220390149035023)(0.8400000000000001, 1.2279482632718655)(0.85, 1.2469251879795393)(0.86, 1.2691035426474957)(0.87, 1.2995506517859197)(0.88, 1.3400530569596052)(0.89, 1.3930398785232077)(0.9, 1.4618926308139377)(0.91, 1.5514541517734273)(0.92, 1.668903749184818)(0.93, 1.8253477374485045)(0.9400000000000001, 2.038914911718254)(0.9500000000000001, 2.3413283475699376)(0.9600000000000001, 2.996885647875256)(0.97, 3.886624660851827)(0.98, 5.681463691585351)(0.99, 11.03588181958746)(1.0, 75.05086925674945)(1.01, 10.86620026021859)(1.02, 5.493623410604637)(1.03, 3.6794543720207997)(1.04, 2.769740545303755)(1.05, 2.0866318924089673)(1.06, 1.7628631721031864)(1.07, 1.5273324559948773)(1.08, 1.3482987291693296)(1.09, 1.2076132081729887)(1.1, 1.0941478676266505)(1.11, 1.0007002253854718)(1.12, 0.9224026861413652)(1.1300000000000001, 0.855847433573765)(1.1400000000000001, 0.7985773601376578)(1.1500000000000001, 0.7335883940825156)(1.1600000000000001, 0.6916696224020019)(1.17, 0.65449584066995)(1.18, 0.6213045818039167)(1.19, 0.5914883976772589)(1.2, 0.5645574067768451)(1.21, 0.5401121651826448)(1.22, 0.5178237160470401)(1.23, 0.4974186825821814)(1.24, 0.47866802078889487)(1.25, 0.455910677220879)(1.26, 0.44031761814563614)(1.27, 0.4258383002988484)(1.28, 0.41235751142595184)(1.29, 0.39977540512689863)(1.3, 0.3880050093465522)(1.31, 0.37697025353735836)(1.32, 0.36660425820242076)(1.33, 0.35684798463473144)(1.34, 0.34764921870207505)(1.35, 0.3389614694293859)(1.36, 0.328101767347956)(1.37, 0.3204527518127831)(1.3800000000000001, 0.31319265065824947)(1.3900000000000001, 0.3062925389189923)(1.4000000000000001, 0.29972630844067494)(1.4100000000000001, 0.2934702941520947)(1.42, 0.2875030182408162)(1.43, 0.28180491013489967)(1.44, 0.2763582079051272)(1.45, 0.26945904532024034)(1.46, 0.2645379450932342)(1.47, 0.2598190854043994)(1.48, 0.2552902541898062)(1.49, 0.2509401738719816)(1.5, 0.2467584982874591)(1.51, 0.2427356077738572)(1.52, 0.23886264532188994)(1.53, 0.23513136471136398)(1.54, 0.23153414862706548)(1.55, 0.22806389561805848)(1.56, 0.22362302261672123)(1.57, 0.22042407832692062)(1.58, 0.2173317773082481)(1.59, 0.214340853039383)(1.6, 0.21144641545925996)(1.61, 0.2086438633518791)(1.62, 0.2059289060797334)(1.6300000000000001, 0.20329745944996525)(1.6400000000000001, 0.2007457637842707)(1.6500000000000001, 0.19746141338010142)(1.6600000000000001, 0.19508223872139838)(1.6700000000000002, 0.1927717036024149)(1.68, 0.19052687830028317)(1.69, 0.1883449794861332)(1.7, 0.18622344432239693)(1.71, 0.18415973287880202)(1.72, 0.18215154479387308)(1.73, 0.18019668968934763)(1.74, 0.17829304625156805)(1.75, 0.17643862812162875)(1.76, 0.17403941243955345)(1.77, 0.17229270143767816)(1.78, 0.17058932067667465)(1.79, 0.1689276233471516)(1.8, 0.16730612885563595)(1.81, 0.1657234319552911)(1.82, 0.16417808768275025)(1.83, 0.16266884198502535)(1.84, 0.16119440694316917)(1.85, 0.15928063253120534)(1.86, 0.1578829010546875)(1.87, 0.15651627993212708)(1.8800000000000001, 0.15517965183347843)(1.8900000000000001, 0.15387212112139126)(1.9000000000000001, 0.15259267360189127)(1.9100000000000001, 0.15134045288950837)(1.9200000000000002, 0.15011460929083353)(1.93, 0.14891432092238194)(1.94, 0.1477387482450286)(1.95, 0.14658717678099362)(1.96, 0.14508783623470153)(1.97, 0.1439894592455223)(1.98, 0.14291277397794622)(1.99, 0.14185710110092042)(2.0, 0.14082190140063844)
                        };\addplot+[only marks,mark=x,Brown,line width=0.5pt, mark size=2pt] coordinates{
                        (0.05, 22.16508492339673)(0.15000000000000002, 13.769941208384386)(0.25, 8.77373255358978)(0.35000000000000003, 5.451066165777728)(0.45, 3.3659590813740823)(0.55, 2.3310606677781207)(0.6500000000000001, 1.675729817506192)(0.7500000000000001, 1.3602285065118247)(0.8500000000000001, 1.27819246828633)(0.9500000000000001, 2.3391183038180525)(1.0, 91.78902630897345)(1.05, 2.4629307595329535)(1.1500000000000001, 0.7728083646501135)(1.2500000000000002, 0.46460745528342795)(1.35, 0.3532457145531344)(1.4500000000000002, 0.3077023649104832)(1.55, 0.2360881139153483)(1.6500000000000001, 0.195633044051934)(1.7500000000000002, 0.18494678849990953)(1.85, 0.15934156839018845)(1.9500000000000002, 0.15453319039090843)};
                        \addplot[PineGreen,line width=1pt] coordinates{(0.01, 30.07202824655844)(0.02, 30.66787586692705)(0.03, 31.063319419990652)(0.04, 31.266155190319097)(0.05, 31.268102535758374)(0.060000000000000005, 31.096908736606817)(0.06999999999999999, 30.80314644856258)(0.08, 30.408539957384914)(0.09, 29.932883025317544)(0.09999999999999999, 29.393718340976605)(0.11, 28.806288171019897)(0.12, 28.183637865819072)(0.13, 27.536795303771942)(0.14, 26.874978277835663)(0.15000000000000002, 25.98221826459151)(0.16, 25.312669292888913)(0.17, 24.64835943256081)(0.18000000000000002, 23.99286969474573)(0.19, 23.348899292757444)(0.2, 22.71839411749262)(0.21000000000000002, 22.10266540833907)(0.22, 21.502499425056534)(0.23, 20.918258194603016)(0.24000000000000002, 20.349970986748545)(0.25, 19.616661732731913)(0.26, 19.084437187060402)(0.27, 18.566834480980752)(0.28, 18.06325516424636)(0.29000000000000004, 17.57308740548782)(0.3, 17.095735629015326)(0.31, 16.630642180129897)(0.32, 16.17730196579464)(0.33, 15.735271065790531)(0.34, 15.304170317001747)(0.35000000000000003, 14.745836400689127)(0.36000000000000004, 14.339118948406504)(0.37, 13.9425077960043)(0.38, 13.55586515164323)(0.39, 13.179089721449518)(0.4, 12.812108285972851)(0.41000000000000003, 12.454867606660493)(0.42000000000000004, 12.107326984101174)(0.43, 11.769451692575005)(0.44, 11.441207427793334)(0.45, 11.018462678651396)(0.46, 10.712528369460454)(0.47000000000000003, 10.416064217415325)(0.48000000000000004, 10.12899932672461)(0.49, 9.851250852888615)(0.5, 9.582724304536422)(0.51, 9.323314391998503)(0.52, 9.072906307459268)(0.53, 8.831377332461233)(0.54, 8.598598682486866)(0.55, 8.374437513627932)(0.56, 8.08872793832997)(0.5700000000000001, 7.88415072202028)(0.5800000000000001, 7.687746326826114)(0.59, 7.499389259933038)(0.6, 7.31896162270545)(0.61, 7.146355358100331)(0.62, 6.98147454023815)(0.63, 6.82423773644702)(0.64, 6.6745804818080074)(0.65, 6.486753527351076)(0.66, 6.35464671451597)(0.67, 6.230062814093439)(0.68, 6.113044854071536)(0.6900000000000001, 6.003670600556213)(0.7000000000000001, 5.902057516865336)(0.7100000000000001, 5.808368608767427)(0.72, 5.722819392037038)(0.73, 5.645686283043285)(0.74, 5.577316799719146)(0.75, 5.51814207692092)(0.76, 5.4544785044145145)(0.77, 5.419028427720382)(0.78, 5.3950443614078365)(0.79, 5.38355811332736)(0.8, 5.385831151567458)(0.81, 5.403411469132558)(0.8200000000000001, 5.438208762645997)(0.8300000000000001, 5.4925951869207985)(0.8400000000000001, 5.569542430554098)(0.85, 5.713879170677222)(0.86, 5.859972116031734)(0.87, 6.045959609092487)(0.88, 6.280949113232502)(0.89, 6.57729483465503)(0.9, 6.952166083616165)(0.91, 7.430123355909057)(0.92, 8.047547869660836)(0.93, 8.860691793445774)(0.9400000000000001, 9.9613452232077)(0.9500000000000001, 11.510097550379466)(0.9600000000000001, 14.849848746901015)(0.97, 19.367624529319222)(0.98, 28.46487721979123)(0.99, 55.577540564301756)(1.0, 380.13488806475823)(1.01, 55.179869842840006)(1.02, 27.990654191845426)(1.03, 18.80944506032523)(1.04, 14.205483083238038)(1.05, 10.748319089191607)(1.06, 9.109740392825206)(1.07, 7.917726613368355)(1.08, 7.011640359912709)(1.09, 6.299632347995141)(1.1, 5.725384609819017)(1.11, 5.2524458030648296)(1.12, 4.85618136809079)(1.1300000000000001, 4.519344442150543)(1.1400000000000001, 4.229499638816999)(1.1500000000000001, 3.9005892014901633)(1.1600000000000001, 3.6884373931439147)(1.17, 3.5003000030519917)(1.18, 3.332318087088206)(1.19, 3.1814175006932537)(1.2, 3.0451189354577735)(1.21, 2.921400820068438)(1.22, 2.8085982298252476)(1.23, 2.705327629898007)(1.24, 2.610429809757631)(1.25, 2.4952540473575295)(1.26, 2.416336954896507)(1.27, 2.3430564983008497)(1.28, 2.274829726759374)(1.29, 2.211151169674137)(1.3, 2.1515807412882086)(1.31, 2.095733374753244)(1.32, 2.043270538290887)(1.33, 1.9938937167511814)(1.34, 1.9473382542875632)(1.35, 1.903369139426993)(1.36, 1.8484076921723307)(1.37, 1.809695730205398)(1.3800000000000001, 1.77295203290693)(1.3900000000000001, 1.7380302043498164)(1.4000000000000001, 1.7047982620027262)(1.4100000000000001, 1.6731362756868657)(1.42, 1.642935567401801)(1.43, 1.6140971527494)(1.44, 1.58653111493554)(1.45, 1.5516140175393465)(1.46, 1.526708199642454)(1.47, 1.5028258057146542)(1.48, 1.4799050029384082)(1.49, 1.4578892426337602)(1.5, 1.4367254876565745)(1.51, 1.4163654547597333)(1.52, 1.3967641562347317)(1.53, 1.3778799184846982)(1.54, 1.3596742628297833)(1.55, 1.3421111383200768)(1.56, 1.3196354660552096)(1.57, 1.3034457540709736)(1.58, 1.2877953967044793)(1.59, 1.272658182972439)(1.6, 1.2580092104659213)(1.61, 1.243825265440198)(1.62, 1.230084651613909)(1.6300000000000001, 1.2167668550499866)(1.6400000000000001, 1.2038526576391444)(1.6500000000000001, 1.187230204154921)(1.6600000000000001, 1.1751891862288812)(1.6700000000000002, 1.1634954065746101)(1.68, 1.1521342959138419)(1.69, 1.1410915255858431)(1.7, 1.1303542057640894)(1.71, 1.1199097057538385)(1.72, 1.1097461456423252)(1.73, 1.0998524916286347)(1.74, 1.0902181071531647)(1.75, 1.0808326334320935)(1.76, 1.068690242236972)(1.77, 1.0598500944318343)(1.78, 1.0512291622236005)(1.79, 1.0428191048959192)(1.8, 1.0346127173856101)(1.81, 1.026602559053389)(1.82, 1.0187815054240392)(1.83, 1.01114311697402)(1.84, 1.0036809976092103)(1.85, 0.9939951192991915)(1.86, 0.9869213938337926)(1.87, 0.9800047604859191)(1.8800000000000001, 0.9732398559867684)(1.8900000000000001, 0.9666223545312389)(1.9000000000000001, 0.9601470750780845)(1.9100000000000001, 0.9538097132563804)(1.9200000000000002, 0.9476056368554842)(1.93, 0.9415307553014028)(1.94, 0.9355810998202687)(1.95, 0.9297528941784334)(1.96, 0.9221646713767339)(1.97, 0.9166056368156477)(1.98, 0.9111565040442111)(1.99, 0.9058137980445828)(2.0, 0.900574544803151)
                        };\addplot+[only marks,mark=x,PineGreen,line width=0.5pt, mark size=2pt] coordinates{
                        (0.05, 30.999980006376727)(0.15000000000000002, 26.017248295059403)(0.25, 20.08860668575811)(0.35000000000000003, 15.030099332491416)(0.45, 10.958259750301863)(0.55, 8.247892125055902)(0.6500000000000001, 6.65662987696847)(0.7500000000000001, 5.643394666569184)(0.8500000000000001, 6.204797607268796)(0.9500000000000001, 11.361236887980596)(1.0, 343.7158327161289)(1.05, 11.345448513845726)(1.1500000000000001, 3.8244951913265965)(1.2500000000000002, 2.5538200151906025)(1.35, 1.9681504620772652)(1.4500000000000002, 1.6967082412227286)(1.55, 1.3382025463329228)(1.6500000000000001, 1.1146975725563173)(1.7500000000000002, 1.0969985976485324)(1.85, 0.9660010664419081)(1.9500000000000002, 0.9279245802315889)};
                        \addplot[RedOrange,line width=1pt] coordinates{(0.01, 30.62421708956388)(0.02, 32.03660310489098)(0.03, 33.449543910430236)(0.04, 34.81089783341662)(0.05, 36.48371374980569)(0.060000000000000005, 37.600067464366205)(0.06999999999999999, 38.58069664575794)(0.08, 39.41704471643862)(0.09, 40.1056521556479)(0.09999999999999999, 40.64715250476535)(0.11, 41.04540927236227)(0.12, 41.30676679637124)(0.13, 41.43940162548044)(0.14, 41.45276448915803)(0.15000000000000002, 41.30282376448609)(0.16, 41.078369078227695)(0.17, 40.76975645786642)(0.18000000000000002, 40.38733392860224)(0.19, 39.94094560123237)(0.2, 39.439783293099204)(0.21000000000000002, 38.89228792746101)(0.22, 38.306095974594854)(0.23, 37.68802499069258)(0.24000000000000002, 37.04409138313683)(0.25, 36.1542683735022)(0.26, 35.46923953970675)(0.27, 34.77328326560333)(0.28, 34.069615073864334)(0.29000000000000004, 33.36100092648833)(0.3, 32.64982820437188)(0.31, 31.93816981580921)(0.32, 31.22784007386919)(0.33, 30.520441778901624)(0.34, 29.817404578392363)(0.35000000000000003, 28.889011816814637)(0.36000000000000004, 28.200949222433735)(0.37, 27.52109773646624)(0.38, 26.85039998810234)(0.39, 26.18971633706266)(0.4, 25.53982896985387)(0.41000000000000003, 24.901444382615253)(0.42000000000000004, 24.275194995398245)(0.43, 23.661640479407744)(0.44, 23.061269221306322)(0.45, 22.281995975129426)(0.46, 21.71389977752761)(0.47000000000000003, 21.16012859596681)(0.48000000000000004, 20.62089144284227)(0.49, 20.09634308294443)(0.5, 19.586588948328778)(0.51, 19.091690382304243)(0.52, 18.611670102474413)(0.53, 18.146517781925773)(0.54, 17.696195662097253)(0.55, 17.260644128298033)(0.56, 16.70275220350803)(0.5700000000000001, 16.301351629528902)(0.5800000000000001, 15.9144346294648)(0.59, 15.541908714336895)(0.6, 15.183687404698215)(0.61, 14.839695156949281)(0.62, 14.509872294272746)(0.63, 14.194180015045553)(0.64, 13.892605567981954)(0.65, 13.51250504314307)(0.66, 13.24401058745918)(0.67, 12.989852907486556)(0.68, 12.750201517540429)(0.6900000000000001, 12.525287955936538)(0.7000000000000001, 12.315415655123868)(0.7100000000000001, 12.120971540999669)(0.72, 11.94243982905157)(0.73, 11.78041861159168)(0.74, 11.635640000277077)(0.75, 11.50899481713115)(0.76, 11.37024081797804)(0.77, 11.290506971880204)(0.78, 11.233475962572003)(0.79, 11.20119594431597)(0.8, 11.196161391538315)(0.81, 11.221424993811807)(0.8200000000000001, 11.28074555429306)(0.8300000000000001, 11.378786163421951)(0.8400000000000001, 11.521383764441405)(0.85, 11.793872147949072)(0.86, 12.072834637762353)(0.87, 12.430379506287213)(0.88, 12.884385291774578)(0.89, 13.459107825035503)(0.9, 14.188262556768535)(0.91, 15.120087181797865)(0.92, 16.32604651171221)(0.93, 17.91665238061708)(0.9400000000000001, 20.07225120281168)(0.9500000000000001, 23.108386133650335)(0.9600000000000001, 29.661481752951637)(0.97, 38.53185752104115)(0.98, 56.401174186387486)(0.99, 109.67169517463839)(1.0, 747.2066434886075)(1.01, 108.89182905368857)(1.02, 55.46323690860798)(1.03, 37.42135917442934)(1.04, 28.37414473796461)(1.05, 21.58048536441506)(1.06, 18.36051803137921)(1.07, 16.018093619602208)(1.08, 14.237544478344228)(1.09, 12.838377942140774)(1.1, 11.709924069254397)(1.11, 10.780551891712882)(1.12, 10.001852462176664)(1.1300000000000001, 9.339934211769323)(1.1400000000000001, 8.770360030502633)(1.1500000000000001, 8.12401765059645)(1.1600000000000001, 7.707118152476321)(1.17, 7.3374093186762)(1.18, 7.007307787473989)(1.19, 6.710772956793476)(1.2, 6.442932329215161)(1.21, 6.19981374578379)(1.22, 5.97814513228511)(1.23, 5.77520809006508)(1.24, 5.5887242749003985)(1.25, 5.36239228100144)(1.26, 5.207312349151759)(1.27, 5.063308768255457)(1.28, 4.92923615107776)(1.29, 4.804101310072838)(1.3, 4.6870395751701635)(1.31, 4.577293746291838)(1.32, 4.474198748507854)(1.33, 4.3771682763315525)(1.34, 4.2856822243814054)(1.35, 4.199278422761278)(1.36, 4.091273751902879)(1.37, 4.015200571333267)(1.3800000000000001, 3.9429955052592103)(1.3900000000000001, 3.874370549542471)(1.4000000000000001, 3.8090664635555567)(1.4100000000000001, 3.7468472299130573)(1.42, 3.6875000032879726)(1.43, 3.6308296536446534)(1.44, 3.5766594090494324)(1.45, 3.5080439590520323)(1.46, 3.4591013266125845)(1.47, 3.412170215734029)(1.48, 3.3671282675400827)(1.49, 3.3238650297685624)(1.5, 3.2822760508828956)(1.51, 3.2422666391304182)(1.52, 3.2037481386273017)(1.53, 3.1666385892021673)(1.54, 3.130862761510261)(1.55, 3.0963491492672848)(1.56, 3.052182693352396)(1.57, 3.020367716837371)(1.58, 2.989613281400792)(1.59, 2.9598672390253222)(1.6, 2.9310804443940386)(1.61, 2.903207785604304)(1.62, 2.876206105605485)(1.6300000000000001, 2.8500351871561596)(1.6400000000000001, 2.8246571830148017)(1.6500000000000001, 2.791992682205369)(1.6600000000000001, 2.768330737255143)(1.6700000000000002, 2.7453515903152272)(1.68, 2.7230254578979256)(1.69, 2.7013254898858485)(1.7, 2.6802250175899935)(1.71, 2.659701072854059)(1.72, 2.6397286470014683)(1.73, 2.620286633832773)(1.74, 2.6013537109721474)(1.75, 2.5829109155543595)(1.76, 2.5590501949897315)(1.77, 2.5416777705171336)(1.78, 2.524736856010962)(1.79, 2.508210600289477)(1.8, 2.4920838090519855)(1.81, 2.476342768830402)(1.82, 2.460973712817)(1.83, 2.4459635979633667)(1.84, 2.4312996069377384)(1.85, 2.412266155326484)(1.86, 2.398365231821024)(1.87, 2.3847731893980706)(1.8800000000000001, 2.3714799670807)(1.8900000000000001, 2.3584756835003624)(1.9000000000000001, 2.345750831890342)(1.9100000000000001, 2.3332974696673654)(1.9200000000000002, 2.321105976612258)(1.93, 2.309168323290738)(1.94, 2.297476258180348)(1.95, 2.2860232354539782)(1.96, 2.2711120105679514)(1.97, 2.260187566842041)(1.98, 2.249479920352577)(1.99, 2.238981324440471)(2.0, 2.228684976668589)
                        };\addplot+[only marks,mark=x,RedOrange,line width=0.5pt, mark size=2pt] coordinates{
                        (0.05, 36.07109693860513)(0.15000000000000002, 40.25250751656598)(0.25, 36.96608644287991)(0.35000000000000003, 29.10499456318946)(0.45, 22.131362445018013)(0.55, 17.51489326793842)(0.6500000000000001, 13.925885664283344)(0.7500000000000001, 11.892736871959896)(0.8500000000000001, 11.812080010976475)(0.9500000000000001, 24.37426032296985)(1.0, 997.6473873126838)(1.05, 22.679874942672146)(1.1500000000000001, 7.866838797836946)(1.2500000000000002, 5.309789473267296)(1.35, 4.012423356106965)(1.4500000000000002, 3.409851809918981)(1.55, 3.002915467503664)(1.6500000000000001, 2.550755961593153)(1.7500000000000002, 2.3784921052107184)(1.85, 2.40306118342596)(1.9500000000000002, 2.2675937963044874)};
                          \addplot[densely dashed, black,line width=1pt] coordinates{(1.0,0.000001)(1.0, 5000.0)};
                          \node[draw] at (axis cs:1.5,400) {$\lambda = 10^{-9}$ };
                    \end{axis}
                \end{tikzpicture}
            \end{minipage}
            \begin{minipage}[b]{0.32\linewidth}%
                \begin{tikzpicture}[font=\small]
                    \pgfplotsset{every major grid/.style={style=densely dashed}}
                    \begin{axis}[
                      width=1.1\linewidth,
                      xmin=0,
                      xmax=2,
                      ymin=0.054,
                      ymax=1593,
                      ymode=log,
                      %symbolic x coords={0,0.1,0.2,0.3,0.4,0.5,1,1.5,2,2.5,3,3.5,4},
                      % symbolic x coords={0,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45,0.5,0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90,0.95,1,1.50,2.00,2.50,3.00,3.50,4.00,4.50,5},
                      %xtick=data,
                      % xtick={0,0.5,1,5},
                      % ytick={0,0.5,1},
                      %yticklabels = {$0$,$0.2$,$0.4$,$0.6$,$0.8$},
                      % grid=major,
                      ymajorgrids=false,
                      scaled ticks=true,
                      %scale ticks above={4},
                      xlabel={ $N/m$ },
                      ylabel=\empty,
                      ylabel style={yshift=-0.3cm},
                      legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                      ]
                         \addplot[Purple,line width=1pt] coordinates{(0.01, 27.366756783902428)(0.02, 25.579184166926336)(0.03, 23.9344302384486)(0.04, 22.42330532585377)(0.05, 20.59616563671948)(0.060000000000000005, 19.35182561105215)(0.06999999999999999, 18.203813937079417)(0.08, 17.142614006805182)(0.09, 16.15963646078565)(0.09999999999999999, 15.247183351928658)(0.11, 14.398395367025532)(0.12, 13.607190202973854)(0.13, 12.86819625508057)(0.14, 12.176684258392536)(0.15000000000000002, 11.321421357159766)(0.16, 10.725408522376785)(0.17, 10.164889964608165)(0.18000000000000002, 9.637161619998022)(0.19, 9.139833101127788)(0.2, 8.670781378913524)(0.21000000000000002, 8.228110390284243)(0.22, 7.810116385153433)(0.23, 7.415258617870963)(0.24000000000000002, 7.042134852735365)(0.25, 6.576240584258253)(0.26, 6.249009654262407)(0.27, 5.939604425874055)(0.28, 5.647030559227112)(0.29000000000000004, 5.370358656108588)(0.3, 5.108717228741378)(0.31, 4.861286883945854)(0.32, 4.627295478453232)(0.33, 4.406014050440178)(0.34, 4.196753374649981)(0.35000000000000003, 3.935315409886731)(0.36000000000000004, 3.7516248269039436)(0.37, 3.577909722792315)(0.38, 3.4136238146652604)(0.39, 3.2582487649527963)(0.4, 3.1112927435259987)(0.41000000000000003, 2.9722891406453114)(0.42000000000000004, 2.8407954062266114)(0.43, 2.7163919927428326)(0.44, 2.5986813840760954)(0.45, 2.4514973292138826)(0.46, 2.347974487147058)(0.47000000000000003, 2.2499673417252253)(0.48000000000000004, 2.157164079244761)(0.49, 2.0692706373784047)(0.5, 1.9860100039393511)(0.51, 1.9071215344431605)(0.52, 1.8323602879351757)(0.53, 1.7614963799083043)(0.54, 1.6943143527083935)(0.55, 1.630612564524891)(0.56, 1.5507667272897763)(0.5700000000000001, 1.494474562644662)(0.5800000000000001, 1.441082868343951)(0.59, 1.3904433540562449)(0.6, 1.3424186901795077)(0.61, 1.2968820700626256)(0.62, 1.2537168112140518)(0.63, 1.212816000554705)(0.64, 1.174082184655147)(0.65, 1.1256567495112684)(0.66, 1.0916516112792984)(0.67, 1.0595541069104417)(0.68, 1.0293056121932334)(0.6900000000000001, 1.0008563588470796)(0.7000000000000001, 0.9741655819873066)(0.7100000000000001, 0.9492017806894453)(0.72, 0.9259431113858301)(0.73, 0.9043779385921185)(0.74, 0.8845055733942985)(0.75, 0.8663372418064963)(0.76, 0.8448077530138765)(0.77, 0.8307360955030889)(0.78, 0.8185106557837112)(0.79, 0.8082137447136731)(0.8, 0.7999514579731348)(0.81, 0.7938580857735777)(0.8200000000000001, 0.7901017133544466)(0.8300000000000001, 0.7888913519886418)(0.8400000000000001, 0.7904860259613623)(0.85, 0.7975405407186542)(0.86, 0.8070620599206092)(0.87, 0.8207880516211369)(0.88, 0.8393757982041024)(0.89, 0.8636415649154796)(0.9, 0.894595709047361)(0.91, 0.9334768929163525)(0.92, 0.9817704954636758)(0.93, 1.0411739404517715)(0.9400000000000001, 1.1134225181605124)(0.9500000000000001, 1.199789835626653)(0.9600000000000001, 1.33576916159308)(0.97, 1.4462646504167358)(0.98, 1.5480274027420706)(0.99, 1.616209597170298)(1.0, 1.6252672341764478)(1.01, 1.566820275883022)(1.02, 1.457275845492485)(1.03, 1.3244423929362406)(1.04, 1.1908169092082805)(1.05, 1.0308352125574192)(1.06, 0.9287330915368042)(1.07, 0.8413587910156554)(1.08, 0.7668533032405368)(1.09, 0.7031856921950188)(1.1, 0.6485085888613462)(1.11, 0.6012579553212909)(1.12, 0.560150567323947)(1.1300000000000001, 0.5241471917463733)(1.1400000000000001, 0.49240931672131133)(1.1500000000000001, 0.4555754478280833)(1.1600000000000001, 0.43137305619495964)(1.17, 0.4096303772299702)(1.18, 0.39000256062448324)(1.19, 0.37220415013125385)(1.2, 0.35599731610771607)(1.21, 0.34118264225282785)(1.22, 0.3275919015115123)(1.23, 0.31508234304354477)(1.24, 0.3035321497172194)(1.25, 0.28944574028678327)(1.26, 0.2797522102503498)(1.27, 0.27072169688475534)(1.28, 0.2622892799212033)(1.29, 0.25439814277665684)(1.3, 0.24699835875475276)(1.31, 0.24004589349220115)(1.32, 0.23350176659510602)(1.33, 0.22733135713013136)(1.34, 0.22150381520512633)(1.35, 0.21599156592464594)(1.36, 0.20908999920805624)(1.37, 0.20422158120165929)(1.3800000000000001, 0.19959525731935207)(1.3900000000000001, 0.1951935236960948)(1.4000000000000001, 0.19100051355360026)(1.4100000000000001, 0.18700181132530885)(1.42, 0.18318429122233604)(1.43, 0.17953597788152387)(1.44, 0.17604592242684267)(1.45, 0.17162148104185326)(1.46, 0.1684631083867072)(1.47, 0.16543263427419383)(1.48, 0.16252247663482777)(1.49, 0.15972563914789567)(1.5, 0.15703565503250433)(1.51, 0.1544465384895051)(1.52, 0.1519527413824494)(1.53, 0.14954911316811892)(1.54, 0.14723086705706354)(1.55, 0.14499354755399363)(1.56, 0.1421292060570613)(1.57, 0.14006504845273474)(1.58, 0.13806902225737705)(1.59, 0.1361378185814203)(1.6, 0.1342683385993276)(1.61, 0.13245767763089147)(1.62, 0.13070310969667798)(1.6300000000000001, 0.12900207452540663)(1.6400000000000001, 0.12735216487125475)(1.6500000000000001, 0.12522791738613495)(1.6600000000000001, 0.12368871660354416)(1.6700000000000002, 0.12219358561022686)(1.68, 0.12074066231640643)(1.69, 0.11932818806548243)(1.7, 0.11795450033716844)(1.71, 0.11661802609602741)(1.72, 0.11531727635895087)(1.73, 0.11405084026505426)(1.74, 0.11281738017276136)(1.75, 0.11161562682310056)(1.76, 0.11006053680093966)(1.77, 0.10892818354007847)(1.78, 0.10782374829192043)(1.79, 0.10674621266310413)(1.8, 0.1056946073415033)(1.81, 0.10466800882312978)(1.82, 0.10366553690146324)(1.83, 0.10268635223090952)(1.84, 0.1017296537066534)(1.85, 0.10048771745578826)(1.86, 0.09958057175311147)(1.87, 0.09869349309246575)(1.8800000000000001, 0.09782582382887392)(1.8900000000000001, 0.09697693450766387)(1.9000000000000001, 0.09614622267282605)(1.9100000000000001, 0.09533311142381538)(1.9200000000000002, 0.09453704789528508)(1.93, 0.0937575021352118)(1.94, 0.09299396584185146)(1.95, 0.09224595141953908)(1.96, 0.09127193770950204)(1.97, 0.09055835285663508)(1.98, 0.08985880054014012)(1.99, 0.0891728712382252)(2.0, 0.08850017131858307)
                        };\addplot+[only marks,mark=x,Purple,line width=0.5pt, mark size=2pt] coordinates{
                        (0.05, 20.450346101669208)(0.15000000000000002, 11.534290683582215)(0.25, 6.887158358328464)(0.35000000000000003, 3.994074157767888)(0.45, 2.4040222731347365)(0.55, 1.6108886226795842)(0.6500000000000001, 1.1489468296963559)(0.7500000000000001, 0.9226967185872829)(0.8500000000000001, 0.8248955404024513)(0.9500000000000001, 1.2280392408859802)(1.0, 1.6817370040380448)(1.05, 1.083878535662919)(1.1500000000000001, 0.4485585615190883)(1.2500000000000002, 0.2708573738286282)(1.35, 0.2326451309187079)(1.4500000000000002, 0.19302976036900482)(1.55, 0.14204657641741056)(1.6500000000000001, 0.12013371297577825)(1.7500000000000002, 0.11470131837629043)(1.85, 0.09962296162726186)(1.9500000000000002, 0.09061298611583615)};
                        \addplot[Brown,line width=1pt] coordinates{(0.01, 27.753884781490235)(0.02, 26.32601832286941)(0.03, 25.01248825224829)(0.04, 23.795767975235815)(0.05, 22.296467507216466)(0.060000000000000005, 21.249042654457668)(0.06999999999999999, 20.258288502505604)(0.08, 19.318065956715856)(0.09, 18.4237137607955)(0.09999999999999999, 17.571639081003624)(0.11, 16.759025218813154)(0.12, 15.983617094381732)(0.13, 15.243560856045248)(0.14, 14.537283230436492)(0.15000000000000002, 13.64575305335498)(0.16, 13.013122424815684)(0.17, 12.4100660107889)(0.18000000000000002, 11.835459355750992)(0.19, 11.288199810243789)(0.2, 10.767198132098908)(0.21000000000000002, 10.271375760573076)(0.22, 9.799665811836213)(0.23, 9.351016252642129)(0.24000000000000002, 8.92439409052062)(0.25, 8.388088338348336)(0.26, 8.008985321498772)(0.27, 7.648657036608695)(0.28, 7.306197259882506)(0.29000000000000004, 6.980735389981378)(0.3, 6.671437209504498)(0.31, 6.377505012023091)(0.32, 6.098177215950328)(0.33, 5.832727583335277)(0.34, 5.580464155255078)(0.35000000000000003, 5.263490483193838)(0.36000000000000004, 5.039486879173285)(0.37, 4.826593755949709)(0.38, 4.62425228569704)(0.39, 4.4319307002220025)(0.4, 4.249123016733584)(0.41000000000000003, 4.075347841938859)(0.42000000000000004, 3.9101472607308474)(0.43, 3.7530858061625847)(0.44, 3.6037495082651114)(0.45, 3.4159743528972975)(0.46, 3.2831678298248903)(0.47000000000000003, 3.1568509862389007)(0.48000000000000004, 3.036693599309751)(0.49, 2.9223828864937307)(0.5, 2.81362287944432)(0.51, 2.710133824304216)(0.52, 2.611651607618091)(0.53, 2.517927204737523)(0.54, 2.4287261499055663)(0.55, 2.343828028064392)(0.56, 2.236968361252981)(0.5700000000000001, 2.161328585633288)(0.5800000000000001, 2.089352457060359)(0.59, 2.020875168116497)(0.6, 1.9557436897777016)(0.61, 1.8938164508674689)(0.62, 1.8349630612354217)(0.63, 1.7790640861853133)(0.64, 1.7260108727621986)(0.65, 1.6595321848872493)(0.66, 1.612756454767825)(0.67, 1.5685413634035208)(0.68, 1.5268247429992645)(0.6900000000000001, 1.4875556127238987)(0.7000000000000001, 1.4506946051803697)(0.7100000000000001, 1.4162145519721023)(0.72, 1.3841012592359037)(0.73, 1.3543545112771889)(0.74, 1.3269893494738345)(0.75, 1.3020376917340821)(0.76, 1.2726140304632985)(0.77, 1.2535290532219674)(0.78, 1.2371160417001135)(0.79, 1.2235111498800957)(0.8, 1.2128861331848628)(0.81, 1.2054551728510388)(0.8200000000000001, 1.201483512026421)(0.8300000000000001, 1.2012984236607782)(0.8400000000000001, 1.2053031591018724)(0.85, 1.218035648993968)(0.86, 1.2339549026484244)(0.87, 1.256224614958375)(0.88, 1.285855101359392)(0.89, 1.3240992154723528)(0.9, 1.372505844610932)(0.91, 1.432971884252575)(0.92, 1.5077698005333087)(0.93, 1.5994936170541911)(0.9400000000000001, 1.7107909517674078)(0.9500000000000001, 1.8435966423303622)(0.9600000000000001, 2.0523442983979177)(0.97, 2.221743770936333)(0.98, 2.377583280976306)(0.99, 2.481826736187453)(1.0, 2.4954220148692765)(1.01, 2.40563280399613)(1.02, 2.2376565284400374)(1.03, 2.0340941109191393)(1.04, 1.8293767467581472)(1.05, 1.5843178244194904)(1.06, 1.42792749604193)(1.07, 1.2940968235786923)(1.08, 1.1799758916951062)(1.09, 1.0824533540475998)(1.1, 0.9986997767517041)(1.11, 0.9263199244611925)(1.12, 0.8633486943318148)(1.1300000000000001, 0.8081946431879922)(1.1400000000000001, 0.7595736970114123)(1.1500000000000001, 0.7031443192632514)(1.1600000000000001, 0.6660653310470899)(1.17, 0.6327540094560953)(1.18, 0.6026822106343406)(1.19, 0.5754127425176003)(1.2, 0.5505813467985637)(1.21, 0.527882591348134)(1.22, 0.5070588083690858)(1.23, 0.487891346210636)(1.24, 0.4701936133179133)(1.25, 0.4486094649563474)(1.26, 0.4337561827099531)(1.27, 0.41991868396094545)(1.28, 0.40699751987334015)(1.29, 0.39490565378874637)(1.3, 0.3835666024318093)(1.31, 0.37291290795998144)(1.32, 0.36288485407745663)(1.33, 0.3534294021587025)(1.34, 0.3444992902585098)(1.35, 0.3360522729965892)(1.36, 0.32547617254990713)(1.37, 0.31801565547666305)(1.3800000000000001, 0.3109260887669902)(1.3900000000000001, 0.30418065490083557)(1.4000000000000001, 0.2977550441472895)(1.4100000000000001, 0.29162717006415273)(1.42, 0.2857769221309992)(1.43, 0.2801859522756702)(1.44, 0.2748374849509989)(1.45, 0.2680570478316578)(1.46, 0.26321683168908744)(1.47, 0.2585726017526684)(1.48, 0.2541127405724153)(1.49, 0.24982652819858572)(1.5, 0.2457040560262569)(1.51, 0.24173615225648581)(1.52, 0.2379143157373284)(1.53, 0.23423065440927113)(1.54, 0.2306778335824783)(1.55, 0.22724902619060539)(1.56, 0.22285926036897197)(1.57, 0.2196958112438533)(1.58, 0.21663676942173293)(1.59, 0.21367706459496105)(1.6, 0.21081194827526695)(1.61, 0.20803696959999643)(1.62, 0.2053479513766715)(1.6300000000000001, 0.20274097033737068)(1.6400000000000001, 0.20021233778935246)(1.6500000000000001, 0.1969567321680285)(1.6600000000000001, 0.19459775886821984)(1.6700000000000002, 0.19230632199725234)(1.68, 0.19007956811020243)(1.69, 0.18791480228438)(1.7, 0.18580947689566407)(1.71, 0.18376118147138068)(1.72, 0.1817676341898331)(1.73, 0.179826673012698)(1.74, 0.177936248172508)(1.75, 0.17609441462824166)(1.76, 0.1737110450207059)(1.77, 0.17197556902915612)(1.78, 0.17028287833880063)(1.79, 0.16863141238536614)(1.8, 0.1670196856408458)(1.81, 0.16544628292525868)(1.82, 0.16390985537607916)(1.83, 0.16240911668794283)(1.84, 0.16094283923320685)(1.85, 0.15903939120972027)(1.86, 0.15764905634124365)(1.87, 0.1562894754941082)(1.8800000000000001, 0.15495964076343885)(1.8900000000000001, 0.15365858759363282)(1.9000000000000001, 0.15238539281366414)(1.9100000000000001, 0.1511391721751785)(1.9200000000000002, 0.14991907846436597)(1.93, 0.14872429954385966)(1.94, 0.1475540564123831)(1.95, 0.1464076018734099)(1.96, 0.144914764650517)(1.97, 0.14382107642937117)(1.98, 0.1427488943066068)(1.99, 0.1416975908295653)(2.0, 0.140666562625068)
                        };\addplot+[only marks,mark=x,Brown,line width=0.5pt, mark size=2pt] coordinates{
                        (0.05, 22.165002672429733)(0.15000000000000002, 13.76974533684122)(0.25, 8.773461801025041)(0.35000000000000003, 5.450642073542547)(0.45, 3.365281960353115)(0.55, 2.3300227416615913)(0.6500000000000001, 1.6734867766040975)(0.7500000000000001, 1.3536576820541022)(0.8500000000000001, 1.2483906960756073)(0.9500000000000001, 1.842117703581103)(1.0, 2.6630650010844237)(1.05, 1.8497096253132905)(1.1500000000000001, 0.7396780769564866)(1.2500000000000002, 0.45722112028755535)(1.35, 0.350397142127216)(1.4500000000000002, 0.3059871315630714)(1.55, 0.23530321308633667)(1.6500000000000001, 0.1951888823555162)(1.7500000000000002, 0.1846437169370359)(1.85, 0.15913897707557695)(1.9500000000000002, 0.1543636855182389)};
                        \addplot[PineGreen,line width=1pt] coordinates{(0.01, 30.071902793539877)(0.02, 30.667632093430058)(0.03, 31.062965657941675)(0.04, 31.265699831448913)(0.05, 31.267523618490106)(0.060000000000000005, 31.09624472772318)(0.06999999999999999, 30.80240251946298)(0.08, 30.407720077580755)(0.09, 29.93199002160752)(0.09999999999999999, 29.392753982296203)(0.11, 28.8052532585561)(0.12, 28.182532317061224)(0.13, 27.53561823088231)(0.14, 26.8737280608606)(0.15000000000000002, 25.98086688039141)(0.16, 25.311238581757145)(0.17, 24.646845937676908)(0.18000000000000002, 23.991269633364283)(0.19, 23.34720868031748)(0.2, 22.716608896795453)(0.21000000000000002, 22.100781577364252)(0.22, 21.50051315664318)(0.23, 20.91616594175562)(0.24000000000000002, 20.347769568447937)(0.25, 19.614310559223618)(0.26, 19.081971153839522)(0.27, 18.56425193741509)(0.28, 18.060554914939956)(0.29000000000000004, 17.57026866764472)(0.3, 17.09279796786128)(0.31, 16.627585432321066)(0.32, 16.174126147727875)(0.33, 15.731976273776054)(0.34, 15.300756622800723)(0.35000000000000003, 14.74226403505623)(0.36000000000000004, 14.335427144547815)(0.37, 13.938695770866786)(0.38, 13.551931645364737)(0.39, 13.175032904117725)(0.4, 12.807925670824417)(0.41000000000000003, 12.450555964851334)(0.42000000000000004, 12.102882269247582)(0.43, 11.764868964529397)(0.44, 11.436480778580346)(0.45, 11.01353313133728)(0.46, 10.7074369251743)(0.47000000000000003, 10.410801179002755)(0.48000000000000004, 10.123553668633386)(0.49, 9.845610109875334)(0.5, 9.576874451343512)(0.51, 9.317239699185489)(0.52, 9.066589174953476)(0.53, 8.824798095146152)(0.54, 8.591735382568611)(0.55, 8.367265633700063)(0.56, 8.081101461624653)(0.5700000000000001, 7.87614663906119)(0.5800000000000001, 7.6793289960739886)(0.59, 7.490518663178821)(0.6, 7.309592726303628)(0.61, 7.1364373542449275)(0.62, 6.970949953068245)(0.63, 6.813041345240091)(0.64, 6.6626380386967305)(0.65, 6.473682338239534)(0.66, 6.340611895143208)(0.67, 6.214947003016175)(0.68, 6.096712257418467)(0.6900000000000001, 5.985963412238082)(0.7000000000000001, 5.8827915111217886)(0.7100000000000001, 5.787327677235311)(0.72, 5.699748728960595)(0.73, 5.6202838218321585)(0.74, 5.549222394724058)(0.75, 5.486923679168833)(0.76, 5.418264569154474)(0.77, 5.378292961287063)(0.78, 5.348954219889874)(0.79, 5.331081290015517)(0.8, 5.325677768976147)(0.81, 5.333953508242347)(0.8200000000000001, 5.357369432218298)(0.8300000000000001, 5.3976942571737165)(0.8400000000000001, 5.457076466795679)(0.85, 5.570508143742972)(0.86, 5.685584547988755)(0.87, 5.831002976657738)(0.88, 6.011990917458475)(0.89, 6.235017342374681)(0.9, 6.508073541970372)(0.91, 6.840951663823866)(0.92, 7.245409053223394)(0.93, 7.73493526479656)(0.9400000000000001, 8.323460155733386)(0.9500000000000001, 9.02157427574826)(0.9600000000000001, 10.115984556410172)(0.97, 11.006568953012458)(0.98, 11.834978617782317)(0.99, 12.409916459034118)(1.0, 12.532120213496322)(1.01, 12.13203613473533)(1.02, 11.331150186710566)(1.03, 10.341450828978132)(1.04, 9.336737806709056)(1.05, 8.126466024356844)(1.06, 7.350873930990827)(1.07, 6.685487784491052)(1.08, 6.116986590480984)(1.09, 5.630412505904651)(1.1, 5.212002353480487)(1.11, 4.850026717992523)(1.12, 4.534819773828522)(1.1300000000000001, 4.258528447302641)(1.1400000000000001, 4.014800784572805)(1.1500000000000001, 3.731740646982344)(1.1600000000000001, 3.5456351668234727)(1.17, 3.378365953573275)(1.18, 3.2273035182845407)(1.19, 3.090269105136956)(1.2, 2.9654458890837327)(1.21, 2.851309303278577)(1.22, 2.7465723337344663)(1.23, 2.6501421852702163)(1.24, 2.561085778642067)(1.25, 2.4524461776414133)(1.26, 2.3776682093108024)(1.27, 2.307991773899098)(1.28, 2.242918619310782)(1.29, 2.182012530388707)(1.3, 2.124890054784785)(1.31, 2.071212890035519)(1.32, 2.0206814697109157)(1.33, 1.9730296564867653)(1.34, 1.928020240553631)(1.35, 1.8854411380207665)(1.36, 1.8321236418914104)(1.37, 1.7945086023964274)(1.3800000000000001, 1.7587606359901937)(1.3900000000000001, 1.724744993319703)(1.4000000000000001, 1.6923395051467303)(1.4100000000000001, 1.6614331567009168)(1.42, 1.631924848259454)(1.43, 1.603722328377092)(1.44, 1.5767412378995118)(1.45, 1.542533809017592)(1.46, 1.5181130739771969)(1.47, 1.4946797892986972)(1.48, 1.4721755012682032)(1.49, 1.4505462676196121)(1.5, 1.4297422226561407)(1.51, 1.4097172028280438)(1.52, 1.390428417967333)(1.53, 1.3718361376353594)(1.54, 1.3539034356329651)(1.55, 1.3365959363566353)(1.56, 1.3144367603321063)(1.57, 1.2984671818345017)(1.58, 1.2830240717569408)(1.59, 1.26808189240693)(1.6, 1.253616723548156)(1.61, 1.2396061447057234)(1.62, 1.2260291105367283)(1.6300000000000001, 1.212865855139877)(1.6400000000000001, 1.2000977934326549)(1.6500000000000001, 1.183658367555567)(1.6600000000000001, 1.171746138953361)(1.6700000000000002, 1.1601746186483441)(1.68, 1.148929425261766)(1.69, 1.1379969762111515)(1.7, 1.1273644297611671)(1.71, 1.1170196352070856)(1.72, 1.1069510897885717)(1.73, 1.0971478953909184)(1.74, 1.08759971660359)(1.75, 1.0782967476160672)(1.76, 1.0662582025634881)(1.77, 1.0574919830202132)(1.78, 1.048941698590231)(1.79, 1.0405994788762967)(1.8, 1.0324578323728884)(1.81, 1.0245096228417316)(1.82, 1.0167480474774009)(1.83, 1.009166617969176)(1.84, 1.001759142985944)(1.85, 0.9921429279631053)(1.86, 0.9851188160430462)(1.87, 0.9782499585720568)(1.8800000000000001, 0.9715312716181039)(1.8900000000000001, 0.9649578890367572)(1.9000000000000001, 0.9585251537687584)(1.9100000000000001, 0.952228605917431)(1.9200000000000002, 0.9460639691300523)(1.93, 0.9400271472937426)(1.94, 0.9341142095132486)(1.95, 0.9283213860799775)(1.96, 0.9207782305801275)(1.97, 0.9152518454899988)(1.98, 0.9098340573623248)(1.99, 0.9045216997026608)(2.0, 0.8993117276602969)
                        };\addplot+[only marks,mark=x,PineGreen,line width=0.5pt, mark size=2pt] coordinates{
                        (0.05, 30.999496883246078)(0.15000000000000002, 26.01587786124465)(0.25, 20.086504892522562)(0.35000000000000003, 15.027003016668521)(0.45, 10.953581002601364)(0.55, 8.241541022386242)(0.6500000000000001, 6.643976342101259)(0.7500000000000001, 5.609328625197505)(0.8500000000000001, 6.047641106863365)(0.9500000000000001, 8.878357958176741)(1.0, 12.665073167521554)(1.05, 8.381442798131337)(1.1500000000000001, 3.672044393203074)(1.2500000000000002, 2.508473951807504)(1.35, 1.951627256839457)(1.4500000000000002, 1.687739266375565)(1.55, 1.333037229600588)(1.6500000000000001, 1.1118391888727213)(1.7500000000000002, 1.0946290627688238)(1.85, 0.9644218928690642)(1.9500000000000002, 0.9267136639826951)};
                        \addplot[RedOrange,line width=1pt] coordinates{(0.01, 30.624059767367733)(0.02, 32.03627159578405)(0.03, 33.44902354735031)(0.04, 34.81017568662024)(0.05, 36.48270506505949)(0.060000000000000005, 37.59883263740815)(0.06999999999999999, 38.57922766439924)(0.08, 39.41533505714771)(0.09, 40.1036967986117)(0.09999999999999999, 40.644947920115854)(0.11, 41.04295336324907)(0.12, 41.30405879745392)(0.13, 41.43644194683833)(0.14, 41.44955452086618)(0.15000000000000002, 41.29928349484164)(0.16, 41.07458424640498)(0.17, 40.765730007279124)(0.18000000000000002, 40.38306879250926)(0.19, 39.936444549220695)(0.2, 39.43504883073856)(0.21000000000000002, 38.88732224889259)(0.22, 38.300900961603894)(0.23, 37.68260224731652)(0.24000000000000002, 37.03844229250929)(0.25, 36.148319378730456)(0.26, 35.46306692425492)(0.27, 34.7668881070221)(0.28, 34.06299843247823)(0.29000000000000004, 33.35416383115083)(0.3, 32.64277161996081)(0.31, 31.930894578436224)(0.32, 31.220346804881494)(0.33, 30.512730782050113)(0.34, 29.809475716357312)(0.35000000000000003, 28.880791262552172)(0.36000000000000004, 28.192508062147084)(0.37, 27.51243343773052)(0.38, 26.841509014539106)(0.39, 26.18059402346826)(0.4, 25.530469392889508)(0.41000000000000003, 24.89184024645212)(0.42000000000000004, 24.26533751000501)(0.43, 23.651519239322052)(0.44, 23.050872079596445)(0.45, 22.271208806676405)(0.46, 21.702800812462755)(0.47000000000000003, 21.148698834129462)(0.48000000000000004, 20.6091094381471)(0.49, 20.08418472701343)(0.5, 19.57402720967456)(0.51, 19.07869500648192)(0.52, 18.598207263423244)(0.53, 18.132549676040863)(0.54, 17.681680035160007)(0.55, 17.24553372377082)(0.56, 16.686765384677482)(0.5700000000000001, 16.284636489911808)(0.5800000000000001, 15.896921937309132)(0.59, 15.52352053916324)(0.6, 15.164335832758043)(0.61, 14.81928077488727)(0.62, 14.488282389058101)(0.63, 14.171286452250307)(0.64, 13.868262228979525)(0.65, 13.485964525327052)(0.66, 13.215591140418923)(0.67, 12.95932268982899)(0.68, 12.717292106690088)(0.6900000000000001, 12.489687284277073)(0.7000000000000001, 12.276759317925457)(0.7100000000000001, 12.07883202725675)(0.72, 11.896313091578278)(0.73, 11.729707194735857)(0.74, 11.579631729133705)(0.75, 11.44683556760302)(0.76, 11.298239595072044)(0.77, 11.209593545233481)(0.78, 11.142005154062625)(0.79, 11.097130612798072)(0.8, 11.076956247704612)(0.81, 11.08386855852999)(0.8200000000000001, 11.120742357535628)(0.8300000000000001, 11.191052272936547)(0.8400000000000001, 11.299014196437822)(0.85, 11.51057343267292)(0.86, 11.728399731082106)(0.87, 12.005995566264417)(0.88, 12.353603555297347)(0.89, 12.78389887892225)(0.9, 13.312539761286919)(0.91, 13.958712821951583)(0.92, 14.745453403111732)(0.93, 15.699185064575154)(0.9400000000000001, 16.847180558619325)(0.9500000000000001, 18.21014409868284)(0.9600000000000001, 20.348190672941175)(0.97, 22.08846774791644)(0.98, 23.706905193674334)(0.99, 24.828912821155285)(1.0, 25.06451620181437)(1.01, 24.277641493321937)(1.02, 22.70599795116023)(1.03, 20.76448613224674)(1.04, 18.79344856403756)(1.05, 16.418752088632676)(1.06, 14.896664677104669)(1.07, 13.590664428929989)(1.08, 12.474685260386464)(1.09, 11.519426092698934)(1.1, 10.697911676913296)(1.11, 9.987144612699709)(1.12, 9.368168459283348)(1.1300000000000001, 8.825578694781036)(1.1400000000000001, 8.346913265078838)(1.1500000000000001, 7.790971899330004)(1.1600000000000001, 7.425436177887066)(1.17, 7.096885825311535)(1.18, 6.8001594965406476)(1.19, 6.53098025308458)(1.2, 6.285781396728684)(1.21, 6.06156979425178)(1.22, 5.855818557177453)(1.23, 5.666382017052618)(1.24, 5.491428020447076)(1.25, 5.2779981864224625)(1.26, 5.131089232295066)(1.27, 4.9942008678160486)(1.28, 4.866354600700024)(1.29, 4.7466937423132)(1.3, 4.634465208368222)(1.31, 4.529004570126362)(1.32, 4.429723461838178)(1.33, 4.336099165965322)(1.34, 4.24766576954916)(1.35, 4.164006704108689)(1.36, 4.059247989060255)(1.37, 3.9853409782931744)(1.3800000000000001, 3.9151019586226687)(1.3900000000000001, 3.8482662415636626)(1.4000000000000001, 3.784593845477362)(1.4100000000000001, 3.7238666975692047)(1.42, 3.665886199553718)(1.43, 3.6104711308232704)(1.44, 3.5574557745023063)(1.45, 3.490240947230015)(1.46, 3.442255920229984)(1.47, 3.3962109594494923)(1.48, 3.3519912323259633)(1.49, 3.3094907671802614)(1.5, 3.268611599760402)(1.51, 3.2292630398135116)(1.52, 3.1913610213055423)(1.53, 3.154827490960227)(1.54, 3.119589903330577)(1.55, 3.0855807230145142)(1.56, 3.0420378544388242)(1.57, 3.010657460289152)(1.58, 2.980311494657421)(1.59, 2.950949783785952)(1.6, 2.9225253327725635)(1.61, 2.8949940916235577)(1.62, 2.8683147125854482)(1.6300000000000001, 2.842448361873826)(1.6400000000000001, 2.81735852298251)(1.6500000000000001, 2.7850541951836227)(1.6600000000000001, 2.761645984794124)(1.6700000000000002, 2.7389072379055186)(1.68, 2.716809697299383)(1.69, 2.6953266753232983)(1.7, 2.6744329419245885)(1.71, 2.654104623876121)(1.72, 2.6343191200946325)(1.73, 2.6150550168415108)(1.74, 2.596292008387273)(1.75, 2.5780108263474917)(1.76, 2.554353943228051)(1.77, 2.537127457247102)(1.78, 2.5203252788749366)(1.79, 2.5039319429829856)(1.8, 2.487932731483146)(1.81, 2.4723136202793956)(1.82, 2.4570612449708573)(1.83, 2.4421628564085953)(1.84, 2.427606288694576)(1.85, 2.408709255130943)(1.86, 2.3949059984477463)(1.87, 2.3814078193722885)(1.8800000000000001, 2.3682047289621666)(1.8900000000000001, 2.355287165152661)(1.9000000000000001, 2.3426459766550094)(1.9100000000000001, 2.33027239870152)(1.9200000000000002, 2.3181580322788204)(1.93, 2.306294827447925)(1.94, 2.294675057931244)(1.95, 2.283291318652944)(1.96, 2.2684679046164926)(1.97, 2.257607730346795)(1.98, 2.2469609538162416)(1.99, 2.2365213543202724)(2.0, 2.226282948609057)
                        };\addplot+[only marks,mark=x,RedOrange,line width=0.5pt, mark size=2pt] coordinates{
                        (0.05, 36.07023922411797)(0.15000000000000002, 40.24916448687171)(0.25, 36.96062670950314)(0.35000000000000003, 29.097894666385375)(0.45, 22.12105573736158)(0.55, 17.50099134662435)(0.6500000000000001, 13.900366384919035)(0.7500000000000001, 11.820281919976889)(0.8500000000000001, 11.538466036118782)(0.9500000000000001, 18.86887169432294)(1.0, 27.415952638764995)(1.05, 17.385391996923854)(1.1500000000000001, 7.595365636307154)(1.2500000000000002, 5.221252395476625)(1.35, 3.983238957954108)(1.4500000000000002, 3.3938402222389854)(1.55, 2.9927644820196737)(1.6500000000000001, 2.545218773125152)(1.7500000000000002, 2.3745658635518945)(1.85, 2.3996537745501336)(1.9500000000000002, 2.2649817479280276)};
                          \addplot[densely dashed, black,line width=1pt] coordinates{(1.0,0.000001)(1.0, 5000.0)};
                          \node[draw] at (axis cs:1.5,400) {$\lambda = 10^{-6}$ };
                    \end{axis}
                \end{tikzpicture}
            \end{minipage}
            \begin{minipage}[b]{0.32\linewidth}%
                \begin{tikzpicture}[font=\small]
                    \pgfplotsset{every major grid/.style={style=densely dashed}}
                    \begin{axis}[
                      width=1.1\linewidth,
                      xmin=0,
                      xmax=2,
                      ymin=0.054,
                      ymax=1593,
                      ymode=log,
                      %symbolic x coords={0,0.1,0.2,0.3,0.4,0.5,1,1.5,2,2.5,3,3.5,4},
                      % symbolic x coords={0,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45,0.5,0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90,0.95,1,1.50,2.00,2.50,3.00,3.50,4.00,4.50,5},
                      %xtick=data,
                      % xtick={0,0.5,1,5},
                      % ytick={0,0.5,1},
                      %yticklabels = {$0$,$0.2$,$0.4$,$0.6$,$0.8$},
                      % grid=major,
                      ymajorgrids=false,
                      scaled ticks=true,
                      %scale ticks above={4},
                      xlabel={ $N/m$ },
                      ylabel= \empty,
                      ylabel style={yshift=-0.3cm},
                      legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                      ]
                          \addplot[Purple,line width=1pt] coordinates{(0.01, 27.36577152515606)(0.02, 25.577494128307713)(0.03, 23.932284269195925)(0.04, 22.42090929042251)(0.05, 20.593706439700448)(0.060000000000000005, 19.349507755688244)(0.06999999999999999, 18.201804278736105)(0.08, 17.14109514504449)(0.09, 16.15881310449346)(0.09999999999999999, 15.247285232713832)(0.11, 14.399677041763098)(0.12, 13.609928135500084)(0.13, 12.872683674024621)(0.14, 12.183224420655833)(0.15000000000000002, 11.33117306407916)(0.16, 10.737915785390488)(0.17, 10.18043330887648)(0.18000000000000002, 9.655999373036444)(0.19, 9.162196056942193)(0.2, 8.696868892910114)(0.21000000000000002, 8.258087748301163)(0.22, 7.8441134253969445)(0.23, 7.453369301051945)(0.24000000000000002, 7.084417823449802)(0.25, 6.6241189798381725)(0.26, 6.301067137456318)(0.27, 5.9957926686032526)(0.28, 5.707273672986913)(0.29000000000000004, 5.434555588734028)(0.3, 5.176744230366587)(0.31, 4.933000004494945)(0.32, 4.702533069214567)(0.33, 4.484599248683429)(0.34, 4.27849655221574)(0.35000000000000003, 4.020956659078832)(0.36000000000000004, 3.839945250463927)(0.37, 3.6686939689348934)(0.38, 3.5066534754955376)(0.39, 3.3533042851079933)(0.4, 3.208155156825469)(0.41000000000000003, 3.07074161519407)(0.42000000000000004, 2.940624580700897)(0.43, 2.8173890915382214)(0.44, 2.700643102579943)(0.45, 2.554439602598945)(0.46, 2.4514314459176925)(0.47000000000000003, 2.3537573848518836)(0.48000000000000004, 2.2611121899770232)(0.49, 2.1732081401177497)(0.5, 2.0897740701378362)(0.51, 2.0105545144988914)(0.52, 1.9353088842855362)(0.53, 1.8638106765937477)(0.54, 1.7958466576734264)(0.55, 1.7312163707412629)(0.56, 1.6499038856799841)(0.5700000000000001, 1.5923377422487794)(0.5800000000000001, 1.5375189332405736)(0.59, 1.4852937948029796)(0.6, 1.4355178811401825)(0.61, 1.3880553661013164)(0.62, 1.34277875296305)(0.63, 1.2995680381860955)(0.64, 1.258310484758106)(0.65, 1.2061564294545357)(0.66, 1.1690550710871828)(0.67, 1.1335776176964332)(0.68, 1.0996379112808814)(0.6900000000000001, 1.067154748156245)(0.7000000000000001, 1.03605180149114)(0.7100000000000001, 1.0062572581793274)(0.72, 0.9777035363079467)(0.73, 0.9503270200046431)(0.74, 0.9240678107461624)(0.75, 0.8988694452300516)(0.76, 0.866830556834011)(0.77, 0.84390623565454)(0.78, 0.8218772209913172)(0.79, 0.8006998450589455)(0.8, 0.7803329095111576)(0.81, 0.7607375320582744)(0.8200000000000001, 0.7418769558916077)(0.8300000000000001, 0.7237166085347644)(0.8400000000000001, 0.7062236798430235)(0.85, 0.6838847115315096)(0.86, 0.6678315836151743)(0.87, 0.6523490478313272)(0.88, 0.6374113752430923)(0.89, 0.6229942065247365)(0.9, 0.6090744267609589)(0.91, 0.5956302655950484)(0.92, 0.5826409539765568)(0.93, 0.5700868424982322)(0.9400000000000001, 0.5579492910125357)(0.9500000000000001, 0.5462106098187332)(0.9600000000000001, 0.5311505950554168)(0.97, 0.5202787513850986)(0.98, 0.5097529953559818)(0.99, 0.49955912400129854)(1.0, 0.4896837479811629)(1.01, 0.48011401021023026)(1.02, 0.470837714716552)(1.03, 0.46184325001169846)(1.04, 0.4531195569207339)(1.05, 0.4418910258462479)(1.06, 0.4337590052248979)(1.07, 0.42586450694582617)(1.08, 0.41819853886404146)(1.09, 0.4107524852480064)(1.1, 0.40351822608583254)(1.11, 0.3964879007012499)(1.12, 0.38965403565916024)(1.1300000000000001, 0.38300948905166743)(1.1400000000000001, 0.37654743345247965)(1.1500000000000001, 0.36820399060369424)(1.1600000000000001, 0.3621428443383058)(1.17, 0.3562435028365438)(1.18, 0.3505003272534547)(1.19, 0.344907917509332)(1.2, 0.3394610690783358)(1.21, 0.3341548900474405)(1.22, 0.3289845946035246)(1.23, 0.32394562643869484)(1.24, 0.3190336153404429)(1.25, 0.3126745333154527)(1.26, 0.30804273997821235)(1.27, 0.3035245700104996)(1.28, 0.29911636306439404)(1.29, 0.2948146027655765)(1.3, 0.29061591008948306)(1.31, 0.2865170370843657)(1.32, 0.2825148609192876)(1.33, 0.27860635060276506)(1.34, 0.27478867410452523)(1.35, 0.2710590215276572)(1.36, 0.2662184668336149)(1.37, 0.26268396844743175)(1.3800000000000001, 0.25922895406986124)(1.3900000000000001, 0.2558510632968509)(1.4000000000000001, 0.2525480216724245)(1.4100000000000001, 0.2493176370148492)(1.42, 0.24615779591999615)(1.43, 0.24306646043497587)(1.44, 0.24004166489089596)(1.45, 0.23610884263164789)(1.46, 0.23323204643537027)(1.47, 0.23041572236306485)(1.48, 0.22765816115800713)(1.49, 0.22495778416761036)(1.5, 0.2223129937364222)(1.51, 0.2197222708162162)(1.52, 0.21718414745192885)(1.53, 0.21469720475741383)(1.54, 0.21226007098125058)(1.55, 0.20987141966184142)(1.56, 0.20675975702854982)(1.57, 0.20447931433243077)(1.58, 0.20224323758629884)(1.59, 0.20005037718794003)(1.6, 0.19789962028076907)(1.61, 0.1957898893683316)(1.62, 0.19372014098456564)(1.6300000000000001, 0.1916893644273694)(1.6400000000000001, 0.18969658054237618)(1.6500000000000001, 0.1870969994605603)(1.6600000000000001, 0.18518920589437216)(1.6700000000000002, 0.18331637558520394)(1.68, 0.1814776320239314)(1.69, 0.17967214581894939)(1.7, 0.1778991125361322)(1.71, 0.1761577518075638)(1.72, 0.17444730648135073)(1.73, 0.17276704180448826)(1.74, 0.17111624463691633)(1.75, 0.16949422270139064)(1.76, 0.1673751293505442)(1.77, 0.16581766926049993)(1.78, 0.16428681841088208)(1.79, 0.16278196693451907)(1.8, 0.1613025222878097)(1.81, 0.15984790866890972)(1.82, 0.15841756645627242)(1.83, 0.15701095167023213)(1.84, 0.1556275354544234)(1.85, 0.15381818041499573)(1.86, 0.1524869187872715)(1.87, 0.1511771958379644)(1.8800000000000001, 0.1498885427202342)(1.8900000000000001, 0.1486204876465126)(1.9000000000000001, 0.14737261872549584)(1.9100000000000001, 0.14614448748259218)(1.9200000000000002, 0.14493567338577623)(1.93, 0.1437457670383604)(1.94, 0.14257436982673144)(1.95, 0.14142109358503696)(1.96, 0.13991092811443107)(1.97, 0.13879848087366206)(1.98, 0.13770293207831208)(1.99, 0.1366239352208998)(2.0, 0.13556115263624427)
                        };\addplot+[only marks,mark=x,Purple,line width=0.5pt, mark size=2pt] coordinates{
                        (0.05, 20.449323342379355)(0.15000000000000002, 11.537810635143837)(0.25, 6.923355703380634)(0.35000000000000003, 4.0694091695516805)(0.45, 2.484137694914905)(0.55, 1.699181860432477)(0.6500000000000001, 1.2094641268769843)(0.7500000000000001, 0.9015505671025461)(0.8500000000000001, 0.6944724182546158)(0.9500000000000001, 0.5282365425723454)(1.0, 0.4770753133554245)(1.05, 0.4301112926605584)(1.1500000000000001, 0.3525030446839506)(1.2500000000000002, 0.3058372729790981)(1.35, 0.26113672603847243)(1.4500000000000002, 0.23520262335141154)(1.55, 0.2026733761989379)(1.6500000000000001, 0.1787483521025426)(1.7500000000000002, 0.15885586449946343)(1.85, 0.1423079338951775)(1.9500000000000002, 0.13631613232271697)};
                        \addplot[Brown,line width=1pt] coordinates{(0.01, 27.736340282194472)(0.02, 26.291115820460604)(0.03, 24.960758665515858)(0.04, 23.72844877263146)(0.05, 22.210940459073445)(0.060000000000000005, 21.151987807486094)(0.06999999999999999, 20.15155451610741)(0.08, 19.203449357959023)(0.09, 18.30291673872617)(0.09999999999999999, 17.446241935137905)(0.11, 16.630469087684407)(0.12, 15.85319474632748)(0.13, 15.112414065053812)(0.14, 14.406405920591567)(0.15000000000000002, 13.516540302635423)(0.16, 12.88597236617413)(0.17, 12.285551982387215)(0.18000000000000002, 11.714058406570231)(0.19, 11.170307370056738)(0.2, 10.653141674609941)(0.21000000000000002, 10.161427045150527)(0.22, 9.694051304829216)(0.23, 9.249925622151668)(0.24000000000000002, 8.82798678141188)(0.25, 8.29813013560517)(0.26, 7.923989407172735)(0.27, 7.568709220432304)(0.28, 7.231364873541608)(0.29000000000000004, 6.9110676469399746)(0.3, 6.606965215331041)(0.31, 6.318241615226663)(0.32, 6.044116846434104)(0.33, 5.783846186929219)(0.34, 5.536719294792415)(0.35000000000000003, 5.226497153420057)(0.36000000000000004, 5.00746170840052)(0.37, 4.799436455106798)(0.38, 4.601847010552781)(0.39, 4.4141471603436155)(0.4, 4.235817675420703)(0.41000000000000003, 4.0663651616469)(0.42000000000000004, 3.9053209472592756)(0.43, 3.752240010317118)(0.44, 3.6066999463005347)(0.45, 3.4236870621607256)(0.46, 3.294219309734848)(0.47000000000000003, 3.171035343491781)(0.48000000000000004, 3.0537996916797128)(0.49, 2.9421946651108595)(0.5, 2.835919479329211)(0.51, 2.734689463810375)(0.52, 2.638235297558255)(0.53, 2.5463022703263913)(0.54, 2.458649505163305)(0.55, 2.3750495291076827)(0.56, 2.2695171407729173)(0.5700000000000001, 2.1945576449284805)(0.5800000000000001, 2.122979225019301)(0.59, 2.054604141312465)(0.6, 1.9892645962510507)(0.61, 1.926802132848149)(0.62, 1.867067386129456)(0.63, 1.8099191866262354)(0.64, 1.7552243696377772)(0.65, 1.6858981270425062)(0.66, 1.636451280816356)(0.67, 1.5890656779311634)(0.68, 1.5436375991625355)(0.6900000000000001, 1.500069320959943)(0.7000000000000001, 1.4582683856319079)(0.7100000000000001, 1.418147551932214)(0.72, 1.3796244256355057)(0.73, 1.3426211758456505)(0.74, 1.3070642674003796)(0.75, 1.2728841464215412)(0.76, 1.2293394975690777)(0.77, 1.198122809227451)(0.78, 1.168077585981194)(0.79, 1.139149285333707)(0.8, 1.1112862925852158)(0.81, 1.0844397493765454)(0.8200000000000001, 1.058563331250495)(0.8300000000000001, 1.0336133472613425)(0.8400000000000001, 1.009548212401763)(0.85, 0.9787700833524917)(0.86, 0.9566200852522616)(0.87, 0.9352315139811822)(0.88, 0.9145713842699584)(0.89, 0.8946083884695676)(0.9, 0.8753127436959285)(0.91, 0.8566563370304333)(0.92, 0.8386122809958765)(0.93, 0.8211550805267931)(0.9400000000000001, 0.8042604956724435)(0.9500000000000001, 0.7879054718401376)(0.9600000000000001, 0.7669003321245611)(0.97, 0.7517208026889455)(0.98, 0.7370117340382025)(0.99, 0.7227544473047804)(1.0, 0.7089313031054358)(1.01, 0.6955253271529298)(1.02, 0.6825203890021706)(1.03, 0.6699011031514565)(1.04, 0.6576527897116533)(1.05, 0.6418746481521922)(1.06, 0.6304385390723595)(1.07, 0.6193291058653009)(1.08, 0.6085343249732568)(1.09, 0.5980426568833572)(1.1, 0.5878432119351118)(1.11, 0.5779254296147393)(1.12, 0.5682792555851804)(1.1300000000000001, 0.558895067599169)(1.1400000000000001, 0.5497636540749653)(1.1500000000000001, 0.5379664481584072)(1.1600000000000001, 0.5293911763792838)(1.17, 0.5210406881146651)(1.18, 0.5129073313365033)(1.19, 0.5049837688276337)(1.2, 0.49726291977227244)(1.21, 0.4897381224403393)(1.22, 0.48240285027141894)(1.23, 0.4752508830777933)(1.24, 0.4682762480433018)(1.25, 0.4592427017308464)(1.26, 0.45265991926657995)(1.27, 0.4462362038130788)(1.28, 0.43996652983920376)(1.29, 0.43384606469735715)(1.3, 0.42787016000210204)(1.31, 0.42203434344720525)(1.32, 0.4163343110307018)(1.33, 0.4107658812602538)(1.34, 0.40532514444670364)(1.35, 0.4000082173784432)(1.36, 0.39310519690194323)(1.37, 0.3880629985623168)(1.3800000000000001, 0.3831327877328028)(1.3900000000000001, 0.37831129105349304)(1.4000000000000001, 0.37359535194142474)(1.4100000000000001, 0.3689819257206277)(1.42, 0.3644680749802449)(1.43, 0.3600509651535504)(1.44, 0.35572786030276404)(1.45, 0.3501053983553414)(1.46, 0.34599152299716834)(1.47, 0.34196319493249167)(1.48, 0.3380180283005056)(1.49, 0.33415381819406204)(1.5, 0.3303683318507995)(1.51, 0.32665944507901407)(1.52, 0.3230251039470021)(1.53, 0.31946332205702327)(1.54, 0.3159721779370749)(1.55, 0.31254981255079306)(1.56, 0.30809054685170567)(1.57, 0.30482176866649924)(1.58, 0.30161599352015384)(1.59, 0.2984716066894656)(1.6, 0.2953870443155492)(1.61, 0.2923607915179756)(1.62, 0.2893913805929234)(1.6300000000000001, 0.28647738928220545)(1.6400000000000001, 0.28361743911897663)(1.6500000000000001, 0.2798859325378577)(1.6600000000000001, 0.27714695190809746)(1.6700000000000002, 0.27445768744797655)(1.68, 0.2718169873592531)(1.69, 0.2692236534119702)(1.7, 0.26667655021459213)(1.71, 0.26417457593540505)(1.72, 0.26171666113296305)(1.73, 0.25930176763408597)(1.74, 0.2569288874547259)(1.75, 0.2545970417655061)(1.76, 0.25155010641013975)(1.77, 0.24931035769575688)(1.78, 0.24710857877550552)(1.79, 0.24494390614356482)(1.8, 0.24281550056965845)(1.81, 0.24072254629403278)(1.82, 0.23866425025077637)(1.83, 0.23663984132283092)(1.84, 0.23464856962376102)(1.85, 0.23204382976726182)(1.86, 0.23012707617727723)(1.87, 0.2282411048457951)(1.8800000000000001, 0.22638525022415873)(1.8900000000000001, 0.22455884265830267)(1.9000000000000001, 0.2227612966699527)(1.9100000000000001, 0.22099197542962126)(1.9200000000000002, 0.21925028140310815)(1.93, 0.21753563274627952)(1.94, 0.2158474628160608)(1.95, 0.2141852197012012)(1.96, 0.21200829890772216)(1.97, 0.21040448475757464)(1.98, 0.20882485840558307)(1.99, 0.20726892673564823)(2.0, 0.20573620912098312)
                        };\addplot+[only marks,mark=x,Brown,line width=0.5pt, mark size=2pt] coordinates{
                        (0.05, 22.091307777552036)(0.15000000000000002, 13.640727607769911)(0.25, 8.677896542991062)(0.35000000000000003, 5.3962744358456485)(0.45, 3.3462158163451243)(0.55, 2.3494340143831653)(0.6500000000000001, 1.6925986818875216)(0.7500000000000001, 1.2953506919958828)(0.8500000000000001, 0.9577441398875017)(0.9500000000000001, 0.769881526694133)(1.0, 0.6995769947506645)(1.05, 0.6347211213224296)(1.1500000000000001, 0.5207328575882199)(1.2500000000000002, 0.45540475952461446)(1.35, 0.38410328325806625)(1.4500000000000002, 0.3545825724926747)(1.55, 0.30322971481721045)(1.6500000000000001, 0.2689288094871491)(1.7500000000000002, 0.24922045342831323)(1.85, 0.22424073139469922)(1.9500000000000002, 0.21025585019249474)};
                        \addplot[PineGreen,line width=1pt] coordinates{(0.01, 29.95162022271246)(0.02, 30.435047943182443)(0.03, 30.727295442275725)(0.04, 30.836314226676517)(0.05, 30.726864611192134)(0.060000000000000005, 30.481278284045633)(0.06999999999999999, 30.11987824750394)(0.08, 29.663411841026736)(0.09, 29.13076521248564)(0.09999999999999999, 28.5386668041044)(0.11, 27.90164223635496)(0.12, 27.232111434713772)(0.13, 26.540561038393818)(0.14, 25.835745276951748)(0.15000000000000002, 24.887652168767573)(0.16, 24.177717771017903)(0.17, 23.473748211982933)(0.18000000000000002, 22.779212605153987)(0.19, 22.09678788952116)(0.2, 21.428486165138246)(0.21000000000000002, 20.775765629505038)(0.22, 20.139630643894186)(0.23, 19.52071806133414)(0.24000000000000002, 18.91937334859352)(0.25, 18.145084126240583)(0.26, 17.584891565663963)(0.27, 17.042056253148257)(0.28, 16.516274973783965)(0.29000000000000004, 16.00718889663002)(0.3, 15.514404337141157)(0.31, 15.037508426659134)(0.32, 14.576080568359163)(0.33, 14.129700478020693)(0.34, 13.697953517889701)(0.35000000000000003, 13.144353762659641)(0.36000000000000004, 12.745191210491349)(0.37, 12.359351188315912)(0.38, 11.986463969152553)(0.39, 11.626169667999045)(0.4, 11.278117201597343)(0.41000000000000003, 10.94196319100557)(0.42000000000000004, 10.61737091338925)(0.43, 10.304009373517573)(0.44, 10.001552536625107)(0.45, 9.61468424550152)(0.46, 9.336427690739741)(0.47000000000000003, 9.068018635480907)(0.48000000000000004, 8.809148088332652)(0.49, 8.559510757843494)(0.5, 8.318805314292328)(0.51, 8.086734659179182)(0.52, 7.863006245242312)(0.53, 7.647332425694854)(0.54, 7.439430798314242)(0.55, 7.239024618337001)(0.56, 6.983008765629439)(0.5700000000000001, 6.799049627901282)(0.5800000000000001, 6.621708033223116)(0.59, 6.450735050031957)(0.6, 6.285888776228082)(0.61, 6.126934415789952)(0.62, 5.973644626203022)(0.63, 5.825799199112386)(0.64, 5.6831853293802395)(0.65, 5.500817378740327)(0.66, 5.369623950133983)(0.67, 5.243005302845356)(0.68, 5.120779775731694)(0.6900000000000001, 5.00277291791345)(0.7000000000000001, 4.888816771239981)(0.7100000000000001, 4.778750092897887)(0.72, 4.672418083944768)(0.73, 4.569672206103801)(0.74, 4.470369991677789)(0.75, 4.374374734156014)(0.76, 4.251300075440952)(0.77, 4.162521769009196)(0.78, 4.076635113314417)(0.79, 3.9935266825679365)(0.8, 3.9130878713001023)(0.81, 3.83521470260267)(0.8200000000000001, 3.7598076403175975)(0.8300000000000001, 3.6867712850522407)(0.8400000000000001, 3.616014687687616)(0.85, 3.525068307431588)(0.86, 3.459297800197911)(0.87, 3.3955301965368156)(0.88, 3.3336900410443455)(0.89, 3.2737050977532753)(0.9, 3.215506070162597)(0.91, 3.1590270220720287)(0.92, 3.104204391295145)(0.93, 3.05097744492364)(0.9400000000000001, 2.9992880098113734)(0.9500000000000001, 2.9490803568430035)(0.9600000000000001, 2.8843498478912983)(0.97, 2.8373958721373107)(0.98, 2.7917541819668426)(0.99, 2.747378286805782)(1.0, 2.7042240219906266)(1.01, 2.6622486163785375)(1.02, 2.6214111857885154)(1.03, 2.5816725074567675)(1.04, 2.5429949452278695)(1.05, 2.4930132659664292)(1.06, 2.456673663697556)(1.07, 2.4212802921258487)(1.08, 2.386801608708854)(1.09, 2.3532071834345536)(1.1, 2.3204681770603095)(1.11, 2.288556473194555)(1.12, 2.25744518296325)(1.1300000000000001, 2.2271084558944936)(1.1400000000000001, 2.1975214346036402)(1.1500000000000001, 2.1591970919667367)(1.1600000000000001, 2.1312679756896835)(1.17, 2.1040123402583806)(1.18, 2.077409158192654)(1.19, 2.051438187147676)(1.2, 2.0260798101563307)(1.21, 2.001315518290772)(1.22, 1.977127094326684)(1.23, 1.953497117759958)(1.24, 1.9304088010787561)(1.25, 1.9004390782029348)(1.26, 1.8785527107002893)(1.27, 1.8571562871636598)(1.28, 1.8362354738554025)(1.29, 1.8157764428343173)(1.3, 1.7957658514284054)(1.31, 1.776190822633212)(1.32, 1.7570389263937258)(1.33, 1.7382981617226625)(1.34, 1.7199568308312396)(1.35, 1.7020039651999221)(1.36, 1.6786522722763593)(1.37, 1.6615641310774991)(1.3800000000000001, 1.6448296898174346)(1.3900000000000001, 1.6284392979910374)(1.4000000000000001, 1.6123836250710477)(1.4100000000000001, 1.596653648214203)(1.42, 1.5812406404952752)(1.43, 1.5661361596481078)(1.44, 1.5513320372843986)(1.45, 1.53204680583274)(1.46, 1.5179132160204627)(1.47, 1.504054605488312)(1.48, 1.4904638788735853)(1.49, 1.4771340665573651)(1.5, 1.464058714044623)(1.51, 1.451231268326167)(1.52, 1.438645480713535)(1.53, 1.4262952952955517)(1.54, 1.4141748420011733)(1.55, 1.4022784299395759)(1.56, 1.3867555424438631)(1.57, 1.375360721203097)(1.58, 1.3641721855406388)(1.59, 1.3531849504276736)(1.6, 1.3423941787824967)(1.61, 1.331795176331615)(1.62, 1.3213833866712208)(1.6300000000000001, 1.311154386524426)(1.6400000000000001, 1.3011038811836235)(1.6500000000000001, 1.2879736750342397)(1.6600000000000001, 1.2783236456617386)(1.6700000000000002, 1.2688385832997655)(1.68, 1.2595148779314969)(1.69, 1.2503487598628973)(1.7, 1.2413366536140527)(1.71, 1.2324750837950926)(1.72, 1.2237606718129626)(1.73, 1.2151901327014056)(1.74, 1.2067602720685375)(1.75, 1.198467983159618)(1.76, 1.1876203871586521)(1.77, 1.1796374884023306)(1.78, 1.1717824028835664)(1.79, 1.164052372209294)(1.8, 1.1564447116790393)(1.81, 1.1489568079649113)(1.82, 1.141586116873774)(1.83, 1.1343301611900363)(1.84, 1.1271865285926843)(1.85, 1.117832358002891)(1.86, 1.1109417810149709)(1.87, 1.1041559294999437)(1.8800000000000001, 1.0974726500552439)(1.8900000000000001, 1.0908897715582524)(1.9000000000000001, 1.08440539788504)(1.9100000000000001, 1.0780174591704181)(1.9200000000000002, 1.0717240122017564)(1.93, 1.0655231624429522)(1.94, 1.0594130625879552)(1.95, 1.0533919111696404)(1.96, 1.0454990430109232)(1.97, 1.039678679728456)(1.98, 1.0339415740898068)(1.99, 1.0282861082660126)(2.0, 1.0227107035872307)
                        };\addplot+[only marks,mark=x,PineGreen,line width=0.5pt, mark size=2pt] coordinates{
                        (0.05, 30.544975735889928)(0.15000000000000002, 24.90441576449082)(0.25, 18.72206773714033)(0.35000000000000003, 13.569539081374353)(0.45, 9.599617125500666)(0.55, 7.099005556149886)(0.6500000000000001, 5.6184989450005505)(0.7500000000000001, 4.402978474832781)(0.8500000000000001, 3.4415433283083794)(0.9500000000000001, 2.8770383547894522)(1.0, 2.5928082871273648)(1.05, 2.371691233569551)(1.1500000000000001, 2.1210054987318756)(1.2500000000000002, 1.8966002969671587)(1.35, 1.6459295575952264)(1.4500000000000002, 1.5423581394341952)(1.55, 1.3328350431567857)(1.6500000000000001, 1.2192448368316764)(1.7500000000000002, 1.1610438430655832)(1.85, 1.0723849085979869)(1.9500000000000002, 1.024023982507729)};
                        \addplot[RedOrange,line width=1pt] coordinates{(0.01, 30.473276975293587)(0.02, 31.720236097752863)(0.03, 32.95585399941047)(0.04, 34.13017371222206)(0.05, 35.54196707511113)(0.060000000000000005, 36.456356267154874)(0.06999999999999999, 37.23188657160447)(0.08, 37.861964980245624)(0.09, 38.34507169658264)(0.09999999999999999, 38.68371614593596)(0.11, 38.88352595970999)(0.12, 38.95245294397184)(0.13, 38.90008032572361)(0.14, 38.73703259178603)(0.15000000000000002, 38.366804668759116)(0.16, 37.989142348025325)(0.17, 37.53802749226192)(0.18000000000000002, 37.02396565906028)(0.19, 36.45680097085413)(0.2, 35.84561412231211)(0.21000000000000002, 35.198668948000645)(0.22, 34.523390523758835)(0.23, 33.826380940721535)(0.24000000000000002, 33.11345316333752)(0.25, 32.1467979444402)(0.26, 31.41530891096906)(0.27, 30.68230038000793)(0.28, 29.950843414429652)(0.29000000000000004, 29.22354645960442)(0.3, 28.50261382670308)(0.31, 27.78989895636757)(0.32, 27.086952015013253)(0.33, 26.395061768231116)(0.34, 25.715291952956477)(0.35000000000000003, 24.829265359111098)(0.36000000000000004, 24.1808743858818)(0.37, 23.546892709593596)(0.38, 22.92771557265522)(0.39, 22.323634052672045)(0.4, 21.734848123763932)(0.41000000000000003, 21.161477826608298)(0.42000000000000004, 20.603572898822144)(0.43, 20.061121158367726)(0.44, 19.534055878104446)(0.45, 18.855032218786526)(0.46, 18.363350777335064)(0.47000000000000003, 17.886518539031822)(0.48000000000000004, 17.424300590014727)(0.49, 16.976435664165887)(0.5, 16.542640361702766)(0.51, 16.12261278581537)(0.52, 15.716035878233349)(0.53, 15.3225804709685)(0.54, 14.941908126495363)(0.55, 14.573673409167402)(0.56, 14.101436311697029)(0.5700000000000001, 13.760858484276888)(0.5800000000000001, 13.431545781999207)(0.59, 13.11314685902218)(0.6, 12.80531318084807)(0.61, 12.507700144044396)(0.62, 12.219968308115114)(0.63, 11.94178393522596)(0.64, 11.672819911667363)(0.65, 11.327992082538557)(0.66, 11.079311252687148)(0.67, 10.838814666600038)(0.68, 10.606209039658973)(0.6900000000000001, 10.381210060478988)(0.7000000000000001, 10.16354167417822)(0.7100000000000001, 9.952936686352446)(0.72, 9.749136622612404)(0.73, 9.551891682509899)(0.74, 9.360960655529787)(0.75, 9.1761106123565)(0.76, 8.93871708635914)(0.77, 8.767198058926123)(0.78, 8.601043628443833)(0.79, 8.440055874958453)(0.8, 8.284044385642542)(0.81, 8.132826036450556)(0.8200000000000001, 7.986224532917873)(0.8300000000000001, 7.844071144005883)(0.8400000000000001, 7.706203008284565)(0.85, 7.528775651777999)(0.86, 7.400309515435799)(0.87, 7.275631450288708)(0.88, 7.1546048979206205)(0.89, 7.037098728164025)(0.9, 6.92298677119985)(0.91, 6.81214866625381)(0.92, 6.70446805292773)(0.93, 6.599833472987031)(0.9400000000000001, 6.498137904261972)(0.9500000000000001, 6.399278579877686)(0.9600000000000001, 6.271708080927478)(0.97, 6.1790896187666)(0.98, 6.088993381513299)(0.99, 6.001332838764428)(1.0, 5.916025667163408)(1.01, 5.832991961390938)(1.02, 5.752155217099756)(1.03, 5.673441913898692)(1.04, 5.596781389466579)(1.05, 5.497643547050467)(1.06, 5.425513202952749)(1.07, 5.355219226771264)(1.08, 5.2867020107953575)(1.09, 5.219903957340689)(1.1, 5.154770446198337)(1.11, 5.091248118268155)(1.12, 5.029285892655004)(1.1300000000000001, 4.968834601307937)(1.1400000000000001, 4.90984690907484)(1.1500000000000001, 4.833394828362149)(1.1600000000000001, 4.77764784982593)(1.17, 4.723218967902495)(1.18, 4.670067949119142)(1.19, 4.61815602245467)(1.2, 4.567445562828494)(1.21, 4.5179010776445)(1.22, 4.469487557640698)(1.23, 4.4221715071914325)(1.24, 4.375920618268529)(1.25, 4.315855971497644)(1.26, 4.271971133566727)(1.27, 4.229051741262816)(1.28, 4.187070105520682)(1.29, 4.1459994924929955)(1.3, 4.105814085823281)(1.31, 4.066488950552095)(1.32, 4.027999998599051)(1.33, 3.9903239557289374)(1.34, 3.9534381057088224)(1.35, 3.917321171785491)(1.36, 3.870324753321366)(1.37, 3.8359208624024)(1.3800000000000001, 3.8022182495834533)(1.3900000000000001, 3.76919811450517)(1.4000000000000001, 3.7368422679944278)(1.4100000000000001, 3.705133109089844)(1.42, 3.6740536030357966)(1.43, 3.6435872601949786)(1.44, 3.6137181158379095)(1.45, 3.5747949163519057)(1.46, 3.546259955164222)(1.47, 3.5182725249490145)(1.48, 3.490818721776555)(1.49, 3.4638848679394365)(1.5, 3.4374583256193616)(1.51, 3.4115262189090796)(1.52, 3.3860762750976017)(1.53, 3.3610965935687296)(1.54, 3.3365756326539637)(1.55, 3.312502197011134)(1.56, 3.2810817075863863)(1.57, 3.2580108157269816)(1.58, 3.235352480508194)(1.59, 3.213096873278789)(1.6, 3.191234452351844)(1.61, 3.1697559532028086)(1.62, 3.148652379063511)(1.6300000000000001, 3.1279149918673483)(1.6400000000000001, 3.1075353035353555)(1.6500000000000001, 3.0809045868690017)(1.6600000000000001, 3.061327862235621)(1.6700000000000002, 3.0420820627757643)(1.68, 3.023160061775508)(1.69, 3.00455437957201)(1.7, 2.9862579295117153)(1.71, 2.9682638203817575)(1.72, 2.950565350091761)(1.73, 2.93315599957716)(1.74, 2.9160294269213765)(1.75, 2.899179461709159)(1.76, 2.8771327650036715)(1.77, 2.860905144010192)(1.78, 2.8449347324727947)(1.79, 2.8292160426179302)(1.8, 2.813743731275842)(1.81, 2.7985125954050334)(1.82, 2.7835175677502177)(1.83, 2.7687537126838597)(1.84, 2.754216222169285)(1.85, 2.735176945083174)(1.86, 2.721149628465915)(1.87, 2.707333522195462)(1.8800000000000001, 2.69372432790972)(1.8900000000000001, 2.680317701128986)(1.9000000000000001, 2.667109873525558)(1.9100000000000001, 2.6540966997958613)(1.9200000000000002, 2.641274296123844)(1.93, 2.628638874795235)(1.94, 2.6161867413882285)(1.95, 2.60391429206605)(1.96, 2.5878244703821593)(1.97, 2.575957758303149)(1.98, 2.5642593386272408)(1.99, 2.552725970789583)(2.0, 2.5413544917664925)
                        };\addplot+[only marks,mark=x,RedOrange,line width=0.5pt, mark size=2pt] coordinates{
                        (0.05, 35.266804217791645)(0.15000000000000002, 37.47510222890935)(0.25, 33.12639343442459)(0.35000000000000003, 25.451190536430456)(0.45, 18.904650046532137)(0.55, 14.645299808710199)(0.6500000000000001, 11.481271903202748)(0.7500000000000001, 9.207789816654294)(0.8500000000000001, 7.356903177037984)(0.9500000000000001, 6.244826721554547)(1.0, 5.743704184232519)(1.05, 5.289748690983976)(1.1500000000000001, 4.799656478795583)(1.2500000000000002, 4.223078315267091)(1.35, 3.7678127985157386)(1.4500000000000002, 3.4595912509096913)(1.55, 3.074508925470253)(1.6500000000000001, 2.7965205338488546)(1.7500000000000002, 2.6691173319048267)(1.85, 2.6072505694435537)(1.9500000000000002, 2.4921861719559875)};
                          \addplot[densely dashed, black,line width=1pt] coordinates{(1.0,0.000001)(1.0, 5000.0)};
                          \node[draw] at (axis cs:1.5,400) {$\lambda = 10^{-3}$ };
                    \end{axis}
                \end{tikzpicture}
            \end{minipage}
            } \hfill
        \caption{\textbf{The discount factor $\gamma$ has little effect on the double descent in the MSBE.} Continuous lines indicate the theoretical values of $\MSBE$ from \thmref{theorem:asy-behavior-true-MSBE} for $\gamma =0$ (\textcolor{Purple}{purple}), $\gamma=0.5$ (\textcolor{Brown}{maroon}), $\gamma=0.95$ (\textcolor{PineGreen}{green}), and $\gamma=0.99$ (\textcolor{RedOrange}{orange}); the crosses are numerical results averaged over $30$ instances after the learning with regularized LSTD in synthetic ergodic, Gridworld and Taxi-v3 MRPs for $d=50, n=3000$, $d=50, n=5000$ and $d=50, n=5000$, respectively.} 
        \label{fig:double_descent_gamma_appendix}
    \end{center}
\end{figure*}

==> tikz_figures/msbe_taxi.tex <==
\begin{figure}[tbp]
    \begin{center}
    \begin{minipage}[b]{0.32\linewidth}%
        \begin{tikzpicture}[font=\small]
            \pgfplotsset{every major grid/.style={style=densely dashed}}
            \begin{axis}[
              width=1.1\linewidth,
              xmin=0,
              xmax=2,
              ymin=0.48,
              ymax=523,
              ymode=log,
              %symbolic x coords={0,0.1,0.2,0.3,0.4,0.5,1,1.5,2,2.5,3,3.5,4},
              % symbolic x coords={0,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45,0.5,0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90,0.95,1,1.50,2.00,2.50,3.00,3.50,4.00,4.50,5},
              %xtick=data,
              % xtick={0,0.5,1,5},
              % ytick={0,0.5,1},
              %yticklabels = {$0$,$0.2$,$0.4$,$0.6$,$0.8$},
              % grid=major,
              ymajorgrids=false,
              scaled ticks=true,
              %scale ticks above={4},
              xlabel={ $N/m$ },
              ylabel={$\MSBE$},
              ylabel style={yshift=-0.3cm},
              legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
              ]
                  \addplot[Blue, line width=1pt] coordinates{
                  (0.01, 30.340396623195854)(0.02, 30.991837826987677)(0.03, 31.43783097321642)(0.04, 31.68559617615084)(0.05, 31.739088399788045)(0.060000000000000005, 31.60109609629566)(0.06999999999999999, 31.336733487765677)(0.08, 30.96851790831163)(0.09, 30.516955711884343)(0.09999999999999999, 30.00018011312723)(0.11, 29.43388389410057)(0.12, 28.831420471899012)(0.13, 28.203991275861743)(0.14, 27.560868267526374)(0.15000000000000002, 26.691825106996397)(0.16, 26.038987370880488)(0.17, 25.390262338554837)(0.18000000000000002, 24.749020575036756)(0.19, 24.117745515058505)(0.2, 23.498175926650735)(0.21000000000000002, 22.891434093296038)(0.22, 22.29814080679331)(0.23, 21.718517905000272)(0.24000000000000002, 21.152478863216952)(0.25, 20.41832034853401)(0.26, 19.88247852676663)(0.27, 19.35863858309844)(0.28, 18.846153769035322)(0.29000000000000004, 18.34437072900668)(0.3, 17.852657271639455)(0.31, 17.370423097531045)(0.32, 16.897134388206627)(0.33, 16.43232313937069)(0.34, 15.975592080318725)(0.35000000000000003, 15.37863457360997)(0.36000000000000004, 14.939613630965166)(0.37, 14.50785563116961)(0.38, 14.083252204819722)(0.39, 13.66574689387165)(0.4, 13.255327582697076)(0.41000000000000003, 12.852018690245643)(0.42000000000000004, 12.45587341164364)(0.43, 12.066966239989348)(0.44, 11.68538594665934)(0.45, 11.188176987828315)(0.46, 10.824071374528508)(0.47000000000000003, 10.46761429564326)(0.48000000000000004, 10.118891149169976)(0.49, 9.777975626989585)(0.5, 9.444927162236475)(0.51, 9.119789045795258)(0.52, 8.802587155636383)(0.53, 8.493329235351105)(0.54, 8.192004654211633)(0.55, 7.8985845796621215)(0.56, 7.519570860878657)(0.5700000000000001, 7.244384684605284)(0.5800000000000001, 6.976884051857576)(0.59, 6.71697036112411)(0.6, 6.464532043231838)(0.61, 6.2194459297105)(0.62, 5.981578639877398)(0.63, 5.750787957025812)(0.64, 5.526924169739419)(0.65, 5.238944061577818)(0.66, 5.0306282276703165)(0.67, 4.82870212938689)(0.68, 4.632997520960973)(0.6900000000000001, 4.44334464425697)(0.7000000000000001, 4.259573081237815)(0.7100000000000001, 4.081512519439379)(0.72, 3.9089934334211023)(0.73, 3.7418476861505603)(0.74, 3.579909055059473)(0.75, 3.423013687979558)(0.76, 3.2213869545014293)(0.77, 3.075638128738415)(0.78, 2.9344081044544823)(0.79, 2.7975471043503446)(0.8, 2.664909194494965)(0.81, 2.5363524213819977)(0.8200000000000001, 2.411738916584381)(0.8300000000000001, 2.2909349730602453)(0.8400000000000001, 2.1738110967717703)(0.85, 2.023154607454307)(0.86, 1.9141378224554395)(0.87, 1.8084001405639898)(0.88, 1.7058304555062878)(0.89, 1.606321852573656)(0.9, 1.509771565263313)(0.91, 1.4160809221912345)(0.92, 1.3251552835357912)(0.93, 1.236903964024916)(0.9400000000000001, 1.1512401342566023)(0.9500000000000001, 1.0680806786214252)(0.9600000000000001, 0.9609598691152501)(0.97, 0.8833390108710156)(0.98, 0.8079644831517343)(0.99, 0.7347404939306132)(1.0, 0.6655216038206118)(1.01, 0.663703107919794)(1.02, 0.663762760029802)(1.03, 0.6637833047754368)(1.04, 0.6637936533076932)(1.05, 0.6638014380452347)(1.06, 0.6638051305169284)(1.07, 0.6638078181357268)(1.08, 0.6638098613999978)(1.09, 0.6638114677261134)(1.1, 0.6638127628687103)(1.11, 0.6638138293766418)(1.12, 0.6638147241097078)(1.1300000000000001, 0.6638154837928181)(1.1400000000000001, 0.6638161374619934)(1.1500000000000001, 0.6638168807149141)(1.1600000000000001, 0.6638173598781216)(1.17, 0.6638177837900388)(1.18, 0.663818162115775)(1.19, 0.6638185023874736)(1.2, 0.6638188106642378)(1.21, 0.6638190905009044)(1.22, 0.663819345769677)(1.23, 0.6638195775718716)(1.24, 0.6638197907898282)(1.25, 0.6638200514436624)(1.26, 0.6638202283521685)(1.27, 0.6638203930111489)(1.28, 0.663820548146339)(1.29, 0.6638206917187124)(1.3, 0.6638208284389273)(1.31, 0.6638209513179211)(1.32, 0.6638210697416247)(1.33, 0.6638211835218555)(1.34, 0.6638212860513636)(1.35, 0.6638213877618986)(1.36, 0.6638215120985732)(1.37, 0.6638216001464361)(1.3800000000000001, 0.6638216853701431)(1.3900000000000001, 0.6638217578885545)(1.4000000000000001, 0.6638218343439485)(1.4100000000000001, 0.6638219127265741)(1.42, 0.6638219741722236)(1.43, 0.6638220387799106)(1.44, 0.6638220997790535)(1.45, 0.6638221799138011)(1.46, 0.6638222386954163)(1.47, 0.6638222949227885)(1.48, 0.6638223418839505)(1.49, 0.6638223944547809)(1.5, 0.6638224379584988)(1.51, 0.663822480504125)(1.52, 0.6638225300543803)(1.53, 0.6638225752568473)(1.54, 0.6638226154769981)(1.55, 0.6638226540164497)(1.56, 0.6638227051693067)(1.57, 0.663822741627964)(1.58, 0.6638227795064622)(1.59, 0.663822809441227)(1.6, 0.6638228467773021)(1.61, 0.6638228782868976)(1.62, 0.6638229058998609)(1.6300000000000001, 0.6638229359373508)(1.6400000000000001, 0.6638229735055927)(1.6500000000000001, 0.6638230030731078)(1.6600000000000001, 0.6638230281626873)(1.6700000000000002, 0.6638230553393197)(1.68, 0.6638230774024958)(1.69, 0.6638231057410925)(1.7, 0.6638231290560608)(1.71, 0.6638231532117357)(1.72, 0.663823176850644)(1.73, 0.6638231947094823)(1.74, 0.6638232221017402)(1.75, 0.6638232438741722)(1.76, 0.6638232763835686)(1.77, 0.6638232798388636)(1.78, 0.6638233155735583)(1.79, 0.663823335337064)(1.8, 0.6638233432338391)(1.81, 0.6638233525627759)(1.82, 0.6638233786000692)(1.83, 0.6638234073361177)(1.84, 0.6638234158882569)(1.85, 0.6638234378843939)(1.86, 0.6638234558030521)(1.87, 0.6638234745115865)(1.8800000000000001, 0.663823489717629)(1.8900000000000001, 0.6638235005643395)(1.9000000000000001, 0.6638235178854751)(1.9100000000000001, 0.663823530896308)(1.9200000000000002, 0.6638235418794222)(1.93, 0.6638235536152238)(1.94, 0.6638235708387802)(1.95, 0.6638235862363514)(1.96, 0.6638236039504778)(1.97, 0.6638236101670052)(1.98, 0.6638236232761503)(1.99, 0.6638236409682334)(2.0, 0.6638236522603339)
                  };
                  \addplot+[only marks,mark=x,Blue,line width=0.5pt, mark size=2pt] coordinates{
                  (0.05, 31.620754802204107)(0.15000000000000002, 26.873022800012066)(0.25, 20.944730129927784)(0.35000000000000003, 15.920861526986183)(0.45, 11.168742915487192)(0.55, 7.787407116988002)(0.6500000000000001, 5.35774215933002)(0.7500000000000001, 3.4214629319236356)(0.8500000000000001, 2.034433081602148)(0.9500000000000001, 1.0704540119242263)(1.05, 0.6638056789901738)(1.1500000000000001, 0.6638172787733531)(1.2500000000000002, 0.6638202113152935)(1.35, 0.663821649942098)(1.4500000000000002, 0.663822440189606)(1.55, 0.66382292421056)(1.6500000000000001, 0.6638232495482906)(1.7500000000000002, 0.6638234675704363)(1.85, 0.6638235722921202)(1.9500000000000002, 0.6638237219427219)
                  };     
                  \addplot[red, line width=1pt] coordinates{
              (0.01, 30.07202824655844)(0.02, 30.66787586692705)(0.03, 31.063319419990652)(0.04, 31.266155190319097)(0.05, 31.268102535758374)(0.060000000000000005, 31.096908736606817)(0.06999999999999999, 30.80314644856258)(0.08, 30.408539957384914)(0.09, 29.932883025317544)(0.09999999999999999, 29.393718340976605)(0.11, 28.806288171019897)(0.12, 28.183637865819072)(0.13, 27.536795303771942)(0.14, 26.874978277835663)(0.15000000000000002, 25.98221826459151)(0.16, 25.312669292888913)(0.17, 24.64835943256081)(0.18000000000000002, 23.99286969474573)(0.19, 23.348899292757444)(0.2, 22.71839411749262)(0.21000000000000002, 22.10266540833907)(0.22, 21.502499425056534)(0.23, 20.918258194603016)(0.24000000000000002, 20.349970986748545)(0.25, 19.616661732731913)(0.26, 19.084437187060402)(0.27, 18.566834480980752)(0.28, 18.06325516424636)(0.29000000000000004, 17.57308740548782)(0.3, 17.095735629015326)(0.31, 16.630642180129897)(0.32, 16.17730196579464)(0.33, 15.735271065790531)(0.34, 15.304170317001747)(0.35000000000000003, 14.745836400689127)(0.36000000000000004, 14.339118948406504)(0.37, 13.9425077960043)(0.38, 13.55586515164323)(0.39, 13.179089721449518)(0.4, 12.812108285972851)(0.41000000000000003, 12.454867606660493)(0.42000000000000004, 12.107326984101174)(0.43, 11.769451692575005)(0.44, 11.441207427793334)(0.45, 11.018462678651396)(0.46, 10.712528369460454)(0.47000000000000003, 10.416064217415325)(0.48000000000000004, 10.12899932672461)(0.49, 9.851250852888615)(0.5, 9.582724304536422)(0.51, 9.323314391998503)(0.52, 9.072906307459268)(0.53, 8.831377332461233)(0.54, 8.598598682486866)(0.55, 8.374437513627932)(0.56, 8.08872793832997)(0.5700000000000001, 7.88415072202028)(0.5800000000000001, 7.687746326826114)(0.59, 7.499389259933038)(0.6, 7.31896162270545)(0.61, 7.146355358100331)(0.62, 6.98147454023815)(0.63, 6.82423773644702)(0.64, 6.6745804818080074)(0.65, 6.486753527351076)(0.66, 6.35464671451597)(0.67, 6.230062814093439)(0.68, 6.113044854071536)(0.6900000000000001, 6.003670600556213)(0.7000000000000001, 5.902057516865336)(0.7100000000000001, 5.808368608767427)(0.72, 5.722819392037038)(0.73, 5.645686283043285)(0.74, 5.577316799719146)(0.75, 5.51814207692092)(0.76, 5.4544785044145145)(0.77, 5.419028427720382)(0.78, 5.3950443614078365)(0.79, 5.38355811332736)(0.8, 5.385831151567458)(0.81, 5.403411469132558)(0.8200000000000001, 5.438208762645997)(0.8300000000000001, 5.4925951869207985)(0.8400000000000001, 5.569542430554098)(0.85, 5.713879170677222)(0.86, 5.859972116031734)(0.87, 6.045959609092487)(0.88, 6.280949113232502)(0.89, 6.57729483465503)(0.9, 6.952166083616165)(0.91, 7.430123355909057)(0.92, 8.047547869660836)(0.93, 8.860691793445774)(0.9400000000000001, 9.9613452232077)(0.9500000000000001, 11.510097550379466)(0.9600000000000001, 14.849848746901015)(0.97, 19.367624529319222)(0.98, 28.46487721979123)(0.99, 55.577540564301756)(1.0, 380.13488806475823)(1.01, 55.179869842840006)(1.02, 27.990654191845426)(1.03, 18.80944506032523)(1.04, 14.205483083238038)(1.05, 10.748319089191607)(1.06, 9.109740392825206)(1.07, 7.917726613368355)(1.08, 7.011640359912709)(1.09, 6.299632347995141)(1.1, 5.725384609819017)(1.11, 5.2524458030648296)(1.12, 4.85618136809079)(1.1300000000000001, 4.519344442150543)(1.1400000000000001, 4.229499638816999)(1.1500000000000001, 3.9005892014901633)(1.1600000000000001, 3.6884373931439147)(1.17, 3.5003000030519917)(1.18, 3.332318087088206)(1.19, 3.1814175006932537)(1.2, 3.0451189354577735)(1.21, 2.921400820068438)(1.22, 2.8085982298252476)(1.23, 2.705327629898007)(1.24, 2.610429809757631)(1.25, 2.4952540473575295)(1.26, 2.416336954896507)(1.27, 2.3430564983008497)(1.28, 2.274829726759374)(1.29, 2.211151169674137)(1.3, 2.1515807412882086)(1.31, 2.095733374753244)(1.32, 2.043270538290887)(1.33, 1.9938937167511814)(1.34, 1.9473382542875632)(1.35, 1.903369139426993)(1.36, 1.8484076921723307)(1.37, 1.809695730205398)(1.3800000000000001, 1.77295203290693)(1.3900000000000001, 1.7380302043498164)(1.4000000000000001, 1.7047982620027262)(1.4100000000000001, 1.6731362756868657)(1.42, 1.642935567401801)(1.43, 1.6140971527494)(1.44, 1.58653111493554)(1.45, 1.5516140175393465)(1.46, 1.526708199642454)(1.47, 1.5028258057146542)(1.48, 1.4799050029384082)(1.49, 1.4578892426337602)(1.5, 1.4367254876565745)(1.51, 1.4163654547597333)(1.52, 1.3967641562347317)(1.53, 1.3778799184846982)(1.54, 1.3596742628297833)(1.55, 1.3421111383200768)(1.56, 1.3196354660552096)(1.57, 1.3034457540709736)(1.58, 1.2877953967044793)(1.59, 1.272658182972439)(1.6, 1.2580092104659213)(1.61, 1.243825265440198)(1.62, 1.230084651613909)(1.6300000000000001, 1.2167668550499866)(1.6400000000000001, 1.2038526576391444)(1.6500000000000001, 1.187230204154921)(1.6600000000000001, 1.1751891862288812)(1.6700000000000002, 1.1634954065746101)(1.68, 1.1521342959138419)(1.69, 1.1410915255858431)(1.7, 1.1303542057640894)(1.71, 1.1199097057538385)(1.72, 1.1097461456423252)(1.73, 1.0998524916286347)(1.74, 1.0902181071531647)(1.75, 1.0808326334320935)(1.76, 1.068690242236972)(1.77, 1.0598500944318343)(1.78, 1.0512291622236005)(1.79, 1.0428191048959192)(1.8, 1.0346127173856101)(1.81, 1.026602559053389)(1.82, 1.0187815054240392)(1.83, 1.01114311697402)(1.84, 1.0036809976092103)(1.85, 0.9939951192991915)(1.86, 0.9869213938337926)(1.87, 0.9800047604859191)(1.8800000000000001, 0.9732398559867684)(1.8900000000000001, 0.9666223545312389)(1.9000000000000001, 0.9601470750780845)(1.9100000000000001, 0.9538097132563804)(1.9200000000000002, 0.9476056368554842)(1.93, 0.9415307553014028)(1.94, 0.9355810998202687)(1.95, 0.9297528941784334)(1.96, 0.9221646713767339)(1.97, 0.9166056368156477)(1.98, 0.9111565040442111)(1.99, 0.9058137980445828)(2.0, 0.900574544803151)
              };
              \addplot+[only marks,mark=x,red,line width=0.5pt, mark size=2pt] coordinates{
              (0.05, 30.999980006376727)(0.15000000000000002, 26.017248295059403)(0.25, 20.08860668575811)(0.35000000000000003, 15.030099332491416)(0.45, 10.958259750301863)(0.55, 8.247892125055902)(0.6500000000000001, 6.65662987696847)(0.7500000000000001, 5.643394666569184)(0.8500000000000001, 6.204797607268796)(0.9500000000000001, 11.361236887980596)(1.0, 343.7158327161289)(1.05, 11.345448513845726)(1.1500000000000001, 3.8244951913265965)(1.2500000000000002, 2.5538200151906025)(1.35, 1.9681504620772652)(1.4500000000000002, 1.6967082412227286)(1.55, 1.3382025463329228)(1.6500000000000001, 1.1146975725563173)(1.7500000000000002, 1.0969985976485324)(1.85, 0.9660010664419081)(1.9500000000000002, 0.9279245802315889)
              }; 
                  \addplot[densely dashed, black,line width=1pt] coordinates{(1.0,0.000001)(1.0, 503.0)};
                  \node[draw] at (axis cs:1.5,200) {$\lambda = 10^{-9}$ };
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}[b]{0.32\linewidth}%
        \begin{tikzpicture}[font=\small]
            \pgfplotsset{every major grid/.style={style=densely dashed}}
            \begin{axis}[
              width=1.1\linewidth,
              xmin=0,
              xmax=2,
              ymin=0.48,
              ymax=523,
              ymode=log,
              %symbolic x coords={0,0.1,0.2,0.3,0.4,0.5,1,1.5,2,2.5,3,3.5,4},
              % symbolic x coords={0,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45,0.5,0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90,0.95,1,1.50,2.00,2.50,3.00,3.50,4.00,4.50,5},
              %xtick=data,
              % xtick={0,0.5,1,5},
              % ytick={0,0.5,1},
              %yticklabels = {$0$,$0.2$,$0.4$,$0.6$,$0.8$},
              % grid=major,
              ymajorgrids=false,
              scaled ticks=true,
              %scale ticks above={4},
              xlabel={ $N/m$ },
              ylabel= \empty,
              ylabel style={yshift=-0.3cm},
              legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
              ]
                  \addplot[Blue, line width=1pt] coordinates{
                  (0.01, 30.340266095538343)(0.02, 30.99158399277772)(0.03, 31.437462284781073)(0.04, 31.68512111896965)(0.05, 31.738483450395275)(0.060000000000000005, 31.600401208209153)(0.06999999999999999, 31.335953639014875)(0.08, 30.967656779695005)(0.09, 30.516015758393)(0.09999999999999999, 29.999162666873126)(0.11, 29.432789277047483)(0.12, 28.83024810579861)(0.13, 28.202739788437228)(0.14, 27.559535593434674)(0.15000000000000002, 26.69037996495757)(0.16, 26.037454110738892)(0.17, 25.38863735405347)(0.18000000000000002, 24.74730005660944)(0.19, 24.115925583182175)(0.2, 23.49625276889573)(0.21000000000000002, 22.8894041005365)(0.22, 22.29600070359144)(0.23, 21.71626486936896)(0.24000000000000002, 21.15011063161236)(0.25, 20.41579612710639)(0.26, 19.879836450559132)(0.27, 19.355878763800554)(0.28, 18.843277104462498)(0.29000000000000004, 18.341378900937368)(0.3, 17.84955272198942)(0.31, 17.36720899166241)(0.32, 16.893814560342182)(0.33, 16.42890202592031)(0.34, 15.97207464345333)(0.35000000000000003, 15.37499716925518)(0.36000000000000004, 14.935893030267147)(0.37, 14.50405790000417)(0.38, 14.079383534079636)(0.39, 13.661813504423233)(0.4, 13.251335634391252)(0.41000000000000003, 12.847974192393352)(0.42000000000000004, 12.451782145177443)(0.43, 12.062833683693906)(0.44, 11.681217212919778)(0.45, 11.183967235331558)(0.46, 10.819835657769573)(0.47000000000000003, 10.463356162671793)(0.48000000000000004, 10.114613613434873)(0.49, 9.773681150147098)(0.5, 9.440617650208553)(0.51, 9.115465848180351)(0.52, 8.798251071915253)(0.53, 8.488980525845776)(0.54, 8.187643054620466)(0.55, 7.894209318035924)(0.56, 7.515175338752218)(0.5700000000000001, 7.239971828296622)(0.5800000000000001, 6.972451529374477)(0.59, 6.7125154091644275)(0.6, 6.460051480473496)(0.61, 6.214936166126306)(0.62, 5.977035685691944)(0.63, 5.746207422611248)(0.64, 5.522301263198933)(0.65, 5.234256498396824)(0.66, 5.0258855013566315)(0.67, 4.823898025283826)(0.68, 4.6281253500180135)(0.6900000000000001, 4.438397207791914)(0.7000000000000001, 4.25454262890839)(0.7100000000000001, 4.076390698827739)(0.72, 3.90377123037841)(0.73, 3.73651535411777)(0.74, 3.5744560363612146)(0.75, 3.417428516989948)(0.76, 3.21560597688663)(0.77, 3.0696940915949305)(0.78, 2.928285660296543)(0.79, 2.791229420145427)(0.8, 2.6583777775682145)(0.81, 2.529586930992742)(0.8200000000000001, 2.404716972001295)(0.8300000000000001, 2.283631977049977)(0.8400000000000001, 2.1662000992779222)(0.85, 2.015086912556778)(0.86, 1.9056902974329202)(0.87, 1.7995392272436048)(0.88, 1.6965228498901743)(0.89, 1.5965377152116649)(0.9, 1.4994906856729335)(0.91, 1.405304378635749)(0.92, 1.3139274399323888)(0.93, 1.2253541302989428)(0.9400000000000001, 1.1396618575853696)(0.9500000000000001, 1.0570825838261781)(0.9600000000000001, 0.9527809112223459)(0.97, 0.8803877917873683)(0.98, 0.8152457636996987)(0.99, 0.7602167325639113)(1.0, 0.7179146881216756)(1.01, 0.6889758903534011)(1.02, 0.6713626015583285)(1.03, 0.6616495438196401)(1.04, 0.6567164786736334)(1.05, 0.6540293011225362)(1.06, 0.6534481073159802)(1.07, 0.6534418341351435)(1.08, 0.6537185544408654)(1.09, 0.6541248852389511)(1.1, 0.6545804414290622)(1.11, 0.655043478706544)(1.12, 0.6554928849626965)(1.1300000000000001, 0.6559186380733307)(1.1400000000000001, 0.6563166902175654)(1.1500000000000001, 0.6568031049884665)(1.1600000000000001, 0.6571359017230745)(1.17, 0.6574431589465688)(1.18, 0.6577268674648094)(1.19, 0.6579890491366562)(1.2, 0.6582316483009745)(1.21, 0.658456474878283)(1.22, 0.6586651879088421)(1.23, 0.6588592921278177)(1.24, 0.659040139410466)(1.25, 0.6592627279444675)(1.26, 0.6594171463026799)(1.27, 0.6595618814080644)(1.28, 0.6596977705425384)(1.29, 0.6598255655160015)(1.3, 0.6599459379020778)(1.31, 0.6600594931939197)(1.32, 0.6601667735543404)(1.33, 0.6602682692424773)(1.34, 0.6603644228076327)(1.35, 0.6604556325459607)(1.36, 0.6605701767352361)(1.37, 0.6606512028883395)(1.3800000000000001, 0.6607283686104379)(1.3900000000000001, 0.6608019377723009)(1.4000000000000001, 0.6608721512567057)(1.4100000000000001, 0.6609392294013476)(1.42, 0.6610033734137162)(1.43, 0.6610647696857813)(1.44, 0.6611235878634302)(1.45, 0.6611982705301631)(1.46, 0.6612516608658726)(1.47, 0.6613029502608566)(1.48, 0.6613522578009692)(1.49, 0.6613996957584725)(1.5, 0.6614453668716219)(1.51, 0.6614893663864098)(1.52, 0.661531784517481)(1.53, 0.6615727031249818)(1.54, 0.6616122006159412)(1.55, 0.6616503480476049)(1.56, 0.6616992284078723)(1.57, 0.6617344815207774)(1.58, 0.6617685933759462)(1.59, 0.6618016184693793)(1.6, 0.6618336066924814)(1.61, 0.6618646066254608)(1.62, 0.6618946621474863)(1.6300000000000001, 0.661923815943336)(1.6400000000000001, 0.6619521081298189)(1.6500000000000001, 0.6619885538845516)(1.6600000000000001, 0.6620149761415676)(1.6700000000000002, 0.6620406535424909)(1.68, 0.6620656161500661)(1.69, 0.6620898936696592)(1.7, 0.6621135141614891)(1.71, 0.6621365029619156)(1.72, 0.6621588853609418)(1.73, 0.6621806849532973)(1.74, 0.6622019244637156)(1.75, 0.6622226243146042)(1.76, 0.6622494200809926)(1.77, 0.6622689385363599)(1.78, 0.6622879816464979)(1.79, 0.6623065657765578)(1.8, 0.6623247076143811)(1.81, 0.6623424227257513)(1.82, 0.6623597259119534)(1.83, 0.6623766316407712)(1.84, 0.6623931527511453)(1.85, 0.6624146053798503)(1.86, 0.6624302790886676)(1.87, 0.6624456094026072)(1.8800000000000001, 0.6624606077282736)(1.8900000000000001, 0.6624752840938899)(1.9000000000000001, 0.662489649059744)(1.9100000000000001, 0.6625037123641122)(1.9200000000000002, 0.6625174833945648)(1.93, 0.6625309714780404)(1.94, 0.6625441845493623)(1.95, 0.6625571312573572)(1.96, 0.6625739928481658)(1.97, 0.6625863483983178)(1.98, 0.6625984629041076)(1.99, 0.6626103433111582)(2.0, 0.6626219966004053)
                  };
                  \addplot+[only marks,mark=x,Blue,line width=0.5pt, mark size=2pt] coordinates{
                  (0.05, 31.62024476717763)(0.15000000000000002, 26.871549565255236)(0.25, 20.94246066296796)(0.35000000000000003, 15.917544553511584)(0.45, 11.164953520040337)(0.55, 7.783494055868748)(0.6500000000000001, 5.35335454425673)(0.7500000000000001, 3.41622282699037)(0.8500000000000001, 2.0270412418381154)(0.9500000000000001, 1.0605084317626514)(1.05, 0.6567450323630091)(1.1500000000000001, 0.6571087554518171)(1.2500000000000002, 0.6594268771857253)(1.35, 0.6607009330296401)(1.4500000000000002, 0.6614524826412502)(1.55, 0.6619086957370095)(1.6500000000000001, 0.6622326048113734)(1.7500000000000002, 0.662430208580615)(1.85, 0.6625587117408056)(1.9500000000000002, 0.6626984759120873)
                  };     
                  \addplot[red, line width=1pt] coordinates{
              (0.01, 30.071902793539877)(0.02, 30.667632093430058)(0.03, 31.062965657941675)(0.04, 31.265699831448913)(0.05, 31.267523618490106)(0.060000000000000005, 31.09624472772318)(0.06999999999999999, 30.80240251946298)(0.08, 30.407720077580755)(0.09, 29.93199002160752)(0.09999999999999999, 29.392753982296203)(0.11, 28.8052532585561)(0.12, 28.182532317061224)(0.13, 27.53561823088231)(0.14, 26.8737280608606)(0.15000000000000002, 25.98086688039141)(0.16, 25.311238581757145)(0.17, 24.646845937676908)(0.18000000000000002, 23.991269633364283)(0.19, 23.34720868031748)(0.2, 22.716608896795453)(0.21000000000000002, 22.100781577364252)(0.22, 21.50051315664318)(0.23, 20.91616594175562)(0.24000000000000002, 20.347769568447937)(0.25, 19.614310559223618)(0.26, 19.081971153839522)(0.27, 18.56425193741509)(0.28, 18.060554914939956)(0.29000000000000004, 17.57026866764472)(0.3, 17.09279796786128)(0.31, 16.627585432321066)(0.32, 16.174126147727875)(0.33, 15.731976273776054)(0.34, 15.300756622800723)(0.35000000000000003, 14.74226403505623)(0.36000000000000004, 14.335427144547815)(0.37, 13.938695770866786)(0.38, 13.551931645364737)(0.39, 13.175032904117725)(0.4, 12.807925670824417)(0.41000000000000003, 12.450555964851334)(0.42000000000000004, 12.102882269247582)(0.43, 11.764868964529397)(0.44, 11.436480778580346)(0.45, 11.01353313133728)(0.46, 10.7074369251743)(0.47000000000000003, 10.410801179002755)(0.48000000000000004, 10.123553668633386)(0.49, 9.845610109875334)(0.5, 9.576874451343512)(0.51, 9.317239699185489)(0.52, 9.066589174953476)(0.53, 8.824798095146152)(0.54, 8.591735382568611)(0.55, 8.367265633700063)(0.56, 8.081101461624653)(0.5700000000000001, 7.87614663906119)(0.5800000000000001, 7.6793289960739886)(0.59, 7.490518663178821)(0.6, 7.309592726303628)(0.61, 7.1364373542449275)(0.62, 6.970949953068245)(0.63, 6.813041345240091)(0.64, 6.6626380386967305)(0.65, 6.473682338239534)(0.66, 6.340611895143208)(0.67, 6.214947003016175)(0.68, 6.096712257418467)(0.6900000000000001, 5.985963412238082)(0.7000000000000001, 5.8827915111217886)(0.7100000000000001, 5.787327677235311)(0.72, 5.699748728960595)(0.73, 5.6202838218321585)(0.74, 5.549222394724058)(0.75, 5.486923679168833)(0.76, 5.418264569154474)(0.77, 5.378292961287063)(0.78, 5.348954219889874)(0.79, 5.331081290015517)(0.8, 5.325677768976147)(0.81, 5.333953508242347)(0.8200000000000001, 5.357369432218298)(0.8300000000000001, 5.3976942571737165)(0.8400000000000001, 5.457076466795679)(0.85, 5.570508143742972)(0.86, 5.685584547988755)(0.87, 5.831002976657738)(0.88, 6.011990917458475)(0.89, 6.235017342374681)(0.9, 6.508073541970372)(0.91, 6.840951663823866)(0.92, 7.245409053223394)(0.93, 7.73493526479656)(0.9400000000000001, 8.323460155733386)(0.9500000000000001, 9.02157427574826)(0.9600000000000001, 10.115984556410172)(0.97, 11.006568953012458)(0.98, 11.834978617782317)(0.99, 12.409916459034118)(1.0, 12.532120213496322)(1.01, 12.13203613473533)(1.02, 11.331150186710566)(1.03, 10.341450828978132)(1.04, 9.336737806709056)(1.05, 8.126466024356844)(1.06, 7.350873930990827)(1.07, 6.685487784491052)(1.08, 6.116986590480984)(1.09, 5.630412505904651)(1.1, 5.212002353480487)(1.11, 4.850026717992523)(1.12, 4.534819773828522)(1.1300000000000001, 4.258528447302641)(1.1400000000000001, 4.014800784572805)(1.1500000000000001, 3.731740646982344)(1.1600000000000001, 3.5456351668234727)(1.17, 3.378365953573275)(1.18, 3.2273035182845407)(1.19, 3.090269105136956)(1.2, 2.9654458890837327)(1.21, 2.851309303278577)(1.22, 2.7465723337344663)(1.23, 2.6501421852702163)(1.24, 2.561085778642067)(1.25, 2.4524461776414133)(1.26, 2.3776682093108024)(1.27, 2.307991773899098)(1.28, 2.242918619310782)(1.29, 2.182012530388707)(1.3, 2.124890054784785)(1.31, 2.071212890035519)(1.32, 2.0206814697109157)(1.33, 1.9730296564867653)(1.34, 1.928020240553631)(1.35, 1.8854411380207665)(1.36, 1.8321236418914104)(1.37, 1.7945086023964274)(1.3800000000000001, 1.7587606359901937)(1.3900000000000001, 1.724744993319703)(1.4000000000000001, 1.6923395051467303)(1.4100000000000001, 1.6614331567009168)(1.42, 1.631924848259454)(1.43, 1.603722328377092)(1.44, 1.5767412378995118)(1.45, 1.542533809017592)(1.46, 1.5181130739771969)(1.47, 1.4946797892986972)(1.48, 1.4721755012682032)(1.49, 1.4505462676196121)(1.5, 1.4297422226561407)(1.51, 1.4097172028280438)(1.52, 1.390428417967333)(1.53, 1.3718361376353594)(1.54, 1.3539034356329651)(1.55, 1.3365959363566353)(1.56, 1.3144367603321063)(1.57, 1.2984671818345017)(1.58, 1.2830240717569408)(1.59, 1.26808189240693)(1.6, 1.253616723548156)(1.61, 1.2396061447057234)(1.62, 1.2260291105367283)(1.6300000000000001, 1.212865855139877)(1.6400000000000001, 1.2000977934326549)(1.6500000000000001, 1.183658367555567)(1.6600000000000001, 1.171746138953361)(1.6700000000000002, 1.1601746186483441)(1.68, 1.148929425261766)(1.69, 1.1379969762111515)(1.7, 1.1273644297611671)(1.71, 1.1170196352070856)(1.72, 1.1069510897885717)(1.73, 1.0971478953909184)(1.74, 1.08759971660359)(1.75, 1.0782967476160672)(1.76, 1.0662582025634881)(1.77, 1.0574919830202132)(1.78, 1.048941698590231)(1.79, 1.0405994788762967)(1.8, 1.0324578323728884)(1.81, 1.0245096228417316)(1.82, 1.0167480474774009)(1.83, 1.009166617969176)(1.84, 1.001759142985944)(1.85, 0.9921429279631053)(1.86, 0.9851188160430462)(1.87, 0.9782499585720568)(1.8800000000000001, 0.9715312716181039)(1.8900000000000001, 0.9649578890367572)(1.9000000000000001, 0.9585251537687584)(1.9100000000000001, 0.952228605917431)(1.9200000000000002, 0.9460639691300523)(1.93, 0.9400271472937426)(1.94, 0.9341142095132486)(1.95, 0.9283213860799775)(1.96, 0.9207782305801275)(1.97, 0.9152518454899988)(1.98, 0.9098340573623248)(1.99, 0.9045216997026608)(2.0, 0.8993117276602969)
              };
              \addplot+[only marks,mark=x,red,line width=0.5pt, mark size=2pt] coordinates{
              (0.05, 30.999496883246078)(0.15000000000000002, 26.01587786124465)(0.25, 20.086504892522562)(0.35000000000000003, 15.027003016668521)(0.45, 10.953581002601364)(0.55, 8.241541022386242)(0.6500000000000001, 6.643976342101259)(0.7500000000000001, 5.609328625197505)(0.8500000000000001, 6.047641106863365)(0.9500000000000001, 8.878357958176741)(1.0, 12.665073167521554)(1.05, 8.381442798131337)(1.1500000000000001, 3.672044393203074)(1.2500000000000002, 2.508473951807504)(1.35, 1.951627256839457)(1.4500000000000002, 1.687739266375565)(1.55, 1.333037229600588)(1.6500000000000001, 1.1118391888727213)(1.7500000000000002, 1.0946290627688238)(1.85, 0.9644218928690642)(1.9500000000000002, 0.9267136639826951)
              }; 
                  \addplot[densely dashed, black,line width=1pt] coordinates{(1.0,0.000001)(1.0, 503.0)};
                  \node[draw] at (axis cs:1.5,200) {$\lambda = 10^{-6}$ };
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}[b]{0.32\linewidth}%
        \begin{tikzpicture}[font=\small]
            \pgfplotsset{every major grid/.style={style=densely dashed}}
            \begin{axis}[
              width=1.1\linewidth,
              xmin=0,
              xmax=2,
              ymin=0.48,
              ymax=523,
              ymode=log,
              %symbolic x coords={0,0.1,0.2,0.3,0.4,0.5,1,1.5,2,2.5,3,3.5,4},
              % symbolic x coords={0,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45,0.5,0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90,0.95,1,1.50,2.00,2.50,3.00,3.50,4.00,4.50,5},
              %xtick=data,
              % xtick={0,0.5,1,5},
              % ytick={0,0.5,1},
              %yticklabels = {$0$,$0.2$,$0.4$,$0.6$,$0.8$},
              % grid=major,
              ymajorgrids=false,
              scaled ticks=true,
              %scale ticks above={4},
              xlabel={ $N/m$ },
              ylabel=\empty,
              ylabel style={yshift=-0.3cm},
              legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
              ]
                  \addplot[Blue, line width=1pt] coordinates{
                  (0.01, 30.215104382692807)(0.02, 30.749366941347205)(0.03, 31.08756866554708)(0.04, 31.237067861865047)(0.05, 31.17336506884187)(0.060000000000000005, 30.956636017149645)(0.06999999999999999, 30.620206817823462)(0.08, 30.185544518428163)(0.09, 29.67218776448064)(0.09999999999999999, 29.09741353661287)(0.11, 28.47617743400603)(0.12, 27.82121034511823)(0.13, 27.143199455131334)(0.14, 26.451003228328215)(0.15000000000000002, 25.51833987366033)(0.16, 24.81887611653757)(0.17, 24.12434123459453)(0.18000000000000002, 23.43810106122893)(0.19, 22.76272548302247)(0.2, 22.100127029522593)(0.21000000000000002, 21.451679647413272)(0.22, 20.8183237928951)(0.23, 20.200655072503515)(0.24000000000000002, 19.599000758910304)(0.25, 18.82189116387051)(0.26, 18.257811328508126)(0.27, 17.709618266685517)(0.28, 17.177066418423905)(0.29000000000000004, 16.659864549192058)(0.3, 16.157693867751615)(0.31, 15.67022137345552)(0.32, 15.197109344283076)(0.33, 14.738021762199478)(0.34, 14.292628360329994)(0.35000000000000003, 13.7195168245815)(0.36000000000000004, 13.304838689069442)(0.37, 12.902815138557049)(0.38, 12.513152659882488)(0.39, 12.135564725589571)(0.4, 11.769770626228512)(0.41000000000000003, 11.415494305868881)(0.42000000000000004, 11.07246328767255)(0.43, 10.740407745260766)(0.44, 10.419059750966408)(0.45, 10.006791311793592)(0.46, 9.709392514208883)(0.47000000000000003, 9.42181598676434)(0.48000000000000004, 9.143797877150423)(0.49, 8.87507514320642)(0.5, 8.615385836101652)(0.51, 8.364469410521307)(0.52, 8.122067090841137)(0.53, 7.8879222730192415)(0.54, 7.6617808877777165)(0.55, 7.443392045083721)(0.56, 7.163838995506026)(0.5700000000000001, 6.962583179780179)(0.5800000000000001, 6.768270104073425)(0.59, 6.5806663003804236)(0.6, 6.399543210434977)(0.61, 6.224677311527478)(0.62, 6.05585081206412)(0.63, 5.8928510843835795)(0.64, 5.735471291259886)(0.65, 5.534026991965141)(0.66, 5.3889885067206995)(0.67, 5.248922432554578)(0.68, 5.113647047776829)(0.6900000000000001, 4.982986966368113)(0.7000000000000001, 4.856772087971561)(0.7100000000000001, 4.734838210490298)(0.72, 4.617026775338695)(0.73, 4.503184771009702)(0.74, 4.3931646248450615)(0.75, 4.286823892193071)(0.76, 4.150524199872716)(0.77, 4.052245151893212)(0.78, 3.9572083018949584)(0.79, 3.8652929277767223)(0.8, 3.776382900518145)(0.81, 3.690366539376964)(0.8200000000000001, 3.6071364668973396)(0.8300000000000001, 3.526589267247855)(0.8400000000000001, 3.448626147798155)(0.85, 3.3485304432644685)(0.86, 3.2762320559078995)(0.87, 3.2062140593391004)(0.88, 3.1383930468588144)(0.89, 3.0726889021860164)(0.9, 3.009024454066576)(0.91, 2.94732624773825)(0.92, 2.8875230561772476)(0.93, 2.829546697505483)(0.9400000000000001, 2.7733316847664473)(0.9500000000000001, 2.718815117892082)(0.9600000000000001, 2.648664308622354)(0.97, 2.5978799280899905)(0.98, 2.5486016978143264)(0.99, 2.5007765574721774)(1.0, 2.4543541715035833)(1.01, 2.409285520915084)(1.02, 2.3655237222479375)(1.03, 2.32302371860558)(1.04, 2.2817422040942046)(1.05, 2.228523896739279)(1.06, 2.189926410478408)(1.07, 2.152414797566966)(1.08, 2.1159525392380445)(1.09, 2.08050431506172)(1.1, 2.0460367562800177)(1.11, 2.012517149137087)(1.12, 1.9799142265381722)(1.1300000000000001, 1.9481979015007103)(1.1400000000000001, 1.9173392185125415)(1.1500000000000001, 1.8774803969722473)(1.1600000000000001, 1.8485162850171877)(1.17, 1.8203208853969224)(1.18, 1.7928696325757636)(1.19, 1.7661388661653379)(1.2, 1.7401056076639274)(1.21, 1.7147482846973388)(1.22, 1.6900455362773734)(1.23, 1.6659769697999411)(1.24, 1.6425229287942458)(1.25, 1.6121741479349014)(1.26, 1.5900814740391296)(1.27, 1.5685427503813503)(1.28, 1.5475411846759612)(1.29, 1.5270605770822696)(1.3, 1.5070852968030815)(1.31, 1.487600259681469)(1.32, 1.4685909067535243)(1.33, 1.4500431837121353)(1.34, 1.4319433669193176)(1.35, 1.4142786725664604)(1.36, 1.39138053551794)(1.37, 1.3746822684231537)(1.3800000000000001, 1.3583784217274775)(1.3900000000000001, 1.3424577134671658)(1.4000000000000001, 1.326909240014327)(1.4100000000000001, 1.3117224617264518)(1.42, 1.2968871891926665)(1.43, 1.2823935700503566)(1.44, 1.2682320763469115)(1.45, 1.249850839537392)(1.46, 1.2364289845868126)(1.47, 1.2233096863075354)(1.48, 1.2104846887404808)(1.49, 1.1979458683838131)(1.5, 1.185685764244192)(1.51, 1.1736967455813678)(1.52, 1.1619715608973018)(1.53, 1.1505031874428255)(1.54, 1.1392848229863886)(1.55, 1.1283098779115541)(1.56, 1.1140442637062102)(1.57, 1.103612808984531)(1.58, 1.0934042486031523)(1.59, 1.0834128303535693)(1.6, 1.0736329774838709)(1.61, 1.0640592825722874)(1.62, 1.054686501638685)(1.6300000000000001, 1.0455095484846746)(1.6400000000000001, 1.0365234892522677)(1.6500000000000001, 1.024830770204932)(1.6600000000000001, 1.0162717598475708)(1.6700000000000002, 1.0078881219066618)(1.68, 0.999675750843658)(1.69, 0.9916303249837287)(1.7, 0.9837477617298142)(1.71, 0.9760240967826501)(1.72, 0.9684554801993421)(1.73, 0.9610381725996685)(1.74, 0.9537685415126663)(1.75, 0.9466430578591125)(1.76, 0.9373607295261763)(1.77, 0.9305584213406841)(1.78, 0.9238892011319938)(1.79, 0.9173499502638335)(1.8, 0.9109376367988129)(1.81, 0.9046493127193991)(1.82, 0.8984821112492712)(1.83, 0.8924332442702817)(1.84, 0.8864999998321298)(1.85, 0.8787643150439113)(1.86, 0.8730907201001079)(1.87, 0.8675242277602409)(1.8800000000000001, 0.862062429452245)(1.8900000000000001, 0.8567028942725868)(1.9000000000000001, 0.8514435180969313)(1.9100000000000001, 0.8462819879354382)(1.9200000000000002, 0.8412161408099961)(1.93, 0.8362438705123019)(1.94, 0.8313631258806176)(1.95, 0.826571909135542)(1.96, 0.8203195295420743)(1.97, 0.8157297299915062)(1.98, 0.8112231643699903)(1.99, 0.806798048334308)(2.0, 0.8024526429568641)
                  };
                  \addplot+[only marks,mark=x,Blue,line width=0.5pt, mark size=2pt] coordinates{
                  (0.05, 31.140157079794218)(0.15000000000000002, 25.673912269631973)(0.25, 19.45715670351566)(0.35000000000000003, 14.3019730318836)(0.45, 10.072470050556554)(0.55, 7.291862474406725)(0.6500000000000001, 5.609620855026275)(0.7500000000000001, 4.317784622922731)(0.8500000000000001, 3.352741344019957)(0.9500000000000001, 2.682863025054899)(1.05, 2.134752420741024)(1.1500000000000001, 1.8079743091624751)(1.2500000000000002, 1.5719211638018455)(1.35, 1.3712771519626101)(1.4500000000000002, 1.2551085103089408)(1.55, 1.0681607748449922)(1.6500000000000001, 0.9674106900867491)(1.7500000000000002, 0.8859896386883397)(1.85, 0.827007545719342)(1.9500000000000002, 0.7751738917802362)
                  };     
                  \addplot[red, line width=1pt] coordinates{
              (0.01, 29.95162022271246)(0.02, 30.435047943182443)(0.03, 30.727295442275725)(0.04, 30.836314226676517)(0.05, 30.726864611192134)(0.060000000000000005, 30.481278284045633)(0.06999999999999999, 30.11987824750394)(0.08, 29.663411841026736)(0.09, 29.13076521248564)(0.09999999999999999, 28.5386668041044)(0.11, 27.90164223635496)(0.12, 27.232111434713772)(0.13, 26.540561038393818)(0.14, 25.835745276951748)(0.15000000000000002, 24.887652168767573)(0.16, 24.177717771017903)(0.17, 23.473748211982933)(0.18000000000000002, 22.779212605153987)(0.19, 22.09678788952116)(0.2, 21.428486165138246)(0.21000000000000002, 20.775765629505038)(0.22, 20.139630643894186)(0.23, 19.52071806133414)(0.24000000000000002, 18.91937334859352)(0.25, 18.145084126240583)(0.26, 17.584891565663963)(0.27, 17.042056253148257)(0.28, 16.516274973783965)(0.29000000000000004, 16.00718889663002)(0.3, 15.514404337141157)(0.31, 15.037508426659134)(0.32, 14.576080568359163)(0.33, 14.129700478020693)(0.34, 13.697953517889701)(0.35000000000000003, 13.144353762659641)(0.36000000000000004, 12.745191210491349)(0.37, 12.359351188315912)(0.38, 11.986463969152553)(0.39, 11.626169667999045)(0.4, 11.278117201597343)(0.41000000000000003, 10.94196319100557)(0.42000000000000004, 10.61737091338925)(0.43, 10.304009373517573)(0.44, 10.001552536625107)(0.45, 9.61468424550152)(0.46, 9.336427690739741)(0.47000000000000003, 9.068018635480907)(0.48000000000000004, 8.809148088332652)(0.49, 8.559510757843494)(0.5, 8.318805314292328)(0.51, 8.086734659179182)(0.52, 7.863006245242312)(0.53, 7.647332425694854)(0.54, 7.439430798314242)(0.55, 7.239024618337001)(0.56, 6.983008765629439)(0.5700000000000001, 6.799049627901282)(0.5800000000000001, 6.621708033223116)(0.59, 6.450735050031957)(0.6, 6.285888776228082)(0.61, 6.126934415789952)(0.62, 5.973644626203022)(0.63, 5.825799199112386)(0.64, 5.6831853293802395)(0.65, 5.500817378740327)(0.66, 5.369623950133983)(0.67, 5.243005302845356)(0.68, 5.120779775731694)(0.6900000000000001, 5.00277291791345)(0.7000000000000001, 4.888816771239981)(0.7100000000000001, 4.778750092897887)(0.72, 4.672418083944768)(0.73, 4.569672206103801)(0.74, 4.470369991677789)(0.75, 4.374374734156014)(0.76, 4.251300075440952)(0.77, 4.162521769009196)(0.78, 4.076635113314417)(0.79, 3.9935266825679365)(0.8, 3.9130878713001023)(0.81, 3.83521470260267)(0.8200000000000001, 3.7598076403175975)(0.8300000000000001, 3.6867712850522407)(0.8400000000000001, 3.616014687687616)(0.85, 3.525068307431588)(0.86, 3.459297800197911)(0.87, 3.3955301965368156)(0.88, 3.3336900410443455)(0.89, 3.2737050977532753)(0.9, 3.215506070162597)(0.91, 3.1590270220720287)(0.92, 3.104204391295145)(0.93, 3.05097744492364)(0.9400000000000001, 2.9992880098113734)(0.9500000000000001, 2.9490803568430035)(0.9600000000000001, 2.8843498478912983)(0.97, 2.8373958721373107)(0.98, 2.7917541819668426)(0.99, 2.747378286805782)(1.0, 2.7042240219906266)(1.01, 2.6622486163785375)(1.02, 2.6214111857885154)(1.03, 2.5816725074567675)(1.04, 2.5429949452278695)(1.05, 2.4930132659664292)(1.06, 2.456673663697556)(1.07, 2.4212802921258487)(1.08, 2.386801608708854)(1.09, 2.3532071834345536)(1.1, 2.3204681770603095)(1.11, 2.288556473194555)(1.12, 2.25744518296325)(1.1300000000000001, 2.2271084558944936)(1.1400000000000001, 2.1975214346036402)(1.1500000000000001, 2.1591970919667367)(1.1600000000000001, 2.1312679756896835)(1.17, 2.1040123402583806)(1.18, 2.077409158192654)(1.19, 2.051438187147676)(1.2, 2.0260798101563307)(1.21, 2.001315518290772)(1.22, 1.977127094326684)(1.23, 1.953497117759958)(1.24, 1.9304088010787561)(1.25, 1.9004390782029348)(1.26, 1.8785527107002893)(1.27, 1.8571562871636598)(1.28, 1.8362354738554025)(1.29, 1.8157764428343173)(1.3, 1.7957658514284054)(1.31, 1.776190822633212)(1.32, 1.7570389263937258)(1.33, 1.7382981617226625)(1.34, 1.7199568308312396)(1.35, 1.7020039651999221)(1.36, 1.6786522722763593)(1.37, 1.6615641310774991)(1.3800000000000001, 1.6448296898174346)(1.3900000000000001, 1.6284392979910374)(1.4000000000000001, 1.6123836250710477)(1.4100000000000001, 1.596653648214203)(1.42, 1.5812406404952752)(1.43, 1.5661361596481078)(1.44, 1.5513320372843986)(1.45, 1.53204680583274)(1.46, 1.5179132160204627)(1.47, 1.504054605488312)(1.48, 1.4904638788735853)(1.49, 1.4771340665573651)(1.5, 1.464058714044623)(1.51, 1.451231268326167)(1.52, 1.438645480713535)(1.53, 1.4262952952955517)(1.54, 1.4141748420011733)(1.55, 1.4022784299395759)(1.56, 1.3867555424438631)(1.57, 1.375360721203097)(1.58, 1.3641721855406388)(1.59, 1.3531849504276736)(1.6, 1.3423941787824967)(1.61, 1.331795176331615)(1.62, 1.3213833866712208)(1.6300000000000001, 1.311154386524426)(1.6400000000000001, 1.3011038811836235)(1.6500000000000001, 1.2879736750342397)(1.6600000000000001, 1.2783236456617386)(1.6700000000000002, 1.2688385832997655)(1.68, 1.2595148779314969)(1.69, 1.2503487598628973)(1.7, 1.2413366536140527)(1.71, 1.2324750837950926)(1.72, 1.2237606718129626)(1.73, 1.2151901327014056)(1.74, 1.2067602720685375)(1.75, 1.198467983159618)(1.76, 1.1876203871586521)(1.77, 1.1796374884023306)(1.78, 1.1717824028835664)(1.79, 1.164052372209294)(1.8, 1.1564447116790393)(1.81, 1.1489568079649113)(1.82, 1.141586116873774)(1.83, 1.1343301611900363)(1.84, 1.1271865285926843)(1.85, 1.117832358002891)(1.86, 1.1109417810149709)(1.87, 1.1041559294999437)(1.8800000000000001, 1.0974726500552439)(1.8900000000000001, 1.0908897715582524)(1.9000000000000001, 1.08440539788504)(1.9100000000000001, 1.0780174591704181)(1.9200000000000002, 1.0717240122017564)(1.93, 1.0655231624429522)(1.94, 1.0594130625879552)(1.95, 1.0533919111696404)(1.96, 1.0454990430109232)(1.97, 1.039678679728456)(1.98, 1.0339415740898068)(1.99, 1.0282861082660126)(2.0, 1.0227107035872307)
              };
              \addplot+[only marks,mark=x,red,line width=0.5pt, mark size=2pt] coordinates{
              (0.05, 30.544975735889928)(0.15000000000000002, 24.90441576449082)(0.25, 18.72206773714033)(0.35000000000000003, 13.569539081374353)(0.45, 9.599617125500666)(0.55, 7.099005556149886)(0.6500000000000001, 5.6184989450005505)(0.7500000000000001, 4.402978474832781)(0.8500000000000001, 3.4415433283083794)(0.9500000000000001, 2.8770383547894522)(1.0, 2.5928082871273648)(1.05, 2.371691233569551)(1.1500000000000001, 2.1210054987318756)(1.2500000000000002, 1.8966002969671587)(1.35, 1.6459295575952264)(1.4500000000000002, 1.5423581394341952)(1.55, 1.3328350431567857)(1.6500000000000001, 1.2192448368316764)(1.7500000000000002, 1.1610438430655832)(1.85, 1.0723849085979869)(1.9500000000000002, 1.024023982507729)
              }; 
                  \addplot[densely dashed, black,line width=1pt] coordinates{(1.0,0.000001)(1.0, 503.0)};
                  \node[draw] at (axis cs:1.5,200) {$\lambda = 10^{-3}$ };
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \end{center}
    \vspace{-0.5cm}
    \caption{\textbf{The double descent phenomenon occurs in the true $\MSBE$ (\textcolor{red}{red}) of regularized LSTD, peaking around the interpolation threshold ($N=m$ for $N$ parameters, $m$ distinct visited states) when the empirical $\Etrain$ (\textcolor{Blue}{blue}) vanishes. It diminishes as the $l_2$-regularization parameter $\lambda$ increases.} Continuous lines indicate the theoretical values from \thmref{theorem:asy-behavior-MSBE} and~\thmref{theorem:asy-behavior-true-MSBE}, the crosses are numerical results averaged over $30$ instances after the learning with regularized LSTD in Taxi-v3 with $\gamma=0.95, m=310, n=5000$.}
    \label{fig:double_descent_taxi}
\end{figure}


==> tikz_figures/msbe_visited_states_gamma.tex <==
\begin{figure*}[btp] 
    \begin{minipage}[b]{.49\textwidth}
        \begin{center} 
            \begin{tikzpicture}[font=\small]
                \pgfplotsset{every major grid/.style={style=densely dashed}}
                \begin{axis}[
                  width=0.65\linewidth,
                  xmin=0,
                  xmax=2,
                  ymin=0.035,
                  ymax=352,
                  ymode=log,
                  %symbolic x coords={0,0.1,0.2,0.3,0.4,0.5,1,1.5,2,2.5,3,3.5,4},
                  % symbolic x coords={0,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45,0.5,0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90,0.95,1,1.50,2.00,2.50,3.00,3.50,4.00,4.50,5},
                  %xtick=data,
                  % xtick={0,0.5,1,5},
                  % ytick={0,0.5,1},
                  %yticklabels = {$0$,$0.2$,$0.4$,$0.6$,$0.8$},
                  % grid=major,
                  ymajorgrids=false,
                  scaled ticks=true,
                  %scale ticks above={4},
                  xlabel={ $N/m$ },
                  ylabel={$\MSBE$},
                  ylabel style={yshift=-0.3cm},
                  legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                  ]
                    \addplot+[only marks,mark=x,Purple,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 0.9973772675769027)(0.15000000000000002, 0.9934934007148982)(0.25, 0.9198918809033237)(0.35000000000000003, 0.8803167736295875)(0.45, 0.8575240518329249)(0.55, 0.8954252310285244)(0.6500000000000001, 0.9612377017997805)(0.7500000000000001, 1.233436352984053)(0.8500000000000001, 1.7216455671125332)(0.9500000000000001, 4.980877842113058)(1.0, 169.42623750379786)(1.05, 4.594775727159695)(1.1500000000000001, 2.134520090600417)(1.2500000000000002, 1.4468887710744054)(1.35, 1.2590602335738397)(1.4500000000000002, 1.1472802156924862)(1.55, 1.0489034631937817)(1.6500000000000001, 1.0008055359661199)(1.7500000000000002, 0.9814354633798842)(1.85, 0.95446225371127)(1.9500000000000002, 0.9529383267053328)
                    };
                    \addplot[Purple, line width=1pt] coordinates{(0.01, 0.7194000652462087)(0.02, 0.8440328463534174)(0.03, 0.9138268767767205)(0.04, 0.9633580457607454)(0.05, 1.0036514009541193)(0.060000000000000005, 1.022905249430789)(0.06999999999999999, 1.0336245677514795)(0.08, 1.0379707364898914)(0.09, 1.0369961171533633)(0.09999999999999999, 1.032660999411434)(0.11, 1.0262246782512523)(0.12, 1.0163193674734763)(0.13, 1.0075512424817337)(0.14, 0.9984453783710766)(0.15000000000000002, 0.9869878175980653)(0.16, 0.9779803789485286)(0.17, 0.9692420601678304)(0.18000000000000002, 0.9608466958134056)(0.19, 0.9508998207322044)(0.2, 0.9434057613080391)(0.21000000000000002, 0.9363303970989008)(0.22, 0.9280691183336446)(0.23, 0.9219146595416057)(0.24000000000000002, 0.9161501527619484)(0.25, 0.9094704849721635)(0.26, 0.9045291023189572)(0.27, 0.8999293504594679)(0.28, 0.8956572554756661)(0.29000000000000004, 0.8907583109547179)(0.3, 0.8871779736623833)(0.31, 0.8838877241918544)(0.32, 0.8801694897344496)(0.33, 0.8775015487825197)(0.34, 0.8750996228444973)(0.35000000000000003, 0.8724641720278254)(0.36000000000000004, 0.8706452046685699)(0.37, 0.8690810809620609)(0.38, 0.8677707638809162)(0.39, 0.8664899377901278)(0.4, 0.865752412013066)(0.41000000000000003, 0.8652726155226942)(0.42000000000000004, 0.8650405576758344)(0.43, 0.8651545795488204)(0.44, 0.8655410514567549)(0.45, 0.8664175942306276)(0.46, 0.8674432168111923)(0.47000000000000003, 0.8687669957970641)(0.48000000000000004, 0.8703991899438828)(0.49, 0.8728906897107294)(0.5, 0.8752605514898459)(0.51, 0.8779806650666968)(0.52, 0.8818974920358795)(0.53, 0.8854655928279533)(0.54, 0.8894408613015274)(0.55, 0.8950148824623464)(0.56, 0.8999864768842634)(0.5700000000000001, 0.9054412661344932)(0.5800000000000001, 0.9114073809526413)(0.59, 0.9196311906180269)(0.6, 0.9268646461242986)(0.61, 0.9347204128222978)(0.62, 0.9454786451116479)(0.63, 0.9548921356787072)(0.64, 0.9650781144468837)(0.65, 0.9789837286096759)(0.66, 0.9911241157265729)(0.67, 1.0042443598212047)(0.68, 1.0184239294897361)(0.6900000000000001, 1.0377742597891166)(0.7000000000000001, 1.0546782157884014)(0.7100000000000001, 1.0729715644756608)(0.72, 1.0979919200151806)(0.73, 1.119914012354184)(0.74, 1.1437169725293397)(0.75, 1.1695999834483013)(0.76, 1.2052316723092669)(0.77, 1.2366895464694947)(0.78, 1.2711173602699026)(0.79, 1.3189107281957995)(0.8, 1.3615093646037881)(0.81, 1.4085842291406285)(0.8200000000000001, 1.4747575357987701)(0.8300000000000001, 1.5345799689836657)(0.8400000000000001, 1.6016505751985535)(0.85, 1.6977148916562885)(0.86, 1.7864336321977894)(0.87, 1.8881176054904625)(0.88, 2.0057255599034467)(0.89, 2.18126432434465)(0.9, 2.351365509050518)(0.91, 2.5565771591332203)(0.92, 2.8812516865147475)(0.93, 3.219058313573078)(0.9400000000000001, 3.660852962220953)(0.9500000000000001, 4.44964648889417)(0.9600000000000001, 5.414359700612388)(0.97, 6.971722399865282)(0.98, 9.909866882480362)(0.99, 21.780286596218616)(1.0, 231.84974363329343)(1.01, 22.136316681435726)(1.02, 10.27071715115937)(1.03, 7.33449246354103)(1.04, 5.778605864632475)(1.05, 4.6289060151235875)(1.06, 4.027399509553397)(1.07, 3.586249567991586)(1.08, 3.248877204145681)(1.09, 2.9244645972622965)(1.1, 2.7192474897656247)(1.11, 2.548957094195668)(1.12, 2.372932405965946)(1.1300000000000001, 2.254742632676887)(1.1400000000000001, 2.152310430530293)(1.1500000000000001, 2.041997792561075)(1.1600000000000001, 1.965257972873379)(1.17, 1.896927609219713)(1.18, 1.8356962119782585)(1.19, 1.7675573019289983)(1.2, 1.718750636648525)(1.21, 1.6742822069861871)(1.22, 1.6239625231438526)(1.23, 1.5873662967754578)(1.24, 1.5536124296617717)(1.25, 1.514936042107145)(1.26, 1.4864812222570998)(1.27, 1.4599887692334563)(1.28, 1.4352624451212375)(1.29, 1.406579873712261)(1.3, 1.3852346797489963)(1.31, 1.3651733872567682)(1.32, 1.3417321832745528)(1.33, 1.324167770503275)(1.34, 1.3075657803175638)(1.35, 1.2918492192160884)(1.36, 1.2733442247701725)(1.37, 1.2593781773577035)(1.3800000000000001, 1.246097578406685)(1.3900000000000001, 1.2303861447475453)(1.4000000000000001, 1.2184746815986922)(1.4100000000000001, 1.2071046423088685)(1.42, 1.193598789542365)(1.43, 1.1833197362351588)(1.44, 1.1734757701539171)(1.45, 1.1617416596188246)(1.46, 1.1527810622381405)(1.47, 1.1441753339042013)(1.48, 1.1359038072477619)(1.49, 1.126005421744316)(1.5, 1.1184181876557069)(1.51, 1.1111081126740356)(1.52, 1.102337648261372)(1.53, 1.09559823781425)(1.54, 1.0890912226942042)(1.55, 1.0828047849295928)(1.56, 1.075240183630866)(1.57, 1.0694108093345696)(1.58, 1.0637687211600235)(1.59, 1.0569660105803778)(1.6, 1.0517136852238678)(1.61, 1.0466217333324552)(1.62, 1.0404713405123789)(1.6300000000000001, 1.0357144321642593)(1.6400000000000001, 1.0310959057137978)(1.6500000000000001, 1.0255083111039422)(1.6600000000000001, 1.0211798906742446)(1.6700000000000002, 1.016971709915405)(1.68, 1.0128788206467265)(1.69, 1.0079177349386257)(1.7, 1.0040675382108253)(1.71, 1.0003183301124503)(1.72, 0.9957678805561885)(1.73, 0.9922318609307921)(1.74, 0.9887847967657848)(1.75, 0.9854233780968398)(1.76, 0.981337244555323)(1.77, 0.9781572215248768)(1.78, 0.975053143128437)(1.79, 0.9712757463322957)(1.8, 0.9683328928290817)(1.81, 0.9654576875967348)(1.82, 0.9619553187241394)(1.83, 0.9592240522386442)(1.84, 0.9565533206131138)(1.85, 0.9532969930773258)(1.86, 0.9507552986080631)(1.87, 0.9482679707229817)(1.8800000000000001, 0.945833280551256)(1.8900000000000001, 0.9428614467155314)(1.9000000000000001, 0.9405392562942918)(1.9100000000000001, 0.9382645932064313)(1.9200000000000002, 0.9354858658587425)(1.93, 0.9333129151995062)(1.94, 0.9311829818148568)(1.95, 0.9290948178169327)(1.96, 0.9265414850139958)(1.97, 0.9245429210088797)(1.98, 0.9225823242628665)(1.99, 0.9201833528392739)(2.0, 0.9183043374884181)};
                    \addplot+[only marks,mark=x,Brown,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 1.0464834493737702)(0.15000000000000002, 0.9383343433935605)(0.25, 0.7991498387793118)(0.35000000000000003, 0.6943378420347306)(0.45, 0.596470523301514)(0.55, 0.514824339967353)(0.6500000000000001, 0.43641713823490524)(0.7500000000000001, 0.3470009853969758)(0.8500000000000001, 0.27585280524783673)(0.9500000000000001, 0.243875742024467)(1.0, 2.5899960773960515)(1.05, 0.1557724764357082)(1.1500000000000001, 0.1297140904265832)(1.2500000000000002, 0.12239377937476338)(1.35, 0.11702179039342225)(1.4500000000000002, 0.11609391286312332)(1.55, 0.11512075290132939)(1.6500000000000001, 0.11526185853617953)(1.7500000000000002, 0.11581949119077105)(1.85, 0.11634873589555988)(1.9500000000000002, 0.1134819923861277)
                    };
                    \addplot[Brown, line width=1pt] coordinates{(0.01, 0.7686835615219376)(0.02, 0.8938268330648018)(0.03, 0.9739611334762168)(0.04, 1.022023630867714)(0.05, 1.0474357045469738)(0.060000000000000005, 1.057071908344156)(0.06999999999999999, 1.0559392375481291)(0.08, 1.0476616523739994)(0.09, 1.0348331960038828)(0.09999999999999999, 1.0192812144949088)(0.11, 1.0022661852669281)(0.12, 0.984634793950323)(0.13, 0.9669369286922185)(0.14, 0.9495140074585318)(0.15000000000000002, 0.9325644060428269)(0.16, 0.916190847286686)(0.17, 0.9004339299707969)(0.18000000000000002, 0.8852953099376986)(0.19, 0.870753371225121)(0.2, 0.856773585351863)(0.21000000000000002, 0.8433151978656677)(0.22, 0.8303354257667231)(0.23, 0.8177919983363031)(0.24000000000000002, 0.80564461461345)(0.25, 0.7938557054042747)(0.26, 0.7823907584402954)(0.27, 0.7712183768411113)(0.28, 0.7603101813859554)(0.29000000000000004, 0.7496406273472281)(0.3, 0.7391867804146162)(0.31, 0.7289280790976782)(0.32, 0.7188460998992936)(0.33, 0.7089243344482463)(0.34, 0.699147983294744)(0.35000000000000003, 0.6895037682945192)(0.36000000000000004, 0.6799797638337899)(0.37, 0.6705652461821754)(0.38, 0.6612505597449423)(0.39, 0.6520269987497589)(0.4, 0.6428867028382627)(0.41000000000000003, 0.6338225650676281)(0.42000000000000004, 0.6248281509178759)(0.43, 0.615897627018543)(0.44, 0.6070256984356954)(0.45, 0.5982075534881817)(0.46, 0.5894388151828378)(0.47000000000000003, 0.5807154984702424)(0.48000000000000004, 0.5720339726248405)(0.49, 0.5633909281437288)(0.5, 0.5547833476396027)(0.51, 0.5479209603680817)(0.52, 0.5393704476511303)(0.53, 0.5308482985339291)(0.54, 0.5223523980923138)(0.55, 0.5138808268990072)(0.56, 0.5054318479538867)(0.5700000000000001, 0.4970038955822679)(0.5800000000000001, 0.4885955661697)(0.59, 0.4802056106364505)(0.6, 0.47183292858884507)(0.61, 0.463476564121368)(0.62, 0.45513570328006797)(0.63, 0.446809673241771)(0.64, 0.43849794331084097)(0.65, 0.4302001278940141)(0.66, 0.42191599168312777)(0.67, 0.4136454573625584)(0.68, 0.40538861626804)(0.6900000000000001, 0.39714574256276114)(0.7000000000000001, 0.38891731168050586)(0.7100000000000001, 0.3807040240220226)(0.72, 0.37250683520973216)(0.73, 0.36432699462744)(0.74, 0.35616609454808307)(0.75, 0.34802613293453244)(0.76, 0.3399095940833349)(0.77, 0.33181955279786496)(0.78, 0.3237598099203671)(0.79, 0.31573507012943386)(0.8, 0.30775117738635377)(0.81, 0.29981543002679056)(0.8200000000000001, 0.29193700744534257)(0.8300000000000001, 0.2841275555614793)(0.8400000000000001, 0.2764020021183551)(0.85, 0.26877971108588417)(0.86, 0.2612861482922595)(0.87, 0.2539553368494025)(0.88, 0.2468335672854483)(0.89, 0.23998516621180865)(0.9, 0.23350177134706415)(0.91, 0.22751784870936115)(0.92, 0.22223792438563061)(0.93, 0.21798725686218273)(0.9400000000000001, 0.21531330385420777)(0.9500000000000001, 0.21520907058401956)(0.9600000000000001, 0.2196714294196876)(0.97, 0.2333746204442239)(0.98, 0.270348184995128)(0.99, 0.4003181988169695)(1.0, 3.2833248723705695)(1.01, 0.39218859543562085)(1.02, 0.2520911972565969)(1.03, 0.20516496420289837)(1.04, 0.18167639397643096)(1.05, 0.16757732318854074)(1.06, 0.15817598689055093)(1.07, 0.1514599510648867)(1.08, 0.14642255126295994)(1.09, 0.14250437984476264)(1.1, 0.13936973382992887)(1.11, 0.13680495861426983)(1.12, 0.13466760511535758)(1.1300000000000001, 0.132859048738353)(1.1400000000000001, 0.13130883930680587)(1.1500000000000001, 0.12996531216830018)(1.1600000000000001, 0.12878971688269736)(1.17, 0.12775242057953456)(1.18, 0.12683037433085248)(1.19, 0.1260053818844225)(1.2, 0.1252628858388538)(1.21, 0.1245911016539936)(1.22, 0.12398038706239665)(1.23, 0.12342277669150016)(1.24, 0.12291163271494225)(1.25, 0.12244137903770258)(1.26, 0.12200729827323888)(1.27, 0.12160537121609748)(1.28, 0.12123215239866493)(1.29, 0.12088467251444124)(1.3, 0.12056035735050977)(1.31, 0.12025696591673109)(1.32, 0.119972535867818)(1.33, 0.11970534383554891)(1.34, 0.11945386837167613)(1.35, 0.11921676321893313)(1.36, 0.11899283075170108)(1.37, 0.11878100174960132)(1.3800000000000001, 0.11858032258573908)(1.3900000000000001, 0.11838993358711189)(1.4000000000000001, 0.11820906438335009)(1.4100000000000001, 0.11803701780935505)(1.42, 0.11787316405158481)(1.43, 0.11771693143828996)(1.44, 0.11756780016782499)(1.45, 0.11742529703928176)(1.46, 0.11728898937354275)(1.47, 0.11715848119295637)(1.48, 0.11703341267332527)(1.49, 0.11691344822786257)(1.5, 0.11682094492012181)(1.51, 0.11670941312582297)(1.52, 0.1166021882398299)(1.53, 0.11649902436567926)(1.54, 0.11639969555075158)(1.55, 0.11630399211332249)(1.56, 0.11621171867954552)(1.57, 0.11612269446670802)(1.58, 0.11603674974976558)(1.59, 0.11595372973795043)(1.6, 0.1158734848286084)(1.61, 0.11579588089128928)(1.62, 0.11572078812849435)(1.6300000000000001, 0.11564808540494813)(1.6400000000000001, 0.11557766438946991)(1.6500000000000001, 0.11550941488981344)(1.6600000000000001, 0.11544324032766194)(1.6700000000000002, 0.11537904768771318)(1.68, 0.11531674769445634)(1.69, 0.11525625888298603)(1.7, 0.1151975043332214)(1.71, 0.11514040733569433)(1.72, 0.11508490260195098)(1.73, 0.11503092274446865)(1.74, 0.11497840419110888)(1.75, 0.11492729157547794)(1.76, 0.1148775251577424)(1.77, 0.1148290580616105)(1.78, 0.11478183506824478)(1.79, 0.11473580972486104)(1.8, 0.11469093946710382)(1.81, 0.11464717912022411)(1.82, 0.11460448961543146)(1.83, 0.11456283002448986)(1.84, 0.11452216466346704)(1.85, 0.11448245935220203)(1.86, 0.11444368005379288)(1.87, 0.11440579225403388)(1.8800000000000001, 0.11436876932052817)(1.8900000000000001, 0.11433258037075751)(1.9000000000000001, 0.11429719598053328)(1.9100000000000001, 0.11426259263395791)(1.9200000000000002, 0.11422874059634319)(1.93, 0.1141956211051101)(1.94, 0.11416320586303783)(1.95, 0.11413147432320961)(1.96, 0.11410040645366985)(1.97, 0.11406998060678815)(1.98, 0.11404017619793227)(1.99, 0.1140109758766895)(2.0, 0.11398235973045318)};
                    \addplot+[only marks,mark=x,PineGreen,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 1.0027619787252824)(0.15000000000000002, 0.8894593070366229)(0.25, 0.7521874532695819)(0.35000000000000003, 0.642225188713774)(0.45, 0.5445964589786195)(0.55, 0.46133220526020824)(0.6500000000000001, 0.37296476505246956)(0.7500000000000001, 0.2790905917111586)(0.8500000000000001, 0.18591637763963131)(0.9500000000000001, 0.09844336414915061)(1.0, 0.05438495857711975)(1.05, 0.05407181396636756)(1.1500000000000001, 0.05407241034018729)(1.2500000000000002, 0.054072511286836496)(1.35, 0.054072562933509)(1.4500000000000002, 0.05407259175603415)(1.55, 0.05407261021229152)(1.6500000000000001, 0.05407261169429102)(1.7500000000000002, 0.05407262108254287)(1.85, 0.054072629263320675)(1.9500000000000002, 0.05407263027040817)
                    };
                    \addplot[PineGreen, line width=1pt] coordinates{(0.01, 0.7543024401147906)(0.02, 0.8688850168945433)(0.03, 0.9413473342178167)(0.04, 0.9839198605266992)(0.05, 1.0054816765106085)(0.060000000000000005, 1.012488504106393)(0.06999999999999999, 1.0096235513839606)(0.08, 1.000261570211332)(0.09, 0.9868065737510341)(0.09999999999999999, 0.9709429312715354)(0.11, 0.9538253037162852)(0.12, 0.9362235052164198)(0.13, 0.9186326869276784)(0.14, 0.901356110926232)(0.15000000000000002, 0.8845661609409299)(0.16, 0.8683483139802279)(0.17, 0.8527320954161497)(0.18000000000000002, 0.8377123683420917)(0.19, 0.8232636431267655)(0.2, 0.8093494739229834)(0.21000000000000002, 0.7959284745263118)(0.22, 0.782958054575301)(0.23, 0.7703966469146872)(0.24000000000000002, 0.758204954499067)(0.25, 0.7463465727450894)(0.26, 0.7347882234910059)(0.27, 0.7234997551169298)(0.28, 0.7124540085777782)(0.29000000000000004, 0.7016266127376773)(0.3, 0.6909957485150532)(0.31, 0.68054190582118)(0.32, 0.6702476472843879)(0.33, 0.6600973864033775)(0.34, 0.6500771838018314)(0.35000000000000003, 0.6401745628280341)(0.36000000000000004, 0.6303783443059805)(0.37, 0.6206784994389731)(0.38, 0.6110660194579444)(0.39, 0.6015328004421072)(0.4, 0.5920715417215627)(0.41000000000000003, 0.5826756563369144)(0.42000000000000004, 0.5733391921408546)(0.43, 0.5640567622560295)(0.44, 0.5548234837378565)(0.45, 0.5456349234214048)(0.46, 0.5364870500535049)(0.47000000000000003, 0.527376191922639)(0.48000000000000004, 0.5182989992985692)(0.49, 0.5092524110828626)(0.5, 0.5002336251484774)(0.51, 0.49124007191532226)(0.52, 0.4822693907673553)(0.53, 0.47331940896848496)(0.54, 0.46438812277907243)(0.55, 0.45547368051301973)(0.56, 0.44657436730902395)(0.5700000000000001, 0.43768859141806166)(0.5800000000000001, 0.42881487183398115)(0.59, 0.41995182711542534)(0.6, 0.41109816526577425)(0.61, 0.4022526745531781)(0.62, 0.39341421516715835)(0.63, 0.3845817116186472)(0.64, 0.37575414580153554)(0.65, 0.3669305506408955)(0.66, 0.35811000426086526)(0.67, 0.34929162461052654)(0.68, 0.3404745644907591)(0.6900000000000001, 0.33165800692846287)(0.7000000000000001, 0.32284116084713177)(0.7100000000000001, 0.3140232569843399)(0.72, 0.3052035440069128)(0.73, 0.296381284773894)(0.74, 0.2875557526965262)(0.75, 0.2787262281405633)(0.76, 0.2698919948126026)(0.77, 0.2610523360669062)(0.78, 0.25220653106073776)(0.79, 0.2433538506778884)(0.8, 0.23449355312801046)(0.81, 0.22562487911458926)(0.8200000000000001, 0.21674704644731663)(0.8300000000000001, 0.20785924395164007)(0.8400000000000001, 0.19896062450227942)(0.85, 0.19005029697427214)(0.86, 0.18112731686354114)(0.87, 0.17219067528022475)(0.88, 0.16323928595448084)(0.89, 0.15427196981629826)(0.9, 0.14528743661238824)(0.91, 0.13628426289217577)(0.92, 0.12726086552186744)(0.93, 0.11821546962988846)(0.9400000000000001, 0.10914606947242936)(0.9500000000000001, 0.10005037988300966)(0.9600000000000001, 0.09092577384466316)(0.97, 0.0817691942082756)(0.98, 0.07257698848741678)(0.99, 0.06334424158923148)(1.0, 0.05422576950303806)(1.01, 0.05406915799510736)(1.02, 0.05407089893700644)(1.03, 0.054071487720067264)(1.04, 0.05407178305735454)(1.05, 0.054071960471835046)(1.06, 0.05407207879488044)(1.07, 0.0540721634042118)(1.08, 0.05407222686281362)(1.09, 0.054072276145504916)(1.1, 0.05407231576877222)(1.11, 0.05407234796435109)(1.12, 0.05407237487542952)(1.1300000000000001, 0.05407239771415537)(1.1400000000000001, 0.05407241719980401)(1.1500000000000001, 0.05407243425778625)(1.1600000000000001, 0.05407244898798966)(1.17, 0.054072461955586765)(1.18, 0.054072473540386426)(1.19, 0.05407248390006301)(1.2, 0.05407249335222146)(1.21, 0.05407250170232989)(1.22, 0.05407250958926571)(1.23, 0.05407251642605665)(1.24, 0.054072522957269505)(1.25, 0.05407252881796179)(1.26, 0.05407253468346528)(1.27, 0.05407253943643984)(1.28, 0.054072544108134106)(1.29, 0.05407254852507911)(1.3, 0.054072552647571236)(1.31, 0.054072556753248395)(1.32, 0.054072559946906594)(1.33, 0.05407256334327213)(1.34, 0.05407256648868721)(1.35, 0.054072569449905905)(1.36, 0.054072572607994765)(1.37, 0.054072575146556064)(1.3800000000000001, 0.054072577369755195)(1.3900000000000001, 0.05407258000780669)(1.4000000000000001, 0.05407258218981939)(1.4100000000000001, 0.05407258484405119)(1.42, 0.05407258669992186)(1.43, 0.05407258823230523)(1.44, 0.05407259036005997)(1.45, 0.0540725920100679)(1.46, 0.05407259372930763)(1.47, 0.05407259544691986)(1.48, 0.05407259701468277)(1.49, 0.05407259871728067)(1.5, 0.054072600092616115)(1.51, 0.05407260153983219)(1.52, 0.05407260282885921)(1.53, 0.05407260395588526)(1.54, 0.054072605152771396)(1.55, 0.05407260658201849)(1.56, 0.05407260783849937)(1.57, 0.05407260910104559)(1.58, 0.054072609732587304)(1.59, 0.05407261067714962)(1.6, 0.054072612010660825)(1.61, 0.05407261260175425)(1.62, 0.05407261337695578)(1.6300000000000001, 0.054072614736054014)(1.6400000000000001, 0.05407261577454596)(1.6500000000000001, 0.054072616319023)(1.6600000000000001, 0.05407261705911841)(1.6700000000000002, 0.05407261843473271)(1.68, 0.0540726190939894)(1.69, 0.054072619651473995)(1.7, 0.05407262027011529)(1.71, 0.05407262112491359)(1.72, 0.05407262146067691)(1.73, 0.054072622655407236)(1.74, 0.054072622262546916)(1.75, 0.05407262356588321)(1.76, 0.054072624616341956)(1.77, 0.054072624677215346)(1.78, 0.054072625375567826)(1.79, 0.05407262626199421)(1.8, 0.05407262710322677)(1.81, 0.05407262734720527)(1.82, 0.054072628031637676)(1.83, 0.05407262814608962)(1.84, 0.0540726290056967)(1.85, 0.054072629108767124)(1.86, 0.05407262939224089)(1.87, 0.05407263035733981)(1.8800000000000001, 0.0540726315360327)(1.8900000000000001, 0.05407263167727415)(1.9000000000000001, 0.05407263221002934)(1.9100000000000001, 0.05407263231160774)(1.9200000000000002, 0.054072632367372746)(1.93, 0.054072633131320935)(1.94, 0.054072633014987916)(1.95, 0.05407263333958715)(1.96, 0.05407263439480687)(1.97, 0.0540726354086533)(1.98, 0.05407263502494488)(1.99, 0.05407263538343992)(2.0, 0.05407263552627841)};
                        
                      \addplot[densely dashed, black,line width=1pt] coordinates{(1.0,0.000001)(1.0, 503.0)};
                \end{axis}
            \end{tikzpicture}
            \vspace{-0.3cm}
            \caption{\textbf{With more distinct states $m$ visited, the double descent in the MSBE diminishes, disappearing for $m = \lvert \State \rvert$.} $\MSBE$ from \thmref{theorem:asy-behavior-true-MSBE} (lines) and avg.\ numerical results over $30$ instances (crosses) in a synthetic ergodic MRP for $m=0.86\lvert \State \rvert$ (\textcolor{Purple}{purple}), $m=0.998\lvert \State \rvert$ (\textcolor{Brown}{maroon}), and $m=\lvert \State \rvert$ (\textcolor{PineGreen}{green}) with $\gamma=0.95, s=\lvert \State \rvert, n=3000$. 
            }            
            \label{fig:double_descent_transitions_ergodic_mrp}
        \end{center}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{.49\textwidth}
            \begin{center}
            \begin{tikzpicture}[font=\small]
                \pgfplotsset{every major grid/.style={style=densely dashed}}
                \begin{axis}[
                  width=0.65\linewidth,
                  xmin=0,
                  xmax=2,
                  ymin=0.054,
                  ymax=1593,
                  ymode=log,
                  %symbolic x coords={0,0.1,0.2,0.3,0.4,0.5,1,1.5,2,2.5,3,3.5,4},
                  % symbolic x coords={0,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45,0.5,0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90,0.95,1,1.50,2.00,2.50,3.00,3.50,4.00,4.50,5},
                  %xtick=data,
                  % xtick={0,0.5,1,5},
                  % ytick={0,0.5,1},
                  %yticklabels = {$0$,$0.2$,$0.4$,$0.6$,$0.8$},
                  % grid=major,
                  ymajorgrids=false,
                  scaled ticks=true,
                  %scale ticks above={4},
                  xlabel={ $N/m$ },
                  ylabel={$\MSBE$},
                  ylabel style={yshift=-0.3cm},
                  legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                  ]
                      \addplot[Purple,line width=1pt] coordinates{(0.01, 27.366758504517)(0.02, 25.57918763268821)(0.03, 23.934435366675405)(0.04, 22.423312079171023)(0.05, 20.596174589335888)(0.060000000000000005, 19.351836288721227)(0.06999999999999999, 18.203826433660687)(0.08, 17.142628431822253)(0.09, 16.159652932566615)(0.09999999999999999, 15.247201993125636)(0.11, 14.398416302298457)(0.12, 13.60721355852568)(0.13, 12.868222159862505)(0.14, 12.176712846591311)(0.15000000000000002, 11.321453747664666)(0.16, 10.72544395043424)(0.17, 10.164928609641551)(0.18000000000000002, 9.637203683952851)(0.19, 9.139878812047188)(0.2, 8.670830993911416)(0.21000000000000002, 8.2281641978602)(0.22, 7.810174706866173)(0.23, 7.415321809418878)(0.24000000000000002, 7.042203304611176)(0.25, 6.5763167177811646)(0.26, 6.249092095172005)(0.27, 5.939693680729639)(0.28, 5.647127168752487)(0.29000000000000004, 5.370463194755329)(0.3, 5.108830304242209)(0.31, 4.86140913702763)(0.32, 4.627427582507252)(0.33, 4.406156711451059)(0.34, 4.196907331278082)(0.35000000000000003, 3.9354856338092494)(0.36000000000000004, 3.751808200152554)(0.37, 3.578107098108205)(0.38, 3.4138360821785008)(0.39, 3.258476854774807)(0.4, 3.1115376290171044)(0.41000000000000003, 2.9725518427751227)(0.42000000000000004, 2.841076998615127)(0.43, 2.7166936080453237)(0.44, 2.5990042215788858)(0.45, 2.4518504607369653)(0.46, 2.34835195186824)(0.47000000000000003, 2.2503706352160173)(0.48000000000000004, 2.1575948150145536)(0.49, 2.069730564362027)(0.5, 1.9865010260281295)(0.51, 1.9076457332562626)(0.52, 1.8329199488163865)(0.53, 1.7620940217328387)(0.54, 1.6949527620986469)(0.55, 1.6312948352029033)(0.56, 1.551512908706275)(0.5700000000000001, 1.495273286784419)(0.5800000000000001, 1.4419386224920603)(0.59, 1.3913611885033401)(0.6, 1.3434043054080074)(0.61, 1.2979419193604502)(0.62, 1.2548582219794464)(0.63, 1.2140473171693424)(0.64, 1.175412940152422)(0.65, 1.1271373602189383)(0.66, 1.093259750966481)(0.67, 1.0613049955612177)(0.68, 1.0312169013848937)(0.6900000000000001, 1.0029486027247798)(0.7000000000000001, 0.9764628164955147)(0.7100000000000001, 0.9517322407796688)(0.72, 0.9287401249008879)(0.73, 0.9074810481125879)(0.74, 0.8879619551660407)(0.75, 0.8702035121276953)(0.76, 0.84932935907311)(0.77, 0.8358507730957084)(0.78, 0.8243275956832093)(0.79, 0.8148681677318388)(0.8, 0.8076123147177248)(0.81, 0.8027385261427483)(0.8200000000000001, 0.8004735084858016)(0.8300000000000001, 0.8011050468536081)(0.8400000000000001, 0.8049995596922218)(0.85, 0.8160982074489841)(0.86, 0.8296758320907563)(0.87, 0.8487038293247104)(0.88, 0.8743443185580793)(0.89, 0.908178845932155)(0.9, 0.9524105031047432)(0.91, 1.0101959605461466)(0.92, 1.0862164407360217)(0.93, 1.1877154494194901)(0.9400000000000001, 1.3265184034238442)(0.9500000000000001, 1.523320384936064)(0.9600000000000001, 1.9504060489448747)(0.97, 2.5304714422926935)(0.98, 3.7010907238622575)(0.99, 7.194150981045961)(1.0, 48.9409652092486)(1.01, 7.086303678844613)(1.02, 3.5810198293452244)(1.03, 2.3973730754309246)(1.04, 1.8038333994206095)(1.05, 1.3581413359190273)(1.06, 1.146899440780205)(1.07, 0.9932281718592333)(1.08, 0.8764181795656674)(1.09, 0.7846283608918112)(1.1, 0.710598268401144)(1.11, 0.6496286585056719)(1.12, 0.5985436852204589)(1.1300000000000001, 0.5551199263352417)(1.1400000000000001, 0.5177542623454371)(1.1500000000000001, 0.4753524183270839)(1.1600000000000001, 0.44800267175398945)(1.17, 0.4237487697583518)(1.18, 0.4020932365541983)(1.19, 0.38263977014059447)(1.2, 0.3650687387040209)(1.21, 0.3491195295274566)(1.22, 0.33457751150068393)(1.23, 0.32126430077579254)(1.24, 0.3090305028742623)(1.25, 0.2941825581118751)(1.26, 0.2840089130123204)(1.27, 0.2745619371737719)(1.28, 0.2657664489515202)(1.29, 0.25755728917620296)(1.3, 0.24987775026629502)(1.31, 0.24267816412172594)(1.32, 0.23591489954495742)(1.33, 0.22954945316158454)(1.34, 0.22354773840477254)(1.35, 0.21787946142402845)(1.36, 0.21079407209315315)(1.37, 0.20580349206321666)(1.3800000000000001, 0.20106666796695188)(1.3900000000000001, 0.19656473454805887)(1.4000000000000001, 0.19228062161332016)(1.4100000000000001, 0.1881989029185212)(1.42, 0.18430556223450445)(1.43, 0.1805878577213154)(1.44, 0.17703418236173582)(1.45, 0.17253283192062627)(1.46, 0.1693220785508998)(1.47, 0.1662432860217426)(1.48, 0.16328844526984432)(1.49, 0.16045027626282926)(1.5, 0.15772193911619525)(1.51, 0.1550972340980726)(1.52, 0.15257031579403166)(1.53, 0.15013586835212647)(1.54, 0.14778887794509998)(1.55, 0.14552472425464463)(1.56, 0.1426272768227067)(1.57, 0.14054015189890415)(1.58, 0.1385225934776776)(1.59, 0.13657118657768363)(1.6, 0.1346827113433397)(1.61, 0.13285417631203147)(1.62, 0.13108280901725317)(1.6300000000000001, 0.12936593762912543)(1.6400000000000001, 0.12770110301835508)(1.6500000000000001, 0.12555823730138288)(1.6600000000000001, 0.12400595793097408)(1.6700000000000002, 0.12249845507261828)(1.68, 0.12103381146943967)(1.69, 0.1196102443206236)(1.7, 0.11822606175087717)(1.71, 0.1168795936826931)(1.72, 0.11556936996575773)(1.73, 0.11429392709532038)(1.74, 0.11305188668763996)(1.75, 0.11184199929828095)(1.76, 0.11027665584418149)(1.77, 0.10913700940344084)(1.78, 0.10802565134204127)(1.79, 0.10694147827040588)(1.8, 0.10588356676934074)(1.81, 0.10485089334995681)(1.82, 0.10384266900422318)(1.83, 0.10285795302397743)(1.84, 0.10189598413290651)(1.85, 0.10064732053097883)(1.86, 0.09973540448878623)(1.87, 0.09884374532104347)(1.8800000000000001, 0.09797169905505432)(1.8900000000000001, 0.09711857713327614)(1.9000000000000001, 0.09628382470177933)(1.9100000000000001, 0.09546680062423839)(1.9200000000000002, 0.09466701243345918)(1.93, 0.09388386122761555)(1.94, 0.09311688176867076)(1.95, 0.09236553305802743)(1.96, 0.09138730111654991)(1.97, 0.0906706612207014)(1.98, 0.08996817303065326)(1.99, 0.08927943909177699)(2.0, 0.08860398948373285)
                    };\addplot+[only marks,mark=x,Purple,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 20.450352341737702)(0.15000000000000002, 11.534328661408102)(0.25, 6.887237306813083)(0.35000000000000003, 3.994239739865402)(0.45, 2.4043394627221377)(0.55, 1.61147941898714)(0.6500000000000001, 1.150310500295077)(0.7500000000000001, 0.9269282066889647)(0.8500000000000001, 0.8439555566005861)(0.9500000000000001, 1.5812687466234505)(1.0, 48.87188525051641)(1.05, 1.4025608373289276)(1.1500000000000001, 0.4666838866728596)(1.2500000000000002, 0.2749931905950407)(1.35, 0.23460542512888288)(1.4500000000000002, 0.19412147752096523)(1.55, 0.14254863072490068)(1.6500000000000001, 0.12042504112741614)(1.7500000000000002, 0.11488642389424547)(1.85, 0.09976458264200899)(1.9500000000000002, 0.09072609133097845)};
                    \addplot[Brown,line width=1pt] coordinates{(0.01, 27.753903652123046)(0.02, 26.326056286582556)(0.03, 25.012545097275776)(0.04, 23.795842763864638)(0.05, 22.296564133148827)(0.060000000000000005, 21.249153935696896)(0.06999999999999999, 20.258412977848476)(0.08, 19.318202256864865)(0.09, 18.423860651980114)(0.09999999999999999, 17.571795492618342)(0.11, 16.759190259650325)(0.12, 15.983790059485472)(0.13, 15.243741226272835)(0.14, 14.537470665393238)(0.15000000000000002, 13.645949664777351)(0.16, 13.013325928704308)(0.17, 12.41027655893119)(0.18000000000000002, 11.83567720864043)(0.19, 11.288425318977627)(0.2, 10.767431721861577)(0.21000000000000002, 10.27161791626867)(0.22, 9.799917066209847)(0.23, 9.35127717693447)(0.24000000000000002, 8.924665287881973)(0.25, 8.388374218057033)(0.26, 8.00928298366873)(0.27, 7.648967168623397)(0.28, 7.306520574197053)(0.29000000000000004, 6.981072626056759)(0.3, 6.671789136399937)(0.31, 6.377872431854341)(0.32, 6.098560967283097)(0.33, 5.833128545236475)(0.34, 5.580883251460355)(0.35000000000000003, 5.263935281698423)(0.36000000000000004, 5.039952167957001)(0.37, 4.827080643183844)(0.38, 4.6247619469280465)(0.39, 4.432464385203105)(0.4, 4.249682056870997)(0.41000000000000003, 4.07593365924464)(0.42000000000000004, 3.910761377216068)(0.43, 3.753729855131966)(0.44, 3.604425247094628)(0.45, 3.416695320618193)(0.46, 3.2839251566141816)(0.47000000000000003, 3.1576469611218245)(0.48000000000000004, 3.03753071560423)(0.49, 2.9232638684882715)(0.5, 2.814550711805521)(0.51, 2.7111117864737944)(0.52, 2.612683313015776)(0.53, 2.519016645733127)(0.54, 2.429877749517719)(0.55, 2.345046699529217)(0.56, 2.238285082082398)(0.5700000000000001, 2.162726156581119)(0.5800000000000001, 2.0908379876008794)(0.59, 2.022456647771925)(0.6, 1.957430121527639)(0.61, 1.8956180084639835)(0.62, 1.8368912754715974)(0.63, 1.7811320643843693)(0.64, 1.7282335630428152)(0.65, 1.661988187009256)(0.66, 1.6154110910250323)(0.67, 1.5714183748264074)(0.68, 1.5299516270510631)(0.6900000000000001, 1.4909643498005072)(0.7000000000000001, 1.4544225521591516)(0.7100000000000001, 1.420305548652376)(0.72, 1.3886070073018997)(0.73, 1.3593363047972256)(0.74, 1.3325202634307676)(0.75, 1.3082053676001457)(0.76, 1.2797990639597294)(0.77, 1.261634141452281)(0.78, 1.2463099196338292)(0.79, 1.234002685003239)(0.8, 1.2249361858474872)(0.81, 1.2193927174270545)(0.8200000000000001, 1.217727837929448)(0.8300000000000001, 1.220390149035023)(0.8400000000000001, 1.2279482632718655)(0.85, 1.2469251879795393)(0.86, 1.2691035426474957)(0.87, 1.2995506517859197)(0.88, 1.3400530569596052)(0.89, 1.3930398785232077)(0.9, 1.4618926308139377)(0.91, 1.5514541517734273)(0.92, 1.668903749184818)(0.93, 1.8253477374485045)(0.9400000000000001, 2.038914911718254)(0.9500000000000001, 2.3413283475699376)(0.9600000000000001, 2.996885647875256)(0.97, 3.886624660851827)(0.98, 5.681463691585351)(0.99, 11.03588181958746)(1.0, 75.05086925674945)(1.01, 10.86620026021859)(1.02, 5.493623410604637)(1.03, 3.6794543720207997)(1.04, 2.769740545303755)(1.05, 2.0866318924089673)(1.06, 1.7628631721031864)(1.07, 1.5273324559948773)(1.08, 1.3482987291693296)(1.09, 1.2076132081729887)(1.1, 1.0941478676266505)(1.11, 1.0007002253854718)(1.12, 0.9224026861413652)(1.1300000000000001, 0.855847433573765)(1.1400000000000001, 0.7985773601376578)(1.1500000000000001, 0.7335883940825156)(1.1600000000000001, 0.6916696224020019)(1.17, 0.65449584066995)(1.18, 0.6213045818039167)(1.19, 0.5914883976772589)(1.2, 0.5645574067768451)(1.21, 0.5401121651826448)(1.22, 0.5178237160470401)(1.23, 0.4974186825821814)(1.24, 0.47866802078889487)(1.25, 0.455910677220879)(1.26, 0.44031761814563614)(1.27, 0.4258383002988484)(1.28, 0.41235751142595184)(1.29, 0.39977540512689863)(1.3, 0.3880050093465522)(1.31, 0.37697025353735836)(1.32, 0.36660425820242076)(1.33, 0.35684798463473144)(1.34, 0.34764921870207505)(1.35, 0.3389614694293859)(1.36, 0.328101767347956)(1.37, 0.3204527518127831)(1.3800000000000001, 0.31319265065824947)(1.3900000000000001, 0.3062925389189923)(1.4000000000000001, 0.29972630844067494)(1.4100000000000001, 0.2934702941520947)(1.42, 0.2875030182408162)(1.43, 0.28180491013489967)(1.44, 0.2763582079051272)(1.45, 0.26945904532024034)(1.46, 0.2645379450932342)(1.47, 0.2598190854043994)(1.48, 0.2552902541898062)(1.49, 0.2509401738719816)(1.5, 0.2467584982874591)(1.51, 0.2427356077738572)(1.52, 0.23886264532188994)(1.53, 0.23513136471136398)(1.54, 0.23153414862706548)(1.55, 0.22806389561805848)(1.56, 0.22362302261672123)(1.57, 0.22042407832692062)(1.58, 0.2173317773082481)(1.59, 0.214340853039383)(1.6, 0.21144641545925996)(1.61, 0.2086438633518791)(1.62, 0.2059289060797334)(1.6300000000000001, 0.20329745944996525)(1.6400000000000001, 0.2007457637842707)(1.6500000000000001, 0.19746141338010142)(1.6600000000000001, 0.19508223872139838)(1.6700000000000002, 0.1927717036024149)(1.68, 0.19052687830028317)(1.69, 0.1883449794861332)(1.7, 0.18622344432239693)(1.71, 0.18415973287880202)(1.72, 0.18215154479387308)(1.73, 0.18019668968934763)(1.74, 0.17829304625156805)(1.75, 0.17643862812162875)(1.76, 0.17403941243955345)(1.77, 0.17229270143767816)(1.78, 0.17058932067667465)(1.79, 0.1689276233471516)(1.8, 0.16730612885563595)(1.81, 0.1657234319552911)(1.82, 0.16417808768275025)(1.83, 0.16266884198502535)(1.84, 0.16119440694316917)(1.85, 0.15928063253120534)(1.86, 0.1578829010546875)(1.87, 0.15651627993212708)(1.8800000000000001, 0.15517965183347843)(1.8900000000000001, 0.15387212112139126)(1.9000000000000001, 0.15259267360189127)(1.9100000000000001, 0.15134045288950837)(1.9200000000000002, 0.15011460929083353)(1.93, 0.14891432092238194)(1.94, 0.1477387482450286)(1.95, 0.14658717678099362)(1.96, 0.14508783623470153)(1.97, 0.1439894592455223)(1.98, 0.14291277397794622)(1.99, 0.14185710110092042)(2.0, 0.14082190140063844)
                    };\addplot+[only marks,mark=x,Brown,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 22.16508492339673)(0.15000000000000002, 13.769941208384386)(0.25, 8.77373255358978)(0.35000000000000003, 5.451066165777728)(0.45, 3.3659590813740823)(0.55, 2.3310606677781207)(0.6500000000000001, 1.675729817506192)(0.7500000000000001, 1.3602285065118247)(0.8500000000000001, 1.27819246828633)(0.9500000000000001, 2.3391183038180525)(1.0, 91.78902630897345)(1.05, 2.4629307595329535)(1.1500000000000001, 0.7728083646501135)(1.2500000000000002, 0.46460745528342795)(1.35, 0.3532457145531344)(1.4500000000000002, 0.3077023649104832)(1.55, 0.2360881139153483)(1.6500000000000001, 0.195633044051934)(1.7500000000000002, 0.18494678849990953)(1.85, 0.15934156839018845)(1.9500000000000002, 0.15453319039090843)};
                    \addplot[PineGreen,line width=1pt] coordinates{(0.01, 30.07202824655844)(0.02, 30.66787586692705)(0.03, 31.063319419990652)(0.04, 31.266155190319097)(0.05, 31.268102535758374)(0.060000000000000005, 31.096908736606817)(0.06999999999999999, 30.80314644856258)(0.08, 30.408539957384914)(0.09, 29.932883025317544)(0.09999999999999999, 29.393718340976605)(0.11, 28.806288171019897)(0.12, 28.183637865819072)(0.13, 27.536795303771942)(0.14, 26.874978277835663)(0.15000000000000002, 25.98221826459151)(0.16, 25.312669292888913)(0.17, 24.64835943256081)(0.18000000000000002, 23.99286969474573)(0.19, 23.348899292757444)(0.2, 22.71839411749262)(0.21000000000000002, 22.10266540833907)(0.22, 21.502499425056534)(0.23, 20.918258194603016)(0.24000000000000002, 20.349970986748545)(0.25, 19.616661732731913)(0.26, 19.084437187060402)(0.27, 18.566834480980752)(0.28, 18.06325516424636)(0.29000000000000004, 17.57308740548782)(0.3, 17.095735629015326)(0.31, 16.630642180129897)(0.32, 16.17730196579464)(0.33, 15.735271065790531)(0.34, 15.304170317001747)(0.35000000000000003, 14.745836400689127)(0.36000000000000004, 14.339118948406504)(0.37, 13.9425077960043)(0.38, 13.55586515164323)(0.39, 13.179089721449518)(0.4, 12.812108285972851)(0.41000000000000003, 12.454867606660493)(0.42000000000000004, 12.107326984101174)(0.43, 11.769451692575005)(0.44, 11.441207427793334)(0.45, 11.018462678651396)(0.46, 10.712528369460454)(0.47000000000000003, 10.416064217415325)(0.48000000000000004, 10.12899932672461)(0.49, 9.851250852888615)(0.5, 9.582724304536422)(0.51, 9.323314391998503)(0.52, 9.072906307459268)(0.53, 8.831377332461233)(0.54, 8.598598682486866)(0.55, 8.374437513627932)(0.56, 8.08872793832997)(0.5700000000000001, 7.88415072202028)(0.5800000000000001, 7.687746326826114)(0.59, 7.499389259933038)(0.6, 7.31896162270545)(0.61, 7.146355358100331)(0.62, 6.98147454023815)(0.63, 6.82423773644702)(0.64, 6.6745804818080074)(0.65, 6.486753527351076)(0.66, 6.35464671451597)(0.67, 6.230062814093439)(0.68, 6.113044854071536)(0.6900000000000001, 6.003670600556213)(0.7000000000000001, 5.902057516865336)(0.7100000000000001, 5.808368608767427)(0.72, 5.722819392037038)(0.73, 5.645686283043285)(0.74, 5.577316799719146)(0.75, 5.51814207692092)(0.76, 5.4544785044145145)(0.77, 5.419028427720382)(0.78, 5.3950443614078365)(0.79, 5.38355811332736)(0.8, 5.385831151567458)(0.81, 5.403411469132558)(0.8200000000000001, 5.438208762645997)(0.8300000000000001, 5.4925951869207985)(0.8400000000000001, 5.569542430554098)(0.85, 5.713879170677222)(0.86, 5.859972116031734)(0.87, 6.045959609092487)(0.88, 6.280949113232502)(0.89, 6.57729483465503)(0.9, 6.952166083616165)(0.91, 7.430123355909057)(0.92, 8.047547869660836)(0.93, 8.860691793445774)(0.9400000000000001, 9.9613452232077)(0.9500000000000001, 11.510097550379466)(0.9600000000000001, 14.849848746901015)(0.97, 19.367624529319222)(0.98, 28.46487721979123)(0.99, 55.577540564301756)(1.0, 380.13488806475823)(1.01, 55.179869842840006)(1.02, 27.990654191845426)(1.03, 18.80944506032523)(1.04, 14.205483083238038)(1.05, 10.748319089191607)(1.06, 9.109740392825206)(1.07, 7.917726613368355)(1.08, 7.011640359912709)(1.09, 6.299632347995141)(1.1, 5.725384609819017)(1.11, 5.2524458030648296)(1.12, 4.85618136809079)(1.1300000000000001, 4.519344442150543)(1.1400000000000001, 4.229499638816999)(1.1500000000000001, 3.9005892014901633)(1.1600000000000001, 3.6884373931439147)(1.17, 3.5003000030519917)(1.18, 3.332318087088206)(1.19, 3.1814175006932537)(1.2, 3.0451189354577735)(1.21, 2.921400820068438)(1.22, 2.8085982298252476)(1.23, 2.705327629898007)(1.24, 2.610429809757631)(1.25, 2.4952540473575295)(1.26, 2.416336954896507)(1.27, 2.3430564983008497)(1.28, 2.274829726759374)(1.29, 2.211151169674137)(1.3, 2.1515807412882086)(1.31, 2.095733374753244)(1.32, 2.043270538290887)(1.33, 1.9938937167511814)(1.34, 1.9473382542875632)(1.35, 1.903369139426993)(1.36, 1.8484076921723307)(1.37, 1.809695730205398)(1.3800000000000001, 1.77295203290693)(1.3900000000000001, 1.7380302043498164)(1.4000000000000001, 1.7047982620027262)(1.4100000000000001, 1.6731362756868657)(1.42, 1.642935567401801)(1.43, 1.6140971527494)(1.44, 1.58653111493554)(1.45, 1.5516140175393465)(1.46, 1.526708199642454)(1.47, 1.5028258057146542)(1.48, 1.4799050029384082)(1.49, 1.4578892426337602)(1.5, 1.4367254876565745)(1.51, 1.4163654547597333)(1.52, 1.3967641562347317)(1.53, 1.3778799184846982)(1.54, 1.3596742628297833)(1.55, 1.3421111383200768)(1.56, 1.3196354660552096)(1.57, 1.3034457540709736)(1.58, 1.2877953967044793)(1.59, 1.272658182972439)(1.6, 1.2580092104659213)(1.61, 1.243825265440198)(1.62, 1.230084651613909)(1.6300000000000001, 1.2167668550499866)(1.6400000000000001, 1.2038526576391444)(1.6500000000000001, 1.187230204154921)(1.6600000000000001, 1.1751891862288812)(1.6700000000000002, 1.1634954065746101)(1.68, 1.1521342959138419)(1.69, 1.1410915255858431)(1.7, 1.1303542057640894)(1.71, 1.1199097057538385)(1.72, 1.1097461456423252)(1.73, 1.0998524916286347)(1.74, 1.0902181071531647)(1.75, 1.0808326334320935)(1.76, 1.068690242236972)(1.77, 1.0598500944318343)(1.78, 1.0512291622236005)(1.79, 1.0428191048959192)(1.8, 1.0346127173856101)(1.81, 1.026602559053389)(1.82, 1.0187815054240392)(1.83, 1.01114311697402)(1.84, 1.0036809976092103)(1.85, 0.9939951192991915)(1.86, 0.9869213938337926)(1.87, 0.9800047604859191)(1.8800000000000001, 0.9732398559867684)(1.8900000000000001, 0.9666223545312389)(1.9000000000000001, 0.9601470750780845)(1.9100000000000001, 0.9538097132563804)(1.9200000000000002, 0.9476056368554842)(1.93, 0.9415307553014028)(1.94, 0.9355810998202687)(1.95, 0.9297528941784334)(1.96, 0.9221646713767339)(1.97, 0.9166056368156477)(1.98, 0.9111565040442111)(1.99, 0.9058137980445828)(2.0, 0.900574544803151)
                    };\addplot+[only marks,mark=x,PineGreen,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 30.999980006376727)(0.15000000000000002, 26.017248295059403)(0.25, 20.08860668575811)(0.35000000000000003, 15.030099332491416)(0.45, 10.958259750301863)(0.55, 8.247892125055902)(0.6500000000000001, 6.65662987696847)(0.7500000000000001, 5.643394666569184)(0.8500000000000001, 6.204797607268796)(0.9500000000000001, 11.361236887980596)(1.0, 343.7158327161289)(1.05, 11.345448513845726)(1.1500000000000001, 3.8244951913265965)(1.2500000000000002, 2.5538200151906025)(1.35, 1.9681504620772652)(1.4500000000000002, 1.6967082412227286)(1.55, 1.3382025463329228)(1.6500000000000001, 1.1146975725563173)(1.7500000000000002, 1.0969985976485324)(1.85, 0.9660010664419081)(1.9500000000000002, 0.9279245802315889)};
                    \addplot[RedOrange,line width=1pt] coordinates{(0.01, 30.62421708956388)(0.02, 32.03660310489098)(0.03, 33.449543910430236)(0.04, 34.81089783341662)(0.05, 36.48371374980569)(0.060000000000000005, 37.600067464366205)(0.06999999999999999, 38.58069664575794)(0.08, 39.41704471643862)(0.09, 40.1056521556479)(0.09999999999999999, 40.64715250476535)(0.11, 41.04540927236227)(0.12, 41.30676679637124)(0.13, 41.43940162548044)(0.14, 41.45276448915803)(0.15000000000000002, 41.30282376448609)(0.16, 41.078369078227695)(0.17, 40.76975645786642)(0.18000000000000002, 40.38733392860224)(0.19, 39.94094560123237)(0.2, 39.439783293099204)(0.21000000000000002, 38.89228792746101)(0.22, 38.306095974594854)(0.23, 37.68802499069258)(0.24000000000000002, 37.04409138313683)(0.25, 36.1542683735022)(0.26, 35.46923953970675)(0.27, 34.77328326560333)(0.28, 34.069615073864334)(0.29000000000000004, 33.36100092648833)(0.3, 32.64982820437188)(0.31, 31.93816981580921)(0.32, 31.22784007386919)(0.33, 30.520441778901624)(0.34, 29.817404578392363)(0.35000000000000003, 28.889011816814637)(0.36000000000000004, 28.200949222433735)(0.37, 27.52109773646624)(0.38, 26.85039998810234)(0.39, 26.18971633706266)(0.4, 25.53982896985387)(0.41000000000000003, 24.901444382615253)(0.42000000000000004, 24.275194995398245)(0.43, 23.661640479407744)(0.44, 23.061269221306322)(0.45, 22.281995975129426)(0.46, 21.71389977752761)(0.47000000000000003, 21.16012859596681)(0.48000000000000004, 20.62089144284227)(0.49, 20.09634308294443)(0.5, 19.586588948328778)(0.51, 19.091690382304243)(0.52, 18.611670102474413)(0.53, 18.146517781925773)(0.54, 17.696195662097253)(0.55, 17.260644128298033)(0.56, 16.70275220350803)(0.5700000000000001, 16.301351629528902)(0.5800000000000001, 15.9144346294648)(0.59, 15.541908714336895)(0.6, 15.183687404698215)(0.61, 14.839695156949281)(0.62, 14.509872294272746)(0.63, 14.194180015045553)(0.64, 13.892605567981954)(0.65, 13.51250504314307)(0.66, 13.24401058745918)(0.67, 12.989852907486556)(0.68, 12.750201517540429)(0.6900000000000001, 12.525287955936538)(0.7000000000000001, 12.315415655123868)(0.7100000000000001, 12.120971540999669)(0.72, 11.94243982905157)(0.73, 11.78041861159168)(0.74, 11.635640000277077)(0.75, 11.50899481713115)(0.76, 11.37024081797804)(0.77, 11.290506971880204)(0.78, 11.233475962572003)(0.79, 11.20119594431597)(0.8, 11.196161391538315)(0.81, 11.221424993811807)(0.8200000000000001, 11.28074555429306)(0.8300000000000001, 11.378786163421951)(0.8400000000000001, 11.521383764441405)(0.85, 11.793872147949072)(0.86, 12.072834637762353)(0.87, 12.430379506287213)(0.88, 12.884385291774578)(0.89, 13.459107825035503)(0.9, 14.188262556768535)(0.91, 15.120087181797865)(0.92, 16.32604651171221)(0.93, 17.91665238061708)(0.9400000000000001, 20.07225120281168)(0.9500000000000001, 23.108386133650335)(0.9600000000000001, 29.661481752951637)(0.97, 38.53185752104115)(0.98, 56.401174186387486)(0.99, 109.67169517463839)(1.0, 747.2066434886075)(1.01, 108.89182905368857)(1.02, 55.46323690860798)(1.03, 37.42135917442934)(1.04, 28.37414473796461)(1.05, 21.58048536441506)(1.06, 18.36051803137921)(1.07, 16.018093619602208)(1.08, 14.237544478344228)(1.09, 12.838377942140774)(1.1, 11.709924069254397)(1.11, 10.780551891712882)(1.12, 10.001852462176664)(1.1300000000000001, 9.339934211769323)(1.1400000000000001, 8.770360030502633)(1.1500000000000001, 8.12401765059645)(1.1600000000000001, 7.707118152476321)(1.17, 7.3374093186762)(1.18, 7.007307787473989)(1.19, 6.710772956793476)(1.2, 6.442932329215161)(1.21, 6.19981374578379)(1.22, 5.97814513228511)(1.23, 5.77520809006508)(1.24, 5.5887242749003985)(1.25, 5.36239228100144)(1.26, 5.207312349151759)(1.27, 5.063308768255457)(1.28, 4.92923615107776)(1.29, 4.804101310072838)(1.3, 4.6870395751701635)(1.31, 4.577293746291838)(1.32, 4.474198748507854)(1.33, 4.3771682763315525)(1.34, 4.2856822243814054)(1.35, 4.199278422761278)(1.36, 4.091273751902879)(1.37, 4.015200571333267)(1.3800000000000001, 3.9429955052592103)(1.3900000000000001, 3.874370549542471)(1.4000000000000001, 3.8090664635555567)(1.4100000000000001, 3.7468472299130573)(1.42, 3.6875000032879726)(1.43, 3.6308296536446534)(1.44, 3.5766594090494324)(1.45, 3.5080439590520323)(1.46, 3.4591013266125845)(1.47, 3.412170215734029)(1.48, 3.3671282675400827)(1.49, 3.3238650297685624)(1.5, 3.2822760508828956)(1.51, 3.2422666391304182)(1.52, 3.2037481386273017)(1.53, 3.1666385892021673)(1.54, 3.130862761510261)(1.55, 3.0963491492672848)(1.56, 3.052182693352396)(1.57, 3.020367716837371)(1.58, 2.989613281400792)(1.59, 2.9598672390253222)(1.6, 2.9310804443940386)(1.61, 2.903207785604304)(1.62, 2.876206105605485)(1.6300000000000001, 2.8500351871561596)(1.6400000000000001, 2.8246571830148017)(1.6500000000000001, 2.791992682205369)(1.6600000000000001, 2.768330737255143)(1.6700000000000002, 2.7453515903152272)(1.68, 2.7230254578979256)(1.69, 2.7013254898858485)(1.7, 2.6802250175899935)(1.71, 2.659701072854059)(1.72, 2.6397286470014683)(1.73, 2.620286633832773)(1.74, 2.6013537109721474)(1.75, 2.5829109155543595)(1.76, 2.5590501949897315)(1.77, 2.5416777705171336)(1.78, 2.524736856010962)(1.79, 2.508210600289477)(1.8, 2.4920838090519855)(1.81, 2.476342768830402)(1.82, 2.460973712817)(1.83, 2.4459635979633667)(1.84, 2.4312996069377384)(1.85, 2.412266155326484)(1.86, 2.398365231821024)(1.87, 2.3847731893980706)(1.8800000000000001, 2.3714799670807)(1.8900000000000001, 2.3584756835003624)(1.9000000000000001, 2.345750831890342)(1.9100000000000001, 2.3332974696673654)(1.9200000000000002, 2.321105976612258)(1.93, 2.309168323290738)(1.94, 2.297476258180348)(1.95, 2.2860232354539782)(1.96, 2.2711120105679514)(1.97, 2.260187566842041)(1.98, 2.249479920352577)(1.99, 2.238981324440471)(2.0, 2.228684976668589)
                    };\addplot+[only marks,mark=x,RedOrange,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 36.07109693860513)(0.15000000000000002, 40.25250751656598)(0.25, 36.96608644287991)(0.35000000000000003, 29.10499456318946)(0.45, 22.131362445018013)(0.55, 17.51489326793842)(0.6500000000000001, 13.925885664283344)(0.7500000000000001, 11.892736871959896)(0.8500000000000001, 11.812080010976475)(0.9500000000000001, 24.37426032296985)(1.0, 997.6473873126838)(1.05, 22.679874942672146)(1.1500000000000001, 7.866838797836946)(1.2500000000000002, 5.309789473267296)(1.35, 4.012423356106965)(1.4500000000000002, 3.409851809918981)(1.55, 3.002915467503664)(1.6500000000000001, 2.550755961593153)(1.7500000000000002, 2.3784921052107184)(1.85, 2.40306118342596)(1.9500000000000002, 2.2675937963044874)};
                      \addplot[densely dashed, black,line width=1pt] coordinates{(1.0,0.000001)(1.0, 5000.0)};
                \end{axis}
            \end{tikzpicture}   
            \vspace{-0.3cm}  
            \caption{\textbf{The discount factor $\gamma$ has little effect on the double descent in the MSBE.} 
            Results in the Gridworld MRP for $\gamma =0$ (\textcolor{Purple}{purple}), $\gamma=0.5$ (\textcolor{Brown}{maroon}), $\gamma=0.95$ (\textcolor{PineGreen}{green}), and $\gamma=0.99$ (\textcolor{RedOrange}{orange}) with $m=386, n=5000$. $\MSBE$ from \thmref{theorem:asy-behavior-true-MSBE} (lines) and avg.\ numerical results over $30$ instances (crosses).
            \textcolor{white}{balaavlskjsdhfjshjfsfwcbsbcsqbc}}
             \label{fig:double_descent_gamma_large_gridworld}
            \end{center}
        \end{minipage}
    \end{figure*}

==> tikz_figures/msbe_weight_decay.tex <==
\begin{figure*}[htbp] 
    \begin{center} 
        \subfloat[Synthetic Ergodic MRP]
        {
            \begin{minipage}[b]{0.24\linewidth}
                \begin{tikzpicture}[font=\small]
                \pgfplotsset{every major grid/.style={style=densely dashed}}
                \begin{axis}[
                width=1.1\linewidth,
                xmin=1e-09,
                xmax=1000.0,
                ymin=0.0,
                ymax=0.977,
                xmode=log,
                ymajorgrids=false,
                scaled ticks=true,
                xlabel={ $\lambda$ },
                ylabel={$\MSBE$},
                ylabel style={yshift=-0.3cm},
                legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                ]\addplot[Purple,line width=0.5pt] coordinates{
                (1e-09, 0.9094704849721633)(1.0968160052731402e-09, 0.9094704787032901)(1.2030053494233241e-09, 0.9094704718274904)(1.3194755216767087e-09, 0.9094704642860038)(1.4472218707411343e-09, 0.9094704560144025)(1.587336111010212e-09, 0.9094704469419543)(1.7410156523040153e-09, 0.9094704369911526)(1.9095738328781004e-09, 0.9094704260769497)(2.094451143151469e-09, 0.9094704141060814)(2.297227536071156e-09, 0.9094704009762475)(2.5196359293170136e-09, 0.9094703865752717)(2.763577014736163e-09, 0.909470370780012)(3.031135501567576e-09, 0.9094703534555251)(3.324597932270945e-09, 0.9094703344537522)(3.646472223212745e-09, 0.9094703136123108)(3.99950909720367e-09, 0.9094702907531513)(4.386725591048495e-09, 0.9094702656807994)(4.811430839003264e-09, 0.9094702381810501)(5.277254352483532e-09, 0.9094702080188997)(5.78817703770128e-09, 0.909470174936585)(6.34856521630521e-09, 0.9094701386514845)(6.96320793976389e-09, 0.9094700988533171)(7.637357916378011e-09, 0.909470055202072)(8.376776400682925e-09, 0.9094700073247164)(9.18778242886332e-09, 0.9094699548121052)(1.0077306820944617e-08, 0.909469897215633)(1.105295141126022e-08, 0.9094698340427672)(1.2123054013376527e-08, 0.909469764753818)(1.3296759674662127e-08, 0.909469688756662)(1.4584098829439863e-08, 0.909469605401854)(1.599607301861488e-08, 0.909469513977069)(1.7544748908334596e-08, 0.90946941370128)(1.92433614111598e-08, 0.90946930371705)(2.110642679101555e-08, 0.9094691830847708)(2.3149866718511608e-08, 0.909469050773575)(2.539114433680347e-08, 0.9094689056527993)(2.7849413500806443e-08, 0.9094687464827346)(3.0545682465154316e-08, 0.9094685719023665)(3.35029934197723e-08, 0.9094683804202819)(3.6746619407366876e-08, 0.9094681704002162)(4.0304280305680504e-08, 0.9094679400475024)(4.42063797202853e-08, 0.9094676873944222)(4.848626481239078e-08, 0.9094674102806595)(5.318051128214197e-08, 0.9094671063389916)(5.8329235942862123e-08, 0.9094667729722847)(6.397643955748423e-08, 0.9094664073319934)(7.017038286703836e-08, 0.9094660062949647)(7.696399902471151e-08, 0.9094655664322516)(8.441534596012994e-08, 0.9094650839866665)(9.258810253973945e-08, 0.9094645548360836)(1.0155211276345691e-07, 0.9094639744594116)(1.1138398264826183e-07, 0.9094633378979848)(1.221677348996793e-07, 0.9094626397149563)(1.339955269659337e-07, 0.9094618739418863)(1.4696843861124475e-07, 0.9094610340384228)(1.6119733573881555e-07, 0.9094601128293232)(1.7680381784572086e-07, 0.9094591024450172)(1.939212572065831e-07, 0.9094579942572896)(2.126959386668692e-07, 0.9094567787942058)(2.3328830978641583e-07, 0.9094554456767365)(2.558743520168589e-07, 0.9094539835184923)(2.806470846309839e-07, 0.9094523798315963)(3.0781821425650804e-07, 0.909450620924865)(3.37619944111134e-07, 0.9094486917683062)(3.703069584005141e-07, 0.9094465758936461)(4.06158598837698e-07, 0.9094442552347597)(4.454812518844989e-07, 0.9094417099786938)(4.886109671160327e-07, 0.9094389184046182)(5.359163290848515e-07, 0.9094358566681542)(5.878016072274911e-07, 0.9094324986454155)(6.44710210732387e-07, 0.9094288156792916)(7.071284778942996e-07, 0.9094247763439176)(7.755898323389002e-07, 0.9094203461902117)(8.50679341636417e-07, 0.9094154874029944)(9.33038717262036e-07, 0.9094101585569478)(1.0233717986325212e-06, 0.9094043142137255)(1.1224505680853058e-06, 0.9093979045501945)(1.2311217482038921e-06, 0.9093908749368369)(1.3503140378698721e-06, 0.90938316549526)(1.481046048880677e-06, 0.9093747105140175)(1.6244350109588654e-06, 0.9093654380136513)(1.7817063195457325e-06, 0.9093552690597785)(1.9542040079740516e-06, 0.9093441171193882)(2.143402233514859e-06, 0.9093318873655772)(2.3509178754572842e-06, 0.9093184757541166)(2.5785243528842763e-06, 0.9093037683475012)(2.8281667802300292e-06, 0.9092876402316701)(3.1019785901381e-06, 0.9092699545081262)(3.4022997656780714e-06, 0.9092505612072325)(3.7316968377327556e-06, 0.9092292958357386)(4.092984818452442e-06, 0.9092059783345259)(4.489251258218608e-06, 0.909180411380478)(4.923882631706742e-06, 0.9091523788204948)(5.400593278542374e-06, 0.9091216439872674)(5.923457145875806e-06, 0.9090879474328808)(6.496942604146125e-06, 0.9090510053420608)(7.125950633568411e-06, 0.9090105068959924)(7.815856707684092e-06, 0.9089661118692787)(8.572556731909324e-06, 0.9089174480554844)(9.402517429670132e-06, 0.9088641077761829)(1.0312831606721847e-05, 0.9088056455156616)(1.1311278765939213e-05, 0.9087415738928714)(1.2406391590588317e-05, 0.9086713600487846)(1.3607528864243332e-05, 0.9085944218001596)(1.492495545051829e-05, 0.9085101223755319)(1.636993001611702e-05, 0.9084177670144165)(1.7954801246878306e-05, 0.9083165969717315)(1.969311337907422e-05, 0.9082057842721369)(2.159972194782717e-05, 0.9080844261836415)(2.369092074182632e-05, 0.9079515375582815)(2.5984581049292472e-05, 0.9078060462523954)(2.8500304385181053e-05, 0.9076467845924925)(3.1259590004822844e-05, 0.9074724822134179)(3.42860186355659e-05, 0.9072817586567745)(3.760545399658176e-05, 0.9070731129010892)(4.1246263829013565e-05, 0.9068449179641569)(4.523956232538058e-05, 0.9065954096953708)(4.961947603002908e-05, 0.9063226781041612)(5.442343548300272e-05, 0.9060246587562537)(5.96924950997074e-05, 0.9056991200685569)(6.547168402004743e-05, 0.9053436588847832)(7.181039092537357e-05, 0.9049556879799197)(7.876278611187063e-05, 0.9045324282397919)(8.638828442740453e-05, 0.9040709018409305)(9.475205302806548e-05, 0.9035679205887055)(0.00010392556829367131, 0.9030200874950893)(0.00011398722666160525, 0.9024237880413086)(0.0001250230145991456, 0.9017751915319878)(0.00013712724343984008, 0.9010702452225716)(0.00015040335536380253, 0.9003046896272102)(0.00016496480740980208, 0.8994740596873738)(0.00018093604107387166, 0.8985737023483619)(0.0001984535457805803, 0.8975987853004737)(0.0002176670253153459, 0.8965443373603779)(0.0002387406771860647, 0.8954052699108979)(0.00026185459584742327, 0.8941764225795792)(0.0002872063117797828, 0.892852598129704)(0.00031501247957553275, 0.8914286401320342)(0.0003455107294592218, 0.889899485179329)(0.0003789616980644716, 0.888260246184483)(0.0004156512558225988, 0.886506281084563)(0.00045589294999810596, 0.8846333112881717)(0.000500030684249109, 0.8826375097977561)(0.0005484416576121015, 0.8805155904882325)(0.0006015395880274833, 0.878264950610071)(0.0006597782479539546, 0.8758837629515077)(0.0007236553422869665, 0.8733710612995051)(0.0007937167617217558, 0.8707268797656116)(0.0008705612479099874, 0.8679523159161683)(0.0009548455102782303, 0.8650495757156109)(0.0010472898382363595, 0.8620220662918636)(0.0011486842567375547, 0.8588743860609114)(0.0012598952777950285, 0.8556122857862372)(0.0013818733056536335, 0.8522426685268647)(0.0015156607589006043, 0.8487734695211409)(0.0016624009789266135, 0.8452135041109553)(0.0018233480008684423, 0.8415723503384624)(0.001999877270535287, 0.8378601131531149)(0.00219349739890506, 0.8340871682543163)(0.002405863054644067, 0.8302639562893956)(0.0026387891048289345, 0.8264006314405699)(0.0028942661247167516, 0.8225068445962872)(0.0031744774091091933, 0.8185914214480405)(0.0034818176306889667, 0.8146620716382307)(0.003818913304781854, 0.8107252014254673)(0.004188645235435271, 0.8067856201432817)(0.0045941731346364765, 0.8028464425944503)(0.00503896262506515, 0.7989089222241932)(0.005526814857144603, 0.7949723585810633)(0.006061898993497572, 0.791034135589091)(0.006648787838417263, 0.7870897263084783)(0.007292496916841445, 0.7831327707306481)(0.007998527336796709, 0.7791552700899209)(0.008772912801613356, 0.7751477513232927)(0.009622271173675135, 0.7710994873002208)(0.01055386103036523, 0.7669988105977668)(0.011575643695533058, 0.7628333859650884)(0.012696351276599753, 0.758590514740751)(0.013925561288744647, 0.7542575114797163)(0.015273778503907156, 0.7498220222311522)(0.01675252472408217, 0.7452723538608838)(0.018374437246107284, 0.7405978648739602)(0.02015337685941735, 0.7357892801895082)(0.02210454629971024, 0.7308390014743741)(0.02424462017082331, 0.725741481770344)(0.026591887445126965, 0.7204934899553658)(0.02916640776023707, 0.7150944132222503)(0.031990182847750674, 0.709546488713448)(0.03508734455902715, 0.7038550729030127)(0.03848436109487433, 0.6980287899372349)(0.04221026320156903, 0.69207967687488)(0.04629689226627268, 0.6860232240923361)(0.050779172432054036, 0.679878406988717)(0.05569540905800136, 0.6736675556802707)(0.061087616075050394, 0.6674161690429182)(0.0670018750350959, 0.661152617660391)(0.07348872892180387, 0.6549077188186649)(0.08060361408861345, 0.6487142473748093)(0.08840733401525062, 0.6426062992894879)(0.0969665789314552, 0.636618596883756)(0.10635449574860112, 0.6307857228100517)(0.11665131316981986, 0.6251413171724486)(0.12794502732078733, 0.6197172593900473)(0.14033215376054875, 0.6145428957142668)(0.15391855229902054, 0.609644308668689)(0.16882033167003663, 0.6050436943581643)(0.1851648417912154, 0.6007588622061656)(0.2030917620904739, 0.5968028827297012)(0.22275429519995563, 0.5931838983035461)(0.24432047621864916, 0.5899050989857423)(0.26797460873256895, 0.5869648672990653)(0.29391883986468903, 0.5843570661349474)(0.3223748878149027, 0.5820714589840147)(0.3535859366535183, 0.5800942308262723)(0.387818714561072, 0.5784085802252276)(0.42536577327503916, 0.57699535113596)(0.46654798822344684, 0.5758336740666661)(0.511717300711461, 0.5749015892388073)(0.5612597255954966, 0.5741766288171203)(0.6155986501483515, 0.5736363403228515)(0.6751984523072494, 0.573258739580446)(0.7405684692262442, 0.5730226857104953)(0.8122673500479703, 0.5729081769369213)(0.8909078300934142, 0.5728965691301822)(0.9771619672696201, 0.5729707225471014)(1.0717668854455034, 0.5731150844011218)(1.1755310738783724, 0.5733157162442799)(1.2893412965257156, 0.5735602757139856)(1.4141701702890268, 0.5738379621383065)(1.5510844769528405, 0.5741394349584048)(1.7012542798525927, 0.5744567130661673)(1.865962923181746, 0.5747830621023655)(2.046617999391994, 0.5751128756265196)(2.2447633784132237, 0.5754415549395916)(2.4620924014946306, 0.5757653912759522)(2.700462352420682, 0.5760814531213259)(2.9619103297725595, 0.5763874805802666)(3.248670655878375, 0.5766817880176912)(3.5631939712285914, 0.5769631756315917)(3.908168177536264, 0.577230850168488)(4.286541408420934, 0.577484354659007)(4.701547224022129, 0.5777235068006448)(5.1567322448549735, 0.5779483454623945)(5.655986461065002, 0.5781590846696351)(6.203576476104281, 0.5783560743834205)(6.804181968927094, 0.5785397673692758)(7.462935686310145, 0.5787106914626955)(8.18546730706902, 0.5788694265692592)(8.977951553033332, 0.5790165857805099)(9.847160957933765, 0.5791528000373484)(10.80052374516254, 0.5792787058267709)(11.846187309026824, 0.5793949354524416)(12.993087842004172, 0.5795021094728285)(14.251026703029963, 0.5796008309510684)(15.630754179458174, 0.5796916812075203)(17.144061358519686, 0.5797752168086632)(18.803880893409165, 0.5798519675644113)(20.624397525140967, 0.5799224353401033)(22.621169304690262, 0.5799870935195225)(24.811260551377753, 0.5800463869816019)(27.213387683753087, 0.5801007324762505)(29.848079169243334, 0.5801505193043448)(32.73785095948577, 0.5801961102237094)(35.907398910610624, 0.5802378425171657)(39.38380983288489, 0.5802760291707889)(43.19679297334182, 0.5803109601206617)(47.37893390963144, 0.5803429035348937)(51.96597302486208, 0.5803721071047468)(56.99711094326075, 0.580398799324557)(62.51534353689725, 0.5804231907449544)(68.56782936641739, 0.580445475187842)(75.20629269592422, 0.5804658309147873)(82.48746552614581, 0.5804844217430885)(90.47357242349312, 0.5805013981058467)(99.23286228832545, 0.5805168980540348)(108.84019160690077, 0.5805310481998469)(119.37766417144357, 0.580543964601622)(130.93533273536121, 0.5805557535914057)(143.61196859990773, 0.5805665125467818)(157.51590570916244, 0.5805763306090318)(172.76596646690348, 0.5805852893499581)(189.49247718738235, 0.5805934633899038)(207.83838185797552, 0.5806009209696021)(227.96046373189822, 0.5806077244785369)(250.03068519063214, 0.5806139309424869)(274.23765732649525, 0.580619592472885)(300.7882518043096, 0.5806247566805532)(329.90936877709424, 0.580629467056281)(361.8498759642743, 0.5806337633206136)(396.8827354637166, 0.5806376817450939)(435.3073364731901, 0.5806412554470936)(477.45205385661313, 0.5806445146602317)(523.6770544204666, 0.5806474869822715)(574.3773748826587, 0.5806501976022516)(629.9862978380706, 0.5806526695085018)(690.9790545715645, 0.5806549236790711)(757.8768863625945, 0.5806569792559899)(831.2514989890632, 0.5806588537046892)(911.7299484984941, 0.5806605629597894)(1000.0, 0.580662121558396)};
                \addplot+[only marks,mark=x,Purple,line width=0.25pt, mark size=1pt] coordinates{
                (1e-09, 0.9110351407235888)(2.2275429519995566e-09, 0.9110350687497502)(4.961947603002898e-09, 0.9110349086579685)(1.105295141126022e-08, 0.9110345521454558)(2.4620924014946255e-08, 0.9110337579184187)(5.4844165761210154e-08, 0.9110319888029703)(1.221677348996793e-07, 0.9110280481781752)(2.721338768375309e-07, 0.9110192709413533)(6.061898993497572e-07, 0.9109997226876071)(1.3503140378698721e-06, 0.9109561950784666)(3.0078825180430957e-06, 0.9108593195562027)(6.70018750350959e-06, 0.9106439415350354)(1.492495545051829e-05, 0.9101662336171692)(3.3245979322709384e-05, 0.9091122093991028)(7.405684692262442e-05, 0.9068132044281353)(0.00016496480740980208, 0.9014818433530776)(0.0003674661940736688, 0.8913905146060289)(0.0008185467307069021, 0.8740558629918118)(0.0018233480008684386, 0.8480180633929892)(0.00406158598837698, 0.8180137605459907)(0.009047357242349292, 0.7882678579363471)(0.02015337685941731, 0.7515543903963385)(0.04489251258218608, 0.7041689861238466)(0.1, 0.65063021863807)(0.22275429519995563, 0.6030764336367357)(0.4961947603002898, 0.5789223709235193)(1.10529514112602, 0.5736324203587687)(2.4620924014946204, 0.5753407201647088)(5.484416576121026, 0.5777880304501232)(12.216773489967931, 0.5792698928864051)(27.213387683753087, 0.5800215886227713)(60.61898993497572, 0.5803778846179692)(135.03140378698723, 0.5805422645915932)(300.7882518043096, 0.5806169632841931)(670.0187503509577, 0.580650680735799)
                };
                \addplot[Brown,line width=0.5pt] coordinates{
                (1e-09, 0.7938557054042751)(1.0968160052731402e-09, 0.7938557023774097)(1.2030053494233241e-09, 0.793855699057507)(1.3194755216767087e-09, 0.7938556954161737)(1.4472218707411343e-09, 0.7938556914223027)(1.587336111010212e-09, 0.7938556870417601)(1.7410156523040153e-09, 0.793855682237113)(1.9095738328781004e-09, 0.7938556769672994)(2.094451143151469e-09, 0.7938556711872985)(2.297227536071156e-09, 0.793855664847688)(2.5196359293170136e-09, 0.7938556578943009)(2.763577014736163e-09, 0.7938556502677192)(3.031135501567576e-09, 0.793855641902764)(3.324597932270945e-09, 0.7938556327279727)(3.646472223212745e-09, 0.7938556226648901)(3.99950909720367e-09, 0.7938556116275454)(4.386725591048495e-09, 0.7938555995216137)(4.811430839003264e-09, 0.79385558624364)(5.277254352483532e-09, 0.7938555716801929)(5.78817703770128e-09, 0.7938555557067328)(6.34856521630521e-09, 0.7938555381867949)(6.96320793976389e-09, 0.79385551897066)(7.637357916378011e-09, 0.7938554978941088)(8.376776400682925e-09, 0.7938554747770292)(9.18778242886332e-09, 0.7938554494219268)(1.0077306820944617e-08, 0.7938554216119973)(1.105295141126022e-08, 0.7938553911096523)(1.2123054013376527e-08, 0.7938553576542251)(1.3296759674662127e-08, 0.7938553209598217)(1.4584098829439863e-08, 0.7938552807129695)(1.599607301861488e-08, 0.7938552365695157)(1.7544748908334596e-08, 0.7938551881523415)(1.92433614111598e-08, 0.7938551350476994)(2.110642679101555e-08, 0.7938550768017851)(2.3149866718511608e-08, 0.793855012917036)(2.539114433680347e-08, 0.7938549428471683)(2.7849413500806443e-08, 0.7938548659936018)(3.0545682465154316e-08, 0.7938547816996011)(3.35029934197723e-08, 0.7938546892448572)(3.6746619407366876e-08, 0.793854587839333)(4.0304280305680504e-08, 0.7938544766167897)(4.42063797202853e-08, 0.7938543546262662)(4.848626481239078e-08, 0.7938542208256624)(5.318051128214197e-08, 0.7938540740716844)(5.8329235942862123e-08, 0.7938539131103715)(6.397643955748423e-08, 0.7938537365668544)(7.017038286703836e-08, 0.793853542931723)(7.696399902471151e-08, 0.7938533305510069)(8.441534596012994e-08, 0.7938530976101104)(9.258810253973945e-08, 0.7938528421188201)(1.0155211276345691e-07, 0.793852561895084)(1.1138398264826183e-07, 0.7938522545432234)(1.221677348996793e-07, 0.7938519174382881)(1.339955269659337e-07, 0.7938515477004173)(1.4696843861124475e-07, 0.7938511421710682)(1.6119733573881555e-07, 0.7938506973860828)(1.7680381784572086e-07, 0.7938502095473545)(1.939212572065831e-07, 0.7938496744854269)(2.126959386668692e-07, 0.793849087631552)(2.3328830978641583e-07, 0.7938484439735892)(2.558743520168589e-07, 0.7938477380145801)(2.806470846309839e-07, 0.7938469637279533)(3.0781821425650804e-07, 0.7938461144978259)(3.37619944111134e-07, 0.7938451830753448)(3.703069584005141e-07, 0.7938441615083933)(4.06158598837698e-07, 0.7938430410760546)(4.454812518844989e-07, 0.7938418122178421)(4.886109671160327e-07, 0.7938404644384586)(5.359163290848515e-07, 0.7938389862397321)(5.878016072274911e-07, 0.793837365008624)(6.44710210732387e-07, 0.7938355869137146)(7.071284778942996e-07, 0.7938336367878135)(7.755898323389002e-07, 0.793831498004736)(8.50679341636417e-07, 0.7938291523163498)(9.33038717262036e-07, 0.7938265797315238)(1.0233717986325212e-06, 0.793823758324365)(1.1224505680853058e-06, 0.793820664054584)(1.2311217482038921e-06, 0.7938172705735117)(1.3503140378698721e-06, 0.7938135489651904)(1.481046048880677e-06, 0.7938094675585459)(1.6244350109588654e-06, 0.7938049916233249)(1.7817063195457325e-06, 0.7938000830879067)(1.9542040079740516e-06, 0.7937947002350825)(2.143402233514859e-06, 0.793788797291942)(2.3509178754572842e-06, 0.7937823241402799)(2.5785243528842763e-06, 0.7937752258363255)(2.8281667802300292e-06, 0.7937674421698333)(3.1019785901381e-06, 0.7937589071648969)(3.4022997656780714e-06, 0.7937495485582311)(3.7316968377327556e-06, 0.7937392871078865)(4.092984818452442e-06, 0.7937280360886532)(4.489251258218608e-06, 0.7937157004844468)(4.923882631706742e-06, 0.7937021762397242)(5.400593278542374e-06, 0.7936873494555063)(5.923457145875806e-06, 0.7936710953130954)(6.496942604146125e-06, 0.7936532773151288)(7.125950633568411e-06, 0.7936337460363295)(7.815856707684092e-06, 0.7936123379838218)(8.572556731909324e-06, 0.7935888743792621)(9.402517429670132e-06, 0.7935631595091108)(1.0312831606721847e-05, 0.793534979614015)(1.1311278765939213e-05, 0.7935041009933633)(1.2406391590588317e-05, 0.793470268314199)(1.3607528864243332e-05, 0.7934332028190302)(1.492495545051829e-05, 0.7933925998620075)(1.636993001611702e-05, 0.793348127360133)(1.7954801246878306e-05, 0.7932994230092811)(1.969311337907422e-05, 0.793246091884491)(2.159972194782717e-05, 0.7931877037655505)(2.369092074182632e-05, 0.7931237904545232)(2.5984581049292472e-05, 0.7930538421335356)(2.8500304385181053e-05, 0.7929773051752047)(3.1259590004822844e-05, 0.7928935781714664)(3.42860186355659e-05, 0.7928020086525305)(3.760545399658176e-05, 0.7927018897688565)(4.1246263829013565e-05, 0.7925924556384134)(4.523956232538058e-05, 0.7924728791695809)(4.961947603002908e-05, 0.7923422673188387)(5.442343548300272e-05, 0.7921996577027678)(5.96924950997074e-05, 0.7920440154497889)(6.547168402004743e-05, 0.7918742283846566)(7.181039092537357e-05, 0.7916891063828371)(7.876278611187063e-05, 0.7914873772960107)(8.638828442740453e-05, 0.7912676860645405)(9.475205302806548e-05, 0.7910285912591424)(0.00010392556829367131, 0.7907685687005802)(0.00011398722666160525, 0.7904860101852365)(0.0001250230145991456, 0.7901792268867025)(0.00013712724343984008, 0.7898464547681034)(0.00015040335536380253, 0.7894858581121644)(0.00016496480740980208, 0.7890955439111718)(0.00018093604107387166, 0.7886735707142027)(0.0001984535457805803, 0.7882179662513109)(0.0002176670253153459, 0.7877267421678782)(0.0002387406771860647, 0.7871979245791336)(0.00026185459584742327, 0.786629577021092)(0.0002872063117797828, 0.7860198356708157)(0.00031501247957553275, 0.7853669406515247)(0.0003455107294592218, 0.7846692874705545)(0.0003789616980644716, 0.7839254692753661)(0.0004156512558225988, 0.7831343209252568)(0.00045589294999810596, 0.7822949863777064)(0.000500030684249109, 0.7814069660540778)(0.0005484416576121015, 0.7804701787788282)(0.0006015395880274833, 0.7794850090220627)(0.0006597782479539546, 0.7784523743207006)(0.0007236553422869665, 0.7773737648591521)(0.0007937167617217558, 0.7762512733065801)(0.0008705612479099874, 0.7750876379547326)(0.0009548455102782303, 0.7738862434105455)(0.0010472898382363595, 0.7726511028230767)(0.0011486842567375547, 0.7713868459997081)(0.0012598952777950285, 0.770098652305899)(0.0013818733056536335, 0.768792158938175)(0.0015156607589006043, 0.7674733695369114)(0.0016624009789266135, 0.7661485032556488)(0.0018233480008684423, 0.7648238211078191)(0.001999877270535287, 0.7635054546734867)(0.00219349739890506, 0.7621991847893143)(0.002405863054644067, 0.7609102109181632)(0.0026387891048289345, 0.7596429383097455)(0.0028942661247167516, 0.7584007210825814)(0.0031744774091091933, 0.7571856618259032)(0.0034818176306889667, 0.7559983910142513)(0.003818913304781854, 0.75483787808918)(0.004188645235435271, 0.7537012980992215)(0.0045941731346364765, 0.7525839103312243)(0.00503896262506515, 0.7514789877781064)(0.005526814857144603, 0.7503778151178935)(0.006061898993497572, 0.7492697155663655)(0.006648787838417263, 0.7481421341800598)(0.007292496916841445, 0.74698079009579)(0.007998527336796709, 0.7457698566629847)(0.008772912801613356, 0.744492187689013)(0.009622271173675135, 0.743129600765355)(0.01055386103036523, 0.7416631709568176)(0.011575643695533058, 0.7400735488032397)(0.012696351276599753, 0.7383413187604966)(0.013925561288744647, 0.7364473415412184)(0.015273778503907156, 0.734373097114265)(0.01675252472408217, 0.732101059320877)(0.018374437246107284, 0.7296150225855633)(0.02015337685941735, 0.726900443930903)(0.02210454629971024, 0.7239447492235654)(0.02424462017082331, 0.720737666429534)(0.026591887445126965, 0.7172715014022129)(0.02916640776023707, 0.7135414266766085)(0.031990182847750674, 0.7095457280442836)(0.03508734455902715, 0.7052860769826839)(0.03848436109487433, 0.7007677299344496)(0.04221026320156903, 0.6959997277375454)(0.04629689226627268, 0.6909950229228876)(0.050779172432054036, 0.6857706072777062)(0.05569540905800136, 0.6803475125150824)(0.061087616075050394, 0.6747507609484287)(0.0670018750350959, 0.6690092146774937)(0.07348872892180387, 0.6631552943012406)(0.08060361408861345, 0.6572246205578353)(0.08840733401525062, 0.6512554832394033)(0.0969665789314552, 0.6452882145119418)(0.10635449574860112, 0.6393644434005238)(0.11665131316981986, 0.6335262578366926)(0.12794502732078733, 0.6278152885220435)(0.14033215376054875, 0.6222717812243397)(0.15391855229902054, 0.6169336482355038)(0.16882033167003663, 0.6118355808194287)(0.1851648417912154, 0.6070082463481571)(0.2030917620904739, 0.602477611924744)(0.22275429519995563, 0.598264427166619)(0.24432047621864916, 0.5943838846300027)(0.26797460873256895, 0.5908454825621056)(0.29391883986468903, 0.5876530724919615)(0.3223748878149027, 0.5848050963411804)(0.3535859366535183, 0.5822949854813392)(0.387818714561072, 0.5801116944594156)(0.42536577327503916, 0.5782403353778358)(0.46654798822344684, 0.5766628763921678)(0.511717300711461, 0.5753588680423438)(0.5612597255954966, 0.5743061638174684)(0.6155986501483515, 0.5734816059548022)(0.6751984523072494, 0.5728616531287788)(0.7405684692262442, 0.5724229336823201)(0.8122673500479703, 0.5721427134300806)(0.8909078300934142, 0.5719992741687127)(0.9771619672696201, 0.5719722033467743)(1.0717668854455034, 0.5720425997278796)(1.1755310738783724, 0.5721932028049129)(1.2893412965257156, 0.5724084556365857)(1.4141701702890268, 0.5726745117424503)(1.5510844769528405, 0.5729791968693261)(1.7012542798525927, 0.5733119360108273)(1.865962923181746, 0.5736636552005422)(2.046617999391994, 0.5740266664699819)(2.2447633784132237, 0.5743945431011173)(2.4620924014946306, 0.5747619910175299)(2.700462352420682, 0.5751247209266005)(2.9619103297725595, 0.5754793247002222)(3.248670655878375, 0.575823158493749)(3.5631939712285914, 0.5761542342653106)(3.908168177536264, 0.576471120670417)(4.286541408420934, 0.5767728537609798)(4.701547224022129, 0.5770588575019912)(5.1567322448549735, 0.5773288738053745)(5.655986461065002, 0.5775829015777663)(6.203576476104281, 0.5778211441281624)(6.804181968927094, 0.578043964210841)(7.462935686310145, 0.5782518459436148)(8.18546730706902, 0.578445362843599)(8.977951553033332, 0.5786251512486545)(9.847160957933765, 0.5787918884349463)(10.80052374516254, 0.5789462747934371)(11.846187309026824, 0.579089019485789)(12.993087842004172, 0.5792208290595423)(14.251026703029963, 0.5793423985610338)(15.630754179458174, 0.5794544047405445)(17.144061358519686, 0.5795575009965368)(18.803880893409165, 0.579652313753875)(20.624397525140967, 0.5797394400143693)(22.621169304690262, 0.5798194458567587)(24.811260551377753, 0.579892865697536)(27.213387683753087, 0.5799602021540223)(29.848079169243334, 0.5800219263771839)(32.73785095948577, 0.5800784787441648)(35.907398910610624, 0.5801302698197957)(39.38380983288489, 0.5801776815127361)(43.19679297334182, 0.5802210683658383)(47.37893390963144, 0.580260758932005)(51.96597302486208, 0.5802970571966543)(56.99711094326075, 0.5803302440160709)(62.51534353689725, 0.5803605785477183)(68.56782936641739, 0.5803882996541734)(75.20629269592422, 0.5804136272669448)(82.48746552614581, 0.5804367637001647)(90.47357242349312, 0.5804578949071807)(99.23286228832545, 0.5804771916754992)(108.84019160690077, 0.5804948107574709)(119.37766417144357, 0.5805108959356383)(130.93533273536121, 0.5805255790228432)(143.61196859990773, 0.5805389807981148)(157.51590570916244, 0.5805512118800316)(172.76596646690348, 0.5805623735397545)(189.49247718738235, 0.5805725584562805)(207.83838185797552, 0.5805818514166928)(227.96046373189822, 0.5805903299643262)(250.03068519063214, 0.5805980649978246)(274.23765732649525, 0.5806051213240749)(300.7882518043096, 0.5806115581679627)(329.90936877709424, 0.5806174296418195)(361.8498759642743, 0.5806227851773356)(396.8827354637166, 0.5806276699226017)(435.3073364731901, 0.5806321251068072)(477.45205385661313, 0.5806361883750023)(523.6770544204666, 0.5806398940951862)(574.3773748826587, 0.5806432736398481)(629.9862978380706, 0.5806463556439562)(690.9790545715645, 0.5806491662412555)(757.8768863625945, 0.5806517292806055)(831.2514989890632, 0.5806540665239712)(911.7299484984941, 0.5806561978275588)(1000.0, 0.5806581413074802)};
                \addplot+[only marks,mark=x,Brown,line width=0.25pt, mark size=1pt] coordinates{
                (1e-09, 0.7932998866869826)(2.2275429519995566e-09, 0.7932998395589907)(4.961947603002898e-09, 0.7932997345167849)(1.105295141126022e-08, 0.7932995005431018)(2.4620924014946255e-08, 0.7932989793651295)(5.4844165761210154e-08, 0.7932978184562024)(1.221677348996793e-07, 0.7932952326349278)(2.721338768375309e-07, 0.7932894733840185)(6.061898993497572e-07, 0.7932766482594407)(1.3503140378698721e-06, 0.7932480988530521)(3.0078825180430957e-06, 0.7931845985026651)(6.70018750350959e-06, 0.7930436169667814)(1.492495545051829e-05, 0.7927318806367396)(3.3245979322709384e-05, 0.792048730358414)(7.405684692262442e-05, 0.790580842476063)(0.00016496480740980208, 0.7875176372290023)(0.0003674661940736688, 0.7826166055614356)(0.0008185467307069021, 0.7750787211504999)(0.0018233480008684386, 0.7649222030060359)(0.00406158598837698, 0.7537567523299039)(0.009047357242349292, 0.7478036363102043)(0.02015337685941731, 0.7324610285187496)(0.04489251258218608, 0.6984556549342682)(0.1, 0.6484156260341893)(0.22275429519995563, 0.6005170046309171)(0.4961947603002898, 0.5763056099967249)(1.10529514112602, 0.5722424284520121)(2.4620924014946204, 0.5746870676532203)(5.484416576121026, 0.5774382730032523)(12.216773489967931, 0.5791024889833492)(27.213387683753087, 0.5799459570116082)(60.61898993497572, 0.5803436893355182)(135.03140378698723, 0.5805268649386663)(300.7882518043096, 0.5806100402418221)(670.0187503509577, 0.5806475708456511)
                };
                \addplot[PineGreen,line width=0.5pt] coordinates{
                (1e-09, 0.7463465727450886)(1.0968160052731402e-09, 0.7463465704523065)(1.2030053494233241e-09, 0.7463465679375472)(1.3194755216767087e-09, 0.7463465651793157)(1.4472218707411343e-09, 0.7463465621540523)(1.587336111010212e-09, 0.74634655883589)(1.7410156523040153e-09, 0.7463465551964726)(1.9095738328781004e-09, 0.7463465512047043)(2.094451143151469e-09, 0.7463465468264714)(2.297227536071156e-09, 0.7463465420243529)(2.5196359293170136e-09, 0.7463465367573288)(2.763577014736163e-09, 0.7463465309803583)(3.031135501567576e-09, 0.746346524644088)(3.324597932270945e-09, 0.7463465176943676)(3.646472223212745e-09, 0.7463465100718036)(3.99950909720367e-09, 0.7463465017112781)(4.386725591048495e-09, 0.7463464925412993)(4.811430839003264e-09, 0.7463464824835258)(5.277254352483532e-09, 0.7463464714520023)(5.78817703770128e-09, 0.7463464593524574)(6.34856521630521e-09, 0.746346446081529)(6.96320793976389e-09, 0.7463464315257269)(7.637357916378011e-09, 0.7463464155607025)(8.376776400682925e-09, 0.7463463980500222)(9.18778242886332e-09, 0.7463463788440428)(1.0077306820944617e-08, 0.7463463577786352)(1.105295141126022e-08, 0.7463463346738427)(1.2123054013376527e-08, 0.7463463093320948)(1.3296759674662127e-08, 0.7463462815368945)(1.4584098829439863e-08, 0.7463462510507102)(1.599607301861488e-08, 0.7463462176130244)(1.7544748908334596e-08, 0.7463461809381922)(1.92433614111598e-08, 0.7463461407126032)(2.110642679101555e-08, 0.7463460965926154)(2.3149866718511608e-08, 0.7463460482012045)(2.539114433680347e-08, 0.7463459951248517)(2.7849413500806443e-08, 0.746345936909999)(3.0545682465154316e-08, 0.7463458730593501)(3.35029934197723e-08, 0.746345803026957)(3.6746619407366876e-08, 0.7463457262145561)(4.0304280305680504e-08, 0.7463456419657836)(4.42063797202853e-08, 0.7463455495607372)(4.848626481239078e-08, 0.746345448210108)(5.318051128214197e-08, 0.7463453370473199)(5.8329235942862123e-08, 0.746345215122818)(6.397643955748423e-08, 0.7463450813948247)(7.017038286703836e-08, 0.7463449347207222)(7.696399902471151e-08, 0.7463447738473004)(8.441534596012994e-08, 0.7463445974004885)(9.258810253973945e-08, 0.7463444038718723)(1.0155211276345691e-07, 0.7463441916084763)(1.1138398264826183e-07, 0.7463439587968492)(1.221677348996793e-07, 0.7463437034480565)(1.339955269659337e-07, 0.7463434233814175)(1.4696843861124475e-07, 0.7463431162029512)(1.6119733573881555e-07, 0.7463427792894403)(1.7680381784572086e-07, 0.7463424097630147)(1.939212572065831e-07, 0.7463420044673779)(2.126959386668692e-07, 0.7463415599421059)(2.3328830978641583e-07, 0.7463410723882005)(2.558743520168589e-07, 0.7463405376432174)(2.806470846309839e-07, 0.7463399511407263)(3.0781821425650804e-07, 0.746339307872687)(3.37619944111134e-07, 0.7463386023467852)(3.703069584005141e-07, 0.7463378285416297)(4.06158598837698e-07, 0.746336979847574)(4.454812518844989e-07, 0.7463360490225304)(4.886109671160327e-07, 0.7463350281222332)(5.359163290848515e-07, 0.7463339084347818)(5.878016072274911e-07, 0.7463326804098975)(6.44710210732387e-07, 0.7463313335644974)(7.071284778942996e-07, 0.7463298564140053)(7.755898323389002e-07, 0.7463282363612789)(8.50679341636417e-07, 0.746326459593309)(9.33038717262036e-07, 0.7463245109642853)(1.0233717986325212e-06, 0.746322373872689)(1.1224505680853058e-06, 0.7463200300997499)(1.2311217482038921e-06, 0.7463174596879691)(1.3503140378698721e-06, 0.7463146407510136)(1.481046048880677e-06, 0.7463115492949581)(1.6244350109588654e-06, 0.7463081590252935)(1.7817063195457325e-06, 0.746304441090516)(1.9542040079740516e-06, 0.746300363894603)(2.143402233514859e-06, 0.746295892796073)(2.3509178754572842e-06, 0.7462909898281089)(2.5785243528842763e-06, 0.7462856133971134)(2.8281667802300292e-06, 0.7462797178773808)(3.1019785901381e-06, 0.7462732533241487)(3.4022997656780714e-06, 0.7462661649997087)(3.7316968377327556e-06, 0.7462583929384519)(4.092984818452442e-06, 0.746249871455182)(4.489251258218608e-06, 0.7462405286320242)(4.923882631706742e-06, 0.7462302856391184)(5.400593278542374e-06, 0.7462190562410105)(5.923457145875806e-06, 0.7462067460056235)(6.496942604146125e-06, 0.7461932515737957)(7.125950633568411e-06, 0.7461784598770398)(7.815856707684092e-06, 0.7461622470886831)(8.572556731909324e-06, 0.7461444778949948)(9.402517429670132e-06, 0.7461250042846651)(1.0312831606721847e-05, 0.7461036644540547)(1.1311278765939213e-05, 0.7460802816432888)(1.2406391590588317e-05, 0.7460546625514883)(1.3607528864243332e-05, 0.7460265963030136)(1.492495545051829e-05, 0.7459958526444049)(1.636993001611702e-05, 0.7459621803634775)(1.7954801246878306e-05, 0.7459253055243475)(1.969311337907422e-05, 0.74588492968137)(2.159972194782717e-05, 0.7458407274753285)(2.369092074182632e-05, 0.7457923451140049)(2.5984581049292472e-05, 0.7457393977159208)(2.8500304385181053e-05, 0.7456814670548662)(3.1259590004822844e-05, 0.7456180992505055)(3.42860186355659e-05, 0.7455488015703449)(3.760545399658176e-05, 0.7454730407635981)(4.1246263829013565e-05, 0.7453902397103197)(4.523956232538058e-05, 0.7452997748725819)(4.961947603002908e-05, 0.7452009738366914)(5.442343548300272e-05, 0.7450931116830027)(5.96924950997074e-05, 0.7449754099879481)(6.547168402004743e-05, 0.7448470334803672)(7.181039092537357e-05, 0.74470708827727)(7.876278611187063e-05, 0.7445546206172537)(8.638828442740453e-05, 0.7443886142702894)(9.475205302806548e-05, 0.7442079923755249)(0.00010392556829367131, 0.7440116163067714)(0.00011398722666160525, 0.7437982880848799)(0.0001250230145991456, 0.7435667507994267)(0.00013712724343984008, 0.7433156963839288)(0.00015040335536380253, 0.7430437692382124)(0.00016496480740980208, 0.7427495749723649)(0.00018093604107387166, 0.7424316916765188)(0.0001984535457805803, 0.7420886801536954)(0.0002176670253153459, 0.741719104920452)(0.0002387406771860647, 0.7413215506832613)(0.00026185459584742327, 0.7408946474861504)(0.0002872063117797828, 0.7404370938045994)(0.00031501247957553275, 0.7399476940877212)(0.0003455107294592218, 0.739425390991811)(0.0003789616980644716, 0.7388692996253912)(0.0004156512558225988, 0.7382787593934086)(0.00045589294999810596, 0.7376533730721506)(0.000500030684249109, 0.7369930576721753)(0.0005484416576121015, 0.73629808615909)(0.0006015395880274833, 0.7355691458542825)(0.0006597782479539546, 0.7348073782685519)(0.0007236553422869665, 0.7340144131226661)(0.0007937167617217558, 0.7331924147379024)(0.0008705612479099874, 0.7323440955551663)(0.0009548455102782303, 0.7314727300790521)(0.0010472898382363595, 0.7305821410017279)(0.0011486842567375547, 0.7296766854254335)(0.0012598952777950285, 0.7287612008932265)(0.0013818733056536335, 0.7278409292047429)(0.0015156607589006043, 0.7269214348307989)(0.0016624009789266135, 0.7260084649788061)(0.0018233480008684423, 0.7251078220279938)(0.001999877270535287, 0.724225185313916)(0.00219349739890506, 0.7233659176808644)(0.002405863054644067, 0.7225348768138842)(0.0026387891048289345, 0.7217361942775298)(0.0028942661247167516, 0.7209730566393912)(0.0031744774091091933, 0.7202475069745374)(0.0034818176306889667, 0.7195602397314237)(0.003818913304781854, 0.7189104201957798)(0.004188645235435271, 0.7182955433565644)(0.0045941731346364765, 0.7177113123980288)(0.00503896262506515, 0.717151560807745)(0.005526814857144603, 0.7166082280338064)(0.006061898993497572, 0.7160713714629663)(0.006648787838417263, 0.7155292294727452)(0.007292496916841445, 0.714968340792612)(0.007998527336796709, 0.7143737009486405)(0.008772912801613356, 0.7137289623171267)(0.009622271173675135, 0.7130166809422517)(0.01055386103036523, 0.7122185855843267)(0.011575643695533058, 0.7113158713104176)(0.012696351276599753, 0.710289524257359)(0.013925561288744647, 0.7091206449936698)(0.015273778503907156, 0.7077907746539673)(0.01675252472408217, 0.7062822423021441)(0.018374437246107284, 0.7045784837796497)(0.02015337685941735, 0.7026643689890044)(0.02210454629971024, 0.700526504262325)(0.02424462017082331, 0.6981535525289004)(0.026591887445126965, 0.6955365126248638)(0.02916640776023707, 0.6926690062985678)(0.031990182847750674, 0.6895475327805636)(0.03508734455902715, 0.686171741466446)(0.03848436109487433, 0.6825446466958414)(0.04221026320156903, 0.678672838507082)(0.04629689226627268, 0.6745666312591003)(0.050779172432054036, 0.6702402055683796)(0.05569540905800136, 0.6657116391170144)(0.061087616075050394, 0.6610028848524192)(0.0670018750350959, 0.6561396526599053)(0.07348872892180387, 0.6511511677245431)(0.08060361408861345, 0.646069848273908)(0.08840733401525062, 0.6409308216787113)(0.0969665789314552, 0.6357713428463053)(0.10635449574860112, 0.6306300962832788)(0.11665131316981986, 0.625546405733568)(0.12794502732078733, 0.6205593660526689)(0.14033215376054875, 0.615706957645043)(0.15391855229902054, 0.6110251396136653)(0.16882033167003663, 0.6065469960637095)(0.1851648417912154, 0.6023019604144377)(0.2030917620904739, 0.5983151577586833)(0.22275429519995563, 0.5946068968987567)(0.24432047621864916, 0.5911923306166997)(0.26797460873256895, 0.5880813070364623)(0.29391883986468903, 0.5852783974985774)(0.3223748878149027, 0.5827831043574377)(0.3535859366535183, 0.5805902233584087)(0.387818714561072, 0.5786903347363092)(0.42536577327503916, 0.5770703908585781)(0.46654798822344684, 0.5757143658165931)(0.511717300711461, 0.5746039325977818)(0.5612597255954966, 0.5737191360145399)(0.6155986501483515, 0.5730390339244139)(0.6751984523072494, 0.5725422846607395)(0.7405684692262442, 0.5722076651300341)(0.8122673500479703, 0.5720145092680986)(0.8909078300934142, 0.5719430630894754)(0.9771619672696201, 0.5719747567441219)(1.0717668854455034, 0.5720923980787835)(1.1755310738783724, 0.5722802949552432)(1.2893412965257156, 0.5725243153720676)(1.4141701702890268, 0.572811895338042)(1.5510844769528405, 0.5731320046069831)(1.7012542798525927, 0.5734750799752792)(1.865962923181746, 0.5738329350334395)(2.046617999391994, 0.5741986542030622)(2.2447633784132237, 0.5745664777089211)(2.4620924014946306, 0.5749316829327401)(2.700462352420682, 0.5752904664441004)(2.9619103297725595, 0.5756398299535601)(3.248670655878375, 0.5759774725116413)(3.5631939712285914, 0.57630169049677)(3.908168177536264, 0.5766112862953873)(4.286541408420934, 0.5769054860697608)(4.701547224022129, 0.5771838666225984)(5.1567322448549735, 0.577446291076235)(5.655986461065002, 0.5776928528965564)(6.203576476104281, 0.5779238276519988)(6.804181968927094, 0.5781396318332509)(7.462935686310145, 0.5783407880269603)(8.18546730706902, 0.5785278957392693)(8.977951553033332, 0.5787016071895879)(9.847160957933765, 0.5788626074346829)(10.80052374516254, 0.5790115982321083)(11.846187309026824, 0.5791492851058025)(12.993087842004172, 0.5792763671320188)(14.251026703029963, 0.5793935290182939)(15.630754179458174, 0.5795014351002807)(17.144061358519686, 0.5796007249299365)(18.803880893409165, 0.5796920101731885)(20.624397525140967, 0.5797758725755221)(22.621169304690262, 0.5798528627899223)(24.811260551377753, 0.579923499893387)(27.213387683753087, 0.579988271446042)(29.848079169243334, 0.5800476339710471)(32.73785095948577, 0.580102013754298)(35.907398910610624, 0.5801518078807563)(39.38380983288489, 0.580197385439418)(43.19679297334182, 0.5802390888417764)(47.37893390963144, 0.5802772352094426)(51.96597302486208, 0.5803121177956373)(56.99711094326075, 0.5803440074128106)(62.51534353689725, 0.5803731538448812)(68.56782936641739, 0.5803997872277349)(75.20629269592422, 0.5804241193858268)(82.48746552614581, 0.5804463451161592)(90.47357242349312, 0.5804666434136717)(99.23286228832545, 0.5804851786342977)(108.84019160690077, 0.5805021015936966)(119.37766417144357, 0.5805175506010606)(130.93533273536121, 0.5805316524284521)(143.61196859990773, 0.5805445232169559)(157.51590570916244, 0.580556269321524)(172.76596646690348, 0.5805669880968383)(189.49247718738235, 0.5805767686268108)(207.83838185797552, 0.58058569240054)(227.96046373189822, 0.5805938339376442)(250.03068519063214, 0.5806012613659354)(274.23765732649525, 0.5806080369543855)(300.7882518043096, 0.5806142176042799)(329.90936877709424, 0.5806198553013792)(361.8498759642743, 0.5806249975317971)(396.8827354637166, 0.5806296876641949)(435.3073364731901, 0.5806339653007547)(477.45205385661313, 0.5806378665992692)(523.6770544204666, 0.5806414245685438)(574.3773748826587, 0.5806446693391759)(629.9862978380706, 0.5806476284116394)(690.9790545715645, 0.5806503268834774)(757.8768863625945, 0.5806527876572749)(831.2514989890632, 0.5806550316309708)(911.7299484984941, 0.5806570778719495)(1000.0, 0.5806589437762463)};
                \addplot+[only marks,mark=x,PineGreen,line width=0.25pt, mark size=1pt] coordinates{
                (1e-09, 0.7483678596501746)(2.2275429519995566e-09, 0.7483678253753384)(4.961947603002898e-09, 0.7483677490282176)(1.105295141126022e-08, 0.7483675789696759)(2.4620924014946255e-08, 0.7483672001583824)(5.4844165761210154e-08, 0.7483663563597225)(1.221677348996793e-07, 0.7483644768557343)(2.721338768375309e-07, 0.7483602906431814)(6.061898993497572e-07, 0.7483509679732545)(1.3503140378698721e-06, 0.7483302127236559)(3.0078825180430957e-06, 0.7482840360017247)(6.70018750350959e-06, 0.7481814549080534)(1.492495545051829e-05, 0.7479543298954836)(3.3245979322709384e-05, 0.747455150386618)(7.405684692262442e-05, 0.746418066159849)(0.00016496480740980208, 0.7441577472944447)(0.0003674661940736688, 0.7391901465306898)(0.0008185467307069021, 0.7322770040759172)(0.0018233480008684386, 0.7245911121987842)(0.00406158598837698, 0.7177644053673801)(0.009047357242349292, 0.7150075183964708)(0.02015337685941731, 0.7081787145093036)(0.04489251258218608, 0.6820541016260806)(0.1, 0.6379468868930531)(0.22275429519995563, 0.5960136024917775)(0.4961947603002898, 0.5755874086718245)(1.10529514112602, 0.5721982755919441)(2.4620924014946204, 0.574867833281199)(5.484416576121026, 0.577562817001891)(12.216773489967931, 0.5791658841627196)(27.213387683753087, 0.5799785742535277)(60.61898993497572, 0.58035892859376)(135.03140378698723, 0.5805338087705127)(300.7882518043096, 0.5806131782761943)(670.0187503509577, 0.5806489837845048)
                };
                \node[draw] at (axis cs:1e-5,0.17) {\scriptsize{$r =0.25$}};
                \end{axis}
                \end{tikzpicture}
            \end{minipage}

            \begin{minipage}[b]{0.24\linewidth}
                \begin{tikzpicture}[font=\small]
                \pgfplotsset{every major grid/.style={style=densely dashed}}
                \begin{axis}[
                width=1.1\linewidth,
                xmin=1e-09,
                xmax=1000.0,
                ymin=0.0,
                ymax=0.977,
                xmode=log,
                ymajorgrids=false,
                scaled ticks=true,
                xlabel={ $\lambda$ },
                ylabel=\empty,
                ylabel style={yshift=-0.3cm},
                legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                ]\addplot[Purple,line width=0.5pt] coordinates{
                (1e-09, 0.8752605514898439)(1.0968160052731402e-09, 0.8752605167334752)(1.2030053494233241e-09, 0.8752604786122465)(1.3194755216767087e-09, 0.8752604368001713)(1.4472218707411343e-09, 0.8752603909400403)(1.587336111010212e-09, 0.8752603406400594)(1.7410156523040153e-09, 0.8752602854701177)(1.9095738328781004e-09, 0.8752602249588673)(2.094451143151469e-09, 0.8752601585893737)(2.297227536071156e-09, 0.8752600857940962)(2.5196359293170136e-09, 0.8752600059511298)(2.763577014736163e-09, 0.8752599183783671)(3.031135501567576e-09, 0.8752598223269779)(3.324597932270945e-09, 0.8752597169763616)(3.646472223212745e-09, 0.8752596014265465)(3.99950909720367e-09, 0.8752594746894287)(4.386725591048495e-09, 0.8752593356822889)(4.811430839003264e-09, 0.8752591832172163)(5.277254352483532e-09, 0.8752590159917001)(5.78817703770128e-09, 0.8752588325758897)(6.34856521630521e-09, 0.8752586314028209)(6.96320793976389e-09, 0.8752584107538866)(7.637357916378011e-09, 0.875258168742461)(8.376776400682925e-09, 0.8752579033010186)(9.18778242886332e-09, 0.8752576121619651)(1.0077306820944617e-08, 0.8752572928359779)(1.105295141126022e-08, 0.875256942595094)(1.2123054013376527e-08, 0.8752565584473952)(1.3296759674662127e-08, 0.8752561371083455)(1.4584098829439863e-08, 0.8752556749786036)(1.599607301861488e-08, 0.875255168110609)(1.7544748908334596e-08, 0.8752546121706087)(1.92433614111598e-08, 0.8752540024096271)(2.110642679101555e-08, 0.8752533336192574)(2.3149866718511608e-08, 0.8752526000814607)(2.539114433680347e-08, 0.8752517955305277)(2.7849413500806443e-08, 0.8752509130945985)(3.0545682465154316e-08, 0.8752499452293344)(3.35029934197723e-08, 0.8752488836680203)(3.6746619407366876e-08, 0.875247719341136)(4.0304280305680504e-08, 0.8752464423044204)(4.42063797202853e-08, 0.8752450416419344)(4.848626481239078e-08, 0.8752435053912724)(5.318051128214197e-08, 0.8752418204330071)(5.8329235942862123e-08, 0.875239972365728)(6.397643955748423e-08, 0.8752379454079036)(7.017038286703836e-08, 0.875235722251879)(7.696399902471151e-08, 0.8752332838987096)(8.441534596012994e-08, 0.8752306095295022)(9.258810253973945e-08, 0.8752276763125764)(1.0155211276345691e-07, 0.8752244591852557)(1.1138398264826183e-07, 0.8752209306851846)(1.221677348996793e-07, 0.8752170606958298)(1.339955269659337e-07, 0.8752128161580413)(1.4696843861124475e-07, 0.8752081608492863)(1.6119733573881555e-07, 0.8752030550475574)(1.7680381784572086e-07, 0.8751974551505046)(1.939212572065831e-07, 0.8751913133865137)(2.126959386668692e-07, 0.8751845773711935)(2.3328830978641583e-07, 0.8751771896045615)(2.558743520168589e-07, 0.8751690870932383)(2.806470846309839e-07, 0.8751602007655588)(3.0781821425650804e-07, 0.8751504548081523)(3.37619944111134e-07, 0.8751397661723969)(3.703069584005141e-07, 0.8751280437715688)(4.06158598837698e-07, 0.8751151877667178)(4.454812518844989e-07, 0.8751010886017762)(4.886109671160327e-07, 0.8750856262666902)(5.359163290848515e-07, 0.87506866920104)(5.878016072274911e-07, 0.8750500730556562)(6.44710210732387e-07, 0.8750296797324235)(7.071284778942996e-07, 0.8750073159438289)(7.755898323389002e-07, 0.8749827915859891)(8.50679341636417e-07, 0.8749558984903091)(9.33038717262036e-07, 0.8749264085347128)(1.0233717986325212e-06, 0.8748940715105826)(1.1224505680853058e-06, 0.8748586135050394)(1.2311217482038921e-06, 0.8748197344305753)(1.3503140378698721e-06, 0.8747771052363611)(1.481046048880677e-06, 0.8747303658207131)(1.6244350109588654e-06, 0.8746791218110757)(1.7817063195457325e-06, 0.8746229409318715)(1.9542040079740516e-06, 0.8745613503259868)(2.143402233514859e-06, 0.8744938323767855)(2.3509178754572842e-06, 0.8744198200011615)(2.5785243528842763e-06, 0.8743386932391952)(2.8281667802300292e-06, 0.8742497738664864)(3.1019785901381e-06, 0.8741523193355472)(3.4022997656780714e-06, 0.8740455184794903)(3.7316968377327556e-06, 0.8739284846221599)(4.092984818452442e-06, 0.8738002478509205)(4.489251258218608e-06, 0.8736597496838845)(4.923882631706742e-06, 0.8735058343584784)(5.400593278542374e-06, 0.873337239099562)(5.923457145875806e-06, 0.8731525876381838)(6.496942604146125e-06, 0.8729503793690976)(7.125950633568411e-06, 0.872728977306577)(7.815856707684092e-06, 0.8724866004486826)(8.572556731909324e-06, 0.8722213105785945)(9.402517429670132e-06, 0.8719309977241019)(1.0312831606721847e-05, 0.8716133715858463)(1.1311278765939213e-05, 0.8712659459799086)(1.2406391590588317e-05, 0.8708860219110637)(1.3607528864243332e-05, 0.870470678705672)(1.492495545051829e-05, 0.8700167565503791)(1.636993001611702e-05, 0.8695208378665974)(1.7954801246878306e-05, 0.8689792395198443)(1.969311337907422e-05, 0.8683879947372953)(2.159972194782717e-05, 0.8677428344811424)(2.369092074182632e-05, 0.8670391832840119)(2.5984581049292472e-05, 0.8662721431870142)(2.8500304385181053e-05, 0.8654364784180373)(3.1259590004822844e-05, 0.8645266214712631)(3.42860186355659e-05, 0.8635366521338432)(3.760545399658176e-05, 0.8624603142781089)(4.1246263829013565e-05, 0.8612910136839398)(4.523956232538058e-05, 0.8600218207551504)(4.961947603002908e-05, 0.8586455097162431)(5.442343548300272e-05, 0.8571545592858522)(5.96924950997074e-05, 0.8555412147065631)(6.547168402004743e-05, 0.8537975239036795)(7.181039092537357e-05, 0.8519153859078978)(7.876278611187063e-05, 0.84988665387181)(8.638828442740453e-05, 0.8477031875444871)(9.475205302806548e-05, 0.8453569979904159)(0.00010392556829367131, 0.8428403245186348)(0.00011398722666160525, 0.8401458206969078)(0.0001250230145991456, 0.8372666561781921)(0.00013712724343984008, 0.8341967428343864)(0.00015040335536380253, 0.8309308577108412)(0.00016496480740980208, 0.8274649017983591)(0.00018093604107387166, 0.8237960345006545)(0.0001984535457805803, 0.8199229496101557)(0.0002176670253153459, 0.8158460048238287)(0.0002387406771860647, 0.8115674910869308)(0.00026185459584742327, 0.8070917455109705)(0.0002872063117797828, 0.802425327026879)(0.00031501247957553275, 0.7975771868433099)(0.0003455107294592218, 0.7925586629321997)(0.0003789616980644716, 0.7873836203809677)(0.0004156512558225988, 0.782068356037966)(0.00045589294999810596, 0.7766315618686985)(0.000500030684249109, 0.7710942525746833)(0.0005484416576121015, 0.7654794982820841)(0.0006015395880274833, 0.7598122245312562)(0.0006597782479539546, 0.7541189811787197)(0.0007236553422869665, 0.7484275148026012)(0.0007937167617217558, 0.7427664425500913)(0.0008705612479099874, 0.7371649172766066)(0.0009548455102782303, 0.7316520993937223)(0.0010472898382363595, 0.7262568653696715)(0.0011486842567375547, 0.7210072999711428)(0.0012598952777950285, 0.715930336353207)(0.0013818733056536335, 0.7110514315495338)(0.0015156607589006043, 0.7063941261105657)(0.0016624009789266135, 0.701979835834079)(0.0018233480008684423, 0.6978275035370287)(0.001999877270535287, 0.6939533959928182)(0.00219349739890506, 0.6903709553236255)(0.002405863054644067, 0.6870905686866389)(0.0026387891048289345, 0.6841195404740723)(0.0028942661247167516, 0.6814619438908198)(0.0031744774091091933, 0.6791186465322606)(0.0034818176306889667, 0.6770872438364259)(0.003818913304781854, 0.6753621296238805)(0.004188645235435271, 0.6739345195835853)(0.0045941731346364765, 0.6727925303980478)(0.00503896262506515, 0.671921301534075)(0.005526814857144603, 0.6713031109763277)(0.006061898993497572, 0.6709175505811965)(0.006648787838417263, 0.6707417077023419)(0.007292496916841445, 0.6707503869153392)(0.007998527336796709, 0.6709163612973317)(0.008772912801613356, 0.671210651123872)(0.009622271173675135, 0.6716028371426451)(0.01055386103036523, 0.6720613970942068)(0.011575643695533058, 0.672554072917925)(0.012696351276599753, 0.6730482615108024)(0.013925561288744647, 0.6735114146595215)(0.015273778503907156, 0.6739114584049412)(0.01675252472408217, 0.6742172097190315)(0.018374437246107284, 0.6743987899895237)(0.02015337685941735, 0.6744280196475323)(0.02210454629971024, 0.6742787938469174)(0.02424462017082331, 0.6739274244891998)(0.026591887445126965, 0.6733529420107507)(0.02916640776023707, 0.6725373602733813)(0.031990182847750674, 0.6714658905143396)(0.03508734455902715, 0.6701271123869132)(0.03848436109487433, 0.66851310246092)(0.04221026320156903, 0.6666195124811102)(0.04629689226627268, 0.6644456318273712)(0.050779172432054036, 0.6619943967187082)(0.05569540905800136, 0.6592723830183096)(0.061087616075050394, 0.6562897712119146)(0.0670018750350959, 0.653060288443377)(0.07348872892180387, 0.6496011107802002)(0.08060361408861345, 0.6459327589131949)(0.08840733401525062, 0.6420789254178194)(0.0969665789314552, 0.6380662680285085)(0.10635449574860112, 0.6339241403206441)(0.11665131316981986, 0.6296842540438449)(0.12794502732078733, 0.6253802676353254)(0.14033215376054875, 0.6210472884350255)(0.15391855229902054, 0.61672131545409)(0.16882033167003663, 0.6124385947221561)(0.1851648417912154, 0.6082349311009543)(0.2030917620904739, 0.6041449645448305)(0.22275429519995563, 0.6002014395745012)(0.24432047621864916, 0.5964344982388616)(0.26797460873256895, 0.5928710291159607)(0.29391883986468903, 0.5895341003312021)(0.3223748878149027, 0.5864425135280295)(0.3535859366535183, 0.583610487840521)(0.387818714561072, 0.5810474992238301)(0.42536577327503916, 0.5787582757910431)(0.46654798822344684, 0.5767429463150453)(0.511717300711461, 0.5749973292967779)(0.5612597255954966, 0.5735133424635468)(0.6155986501483515, 0.5722795069156771)(0.6751984523072494, 0.5712815167519787)(0.7405684692262442, 0.5705028439955224)(0.8122673500479703, 0.5699253496203018)(0.8909078300934142, 0.5695298750948388)(0.9771619672696201, 0.5692967920942282)(1.0717668854455034, 0.5692064944298589)(1.1755310738783724, 0.5692398208229353)(1.2893412965257156, 0.5693784026914943)(1.4141701702890268, 0.5696049357306604)(1.5510844769528405, 0.5699033779389537)(1.7012542798525927, 0.5702590797074362)(1.865962923181746, 0.5706588536290212)(2.046617999391994, 0.5710909928673419)(2.2447633784132237, 0.5715452473663664)(2.4620924014946306, 0.572012767029985)(2.700462352420682, 0.5724860204092225)(2.9619103297725595, 0.572958696549721)(3.248670655878375, 0.5734255966016526)(3.5631939712285914, 0.5738825206827157)(3.908168177536264, 0.5743261543918146)(4.286541408420934, 0.5747539583520725)(4.701547224022129, 0.5751640632519097)(5.1567322448549735, 0.5755551720694851)(5.655986461065002, 0.5759264705178094)(6.203576476104281, 0.5762775462139815)(6.804181968927094, 0.5766083166872689)(7.462935686310145, 0.576918966017944)(8.18546730706902, 0.5772098896955133)(8.977951553033332, 0.5774816471372289)(9.847160957933765, 0.5777349212233029)(10.80052374516254, 0.5779704841651541)(11.846187309026824, 0.5781891690168017)(12.993087842004172, 0.5783918461577646)(14.251026703029963, 0.5785794041108347)(15.630754179458174, 0.5787527341037882)(17.144061358519686, 0.5789127178357405)(18.803880893409165, 0.5790602179629046)(20.624397525140967, 0.5791960708724203)(22.621169304690262, 0.5793210813648616)(24.811260551377753, 0.5794360189148594)(27.213387683753087, 0.579541615224271)(29.848079169243334, 0.5796385628231323)(32.73785095948577, 0.579727514510179)(35.907398910610624, 0.5798090834570564)(39.38380983288489, 0.5798838438287093)(43.19679297334182, 0.579952331797099)(47.37893390963144, 0.5800150468466653)(51.96597302486208, 0.5800724532881809)(56.99711094326075, 0.5801249819131653)(62.51534353689725, 0.580173031734144)(68.56782936641739, 0.5802169717670869)(75.20629269592422, 0.5802571428215878)(82.48746552614581, 0.5802938592720271)(90.47357242349312, 0.5803274107892957)(99.23286228832545, 0.5803580640178748)(108.84019160690077, 0.5803860641873141)(119.37766417144357, 0.5804116366505909)(130.93533273536121, 0.580434988344602)(143.61196859990773, 0.5804563091702359)(157.51590570916244, 0.5804757732912085)(172.76596646690348, 0.5804935403521884)(189.49247718738235, 0.5805097566177633)(207.83838185797552, 0.5805245560345655)(227.96046373189822, 0.5805380612194324)(250.03068519063214, 0.5805503843768548)(274.23765732649525, 0.5805616281492272)(300.7882518043096, 0.5805718864035373)(329.90936877709424, 0.5805812449582007)(361.8498759642743, 0.5805897822537279)(396.8827354637166, 0.5805975699708501)(435.3073364731901, 0.5806046735996303)(477.45205385661313, 0.5806111529629627)(523.6770544204666, 0.5806170626977112)(574.3773748826587, 0.5806224526965831)(629.9862978380706, 0.5806273685136679)(690.9790545715645, 0.5806318517364016)(757.8768863625945, 0.5806359403265466)(831.2514989890632, 0.5806396689326121)(911.7299484984941, 0.5806430691759792)(1000.0, 0.5806461699128346)};
                \addplot+[only marks,mark=x,Purple,line width=0.25pt, mark size=1pt] coordinates{
                (1e-09, 0.8887976732232166)(2.2275429519995566e-09, 0.8887973153119064)(4.961947603002898e-09, 0.8887965178467762)(1.105295141126022e-08, 0.8887947420436045)(2.4620924014946255e-08, 0.8887907860629951)(5.4844165761210154e-08, 0.888781974764476)(1.221677348996793e-07, 0.8887623500771071)(2.721338768375309e-07, 0.8887186497344618)(6.061898993497572e-07, 0.888621377135302)(1.3503140378698721e-06, 0.8884050537835306)(3.0078825180430957e-06, 0.887924940713575)(6.70018750350959e-06, 0.8868640998836543)(1.492495545051829e-05, 0.8845429545000081)(3.3245979322709384e-05, 0.8783200875338587)(7.405684692262442e-05, 0.8643336928189901)(0.00016496480740980208, 0.84245058395891)(0.0003674661940736688, 0.8051007373990327)(0.0008185467307069021, 0.7614225563287249)(0.0018233480008684386, 0.7098294911720148)(0.00406158598837698, 0.6814412945377142)(0.009047357242349292, 0.6749984472456942)(0.02015337685941731, 0.6774929459281847)(0.04489251258218608, 0.671435555577377)(0.1, 0.6436592970632016)(0.22275429519995563, 0.6082147157978468)(0.4961947603002898, 0.5796345060958479)(1.10529514112602, 0.5695878918631745)(2.4620924014946204, 0.5713988005825554)(5.484416576121026, 0.5751698219712675)(12.216773489967931, 0.5778625738612218)(27.213387683753087, 0.5793464140217968)(60.61898993497572, 0.5800672606747951)(135.03140378698723, 0.5804012684689065)(300.7882518043096, 0.580553267442192)(670.0187503509577, 0.5806220015928736)
                };
                \addplot[Brown,line width=0.5pt] coordinates{
                (1e-09, 0.5547833476396026)(1.0968160052731402e-09, 0.5547833390622525)(1.2030053494233241e-09, 0.5547833296544824)(1.3194755216767087e-09, 0.554783319335922)(1.4472218707411343e-09, 0.5547833080183352)(1.587336111010212e-09, 0.5547832956050356)(1.7410156523040153e-09, 0.5547832819899665)(1.9095738328781004e-09, 0.5547832670567115)(2.094451143151469e-09, 0.5547832506776942)(2.297227536071156e-09, 0.5547832327129887)(2.5196359293170136e-09, 0.5547832130089737)(2.763577014736163e-09, 0.5547831913973165)(3.031135501567576e-09, 0.5547831676933943)(3.324597932270945e-09, 0.5547831416945068)(3.646472223212745e-09, 0.5547831131785504)(3.99950909720367e-09, 0.5547830819018434)(4.386725591048495e-09, 0.5547830475971705)(4.811430839003264e-09, 0.5547830099712368)(5.277254352483532e-09, 0.5547829687025816)(5.78817703770128e-09, 0.5547829234386628)(6.34856521630521e-09, 0.5547828737924507)(6.96320793976389e-09, 0.5547828193398282)(7.637357916378011e-09, 0.5547827596156213)(8.376776400682925e-09, 0.5547826941091762)(9.18778242886332e-09, 0.5547826222608867)(1.0077306820944617e-08, 0.5547825434570128)(1.105295141126022e-08, 0.554782457023753)(1.2123054013376527e-08, 0.5547823622227652)(1.3296759674662127e-08, 0.5547822582442736)(1.4584098829439863e-08, 0.5547821441992553)(1.599607301861488e-08, 0.5547820191135451)(1.7544748908334596e-08, 0.5547818819187307)(1.92433614111598e-08, 0.5547817314418226)(2.110642679101555e-08, 0.5547815663975475)(2.3149866718511608e-08, 0.5547813853757771)(2.539114433680347e-08, 0.5547811868303949)(2.7849413500806443e-08, 0.5547809690641744)(3.0545682465154316e-08, 0.5547807302171959)(3.35029934197723e-08, 0.5547804682496362)(3.6746619407366876e-08, 0.5547801809223011)(4.0304280305680504e-08, 0.5547798657814296)(4.42063797202853e-08, 0.5547795201359473)(4.848626481239078e-08, 0.5547791410317415)(5.318051128214197e-08, 0.5547787252317359)(5.8329235942862123e-08, 0.5547782691858701)(6.397643955748423e-08, 0.554777768997052)(7.017038286703836e-08, 0.554777220395094)(7.696399902471151e-08, 0.5547766186970507)(8.441534596012994e-08, 0.5547759587622043)(9.258810253973945e-08, 0.5547752349579762)(1.0155211276345691e-07, 0.5547744411075244)(1.1138398264826183e-07, 0.5547735704302741)(1.221677348996793e-07, 0.5547726154973396)(1.339955269659337e-07, 0.5547715681623064)(1.4696843861124475e-07, 0.5547704194827524)(1.6119733573881555e-07, 0.5547691596618956)(1.7680381784572086e-07, 0.5547677779535158)(1.939212572065831e-07, 0.5547662625774028)(2.126959386668692e-07, 0.5547646006049682)(2.3328830978641583e-07, 0.5547627778719588)(2.558743520168589e-07, 0.5547607788484024)(2.806470846309839e-07, 0.5547585864914257)(3.0781821425650804e-07, 0.5547561821314746)(3.37619944111134e-07, 0.5547535453009229)(3.703069584005141e-07, 0.5547506535402666)(4.06158598837698e-07, 0.5547474822498374)(4.454812518844989e-07, 0.5547440044644651)(4.886109671160327e-07, 0.5547401905984775)(5.359163290848515e-07, 0.5547360082529177)(5.878016072274911e-07, 0.5547314219197228)(6.44710210732387e-07, 0.5547263926468304)(7.071284778942996e-07, 0.5547208777883444)(7.755898323389002e-07, 0.5547148306169764)(8.50679341636417e-07, 0.5547081998852645)(9.33038717262036e-07, 0.554700929503174)(1.0233717986325212e-06, 0.5546929580316811)(1.1224505680853058e-06, 0.5546842181099575)(1.2311217482038921e-06, 0.554674636041232)(1.3503140378698721e-06, 0.5546641311050541)(1.481046048880677e-06, 0.55465261495711)(1.6244350109588654e-06, 0.5546399908118889)(1.7817063195457325e-06, 0.5546261528406224)(1.9542040079740516e-06, 0.5546109852576699)(2.143402233514859e-06, 0.5545943612950495)(2.3509178754572842e-06, 0.554576142442873)(2.5785243528842763e-06, 0.5545561772797682)(2.8281667802300292e-06, 0.554534300163243)(3.1019785901381e-06, 0.5545103302851417)(3.4022997656780714e-06, 0.5544840701911143)(3.7316968377327556e-06, 0.5544553041284686)(4.092984818452442e-06, 0.5544237968957961)(4.489251258218608e-06, 0.554389291997823)(4.923882631706742e-06, 0.5543515095969489)(5.400593278542374e-06, 0.5543101451547602)(5.923457145875806e-06, 0.5542648671831589)(6.496942604146125e-06, 0.5542153147669717)(7.125950633568411e-06, 0.5541610960356275)(7.815856707684092e-06, 0.5541017855111356)(8.572556731909324e-06, 0.5540369212212082)(9.402517429670132e-06, 0.5539660031179443)(1.0312831606721847e-05, 0.5538884901071288)(1.1311278765939213e-05, 0.5538037968770044)(1.2406391590588317e-05, 0.5537112925217974)(1.3607528864243332e-05, 0.5536102974938528)(1.492495545051829e-05, 0.5535000804666226)(1.636993001611702e-05, 0.5533798576580169)(1.7954801246878306e-05, 0.5532487902184804)(1.969311337907422e-05, 0.5531059817717943)(2.159972194782717e-05, 0.5529504797157494)(2.369092074182632e-05, 0.5527812719650684)(2.5984581049292472e-05, 0.5525972903762414)(2.8500304385181053e-05, 0.5523974110737984)(3.1259590004822844e-05, 0.5521804557780535)(3.42860186355659e-05, 0.5519451993408777)(3.760545399658176e-05, 0.5516903745013744)(4.1246263829013565e-05, 0.5514146786066022)(4.523956232538058e-05, 0.5511167890472222)(4.961947603002908e-05, 0.5507953718062277)(5.442343548300272e-05, 0.5504491051556619)(5.96924950997074e-05, 0.5500766938785044)(6.547168402004743e-05, 0.5496769015839271)(7.181039092537357e-05, 0.5492485777625057)(7.876278611187063e-05, 0.5487906901046886)(8.638828442740453e-05, 0.5483023725274468)(9.475205302806548e-05, 0.5477829622260004)(0.00010392556829367131, 0.5472320614444812)(0.00011398722666160525, 0.5466495840903165)(0.0001250230145991456, 0.5460358298265866)(0.00013712724343984008, 0.5453915389998094)(0.00015040335536380253, 0.5447179764563499)(0.00016496480740980208, 0.5440169914327084)(0.00018093604107387166, 0.5432911057660097)(0.0001984535457805803, 0.5425435728183587)(0.0002176670253153459, 0.5417784617245418)(0.0002387406771860647, 0.5410007088052984)(0.00026185459584742327, 0.5402161767734949)(0.0002872063117797828, 0.5394317059864138)(0.00031501247957553275, 0.5386551271334004)(0.0003455107294592218, 0.5378952891117568)(0.0003789616980644716, 0.5371620358336808)(0.0004156512558225988, 0.5364661803349371)(0.00045589294999810596, 0.5358194564912752)(0.000500030684249109, 0.5352344266001343)(0.0005484416576121015, 0.5347243918862741)(0.0006015395880274833, 0.5343032562188028)(0.0006597782479539546, 0.5339853838628501)(0.0007236553422869665, 0.533785436017258)(0.0007937167617217558, 0.5337181852071294)(0.0008705612479099874, 0.5337983271154623)(0.0009548455102782303, 0.5340402790324114)(0.0010472898382363595, 0.5344579776813252)(0.0011486842567375547, 0.5350646784605055)(0.0012598952777950285, 0.535872748062555)(0.0013818733056536335, 0.5368934854743974)(0.0015156607589006043, 0.5381369208518085)(0.0016624009789266135, 0.5396116628343468)(0.0018233480008684423, 0.5413247147241103)(0.001999877270535287, 0.5432813465311137)(0.00219349739890506, 0.5454849573838644)(0.002405863054644067, 0.547936927621903)(0.0026387891048289345, 0.5506365574202267)(0.0028942661247167516, 0.5535809156802771)(0.0031744774091091933, 0.5567648193577828)(0.0034818176306889667, 0.5601807076153665)(0.003818913304781854, 0.5638186210284427)(0.004188645235435271, 0.5676661786605393)(0.0045941731346364765, 0.5717085147122252)(0.00503896262506515, 0.5759283413924069)(0.005526814857144603, 0.5803059170795345)(0.006061898993497572, 0.5848191316664872)(0.006648787838417263, 0.5894436058759732)(0.007292496916841445, 0.5941527550276307)(0.007998527336796709, 0.5989180161900486)(0.008772912801613356, 0.6037089639274955)(0.009622271173675135, 0.6084935941149933)(0.01055386103036523, 0.613238578167191)(0.011575643695533058, 0.6179096064513776)(0.012696351276599753, 0.6224716975681303)(0.013925561288744647, 0.6268896220979381)(0.015273778503907156, 0.6311283064974114)(0.01675252472408217, 0.6351532937072417)(0.018374437246107284, 0.6389311607250645)(0.02015337685941735, 0.6424299984117449)(0.02210454629971024, 0.6456198444773257)(0.02424462017082331, 0.6484731239353299)(0.026591887445126965, 0.6509650131588222)(0.02916640776023707, 0.6530738127695115)(0.031990182847750674, 0.6547812444953299)(0.03508734455902715, 0.6560727011562122)(0.03848436109487433, 0.6569374407245113)(0.04221026320156903, 0.6573687284601251)(0.04629689226627268, 0.6573639206187665)(0.050779172432054036, 0.6569245097373129)(0.05569540905800136, 0.6560561247672282)(0.061087616075050394, 0.6547684987373719)(0.0670018750350959, 0.6530754093460827)(0.07348872892180387, 0.6509945892599173)(0.08060361408861345, 0.6485476248278303)(0.08840733401525062, 0.6457598159978482)(0.0969665789314552, 0.6426600108654813)(0.10635449574860112, 0.6392803979460341)(0.11665131316981986, 0.6356562464058688)(0.12794502732078733, 0.6318255835913282)(0.14033215376054875, 0.6278287902240903)(0.15391855229902054, 0.6237081274016155)(0.16882033167003663, 0.6195071592781807)(0.1851648417912154, 0.6152700999837081)(0.2030917620904739, 0.6110410833233983)(0.22275429519995563, 0.6068633751356531)(0.24432047621864916, 0.6027785536855268)(0.26797460873256895, 0.5988256904426701)(0.29391883986468903, 0.5950405628497101)(0.3223748878149027, 0.5914549480205061)(0.3535859366535183, 0.5880960162376178)(0.387818714561072, 0.5849858690099068)(0.42536577327503916, 0.5821412388315996)(0.46654798822344684, 0.5795733654719528)(0.511717300711461, 0.5772880516673775)(0.5612597255954966, 0.5752858902256849)(0.6155986501483515, 0.5735626446552535)(0.6751984523072494, 0.5721097573786111)(0.7405684692262442, 0.5709149540450874)(0.8122673500479703, 0.5699629092515177)(0.8909078300934142, 0.5692359400763208)(0.9771619672696201, 0.5687146939671228)(1.0717668854455034, 0.5683788041679586)(1.1755310738783724, 0.5682074897771415)(1.2893412965257156, 0.5681800842950191)(1.4141701702890268, 0.5682764826159805)(1.5510844769528405, 0.5684775021698515)(1.7012542798525927, 0.5687651588740531)(1.865962923181746, 0.5691228625158556)(2.046617999391994, 0.5695355390715697)(2.2447633784132237, 0.5699896893213023)(2.4620924014946306, 0.5704733940452069)(2.700462352420682, 0.5709762762472372)(2.9619103297725595, 0.5714894304217907)(3.248670655878375, 0.5720053280319182)(3.5631939712285914, 0.5725177072631258)(3.908168177536264, 0.5730214538872588)(4.286541408420934, 0.5735124788210352)(4.701547224022129, 0.5739875967695878)(5.1567322448549735, 0.5744444092567749)(5.655986461065002, 0.5748811943959051)(6.203576476104281, 0.5752968049341884)(6.804181968927094, 0.5756905754716961)(7.462935686310145, 0.5760622392066413)(8.18546730706902, 0.5764118541797203)(8.977951553033332, 0.5767397386935209)(9.847160957933765, 0.5770464153834691)(10.80052374516254, 0.5773325632889995)(11.846187309026824, 0.5775989772032649)(12.993087842004172, 0.5778465335531969)(14.251026703029963, 0.5780761620675666)(15.630754179458174, 0.5782888225193931)(17.144061358519686, 0.5784854858729067)(18.803880893409165, 0.5786671192183592)(20.624397525140967, 0.5788346739356635)(22.621169304690262, 0.5789890765868098)(24.811260551377753, 0.579131222094825)(27.213387683753087, 0.5792619688220702)(29.848079169243334, 0.5793821352119125)(32.73785095948577, 0.5794924977046542)(35.907398910610624, 0.5795937896808167)(39.38380983288489, 0.5796867012224713)(43.19679297334182, 0.5797718795164297)(47.37893390963144, 0.5798499297520183)(51.96597302486208, 0.579921416391218)(56.99711094326075, 0.5799868647104719)(62.51534353689725, 0.5800467625318653)(68.56782936641739, 0.5801015620769827)(75.20629269592422, 0.5801516818899158)(82.48746552614581, 0.5801975087869384)(90.47357242349312, 0.5802393997995712)(99.23286228832545, 0.5802776840853912)(108.84019160690077, 0.5803126647872306)(119.37766417144357, 0.5803446208265575)(130.93533273536121, 0.5803738086210153)(143.61196859990773, 0.5804004637194775)(157.51590570916244, 0.5804248023506726)(172.76596646690348, 0.5804470228835706)(189.49247718738235, 0.5804673071994005)(207.83838185797552, 0.580485821976448)(227.96046373189822, 0.5805027198897633)(250.03068519063214, 0.5805181407286218)(274.23765732649525, 0.5805322124350933)(300.7882518043096, 0.5805450520674132)(329.90936877709424, 0.5805567666920648)(361.8498759642743, 0.5805674542085809)(396.8827354637166, 0.5805772041110994)(435.3073364731901, 0.5805860981906618)(477.45205385661313, 0.5805942111821593)(523.6770544204666, 0.5806016113597036)(574.3773748826587, 0.5806083610840505)(629.9862978380706, 0.5806145173055401)(690.9790545715645, 0.5806201320258374)(757.8768863625945, 0.5806252527215723)(831.2514989890632, 0.5806299227328017)(911.7299484984941, 0.5806341816190236)(1000.0, 0.5806380654852991)};
                \addplot+[only marks,mark=x,Brown,line width=0.25pt, mark size=1pt] coordinates{
                (1e-09, 0.5519718993886489)(2.2275429519995566e-09, 0.5519717681781358)(4.961947603002898e-09, 0.55197147593406)(1.105295141126022e-08, 0.5519708249389748)(2.4620924014946255e-08, 0.5519693749024843)(5.4844165761210154e-08, 0.551966145216622)(1.221677348996793e-07, 0.5519589526221673)(2.721338768375309e-07, 0.5519429390784074)(6.061898993497572e-07, 0.5519073092133814)(1.3503140378698721e-06, 0.551828145087559)(3.0078825180430957e-06, 0.5516528053428524)(6.70018750350959e-06, 0.5512671426085225)(1.492495545051829e-05, 0.5504318372583201)(3.3245979322709384e-05, 0.5486827839349455)(7.405684692262442e-05, 0.5452786707873011)(0.00016496480740980208, 0.539608086580368)(0.0003674661940736688, 0.532902767830528)(0.0008185467307069021, 0.5292592055714698)(0.0018233480008684386, 0.5420133965799945)(0.00406158598837698, 0.5697514269222406)(0.009047357242349292, 0.6125963723099006)(0.02015337685941731, 0.6496015238156697)(0.04489251258218608, 0.6628353432275818)(0.1, 0.6444496926159556)(0.22275429519995563, 0.6093820604771159)(0.4961947603002898, 0.578588900394232)(1.10529514112602, 0.5683448684437247)(2.4620924014946204, 0.5701196815153922)(5.484416576121026, 0.5744289310433877)(12.216773489967931, 0.5775524161555653)(27.213387683753087, 0.5792015485044509)(60.61898993497572, 0.5799995810258369)(135.03140378698723, 0.5803703427911189)(300.7882518043096, 0.5805393577530407)(670.0187503509577, 0.5806157555475248)
                };
                \addplot[PineGreen,line width=0.5pt] coordinates{
                (1e-09, 0.5002336251484747)(1.0968160052731402e-09, 0.5002336202421629)(1.2030053494233241e-09, 0.5002336148608546)(1.3194755216767087e-09, 0.5002336089585363)(1.4472218707411343e-09, 0.5002336024847851)(1.587336111010212e-09, 0.5002335953842957)(1.7410156523040153e-09, 0.500233587596349)(1.9095738328781004e-09, 0.5002335790544089)(2.094451143151469e-09, 0.5002335696855055)(2.297227536071156e-09, 0.5002335594095224)(2.5196359293170136e-09, 0.5002335481386808)(2.763577014736163e-09, 0.5002335357766758)(3.031135501567576e-09, 0.5002335222178146)(3.324597932270945e-09, 0.500233507346256)(3.646472223212745e-09, 0.5002334910349193)(3.99950909720367e-09, 0.5002334731444504)(4.386725591048495e-09, 0.5002334535218877)(4.811430839003264e-09, 0.5002334319995856)(5.277254352483532e-09, 0.5002334083936875)(5.78817703770128e-09, 0.5002333825023525)(6.34856521630521e-09, 0.5002333541043938)(6.96320793976389e-09, 0.5002333229572209)(7.637357916378011e-09, 0.5002332887945131)(8.376776400682925e-09, 0.5002332513244323)(9.18778242886332e-09, 0.5002332102269037)(1.0077306820944617e-08, 0.5002331651505304)(1.105295141126022e-08, 0.5002331157102522)(1.2123054013376527e-08, 0.5002330614837689)(1.3296759674662127e-08, 0.5002330020074363)(1.4584098829439863e-08, 0.5002329367732075)(1.599607301861488e-08, 0.5002328652237111)(1.7544748908334596e-08, 0.5002327867477973)(1.92433614111598e-08, 0.500232700674585)(2.110642679101555e-08, 0.5002326062688869)(2.3149866718511608e-08, 0.5002325027243848)(2.539114433680347e-08, 0.5002323891559451)(2.7849413500806443e-08, 0.5002322645936079)(3.0545682465154316e-08, 0.5002321279736041)(3.35029934197723e-08, 0.5002319781281446)(3.6746619407366876e-08, 0.5002318137775864)(4.0304280305680504e-08, 0.5002316335185482)(4.42063797202853e-08, 0.5002314358103872)(4.848626481239078e-08, 0.5002312189649842)(5.318051128214197e-08, 0.5002309811310126)(5.8329235942862123e-08, 0.5002307202760494)(6.397643955748423e-08, 0.5002304341732371)(7.017038286703836e-08, 0.5002301203796131)(7.696399902471151e-08, 0.500229776216802)(8.441534596012994e-08, 0.5002293987448965)(9.258810253973945e-08, 0.500228984742495)(1.0155211276345691e-07, 0.5002285306769788)(1.1138398264826183e-07, 0.5002280326707991)(1.221677348996793e-07, 0.5002274864754479)(1.339955269659337e-07, 0.5002268874321965)(1.4696843861124475e-07, 0.5002262304275227)(1.6119733573881555e-07, 0.5002255098591826)(1.7680381784572086e-07, 0.5002247195843685)(1.939212572065831e-07, 0.5002238528608391)(2.126959386668692e-07, 0.5002229023027447)(2.3328830978641583e-07, 0.5002218598122181)(2.558743520168589e-07, 0.5002207165016747)(2.806470846309839e-07, 0.5002194626363587)(3.0781821425650804e-07, 0.5002180875403626)(3.37619944111134e-07, 0.5002165795133687)(3.703069584005141e-07, 0.5002149257176358)(4.06158598837698e-07, 0.5002131120926161)(4.454812518844989e-07, 0.5002111232268422)(4.886109671160327e-07, 0.5002089422130266)(5.359163290848515e-07, 0.5002065505373655)(5.878016072274911e-07, 0.5002039279114054)(6.44710210732387e-07, 0.5002010520817951)(7.071284778942996e-07, 0.5001978986872968)(7.755898323389002e-07, 0.5001944410387814)(8.50679341636417e-07, 0.5001906498698817)(9.33038717262036e-07, 0.5001864931534751)(1.0233717986325212e-06, 0.5001819358143893)(1.1224505680853058e-06, 0.5001769394041614)(1.2311217482038921e-06, 0.5001714618666859)(1.3503140378698721e-06, 0.5001654571483403)(1.481046048880677e-06, 0.5001588748587845)(1.6244350109588654e-06, 0.5001516598080961)(1.7817063195457325e-06, 0.5001437516685967)(1.9542040079740516e-06, 0.5001350844592936)(2.143402233514859e-06, 0.5001255859667924)(2.3509178754572842e-06, 0.5001151773226475)(2.5785243528842763e-06, 0.500103772346018)(2.8281667802300292e-06, 0.5000912768070409)(3.1019785901381e-06, 0.5000775879080153)(3.4022997656780714e-06, 0.500062593456167)(3.7316968377327556e-06, 0.5000461709399835)(4.092984818452442e-06, 0.5000281869089533)(4.489251258218608e-06, 0.5000084959516685)(4.923882631706742e-06, 0.4999869395610834)(5.400593278542374e-06, 0.499963345422654)(5.923457145875806e-06, 0.49993752618565046)(6.496942604146125e-06, 0.49990927811045666)(7.125950633568411e-06, 0.4998783803055441)(7.815856707684092e-06, 0.4998445933098826)(8.572556731909324e-06, 0.49980765755399337)(9.402517429670132e-06, 0.49976729264299785)(1.0312831606721847e-05, 0.4997231958285603)(1.1311278765939213e-05, 0.4996750403905618)(1.2406391590588317e-05, 0.49962247516351777)(1.3607528864243332e-05, 0.4995651230869872)(1.492495545051829e-05, 0.49950257974984025)(1.636993001611702e-05, 0.49943441352379897)(1.7954801246878306e-05, 0.4993601645702408)(1.969311337907422e-05, 0.49927934401456275)(2.159972194782717e-05, 0.499191435313893)(2.369092074182632e-05, 0.49909589439939794)(2.5984581049292472e-05, 0.4989921502997745)(2.8500304385181053e-05, 0.4988796087597186)(3.1259590004822844e-05, 0.4987576546408309)(3.42860186355659e-05, 0.49862565531573777)(3.760545399658176e-05, 0.498482968445888)(4.1246263829013565e-05, 0.4983289465165494)(4.523956232538058e-05, 0.49816294862586946)(4.961947603002908e-05, 0.49798435057990503)(5.442343548300272e-05, 0.4977925573539368)(5.96924950997074e-05, 0.4975870228153435)(6.547168402004743e-05, 0.497367265351347)(7.181039092537357e-05, 0.4971328947718788)(7.876278611187063e-05, 0.49688363724717627)(8.638828442740453e-05, 0.4966193643682162)(9.475205302806548e-05, 0.496340132102543)(0.00010392556829367131, 0.4960462147359187)(0.00011398722666160525, 0.4957381536033101)(0.0001250230145991456, 0.4954167983865164)(0.00013712724343984008, 0.49508336426003796)(0.00015040335536380253, 0.49473947913625005)(0.00016496480740980208, 0.49438724665688616)(0.00018093604107387166, 0.4940292962230759)(0.0001984535457805803, 0.4936688470827676)(0.0002176670253153459, 0.4933097559102814)(0.0002387406771860647, 0.4929565749172614)(0.00026185459584742327, 0.492614590616667)(0.0002872063117797828, 0.4922898625489013)(0.00031501247957553275, 0.4919892523597122)(0.0003455107294592218, 0.49172042990308673)(0.0003789616980644716, 0.4914918775127246)(0.0004156512558225988, 0.4913128647847587)(0.00045589294999810596, 0.4911934151809524)(0.000500030684249109, 0.49114424535994394)(0.0005484416576121015, 0.49117669019158716)(0.0006015395880274833, 0.4913026056444253)(0.0006597782479539546, 0.4915342547652878)(0.0007236553422869665, 0.49188417825365527)(0.0007937167617217558, 0.49236504503966405)(0.0008705612479099874, 0.4929895036853522)(0.0009548455102782303, 0.49377000769433266)(0.0010472898382363595, 0.4947186549260073)(0.0011486842567375547, 0.4958470141235797)(0.0012598952777950285, 0.4971659409794562)(0.0013818733056536335, 0.4986854321428644)(0.0015156607589006043, 0.5004144358551395)(0.0016624009789266135, 0.5023607187188783)(0.0018233480008684423, 0.504530713719872)(0.001999877270535287, 0.5069293555376877)(0.00219349739890506, 0.5095599979359164)(0.002405863054644067, 0.5124242392703208)(0.0026387891048289345, 0.5155218704597879)(0.0028942661247167516, 0.5188507129988456)(0.0031744774091091933, 0.5224065957415391)(0.0034818176306889667, 0.526183204130532)(0.003818913304781854, 0.5301720923069907)(0.004188645235435271, 0.5343625539311242)(0.0045941731346364765, 0.5387416255865087)(0.00503896262506515, 0.5432940848054246)(0.005526814857144603, 0.5480023890702639)(0.006061898993497572, 0.5528467846831326)(0.006648787838417263, 0.5578052766751502)(0.007292496916841445, 0.5628537591213759)(0.007998527336796709, 0.5679661624103266)(0.008772912801613356, 0.5731145425889743)(0.009622271173675135, 0.5782693335685021)(0.01055386103036523, 0.5833995671711665)(0.011575643695533058, 0.5884731855800418)(0.012696351276599753, 0.5934573170659316)(0.013925561288744647, 0.5983186720475963)(0.015273778503907156, 0.6030239186251201)(0.01675252472408217, 0.6075401198891293)(0.018374437246107284, 0.6118351257861374)(0.02015337685941735, 0.6158780350119453)(0.02210454629971024, 0.6196396092705138)(0.02424462017082331, 0.6230927018427211)(0.026591887445126965, 0.6262126050710791)(0.02916640776023707, 0.6289774175419138)(0.031990182847750674, 0.6313683339254248)(0.03508734455902715, 0.6333698920384029)(0.03848436109487433, 0.6349701667777103)(0.04221026320156903, 0.6361609187173837)(0.04629689226627268, 0.6369376816586403)(0.050779172432054036, 0.6372998227108766)(0.05569540905800136, 0.6372505576448286)(0.061087616075050394, 0.6367969388817885)(0.0670018750350959, 0.6359498202034309)(0.07348872892180387, 0.6347237980422596)(0.08060361408861345, 0.633137139411881)(0.08840733401525062, 0.6312116810108507)(0.0969665789314552, 0.6289727027890373)(0.10635449574860112, 0.6264487627740837)(0.11665131316981986, 0.6236714820284448)(0.12794502732078733, 0.6206752681134414)(0.14033215376054875, 0.6174969585498105)(0.15391855229902054, 0.6141753926373924)(0.16882033167003663, 0.610750881853791)(0.1851648417912154, 0.6072646006537014)(0.2030917620904739, 0.6037578978876342)(0.22275429519995563, 0.6002715473171241)(0.24432047621864916, 0.5968449616772923)(0.26797460873256895, 0.5935154016136864)(0.29391883986468903, 0.5903172109596606)(0.3223748878149027, 0.5872811245643497)(0.3535859366535183, 0.5844336697467574)(0.387818714561072, 0.5817967033500381)(0.42536577327503916, 0.5793871023957545)(0.46654798822344684, 0.5772166230783822)(0.511717300711461, 0.5752919314122577)(0.5612597255954966, 0.5736147983182168)(0.6155986501483515, 0.5721824423560046)(0.6751984523072494, 0.5709879955199956)(0.7405684692262442, 0.5700210621485081)(0.8122673500479703, 0.5692683379636243)(0.8909078300934142, 0.5687142570904061)(0.9771619672696201, 0.568341635390893)(1.0717668854455034, 0.568132284396489)(1.1755310738783724, 0.5680675741013056)(1.2893412965257156, 0.5681289292250495)(1.4141701702890268, 0.5682982493599628)(1.5510844769528405, 0.5685582488702042)(1.7012542798525927, 0.5688927171038699)(1.865962923181746, 0.5692867032174777)(2.046617999391994, 0.5697266326353067)(2.2447633784132237, 0.5702003639075827)(2.4620924014946306, 0.5706971956000066)(2.700462352420682, 0.5712078329930868)(2.9619103297725595, 0.5717243239609974)(3.248670655878375, 0.5722399726015318)(3.5631939712285914, 0.5727492381502863)(3.908168177536264, 0.5732476255585576)(4.286541408420934, 0.573731572943429)(4.701547224022129, 0.5741983400012317)(5.1567322448549735, 0.5746459004582952)(5.655986461065002, 0.5750728407480828)(6.203576476104281, 0.5754782663385807)(6.804181968927094, 0.5758617165454701)(7.462935686310145, 0.576223088155103)(8.18546730706902, 0.5765625678296524)(8.977951553033332, 0.5768805729912753)(9.847160957933765, 0.5771777006973361)(10.80052374516254, 0.5774546839006784)(11.846187309026824, 0.577712354424206)(12.993087842004172, 0.5779516119550311)(14.251026703029963, 0.5781733983694023)(15.630754179458174, 0.5783786767267242)(17.144061358519686, 0.5785684143120897)(18.803880893409165, 0.5787435691563049)(20.624397525140967, 0.5789050795161769)(22.621169304690262, 0.5790538558527153)(24.811260551377753, 0.5791907748986601)(27.213387683753087, 0.5793166754578862)(29.848079169243334, 0.579432355626794)(32.73785095948577, 0.5795385711712571)(35.907398910610624, 0.5796360348318382)(39.38380983288489, 0.579725416364806)(43.19679297334182, 0.579807343157154)(47.37893390963144, 0.5798824012805697)(51.96597302486208, 0.5799511368724668)(56.99711094326075, 0.5800140577520762)(62.51534353689725, 0.5800716351965751)(68.56782936641739, 0.5801243058166241)(75.20629269592422, 0.5801724734828143)(82.48746552614581, 0.5802165112646874)(90.47357242349312, 0.5802567633524561)(99.23286228832545, 0.5802935469385618)(108.84019160690077, 0.5803271540419629)(119.37766417144357, 0.5803578532627657)(130.93533273536121, 0.5803858914586237)(143.61196859990773, 0.5804114953374088)(157.51590570916244, 0.5804348729631108)(172.76596646690348, 0.5804562151738508)(189.49247718738235, 0.5804756969124014)(207.83838185797552, 0.5804934784707586)(227.96046373189822, 0.5805097066511736)(250.03068519063214, 0.5805245158466787)(274.23765732649525, 0.5805380290445876)(300.7882518043096, 0.5805503587567264)(329.90936877709424, 0.5805616078803303)(361.8498759642743, 0.5805718704936005)(396.8827354637166, 0.5805812325899206)(435.3073364731901, 0.5805897727546648)(477.45205385661313, 0.5805975627884343)(523.6770544204666, 0.5806046682804199)(574.3773748826587, 0.5806111491354337)(629.9862978380706, 0.5806170600579852)(690.9790545715645, 0.5806224509965973)(757.8768863625945, 0.5806273675513723)(831.2514989890632, 0.5806318513476402)(911.7299484984941, 0.5806359403783367)(1000.0, 0.5806396693175843)};
                \addplot+[only marks,mark=x,PineGreen,line width=0.25pt, mark size=1pt] coordinates{
                (1e-09, 0.4976093741790422)(2.2275429519995566e-09, 0.4976093051004733)(4.961947603002898e-09, 0.4976091512275377)(1.105295141126022e-08, 0.4976088084797317)(2.4620924014946255e-08, 0.4976080450325444)(5.4844165761210154e-08, 0.49760634460009845)(1.221677348996793e-07, 0.497602557703525)(2.721338768375309e-07, 0.4975941266428564)(6.061898993497572e-07, 0.4975753679749059)(1.3503140378698721e-06, 0.4975336905773909)(3.0078825180430957e-06, 0.49744138737950216)(6.70018750350959e-06, 0.49723840439196165)(1.492495545051829e-05, 0.49679897833428666)(3.3245979322709384e-05, 0.49588010723888043)(7.405684692262442e-05, 0.4940996544875227)(0.00016496480740980208, 0.4912013662744269)(0.0003674661940736688, 0.48951965281165755)(0.0008185467307069021, 0.49103725565155737)(0.0018233480008684386, 0.5038336209017062)(0.00406158598837698, 0.5361011673134894)(0.009047357242349292, 0.580855238831175)(0.02015337685941731, 0.6237109675023809)(0.04489251258218608, 0.6423044686246224)(0.1, 0.631730314496399)(0.22275429519995563, 0.6029960432370065)(0.4961947603002898, 0.5766102618975137)(1.10529514112602, 0.5681919209440687)(2.4620924014946204, 0.5703086333215572)(5.484416576121026, 0.5746587116068628)(12.216773489967931, 0.5776776822216941)(27.213387683753087, 0.5792619957125149)(60.61898993497572, 0.5800278250570879)(135.03140378698723, 0.580383011561914)(300.7882518043096, 0.5805450428308874)(670.0187503509577, 0.5806183072590289)
                };
                \node[draw] at (axis cs:1e-5,0.17) {\scriptsize{$r =0.5$}};
                \end{axis}
                \end{tikzpicture}
            \end{minipage}

            \begin{minipage}[b]{0.24\linewidth}
                \begin{tikzpicture}[font=\small]
                \pgfplotsset{every major grid/.style={style=densely dashed}}
                \begin{axis}[
                width=1.1\linewidth,
                xmin=1e-09,
                xmax=1000.0,
                ymin=0.0,
                ymax=244,
                xmode=log,
                ymode=log,
                ymajorgrids=false,
                scaled ticks=true,
                xlabel={ $\lambda$ },
                ylabel=\empty,
                ylabel style={yshift=-0.3cm},
                legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                ]\addplot[Purple,line width=0.5pt] coordinates{
                (1e-09, 231.8497435809596)(1.0968160052731402e-09, 221.40349447830093)(1.2030053494233241e-09, 211.4289375467439)(1.3194755216767087e-09, 201.9047741688074)(1.4472218707411343e-09, 192.81066666101228)(1.587336111010212e-09, 184.1271959493205)(1.7410156523040153e-09, 175.8358198749751)(1.9095738328781004e-09, 167.91883347571383)(2.094451143151469e-09, 160.3593311659241)(2.297227536071156e-09, 153.14117071050674)(2.5196359293170136e-09, 146.24893897112128)(2.763577014736163e-09, 139.6679185378731)(3.031135501567576e-09, 133.3840566055692)(3.324597932270945e-09, 127.38393510671776)(3.646472223212745e-09, 121.65474151273371)(3.99950909720367e-09, 116.18424212292102)(4.386725591048495e-09, 110.96075537152377)(4.811430839003264e-09, 105.97312746018493)(5.277254352483532e-09, 101.2107080219115)(5.78817703770128e-09, 96.66332754237024)(6.34856521630521e-09, 92.32127591543515)(6.96320793976389e-09, 88.17528127671669)(7.637357916378011e-09, 84.21649051482659)(8.376776400682925e-09, 80.43645018716686)(9.18778242886332e-09, 76.8270886164563)(1.0077306820944617e-08, 73.380698614504)(1.105295141126022e-08, 70.0899208899144)(1.2123054013376527e-08, 66.94772852854923)(1.3296759674662127e-08, 63.94741181768741)(1.4584098829439863e-08, 61.08256399164772)(1.599607301861488e-08, 58.34706776567624)(1.7544748908334596e-08, 55.73508186559623)(1.92433614111598e-08, 53.24102865777664)(2.110642679101555e-08, 50.85958264132366)(2.3149866718511608e-08, 48.585658574123585)(2.539114433680347e-08, 46.414400808728665)(2.7849413500806443e-08, 44.34117293374085)(3.0545682465154316e-08, 42.36154796845075)(3.35029934197723e-08, 40.47129880771545)(3.6746619407366876e-08, 38.66638899963974)(4.0304280305680504e-08, 36.94296452416706)(4.42063797202853e-08, 35.297345264283855)(4.848626481239078e-08, 33.72601724798392)(5.318051128214197e-08, 32.2256252436955)(5.8329235942862123e-08, 30.7929653975087)(6.397643955748423e-08, 29.42497849081442)(7.017038286703836e-08, 28.11874340929777)(7.696399902471151e-08, 26.871471002417145)(8.441534596012994e-08, 25.6804978337992)(9.258810253973945e-08, 24.543280985469252)(1.0155211276345691e-07, 23.457391939614144)(1.1138398264826183e-07, 22.420512180797207)(1.221677348996793e-07, 21.43042755599258)(1.339955269659337e-07, 20.485024039329964)(1.4696843861124475e-07, 19.582282923803472)(1.6119733573881555e-07, 18.720276510220877)(1.7680381784572086e-07, 17.89716438566577)(1.939212572065831e-07, 17.111188805839515)(2.126959386668692e-07, 16.36067172823855)(2.3328830978641583e-07, 15.644010640499948)(2.558743520168589e-07, 14.959675238011249)(2.806470846309839e-07, 14.306204353075115)(3.0781821425650804e-07, 13.682202933075141)(3.37619944111134e-07, 13.086338476245515)(3.703069584005141e-07, 12.517338872013099)(4.06158598837698e-07, 11.973989294730762)(4.454812518844989e-07, 11.455129805646383)(4.886109671160327e-07, 10.959652489711754)(5.359163290848515e-07, 10.486499770832491)(5.878016072274911e-07, 10.034661476386878)(6.44710210732387e-07, 9.60317316566375)(7.071284778942996e-07, 9.191113687898202)(7.755898323389002e-07, 8.797603601257796)(8.50679341636417e-07, 8.421803010184304)(9.33038717262036e-07, 8.062909774020842)(1.0233717986325212e-06, 7.72015808561569)(1.1224505680853058e-06, 7.392816550829185)(1.2311217482038921e-06, 7.080186631371426)(1.3503140378698721e-06, 6.781601536904039)(1.481046048880677e-06, 6.496424235910293)(1.6244350109588654e-06, 6.22404638333574)(1.7817063195457325e-06, 5.96388731129739)(1.9542040079740516e-06, 5.7153922259949805)(2.143402233514859e-06, 5.478031406102934)(2.3509178754572842e-06, 5.251298983385688)(2.5785243528842763e-06, 5.0347118688757595)(2.8281667802300292e-06, 4.827808819405813)(3.1019785901381e-06, 4.630149181853934)(3.4022997656780714e-06, 4.44131223801045)(3.7316968377327556e-06, 4.260896313854873)(4.092984818452442e-06, 4.0885176519346755)(4.489251258218608e-06, 3.9238098793654386)(4.923882631706742e-06, 3.766423233266126)(5.400593278542374e-06, 3.616023548989861)(5.923457145875806e-06, 3.472291921618411)(6.496942604146125e-06, 3.3349236746833713)(7.125950633568411e-06, 3.2036280791455662)(7.815856707684092e-06, 3.078127478153915)(8.572556731909324e-06, 2.958156704283793)(9.402517429670132e-06, 2.843462707688512)(1.0312831606721847e-05, 2.7338040282137417)(1.1311278765939213e-05, 2.6289501128377255)(1.2406391590588317e-05, 2.528680932940688)(1.3607528864243332e-05, 2.4327864378390203)(1.492495545051829e-05, 2.3410663868233064)(1.636993001611702e-05, 2.253329586095637)(1.7954801246878306e-05, 2.1693938477856483)(1.969311337907422e-05, 2.0890853521972628)(2.159972194782717e-05, 2.0122383855798884)(2.369092074182632e-05, 1.938694918852752)(2.5984581049292472e-05, 1.8683045347450005)(2.8500304385181053e-05, 1.8009238736421063)(3.1259590004822844e-05, 1.736416430400399)(3.42860186355659e-05, 1.674652279320107)(3.760545399658176e-05, 1.6155077262219018)(4.1246263829013565e-05, 1.5588653095723077)(4.523956232538058e-05, 1.5046133147312393)(4.961947603002908e-05, 1.4526456336720588)(5.442343548300272e-05, 1.4028614710140208)(5.96924950997074e-05, 1.3551654487020333)(6.547168402004743e-05, 1.3094668729174366)(7.181039092537357e-05, 1.2656800836629003)(7.876278611187063e-05, 1.2237239672620897)(8.638828442740453e-05, 1.1835218638760137)(9.475205302806548e-05, 1.1450014021354664)(0.00010392556829367131, 1.1080942647198273)(0.00011398722666160525, 1.0727363237965315)(0.0001250230145991456, 1.0388669902886467)(0.00013712724343984008, 1.0064295642007974)(0.00015040335536380253, 0.9753708032763473)(0.00016496480740980208, 0.9456408557152569)(0.00018093604107387166, 0.9171931193924194)(0.0001984535457805803, 0.8899841017945316)(0.0002176670253153459, 0.8639732800013691)(0.0002387406771860647, 0.8391229600841533)(0.00026185459584742327, 0.8153980807549712)(0.0002872063117797828, 0.792766280148784)(0.00031501247957553275, 0.7711974433109325)(0.0003455107294592218, 0.7506636935210576)(0.0003789616980644716, 0.731139369309538)(0.0004156512558225988, 0.7126007321537197)(0.00045589294999810596, 0.6950256988784993)(0.000500030684249109, 0.6783939522660728)(0.0005484416576121015, 0.6626865887320915)(0.0006015395880274833, 0.6478860033848208)(0.0006597782479539546, 0.6339757233029331)(0.0007236553422869665, 0.6209402397948713)(0.0007937167617217558, 0.6087648403995354)(0.0008705612479099874, 0.5974354414788867)(0.0009548455102782303, 0.5869384223169736)(0.0010472898382363595, 0.5772604616731456)(0.0011486842567375547, 0.5683883777369512)(0.0012598952777950285, 0.5603089723983838)(0.0013818733056536335, 0.5530088602223762)(0.0015156607589006043, 0.5464744029492343)(0.0016624009789266135, 0.5406914555137863)(0.0018233480008684423, 0.535645297149772)(0.001999877270535287, 0.5313205403476796)(0.00219349739890506, 0.5277009406099473)(0.002405863054644067, 0.5247693264933417)(0.0026387891048289345, 0.5225075219246659)(0.0028942661247167516, 0.5208961986900646)(0.0031744774091091933, 0.5199148397391021)(0.0034818176306889667, 0.5195416273903031)(0.003818913304781854, 0.5197533924543754)(0.004188645235435271, 0.5205255436304654)(0.0045941731346364765, 0.5218320115157002)(0.00503896262506515, 0.5236452016110934)(0.005526814857144603, 0.5259359699185809)(0.006061898993497572, 0.5286735726047636)(0.006648787838417263, 0.531825690427236)(0.007292496916841445, 0.5353583895173084)(0.007998527336796709, 0.5392361617727152)(0.008772912801613356, 0.543421986857835)(0.009622271173675135, 0.5478773465060292)(0.01055386103036523, 0.5525623507649988)(0.011575643695533058, 0.5574358419074917)(0.012696351276599753, 0.5624555746242457)(0.013925561288744647, 0.5675783626185326)(0.015273778503907156, 0.5727603402940872)(0.01675252472408217, 0.5779572167234829)(0.018374437246107284, 0.5831246128867447)(0.02015337685941735, 0.588218366068434)(0.02210454629971024, 0.593194948538239)(0.02424462017082331, 0.5980118740272917)(0.026591887445126965, 0.6026281322137823)(0.02916640776023707, 0.6070046645466702)(0.031990182847750674, 0.611104784491661)(0.03508734455902715, 0.6148946523991339)(0.03848436109487433, 0.6183436929416746)(0.04221026320156903, 0.6214249851356995)(0.04629689226627268, 0.6241156049971446)(0.050779172432054036, 0.6263969088222536)(0.05569540905800136, 0.6282547596696791)(0.061087616075050394, 0.6296796636214175)(0.0670018750350959, 0.630666855410582)(0.07348872892180387, 0.6312163009541009)(0.08060361408861345, 0.63133263627994)(0.08840733401525062, 0.6310250466863438)(0.0969665789314552, 0.6303070941526697)(0.10635449574860112, 0.6291965013536711)(0.11665131316981986, 0.6277149005793191)(0.12794502732078733, 0.6258875494683828)(0.14033215376054875, 0.6237430277987069)(0.15391855229902054, 0.6213129018042669)(0.16882033167003663, 0.6186313655948457)(0.1851648417912154, 0.6157348513682399)(0.2030917620904739, 0.6126616042141657)(0.22275429519995563, 0.6094512165311763)(0.24432047621864916, 0.6061441184718346)(0.26797460873256895, 0.602781023655635)(0.29391883986468903, 0.599402334024578)(0.3223748878149027, 0.5960475086988051)(0.3535859366535183, 0.5927544198559155)(0.387818714561072, 0.589558701230525)(0.42536577327503916, 0.5864931231671688)(0.46654798822344684, 0.5835870153906704)(0.511717300711461, 0.5808657648861141)(0.5612597255954966, 0.5783504137784417)(0.6155986501483515, 0.5760573781365022)(0.6751984523072494, 0.573998302616646)(0.7405684692262442, 0.5721800583427084)(0.8122673500479703, 0.5706048831182292)(0.8909078300934142, 0.5692706548524321)(0.9771619672696201, 0.5681712812494834)(1.0717668854455034, 0.5672971841569725)(1.1755310738783724, 0.5666358506868598)(1.2893412965257156, 0.5661724239793666)(1.4141701702890268, 0.5658903051647934)(1.5510844769528405, 0.5657717409668414)(1.7012542798525927, 0.5657983750191096)(1.865962923181746, 0.5659517456621844)(2.046617999391994, 0.5662137181266578)(2.2447633784132237, 0.5665668441112586)(2.4620924014946306, 0.5669946464489449)(2.700462352420682, 0.5674818305444082)(2.9619103297725595, 0.5680144274086989)(3.248670655878375, 0.5685798753620287)(3.5631939712285914, 0.569167048861885)(3.908168177536264, 0.5697662435393276)(4.286541408420934, 0.5703691265268315)(4.701547224022129, 0.5709686606856875)(5.1567322448549735, 0.5715590105362067)(5.655986461065002, 0.5721354366914315)(6.203576476104281, 0.5726941845038506)(6.804181968927094, 0.5732323715488958)(7.462935686310145, 0.5737478775149768)(8.18546730706902, 0.5742392391745806)(8.977951553033332, 0.5747055522600605)(9.847160957933765, 0.5751463814133784)(10.80052374516254, 0.5755616788178821)(11.846187309026824, 0.5759517116893376)(12.993087842004172, 0.5763169984776322)(14.251026703029963, 0.5766582533962838)(15.630754179458174, 0.5769763387387545)(17.144061358519686, 0.5772722243439036)(18.803880893409165, 0.577546953524339)(20.624397525140967, 0.5778016147592878)(22.621169304690262, 0.578037318468009)(24.811260551377753, 0.5782551782126145)(27.213387683753087, 0.5784562957239402)(29.848079169243334, 0.5786417491957743)(32.73785095948577, 0.5788125843474907)(35.907398910610624, 0.5789698078101342)(39.38380983288489, 0.5791143824443205)(43.19679297334182, 0.5792472242486211)(47.37893390963144, 0.5793692005636034)(51.96597302486208, 0.5794811293189802)(56.99711094326075, 0.5795837791092314)(62.51534353689725, 0.5796778699166739)(68.56782936641739, 0.5797640743304411)(75.20629269592422, 0.5798430191354911)(82.48746552614581, 0.5799152871678926)(90.47357242349312, 0.5799814193515967)(99.23286228832545, 0.5800419168480395)(108.84019160690077, 0.5800972432635463)(119.37766417144357, 0.5801478268709718)(130.93533273536121, 0.5801940628115682)(143.61196859990773, 0.5802363152510063)(157.51590570916244, 0.5802749194700161)(172.76596646690348, 0.5803101838754688)(189.49247718738235, 0.5803423919220669)(207.83838185797552, 0.5803718039383231)(227.96046373189822, 0.5803986588533032)(250.03068519063214, 0.5804231758228234)(274.23765732649525, 0.5804455557555133)(300.7882518043096, 0.5804659827404802)(329.90936877709424, 0.5804846253793049)(361.8498759642743, 0.5805016380258143)(396.8827354637166, 0.5805171619375986)(435.3073364731901, 0.5805313263435556)(477.45205385661313, 0.5805442494319547)(523.6770544204666, 0.580556039263588)(574.3773748826587, 0.5805667946145754)(629.9862978380706, 0.5805766057533296)(690.9790545715645, 0.5805855551560672)(757.8768863625945, 0.5805937181651004)(831.2514989890632, 0.5806011635939705)(911.7299484984941, 0.5806079542832872)(1000.0, 0.580614147610936)};
                \addplot+[only marks,mark=x,Purple,line width=0.25pt, mark size=1pt] coordinates{
                (1e-09, 93.27359141865207)(2.2275429519995566e-09, 65.01339346948123)(4.961947603002898e-09, 59.40148530556904)(1.105295141126022e-08, 49.93600049650463)(2.4620924014946255e-08, 37.668459645409904)(5.4844165761210154e-08, 25.58666918093744)(1.221677348996793e-07, 17.601517323966746)(2.721338768375309e-07, 12.802908130454718)(6.061898993497572e-07, 9.426132768805502)(1.3503140378698721e-06, 6.950566054729493)(3.0078825180430957e-06, 4.713484798595578)(6.70018750350959e-06, 3.329757627066628)(1.492495545051829e-05, 2.405133282402372)(3.3245979322709384e-05, 1.7270938238459963)(7.405684692262442e-05, 1.2770114535646937)(0.00016496480740980208, 0.9698078699945538)(0.0003674661940736688, 0.7605174899050535)(0.0008185467307069021, 0.6145161149003804)(0.0018233480008684386, 0.5366228363140906)(0.00406158598837698, 0.5176848665861828)(0.009047357242349292, 0.5394296435697183)(0.02015337685941731, 0.5793203403834419)(0.04489251258218608, 0.6181175889393149)(0.1, 0.6303568095650535)(0.22275429519995563, 0.616187095940429)(0.4961947603002898, 0.5868979481595817)(1.10529514112602, 0.568620028548857)(2.4620924014946204, 0.5667013281126486)(5.484416576121026, 0.5711397269928667)(12.216773489967931, 0.5754481960652498)(27.213387683753087, 0.5781287136018318)(60.61898993497572, 0.5794913361272733)(135.03140378698723, 0.5801365226891394)(300.7882518043096, 0.5804331189760217)(670.0187503509577, 0.5805677955980756)
                };
                \addplot[Brown,line width=0.5pt] coordinates{
                (1e-09, 3.2833248729847804)(1.0968160052731402e-09, 3.1400394337112494)(1.2030053494233241e-09, 3.0032244263216517)(1.3194755216767087e-09, 2.87258770303756)(1.4472218707411343e-09, 2.747850310647873)(1.587336111010212e-09, 2.6287458896986986)(1.7410156523040153e-09, 2.5150201126816296)(1.9095738328781004e-09, 2.406430132368735)(2.094451143151469e-09, 2.302744075043991)(2.297227536071156e-09, 2.2037405317363863)(2.5196359293170136e-09, 2.1092080980776062)(2.763577014736163e-09, 2.0189449111600934)(3.031135501567576e-09, 1.932758228896995)(3.324597932270945e-09, 1.8504640141927517)(3.646472223212745e-09, 1.771886537352279)(3.99950909720367e-09, 1.6968580109275015)(4.386725591048495e-09, 1.625218220211966)(4.811430839003264e-09, 1.5568141908768252)(5.277254352483532e-09, 1.491499855032508)(5.78817703770128e-09, 1.4291357456379072)(6.34856521630521e-09, 1.3695886911361337)(6.96320793976389e-09, 1.3127315393918486)(7.637357916378011e-09, 1.2584428795032705)(8.376776400682925e-09, 1.2066067852845717)(9.18778242886332e-09, 1.1571125717725834)(1.0077306820944617e-08, 1.109854547778586)(1.105295141126022e-08, 1.0647318013889957)(1.2123054013376527e-08, 1.0216479816340847)(1.3296759674662127e-08, 0.9805110872491787)(1.4584098829439863e-08, 0.9412332784077915)(1.599607301861488e-08, 0.9037306796215243)(1.7544748908334596e-08, 0.8679232130839177)(1.92433614111598e-08, 0.8337344149592878)(2.110642679101555e-08, 0.8010912807583072)(2.3149866718511608e-08, 0.7699241036459111)(2.539114433680347e-08, 0.7401663326891879)(2.7849413500806443e-08, 0.7117544236921758)(3.0545682465154316e-08, 0.6846277063225638)(3.35029934197723e-08, 0.6587282559518429)(3.6746619407366876e-08, 0.634000765770848)(4.0304280305680504e-08, 0.610392434269196)(4.42063797202853e-08, 0.5878528483026861)(4.848626481239078e-08, 0.5663338782007119)(5.318051128214197e-08, 0.5457895722294404)(5.8329235942862123e-08, 0.5261760584319856)(6.397643955748423e-08, 0.5074514565578827)(7.017038286703836e-08, 0.48957578161481585)(7.696399902471151e-08, 0.47251085990061437)(8.441534596012994e-08, 0.45622025025882756)(9.258810253973945e-08, 0.44066916764625774)(1.0155211276345691e-07, 0.4258244019011798)(1.1138398264826183e-07, 0.4116542537522375)(1.221677348996793e-07, 0.39812846159249493)(1.339955269659337e-07, 0.38521814237507157)(1.4696843861124475e-07, 0.37289572440929686)(1.6119733573881555e-07, 0.3611348953765475)(1.7680381784572086e-07, 0.34991053648238485)(1.939212572065831e-07, 0.3391986798287019)(2.126959386668692e-07, 0.32897644897042344)(2.3328830978641583e-07, 0.3192220100729656)(2.558743520168589e-07, 0.3099145348618155)(2.806470846309839e-07, 0.3010341424713605)(3.0781821425650804e-07, 0.2925618679042533)(3.37619944111134e-07, 0.2844796160823837)(3.703069584005141e-07, 0.27677012456746125)(4.06158598837698e-07, 0.26941692670059514)(4.454812518844989e-07, 0.2624043164458595)(4.886109671160327e-07, 0.2557173161975704)(5.359163290848515e-07, 0.2493416407819135)(5.878016072274911e-07, 0.24326367099947113)(6.44710210732387e-07, 0.23747042455995054)(7.071284778942996e-07, 0.23194952437519178)(7.755898323389002e-07, 0.22668917750159062)(8.50679341636417e-07, 0.22167814600423458)(9.33038717262036e-07, 0.21690572304169004)(1.0233717986325212e-06, 0.21236171400814624)(1.1224505680853058e-06, 0.20803641088842417)(1.2311217482038921e-06, 0.2039205729510452)(1.3503140378698721e-06, 0.20000540712780815)(1.481046048880677e-06, 0.1962825493695554)(1.6244350109588654e-06, 0.1927440469425704)(1.7817063195457325e-06, 0.18938234162858072)(1.9542040079740516e-06, 0.18619025501434855)(2.143402233514859e-06, 0.18316096850805)(2.3509178754572842e-06, 0.18028801763818325)(2.5785243528842763e-06, 0.17756526999895245)(2.8281667802300292e-06, 0.17498691741345523)(3.1019785901381e-06, 0.17254746273520163)(3.4022997656780714e-06, 0.17024170968022856)(3.7316968377327556e-06, 0.16806474885346417)(4.092984818452442e-06, 0.16601195238427324)(4.489251258218608e-06, 0.16407896025950558)(4.923882631706742e-06, 0.16226167613063314)(5.400593278542374e-06, 0.1605562550518609)(5.923457145875806e-06, 0.15895909944322273)(6.496942604146125e-06, 0.15746685228372972)(7.125950633568411e-06, 0.15607638898009457)(7.815856707684092e-06, 0.15478481204542488)(8.572556731909324e-06, 0.1535894490294085)(9.402517429670132e-06, 0.15248784448630387)(1.0312831606721847e-05, 0.15147775986953055)(1.1311278765939213e-05, 0.15055716767954017)(1.2406391590588317e-05, 0.14972424907413176)(1.3607528864243332e-05, 0.1489773940997247)(1.492495545051829e-05, 0.14831519724278439)(1.636993001611702e-05, 0.14773645971670424)(1.7954801246878306e-05, 0.14724018482221693)(1.969311337907422e-05, 0.1468255820735188)(2.159972194782717e-05, 0.14649206507112092)(2.369092074182632e-05, 0.14623925425816253)(2.5984581049292472e-05, 0.14606697700181406)(2.8500304385181053e-05, 0.14597526990105975)(3.1259590004822844e-05, 0.14596438094147063)(3.42860186355659e-05, 0.14603477211580806)(3.760545399658176e-05, 0.1461871219647471)(4.1246263829013565e-05, 0.14642232853835013)(4.523956232538058e-05, 0.14674151256283371)(4.961947603002908e-05, 0.1471460206233824)(5.442343548300272e-05, 0.14763742920594364)(5.96924950997074e-05, 0.14821754471489051)(6.547168402004743e-05, 0.14888841206785836)(7.181039092537357e-05, 0.14965231146399646)(7.876278611187063e-05, 0.15051176428571308)(8.638828442740453e-05, 0.1514695341955055)(9.475205302806548e-05, 0.1525286306878821)(0.00010392556829367131, 0.15369230179708843)(0.00011398722666160525, 0.15496404824932067)(0.0001250230145991456, 0.15634760525313904)(0.00013712724343984008, 0.1578469602678065)(0.00015040335536380253, 0.1594663314573409)(0.00016496480740980208, 0.16121017455432607)(0.00018093604107387166, 0.16308317473842468)(0.0001984535457805803, 0.16509023985959398)(0.0002176670253153459, 0.1672364921685693)(0.0002387406771860647, 0.1695272644634222)(0.00026185459584742327, 0.17196806605159298)(0.0002872063117797828, 0.17456460813662977)(0.00031501247957553275, 0.17732274390106156)(0.0003455107294592218, 0.18024849832685225)(0.0003789616980644716, 0.18334799883944453)(0.0004156512558225988, 0.18662750933225525)(0.00045589294999810596, 0.19009335439317387)(0.000500030684249109, 0.19375192456817292)(0.0005484416576121015, 0.197609629891643)(0.0006015395880274833, 0.2016729086418791)(0.0006597782479539546, 0.20594813324279107)(0.0007236553422869665, 0.21044161319593244)(0.0007937167617217558, 0.21515954432836026)(0.0008705612479099874, 0.22010796448584874)(0.0009548455102782303, 0.2252927201528281)(0.0010472898382363595, 0.2307193568518691)(0.0011486842567375547, 0.23639314459782976)(0.0012598952777950285, 0.24231896212351128)(0.0013818733056536335, 0.24850124237885426)(0.0015156607589006043, 0.2549439202349095)(0.0016624009789266135, 0.2616502770883982)(0.0018233480008684423, 0.26862296210153397)(0.001999877270535287, 0.2758638584414849)(0.00219349739890506, 0.28337391390102545)(0.002405863054644067, 0.2911531787731987)(0.0026387891048289345, 0.29920054430848947)(0.0028942661247167516, 0.30751377191645435)(0.0031744774091091933, 0.3160892346554859)(0.0034818176306889667, 0.3249219309639888)(0.003818913304781854, 0.33400522252044546)(0.004188645235435271, 0.34333084910799444)(0.0045941731346364765, 0.35288865735234465)(0.00503896262506515, 0.3626666390572431)(0.005526814857144603, 0.3726506661460447)(0.006061898993497572, 0.3828244706643261)(0.006648787838417263, 0.3931695878400973)(0.007292496916841445, 0.4036651813223169)(0.007998527336796709, 0.4142880572279909)(0.008772912801613356, 0.42501267401887044)(0.009622271173675135, 0.43581105212339616)(0.01055386103036523, 0.4466528725598122)(0.011575643695533058, 0.457505601003692)(0.012696351276599753, 0.46833450272122307)(0.013925561288744647, 0.4791028948873928)(0.015273778503907156, 0.4897723294258842)(0.01675252472408217, 0.5003029227017007)(0.018374437246107284, 0.5106535815654268)(0.02015337685941735, 0.5207824489104758)(0.02210454629971024, 0.530647302993041)(0.02424462017082331, 0.5402060096372566)(0.026591887445126965, 0.549417065667722)(0.02916640776023707, 0.558240048108189)(0.031990182847750674, 0.5666362101482953)(0.03508734455902715, 0.574569008444716)(0.03848436109487433, 0.5820046366137874)(0.04221026320156903, 0.5889125349527916)(0.04629689226627268, 0.5952658579859584)(0.050779172432054036, 0.60104191722549)(0.05569540905800136, 0.6062225075076965)(0.061087616075050394, 0.610794222967766)(0.0670018750350959, 0.6147486635083362)(0.07348872892180387, 0.6180825692063229)(0.08060361408861345, 0.620797875458589)(0.08840733401525062, 0.6229016921151669)(0.0969665789314552, 0.6244062124255724)(0.10635449574860112, 0.6253285591940254)(0.11665131316981986, 0.6256905788809218)(0.12794502732078733, 0.6255185862838107)(0.14033215376054875, 0.624843076749429)(0.15391855229902054, 0.6236984032767254)(0.16882033167003663, 0.6221224255973025)(0.1851648417912154, 0.6201561306395578)(0.2030917620904739, 0.6178432218539098)(0.22275429519995563, 0.6152296727160004)(0.24432047621864916, 0.6123632385922859)(0.26797460873256895, 0.6092929214102297)(0.29391883986468903, 0.606068383978077)(0.3223748878149027, 0.602739310389201)(0.3535859366535183, 0.5993547262644249)(0.387818714561072, 0.5959622767964055)(0.42536577327503916, 0.5926074898962149)(0.46654798822344684, 0.5893330430215207)(0.511717300711461, 0.5861780621673169)(0.5612597255954966, 0.5831774834461038)(0.6155986501483515, 0.5803615078982202)(0.6751984523072494, 0.5777551775931142)(0.7405684692262442, 0.5753780957832728)(0.8122673500479703, 0.5732443062788017)(0.8909078300934142, 0.5713623381349081)(0.9771619672696201, 0.5697354112600856)(1.0717668854455034, 0.5683617912340743)(1.1755310738783724, 0.5672352695303248)(1.2893412965257156, 0.5663457433290018)(1.4141701702890268, 0.5656798625458704)(1.5510844769528405, 0.5652217115324065)(1.7012542798525927, 0.5649534939782899)(1.865962923181746, 0.5648561928382027)(2.046617999391994, 0.5649101818982419)(2.2447633784132237, 0.5650957712782863)(2.4620924014946306, 0.5653936751353168)(2.700462352420682, 0.5657853955691451)(2.9619103297725595, 0.5662535218378787)(3.248670655878375, 0.5667819482058082)(3.5631939712285914, 0.5673560169457449)(3.908168177536264, 0.5679625951912508)(4.286541408420934, 0.5685900955597676)(4.701547224022129, 0.5692284508815576)(5.1567322448549735, 0.569869053137673)(5.655986461065002, 0.5705046660056525)(6.203576476104281, 0.5711293193965991)(6.804181968927094, 0.5717381931817647)(7.462935686310145, 0.572327496072035)(8.18546730706902, 0.5728943443847011)(8.977951553033332, 0.5734366443430128)(9.847160957933765, 0.5739529805233351)(10.80052374516254, 0.5744425122344957)(11.846187309026824, 0.5749048789003687)(12.993087842004172, 0.5753401149535662)(14.251026703029963, 0.5757485743122847)(15.630754179458174, 0.5761308641892566)(17.144061358519686, 0.5764877877541441)(18.803880893409165, 0.5768202950214742)(20.624397525140967, 0.5771294412494622)(22.621169304690262, 0.5774163520965493)(24.811260551377753, 0.577682194779995)(27.213387683753087, 0.5779281545041828)(29.848079169243334, 0.5781554154671315)(32.73785095948577, 0.578365145805515)(35.907398910610624, 0.57855848589622)(39.38380983288489, 0.5787365394923673)(43.19679297334182, 0.5789003672310689)(47.37893390963144, 0.5790509821071161)(51.96597302486208, 0.5791893465600827)(56.99711094326075, 0.5793163708712666)(62.51534353689725, 0.5794329126111583)(68.56782936641739, 0.5795397769176353)(75.20629269592422, 0.5796377174199735)(82.48746552614581, 0.5797274376542783)(90.47357242349312, 0.5798095928424013)(99.23286228832545, 0.579884791929178)(108.84019160690077, 0.5799535997922712)(119.37766417144357, 0.5800165395554301)(130.93533273536121, 0.5800740949498931)(143.61196859990773, 0.5801267126803433)(157.51590570916244, 0.5801748047615504)(172.76596646690348, 0.5802187507998888)(189.49247718738235, 0.5802589002005403)(207.83838185797552, 0.5802955742866038)(227.96046373189822, 0.5803290683207217)(250.03068519063214, 0.5803596534233546)(274.23765732649525, 0.580387578384644)(300.7882518043096, 0.5804130713690178)(329.90936877709424, 0.5804363415133926)(361.8498759642743, 0.5804575804211575)(396.8827354637166, 0.5804769635550722)(435.3073364731901, 0.5804946515329431)(477.45205385661313, 0.5805107913304036)(523.6770544204666, 0.5805255173954532)(574.3773748826587, 0.5805389526795715)(629.9862978380706, 0.580551209590289)(690.9790545715645, 0.5805623908700773)(757.8768863625945, 0.5805725904063256)(831.2514989890632, 0.5805818939770493)(911.7299484984941, 0.580590379936793)(1000.0, 0.5805981198470023)};
                \addplot+[only marks,mark=x,Brown,line width=0.25pt, mark size=1pt] coordinates{
                (1e-09, 0.8018594062522582)(2.2275429519995566e-09, 0.6915300196637479)(4.961947603002898e-09, 0.4665001211592717)(1.105295141126022e-08, 0.3635516995371728)(2.4620924014946255e-08, 0.30988632943038497)(5.4844165761210154e-08, 0.21067469672205502)(1.221677348996793e-07, 0.16813058603644027)(2.721338768375309e-07, 0.15727096552064437)(6.061898993497572e-07, 0.14623170656246043)(1.3503140378698721e-06, 0.13830478892393971)(3.0078825180430957e-06, 0.13462095188802276)(6.70018750350959e-06, 0.1327093126449807)(1.492495545051829e-05, 0.13454303202686063)(3.3245979322709384e-05, 0.13749548928543293)(7.405684692262442e-05, 0.14747583199776737)(0.00016496480740980208, 0.1628078343716418)(0.0003674661940736688, 0.18486579508094964)(0.0008185467307069021, 0.2201638970125826)(0.0018233480008684386, 0.27437696821746627)(0.00406158598837698, 0.3477981799029058)(0.009047357242349292, 0.4376549878349465)(0.02015337685941731, 0.5261452889223018)(0.04489251258218608, 0.5965588839918783)(0.1, 0.6289092753840678)(0.22275429519995563, 0.6181888713254026)(0.4961947603002898, 0.5883671047821802)(1.10529514112602, 0.5683777865983414)(2.4620924014946204, 0.5654362838177585)(5.484416576121026, 0.5703859457830371)(12.216773489967931, 0.5750946772906581)(27.213387683753087, 0.5779484223372062)(60.61898993497572, 0.5794016370582414)(135.03140378698723, 0.5800944871548606)(300.7882518043096, 0.5804139957406655)(670.0187503509577, 0.5805591678397838)
                };
                \addplot[PineGreen,line width=0.5pt] coordinates{
                (1e-09, 0.05422576950287949)(1.0968160052731402e-09, 0.05423300815131677)(1.2030053494233241e-09, 0.05424058898362303)(1.3194755216767087e-09, 0.05424852816820586)(1.4472218707411343e-09, 0.05425684264008067)(1.587336111010212e-09, 0.05426555013103693)(1.7410156523040153e-09, 0.054274669205868174)(1.9095738328781004e-09, 0.05428421931807038)(2.094451143151469e-09, 0.05429422082662182)(2.297227536071156e-09, 0.05430469505439947)(2.5196359293170136e-09, 0.054315664336067174)(2.763577014736163e-09, 0.05432715205213175)(3.031135501567576e-09, 0.05433918269565063)(3.324597932270945e-09, 0.05435178190792363)(3.646472223212745e-09, 0.0543649765413608)(3.99950909720367e-09, 0.05437879471670581)(4.386725591048495e-09, 0.05439326587842636)(4.811430839003264e-09, 0.05440842086236807)(5.277254352483532e-09, 0.054424291953536715)(5.78817703770128e-09, 0.05444091296406931)(6.34856521630521e-09, 0.05445831929792426)(6.96320793976389e-09, 0.05447654802858635)(7.637357916378011e-09, 0.05449563797107698)(8.376776400682925e-09, 0.05451562977926249)(9.18778242886332e-09, 0.05453656601174455)(1.0077306820944617e-08, 0.05455849123588258)(1.105295141126022e-08, 0.05458145211999699)(1.2123054013376527e-08, 0.05460549752701766)(1.3296759674662127e-08, 0.05463067861684371)(1.4584098829439863e-08, 0.054657048963139485)(1.599607301861488e-08, 0.0546846646556142)(1.7544748908334596e-08, 0.054713584423873154)(1.92433614111598e-08, 0.054743869759542284)(2.110642679101555e-08, 0.054775585045091724)(2.3149866718511608e-08, 0.054808797688406)(2.539114433680347e-08, 0.05484357826668095)(2.7849413500806443e-08, 0.05488000066801945)(3.0545682465154316e-08, 0.054918142259012544)(3.35029934197723e-08, 0.05495808402903347)(3.6746619407366876e-08, 0.0549999107749476)(4.0304280305680504e-08, 0.05504371126885373)(4.42063797202853e-08, 0.05508957845032987)(4.848626481239078e-08, 0.05513760960911438)(5.318051128214197e-08, 0.05518790659952493)(5.8329235942862123e-08, 0.055240576050915084)(6.397643955748423e-08, 0.055295729584469405)(7.017038286703836e-08, 0.0553534840321534)(7.696399902471151e-08, 0.055413961718453725)(8.441534596012994e-08, 0.055477290666645154)(9.258810253973945e-08, 0.05554360489381574)(1.0155211276345691e-07, 0.05561304467814767)(1.1138398264826183e-07, 0.055685756849799185)(1.221677348996793e-07, 0.05576189509250053)(1.339955269659337e-07, 0.05584162025104182)(1.4696843861124475e-07, 0.05592510067681559)(1.6119733573881555e-07, 0.056012512576262136)(1.7680381784572086e-07, 0.05610404034225128)(1.939212572065831e-07, 0.05619987694763094)(2.126959386668692e-07, 0.05630022437563056)(2.3328830978641583e-07, 0.056405293948911236)(2.558743520168589e-07, 0.056515306829006955)(2.806470846309839e-07, 0.05663049446014951)(3.0781821425650804e-07, 0.05675109898921032)(3.37619944111134e-07, 0.056877373822731336)(3.703069584005141e-07, 0.057009584041147844)(4.06158598837698e-07, 0.05714800707809521)(4.454812518844989e-07, 0.05729293310240942)(4.886109671160327e-07, 0.057444665792200686)(5.359163290848515e-07, 0.057603522731222837)(5.878016072274911e-07, 0.0577698362034803)(6.44710210732387e-07, 0.05794395388373943)(7.071284778942996e-07, 0.05812623930564665)(7.755898323389002e-07, 0.05831707279386357)(8.50679341636417e-07, 0.05851685220099489)(9.33038717262036e-07, 0.058725993549333666)(1.0233717986325212e-06, 0.05894493198645466)(1.1224505680853058e-06, 0.05917412259819326)(1.2311217482038921e-06, 0.05941404137543406)(1.3503140378698721e-06, 0.05966518593601229)(1.481046048880677e-06, 0.05992807660538703)(1.6244350109588654e-06, 0.06020325771432337)(1.7817063195457325e-06, 0.060491298147056574)(1.9542040079740516e-06, 0.060792792776648466)(2.143402233514859e-06, 0.06110836340865305)(2.3509178754572842e-06, 0.06143866033336151)(2.5785243528842763e-06, 0.06178436339764855)(2.8281667802300292e-06, 0.062146182818953524)(3.1019785901381e-06, 0.06252486123720224)(3.4022997656780714e-06, 0.06292117526542161)(3.7316968377327556e-06, 0.06333593586770492)(4.092984818452442e-06, 0.06376999093791356)(4.489251258218608e-06, 0.0642242268274759)(4.923882631706742e-06, 0.06469956958676733)(5.400593278542374e-06, 0.06519698688943099)(5.923457145875806e-06, 0.06571748920150583)(6.496942604146125e-06, 0.06626213388624237)(7.125950633568411e-06, 0.06683202399737218)(7.815856707684092e-06, 0.06742831253645935)(8.572556731909324e-06, 0.06805220441828752)(9.402517429670132e-06, 0.06870495738401951)(1.0312831606721847e-05, 0.06938788551581625)(1.1311278765939213e-05, 0.07010236185997135)(1.2406391590588317e-05, 0.07084981981718427)(1.3607528864243332e-05, 0.07163175475980324)(1.492495545051829e-05, 0.07244973072525779)(1.636993001611702e-05, 0.07330537933060202)(1.7954801246878306e-05, 0.07420040199265343)(1.969311337907422e-05, 0.07513657801785889)(2.159972194782717e-05, 0.0761157616325815)(2.369092074182632e-05, 0.07713988970673566)(2.5984581049292472e-05, 0.07821097944230274)(2.8500304385181053e-05, 0.07933113980614565)(3.1259590004822844e-05, 0.08050256792865887)(3.42860186355659e-05, 0.0817275515630882)(3.760545399658176e-05, 0.08300847968281408)(4.1246263829013565e-05, 0.08434784254593872)(4.523956232538058e-05, 0.08574823086849699)(4.961947603002908e-05, 0.08721234462344338)(5.442343548300272e-05, 0.08874299725297133)(5.96924950997074e-05, 0.09034310977839806)(6.547168402004743e-05, 0.09201573059479912)(7.181039092537357e-05, 0.09376402210836163)(7.876278611187063e-05, 0.095591273604515)(8.638828442740453e-05, 0.09750090185269807)(9.475205302806548e-05, 0.0994964539574121)(0.00010392556829367131, 0.1015816099632402)(0.00011398722666160525, 0.10376018947681857)(0.0001250230145991456, 0.10603613738282634)(0.00013712724343984008, 0.10841355387134716)(0.00015040335536380253, 0.1108966664559108)(0.00016496480740980208, 0.11348984202617693)(0.00018093604107387166, 0.11619760400547154)(0.0001984535457805803, 0.11902459936416114)(0.0002176670253153459, 0.12197562521949819)(0.0002387406771860647, 0.12505559380467526)(0.00026185459584742327, 0.12826956794231903)(0.0002872063117797828, 0.13162273851441408)(0.00031501247957553275, 0.1351203937360158)(0.0003455107294592218, 0.13876795434508904)(0.0003789616980644716, 0.14257094832325462)(0.0004156512558225988, 0.14653497230653095)(0.00045589294999810596, 0.15066569914380723)(0.000500030684249109, 0.15496889310179351)(0.0005484416576121015, 0.15945032646710738)(0.0006015395880274833, 0.16411580142090415)(0.0006597782479539546, 0.1689711135958161)(0.0007236553422869665, 0.1740220234332239)(0.0007937167617217558, 0.1792742237968986)(0.0008705612479099874, 0.1847333035581)(0.0009548455102782303, 0.19040470686653252)(0.0010472898382363595, 0.1962936878245417)(0.0011486842567375547, 0.20240526028797143)(0.0012598952777950285, 0.2087441425266156)(0.0013818733056536335, 0.21531471697240576)(0.0015156607589006043, 0.22212088797950066)(0.0016624009789266135, 0.22916611749782662)(0.0018233480008684423, 0.23645329972951648)(0.001999877270535287, 0.24398461798640234)(0.00219349739890506, 0.25176155967935715)(0.002405863054644067, 0.25978478202940847)(0.0026387891048289345, 0.2680539330220199)(0.0028942661247167516, 0.27656769591853136)(0.0031744774091091933, 0.28532351407168577)(0.0034818176306889667, 0.29431763479598505)(0.003818913304781854, 0.30354483305974206)(0.004188645235435271, 0.3129984507111855)(0.0045941731346364765, 0.32267010966651744)(0.00503896262506515, 0.3325497684559015)(0.005526814857144603, 0.3426254382555419)(0.006061898993497572, 0.352883165365715)(0.006648787838417263, 0.3633069651211921)(0.007292496916841445, 0.3738786246878659)(0.007998527336796709, 0.3845777030619519)(0.008772912801613356, 0.3953815184994002)(0.009622271173675135, 0.4062650255832295)(0.01055386103036523, 0.41720088615873174)(0.011575643695533058, 0.428159560702966)(0.012696351276599753, 0.43910928370729974)(0.013925561288744647, 0.4500162824891028)(0.015273778503907156, 0.4608449224950846)(0.01675252472408217, 0.4715580033940494)(0.018374437246107284, 0.482116949985622)(0.02015337685941735, 0.49248222983583945)(0.02210454629971024, 0.5026137259598139)(0.02424462017082331, 0.512471166556381)(0.026591887445126965, 0.5220146514842998)(0.02916640776023707, 0.5312050848242983)(0.031990182847750674, 0.5400047609753381)(0.03508734455902715, 0.5483778826709951)(0.03848436109487433, 0.5562910874081313)(0.04221026320156903, 0.5637139512040448)(0.04629689226627268, 0.5706194503167892)(0.050779172432054036, 0.5769844004492727)(0.05569540905800136, 0.582789775257938)(0.061087616075050394, 0.58802101947859)(0.0670018750350959, 0.592668250969664)(0.07348872892180387, 0.5967263928889144)(0.08060361408861345, 0.6001952292609132)(0.08840733401525062, 0.6030793882631351)(0.0969665789314552, 0.6053882601310203)(0.10635449574860112, 0.6071358576566779)(0.11665131316981986, 0.6083406332258982)(0.12794502732078733, 0.6090252490809742)(0.14033215376054875, 0.6092163269448535)(0.15391855229902054, 0.6089441669595178)(0.16882033167003663, 0.6082424454721685)(0.1851648417912154, 0.6071478895761625)(0.2030917620904739, 0.6056999246194948)(0.22275429519995563, 0.6039402884906625)(0.24432047621864916, 0.6019126051963986)(0.26797460873256895, 0.5996619104284546)(0.29391883986468903, 0.597234124103231)(0.3223748878149027, 0.594675465504162)(0.3535859366535183, 0.5920318210986762)(0.387818714561072, 0.5893480649243519)(0.42536577327503916, 0.5866673552846354)(0.46654798822344684, 0.5840304267459555)(0.511717300711461, 0.581474905275256)(0.5612597255954966, 0.5790346767729687)(0.6155986501483515, 0.5767393397168696)(0.6751984523072494, 0.574613770281001)(0.7405684692262442, 0.5726778232079166)(0.8122673500479703, 0.5709461843194271)(0.8909078300934142, 0.569428381645983)(0.9771619672696201, 0.5681289519831414)(1.0717668854455034, 0.567047752074754)(1.1755310738783724, 0.5661803924405436)(1.2893412965257156, 0.5655187690710658)(1.4141701702890268, 0.565051662228931)(1.5510844769528405, 0.5647653711675675)(1.7012542798525927, 0.5646443545704234)(1.865962923181746, 0.564671849626792)(2.046617999391994, 0.5648304472288581)(2.2447633784132237, 0.5651026062005307)(2.4620924014946306, 0.56547109517178)(2.700462352420682, 0.565919356192014)(2.9619103297725595, 0.566431789050716)(3.248670655878375, 0.5669939592956018)(3.5631939712285914, 0.5675927359898387)(3.908168177536264, 0.5682163673229181)(4.286541408420934, 0.5688545033608706)(4.701547224022129, 0.569498175621688)(5.1567322448549735, 0.5701397429500101)(5.655986461065002, 0.5707728125059524)(6.203576476104281, 0.5713921437293482)(6.804181968927094, 0.5719935420375343)(7.462935686310145, 0.5725737478218237)(8.18546730706902, 0.573130325222684)(8.977951553033332, 0.5736615540580863)(9.847160957933765, 0.5741663273809654)(10.80052374516254, 0.5746440563307716)(11.846187309026824, 0.5750945832857889)(12.993087842004172, 0.57551810379498)(14.251026703029963, 0.5759150973607607)(15.630754179458174, 0.5762862668422979)(17.144061358519686, 0.5766324860364503)(18.803880893409165, 0.576954754854274)(20.624397525140967, 0.5772541614301465)(22.621169304690262, 0.5775318504647449)(24.811260551377753, 0.57778899710086)(27.213387683753087, 0.5780267856528277)(29.848079169243334, 0.5782463925484508)(32.73785095948577, 0.5784489728905652)(35.907398910610624, 0.5786356500991724)(39.38380983288489, 0.5788075081508087)(43.19679297334182, 0.5789655859870363)(47.37893390963144, 0.5791108737168671)(51.96597302486208, 0.5792443102874623)(56.99711094326075, 0.5793667823429082)(62.51534353689725, 0.5794791240319673)(68.56782936641739, 0.5795821175623682)(75.20629269592422, 0.5796764943315551)(82.48746552614581, 0.5797629364921032)(90.47357242349312, 0.5798420788345111)(99.23286228832545, 0.5799145108911591)(108.84019160690077, 0.5799807791832134)(119.37766417144357, 0.5800413895475227)(130.93533273536121, 0.580096809493398)(143.61196859990773, 0.5801474705499533)(157.51590570916244, 0.5801937705736209)(172.76596646690348, 0.5802360759928785)(189.49247718738235, 0.5802747239732976)(207.83838185797552, 0.5803100244909817)(227.96046373189822, 0.5803422623064756)(250.03068519063214, 0.5803716988344391)(274.23765732649525, 0.5803985739069262)(300.7882518043096, 0.5804231074301156)(329.90936877709424, 0.5804455009358755)(361.8498759642743, 0.5804659390307131)(396.8827354637166, 0.5804845907455296)(435.3073364731901, 0.5805016107902036)(477.45205385661313, 0.5805171407174502)(523.6770544204666, 0.5805313100006538)(574.3773748826587, 0.5805442370304964)(629.9862978380706, 0.5805560300352395)(690.9790545715645, 0.5805667879294663)(757.8768863625945, 0.5805766010959826)(831.2514989890632, 0.5805855521054354)(911.7299484984941, 0.5805937163780167)(1000.0, 0.5806011627914348)};
                \addplot+[only marks,mark=x,PineGreen,line width=0.25pt, mark size=1pt] coordinates{
                (1e-09, 0.054074745413126186)(2.2275429519995566e-09, 0.05408351631220173)(4.961947603002898e-09, 0.054098487055471)(1.105295141126022e-08, 0.05418856325726458)(2.4620924014946255e-08, 0.05427927421439757)(5.4844165761210154e-08, 0.054537533516978015)(1.221677348996793e-07, 0.05510266892615334)(2.721338768375309e-07, 0.05565536964587729)(6.061898993497572e-07, 0.05679446818207787)(1.3503140378698721e-06, 0.05825895519021157)(3.0078825180430957e-06, 0.061124390516091365)(6.70018750350959e-06, 0.06560652316200963)(1.492495545051829e-05, 0.07280359253596966)(3.3245979322709384e-05, 0.08064039746545444)(7.405684692262442e-05, 0.09428177746051977)(0.00016496480740980208, 0.1142999703308713)(0.0003674661940736688, 0.1420001635837867)(0.0008185467307069021, 0.18105702655896258)(0.0018233480008684386, 0.23868361740310143)(0.00406158598837698, 0.31290772228782515)(0.009047357242349292, 0.40093937974799954)(0.02015337685941731, 0.49761647606738707)(0.04489251258218608, 0.5734551314869392)(0.1, 0.609715232495856)(0.22275429519995563, 0.6068960196508023)(0.4961947603002898, 0.5847342710384413)(1.10529514112602, 0.5681745474759192)(2.4620924014946204, 0.5661336987142517)(5.484416576121026, 0.5708642088704983)(12.216773489967931, 0.5753475573111158)(27.213387683753087, 0.5780745973746046)(60.61898993497572, 0.5794641796210445)(135.03140378698723, 0.580123822176905)(300.7882518043096, 0.5804274250595499)(670.0187503509577, 0.580565249619345)
                };
                \node[draw] at (axis cs:5e-2,50) {\scriptsize{$r =1$}};
                \end{axis}
                \end{tikzpicture}
            \end{minipage}

            \begin{minipage}[b]{0.24\linewidth}
                \begin{tikzpicture}[font=\small]
                \pgfplotsset{every major grid/.style={style=densely dashed}}
                \begin{axis}[
                width=1.1\linewidth,
                xmin=1e-09,
                xmax=1000.0,
                ymin=0.0,
                ymax=0.977,
                xmode=log,
                ymajorgrids=false,
                scaled ticks=true,
                xlabel={ $\lambda$ },
                ylabel=\empty,
                ylabel style={yshift=-0.3cm},
                legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                ]\addplot[Purple,line width=0.5pt] coordinates{
                (1e-09, 0.9183043462476044)(1.0968160052731402e-09, 0.9183042644503752)(1.2030053494233241e-09, 0.9183041709337503)(1.3194755216767087e-09, 0.9183040784447589)(1.4472218707411343e-09, 0.9183039764670158)(1.587336111010212e-09, 0.918303861762153)(1.7410156523040153e-09, 0.9183037341793199)(1.9095738328781004e-09, 0.9183035985268844)(2.094451143151469e-09, 0.9183034487414263)(2.297227536071156e-09, 0.9183032788750164)(2.5196359293170136e-09, 0.9183030994489545)(2.763577014736163e-09, 0.9183029008844543)(3.031135501567576e-09, 0.9183026826678578)(3.324597932270945e-09, 0.9183024430199819)(3.646472223212745e-09, 0.9183021792397812)(3.99950909720367e-09, 0.918301890033285)(4.386725591048495e-09, 0.9183015729137682)(4.811430839003264e-09, 0.9183012271478116)(5.277254352483532e-09, 0.9183008457384482)(5.78817703770128e-09, 0.9183004297729984)(6.34856521630521e-09, 0.9182999706496988)(6.96320793976389e-09, 0.9182994688659245)(7.637357916378011e-09, 0.9182989177997366)(8.376776400682925e-09, 0.9182983145675169)(9.18778242886332e-09, 0.9182976515278594)(1.0077306820944617e-08, 0.9182969240343428)(1.105295141126022e-08, 0.9182961265575114)(1.2123054013376527e-08, 0.9182952523643902)(1.3296759674662127e-08, 0.9182942937372358)(1.4584098829439863e-08, 0.9182932413203255)(1.599607301861488e-08, 0.9182920877652205)(1.7544748908334596e-08, 0.9182908220949959)(1.92433614111598e-08, 0.9182894344087071)(2.110642679101555e-08, 0.9182879121124472)(2.3149866718511608e-08, 0.9182862424784081)(2.539114433680347e-08, 0.9182844112782445)(2.7849413500806443e-08, 0.9182824025949868)(3.0545682465154316e-08, 0.9182801995072726)(3.35029934197723e-08, 0.9182777830157449)(3.6746619407366876e-08, 0.9182751330719903)(4.0304280305680504e-08, 0.9182722262308675)(4.42063797202853e-08, 0.9182690379321932)(4.848626481239078e-08, 0.9182655412567293)(5.318051128214197e-08, 0.9182617056862981)(5.8329235942862123e-08, 0.9182574991417143)(6.397643955748423e-08, 0.9182528853473877)(7.017038286703836e-08, 0.918247824928398)(7.696399902471151e-08, 0.9182422746657937)(8.441534596012994e-08, 0.9182361871089745)(9.258810253973945e-08, 0.9182295104329046)(1.0155211276345691e-07, 0.9182221874472516)(1.1138398264826183e-07, 0.9182141556250575)(1.221677348996793e-07, 0.9182053464934542)(1.339955269659337e-07, 0.9181956848223611)(1.4696843861124475e-07, 0.9181850879823705)(1.6119733573881555e-07, 0.9181734657451327)(1.7680381784572086e-07, 0.9181607187835046)(1.939212572065831e-07, 0.9181467382859045)(2.126959386668692e-07, 0.918131404964579)(2.3328830978641583e-07, 0.9181145881245137)(2.558743520168589e-07, 0.9180961440855407)(2.806470846309839e-07, 0.918075915641416)(3.0781821425650804e-07, 0.9180537303622345)(3.37619944111134e-07, 0.9180293989876857)(3.703069584005141e-07, 0.9180027142148397)(4.06158598837698e-07, 0.9179734485615243)(4.454812518844989e-07, 0.9179413527487057)(4.886109671160327e-07, 0.9179061534038938)(5.359163290848515e-07, 0.9178675508486663)(5.878016072274911e-07, 0.9178252165400642)(6.44710210732387e-07, 0.9177787903155541)(7.071284778942996e-07, 0.9177278773686767)(7.755898323389002e-07, 0.917672044966976)(8.50679341636417e-07, 0.9176108187750098)(9.33038717262036e-07, 0.9175436789744827)(1.0233717986325212e-06, 0.9174700558768183)(1.1224505680853058e-06, 0.9173893252142796)(1.2311217482038921e-06, 0.9173008030082729)(1.3503140378698721e-06, 0.9172037398319257)(1.481046048880677e-06, 0.9170973147605221)(1.6244350109588654e-06, 0.9169806285398118)(1.7817063195457325e-06, 0.9168526963487899)(1.9542040079740516e-06, 0.916712439731863)(2.143402233514859e-06, 0.9165586779061583)(2.3509178754572842e-06, 0.9163901182837749)(2.5785243528842763e-06, 0.9162053461418058)(2.8281667802300292e-06, 0.9160028133979752)(3.1019785901381e-06, 0.915780826424788)(3.4022997656780714e-06, 0.9155375328415976)(3.7316968377327556e-06, 0.9152709071660572)(4.092984818452442e-06, 0.9149787353108041)(4.489251258218608e-06, 0.9146585978238366)(4.923882631706742e-06, 0.9143078517738915)(5.400593278542374e-06, 0.9139236112840504)(5.923457145875806e-06, 0.9135027265469733)(6.496942604146125e-06, 0.91304176134241)(7.125950633568411e-06, 0.9125369689611402)(7.815856707684092e-06, 0.9119842665132241)(8.572556731909324e-06, 0.9113792075828903)(9.402517429670132e-06, 0.9107169532423448)(1.0312831606721847e-05, 0.9099922414453707)(1.1311278765939213e-05, 0.9091993548506416)(1.2406391590588317e-05, 0.9083320872035143)(1.3607528864243332e-05, 0.9073837083990852)(1.492495545051829e-05, 0.9063469284854164)(1.636993001611702e-05, 0.9052138608701804)(1.7954801246878306e-05, 0.9039759851428789)(1.969311337907422e-05, 0.9026241099970239)(2.159972194782717e-05, 0.9011483368850757)(2.369092074182632e-05, 0.8995380251635535)(2.5984581049292472e-05, 0.8977817596657874)(2.8500304385181053e-05, 0.8958673218208755)(3.1259590004822844e-05, 0.8937816656516899)(3.42860186355659e-05, 0.8915109001954973)(3.760545399658176e-05, 0.8890402801634039)(4.1246263829013565e-05, 0.8863542068909862)(4.523956232538058e-05, 0.8834362419096395)(4.961947603002908e-05, 0.8802691357405557)(5.442343548300272e-05, 0.8768348747451585)(5.96924950997074e-05, 0.8731147491057454)(6.547168402004743e-05, 0.8690894451659749)(7.181039092537357e-05, 0.8647391654602673)(7.876278611187063e-05, 0.8600437797464987)(8.638828442740453e-05, 0.8549830102072744)(9.475205302806548e-05, 0.8495366536623463)(0.00010392556829367131, 0.8436848593965354)(0.00011398722666160525, 0.8374083664887958)(0.0001250230145991456, 0.8306889447413452)(0.00013712724343984008, 0.8235097142880421)(0.00015040335536380253, 0.8158555836967831)(0.00016496480740980208, 0.8077137054841798)(0.00018093604107387166, 0.7990739584587381)(0.0001984535457805803, 0.7899294479211996)(0.0002176670253153459, 0.7802770123537308)(0.0002387406771860647, 0.7701177229187636)(0.00026185459584742327, 0.7594573861320256)(0.0002872063117797828, 0.7483068736632349)(0.00031501247957553275, 0.736682662904107)(0.0003455107294592218, 0.7246070273348558)(0.0003789616980644716, 0.7121082708623501)(0.0004156512558225988, 0.6992208578839442)(0.00045589294999810596, 0.685985246724991)(0.000500030684249109, 0.6724479493670501)(0.0005484416576121015, 0.6586610889787208)(0.0006015395880274833, 0.6446820125783213)(0.0006597782479539546, 0.630572771555667)(0.0007236553422869665, 0.6163993176542268)(0.0007937167617217558, 0.6022309573504451)(0.0008705612479099874, 0.5881393595412701)(0.0009548455102782303, 0.574197733885591)(0.0010472898382363595, 0.56047977928413)(0.0011486842567375547, 0.547058965975261)(0.0012598952777950285, 0.5340074785637507)(0.0013818733056536335, 0.5213954098655547)(0.0015156607589006043, 0.5092898449848559)(0.0016624009789266135, 0.497754281766389)(0.0018233480008684423, 0.4868478687224834)(0.001999877270535287, 0.47662476213622507)(0.00219349739890506, 0.4671338006969018)(0.002405863054644067, 0.458417993281386)(0.0026387891048289345, 0.4505142635001051)(0.0028942661247167516, 0.44345318222434926)(0.0031744774091091933, 0.43725893574626146)(0.0034818176306889667, 0.43194922171259814)(0.003818913304781854, 0.42753525860510133)(0.004188645235435271, 0.42402195879483173)(0.0045941731346364765, 0.4214080353140079)(0.00503896262506515, 0.4196862355298553)(0.005526814857144603, 0.41884359036513197)(0.006061898993497572, 0.41886172771892194)(0.006648787838417263, 0.4197171779122488)(0.007292496916841445, 0.4213817148272833)(0.007998527336796709, 0.42382271781174286)(0.008772912801613356, 0.4270035042625856)(0.009622271173675135, 0.43088369230647855)(0.01055386103036523, 0.4354195410595158)(0.011575643695533058, 0.44056427865811015)(0.012696351276599753, 0.44626845137674254)(0.013925561288744647, 0.45248019629121217)(0.015273778503907156, 0.45914557616299784)(0.01675252472408217, 0.46620887105163794)(0.018374437246107284, 0.4736128681718702)(0.02015337685941735, 0.48129919460947246)(0.02210454629971024, 0.48920856977112454)(0.02424462017082331, 0.49728116236497666)(0.026591887445126965, 0.5054569127428696)(0.02916640776023707, 0.5136758857386144)(0.031990182847750674, 0.5218786459859297)(0.03508734455902715, 0.5300066520122141)(0.03848436109487433, 0.5380027031779759)(0.04221026320156903, 0.545811347716405)(0.04629689226627268, 0.5533793750808612)(0.050779172432054036, 0.560656284571294)(0.05569540905800136, 0.5675947654404107)(0.061087616075050394, 0.5741511701819247)(0.0670018750350959, 0.5802859690503513)(0.07348872892180387, 0.5859641729609713)(0.08060361408861345, 0.5911557095146651)(0.08840733401525062, 0.5958357542720286)(0.0969665789314552, 0.5999849682950517)(0.10635449574860112, 0.6035896880155852)(0.11665131316981986, 0.6066420181295558)(0.12794502732078733, 0.6091398442395385)(0.14033215376054875, 0.6110867629204035)(0.15391855229902054, 0.6124919333912199)(0.16882033167003663, 0.6133698575002166)(0.1851648417912154, 0.6137400964707674)(0.2030917620904739, 0.6136269336659106)(0.22275429519995563, 0.613058992467806)(0.24432047621864916, 0.6120688173184001)(0.26797460873256895, 0.6106924245162216)(0.29391883986468903, 0.6089688251568371)(0.3223748878149027, 0.6069395267777832)(0.3535859366535183, 0.6046480076882728)(0.387818714561072, 0.6021391677880186)(0.42536577327503916, 0.5994587529568782)(0.46654798822344684, 0.5966527533823348)(0.511717300711461, 0.5937667781461529)(0.5612597255954966, 0.5908454117025985)(0.6155986501483515, 0.5879315619173023)(0.6751984523072494, 0.5850658136344038)(0.7405684692262442, 0.5822858057379864)(0.8122673500479703, 0.5796256527790045)(0.8909078300934142, 0.5771154339071958)(0.9771619672696201, 0.5747807718003985)(1.0717668854455034, 0.5726425210567493)(1.1755310738783724, 0.5707165844098289)(1.2893412965257156, 0.5690138635404307)(1.4141701702890268, 0.5675403500986964)(1.5510844769528405, 0.5662973509700743)(1.7012542798525927, 0.5652818357858826)(1.865962923181746, 0.5644868879734158)(2.046617999391994, 0.5639022356988489)(2.2447633784132237, 0.5635148360405529)(2.4620924014946306, 0.5633094847863238)(2.700462352420682, 0.5632694252864657)(2.9619103297725595, 0.5633769325284352)(3.248670655878375, 0.5636138526021549)(3.5631939712285914, 0.5639620825041657)(3.908168177536264, 0.5644039802892385)(4.286541408420934, 0.5649227004813392)(4.701547224022129, 0.5655024540567762)(5.1567322448549735, 0.5661286959776741)(5.655986461065002, 0.5667882460624032)(6.203576476104281, 0.5674693509094935)(6.804181968927094, 0.5681616956989088)(7.462935686310145, 0.5688563750872963)(8.18546730706902, 0.5695458322457876)(8.977951553033332, 0.570223774446067)(9.847160957933765, 0.5708850727753997)(10.80052374516254, 0.5715256524417284)(11.846187309026824, 0.5721423790665132)(12.993087842004172, 0.572732945259635)(14.251026703029963, 0.5732957607608307)(15.630754179458174, 0.5738298485293598)(17.144061358519686, 0.5743347483879839)(18.803880893409165, 0.5748104291835564)(20.624397525140967, 0.5752572099101045)(22.621169304690262, 0.5756756898406995)(24.811260551377753, 0.5760666874177178)(27.213387683753087, 0.5764311874419257)(29.848079169243334, 0.5767702959637481)(32.73785095948577, 0.5770852022006598)(35.907398910610624, 0.5773771467698395)(39.38380983288489, 0.5776473955238367)(43.19679297334182, 0.5778972182995771)(47.37893390963144, 0.5781278719299051)(51.96597302486208, 0.5783405869159393)(56.99711094326075, 0.5785365572131012)(62.51534353689725, 0.578716932640265)(68.56782936641739, 0.5788828134775049)(75.20629269592422, 0.5790352468716614)(82.48746552614581, 0.579175224719235)(90.47357242349312, 0.5793036827423079)(99.23286228832545, 0.579421500514949)(108.84019160690077, 0.5795295022348284)(119.37766417144357, 0.5796284580676679)(130.93533273536121, 0.5797190859209144)(143.61196859990773, 0.5798020535279391)(157.51590570916244, 0.5798779807455141)(172.76596646690348, 0.5799474419855994)(189.49247718738235, 0.5800109687180048)(207.83838185797552, 0.5800690519935474)(227.96046373189822, 0.5801221449482813)(250.03068519063214, 0.5801706652584598)(274.23765732649525, 0.5802149975234187)(300.7882518043096, 0.580255495559731)(329.90936877709424, 0.5802924845950103)(361.8498759642743, 0.5803262633537913)(396.8827354637166, 0.5803571060311725)(435.3073364731901, 0.5803852641524652)(477.45205385661313, 0.5804109683191122)(523.6770544204666, 0.5804344298426808)(574.3773748826587, 0.5804558422698965)(629.9862978380706, 0.5804753828025453)(690.9790545715645, 0.5804932136166655)(757.8768863625945, 0.5805094830858618)(831.2514989890632, 0.580524326913795)(911.7299484984941, 0.5805378691810308)(1000.0, 0.5805502233114237)};
                \addplot+[only marks,mark=x,Purple,line width=0.25pt, mark size=1pt] coordinates{
                (1e-09, 0.9323252806460758)(2.2275429519995566e-09, 0.9323243963113603)(4.961947603002898e-09, 0.9323224216667826)(1.105295141126022e-08, 0.9323180174971798)(2.4620924014946255e-08, 0.9323082159727443)(5.4844165761210154e-08, 0.9322863796749072)(1.221677348996793e-07, 0.9322377434178223)(2.721338768375309e-07, 0.9321294310688537)(6.061898993497572e-07, 0.9318882920024134)(1.3503140378698721e-06, 0.9313517913016891)(3.0078825180430957e-06, 0.9301599138248261)(6.70018750350959e-06, 0.9275207309838608)(1.492495545051829e-05, 0.9217189456603152)(3.3245979322709384e-05, 0.9090492929336622)(7.405684692262442e-05, 0.8811844437481124)(0.00016496480740980208, 0.8292977852430428)(0.0003674661940736688, 0.7387922772882418)(0.0008185467307069021, 0.621295293502308)(0.0018233480008684386, 0.5048713167893465)(0.00406158598837698, 0.43246716512201416)(0.009047357242349292, 0.4225564635172152)(0.02015337685941731, 0.4683875105370093)(0.04489251258218608, 0.5390068260725743)(0.1, 0.5939338857093066)(0.22275429519995563, 0.6121717635760995)(0.4961947603002898, 0.5991758163280745)(1.10529514112602, 0.574695777491349)(2.4620924014946204, 0.5629614289281468)(5.484416576121026, 0.5649210045747857)(12.216773489967931, 0.5710662216835021)(27.213387683753087, 0.5756938716449955)(60.61898993497572, 0.5782944573587535)(135.03140378698723, 0.5795757021443597)(300.7882518043096, 0.5801764107201397)(670.0187503509577, 0.5804515518251299)
                };
                \addplot[Brown,line width=0.5pt] coordinates{
                (1e-09, 0.11398235938680257)(1.0968160052731402e-09, 0.11398234813133483)(1.2030053494233241e-09, 0.1139823351642305)(1.3194755216767087e-09, 0.11398232156724036)(1.4472218707411343e-09, 0.11398230448539981)(1.587336111010212e-09, 0.11398228888819524)(1.7410156523040153e-09, 0.11398227020425716)(1.9095738328781004e-09, 0.11398225038265243)(2.094451143151469e-09, 0.11398222819815822)(2.297227536071156e-09, 0.11398220343711718)(2.5196359293170136e-09, 0.1139821772408219)(2.763577014736163e-09, 0.11398214898994588)(3.031135501567576e-09, 0.11398211644212998)(3.324597932270945e-09, 0.11398208156730484)(3.646472223212745e-09, 0.11398204350268167)(3.99950909720367e-09, 0.11398200137281798)(4.386725591048495e-09, 0.11398195507268657)(4.811430839003264e-09, 0.11398190406251428)(5.277254352483532e-09, 0.11398184840597012)(5.78817703770128e-09, 0.11398178773391736)(6.34856521630521e-09, 0.11398172061116592)(6.96320793976389e-09, 0.11398164727434876)(7.637357916378011e-09, 0.11398156710137719)(8.376776400682925e-09, 0.11398147861625887)(9.18778242886332e-09, 0.11398138189941083)(1.0077306820944617e-08, 0.11398127574597997)(1.105295141126022e-08, 0.11398115937693849)(1.2123054013376527e-08, 0.11398103165665566)(1.3296759674662127e-08, 0.1139808914542453)(1.4584098829439863e-08, 0.113980737912123)(1.599607301861488e-08, 0.1139805693433492)(1.7544748908334596e-08, 0.11398038442615635)(1.92433614111598e-08, 0.1139801817379183)(2.110642679101555e-08, 0.11397995936990758)(2.3149866718511608e-08, 0.11397971554853145)(2.539114433680347e-08, 0.11397944807604646)(2.7849413500806443e-08, 0.11397915468776688)(3.0545682465154316e-08, 0.11397883282817739)(3.35029934197723e-08, 0.11397847995541041)(3.6746619407366876e-08, 0.11397809291014305)(4.0304280305680504e-08, 0.11397766825471885)(4.42063797202853e-08, 0.11397720267669431)(4.848626481239078e-08, 0.11397669187583198)(5.318051128214197e-08, 0.11397613172772907)(5.8329235942862123e-08, 0.11397551733064568)(6.397643955748423e-08, 0.11397484347310571)(7.017038286703836e-08, 0.11397410444193679)(7.696399902471151e-08, 0.11397329381067638)(8.441534596012994e-08, 0.11397240473359627)(9.258810253973945e-08, 0.1139714296353411)(1.0155211276345691e-07, 0.11397036016405056)(1.1138398264826183e-07, 0.1139691872028633)(1.221677348996793e-07, 0.11396790072542003)(1.339955269659337e-07, 0.11396648978375783)(1.4696843861124475e-07, 0.11396494232098375)(1.6119733573881555e-07, 0.11396324514426534)(1.7680381784572086e-07, 0.11396138374349238)(1.939212572065831e-07, 0.11395934230042752)(2.126959386668692e-07, 0.11395710338578874)(2.3328830978641583e-07, 0.1139546479164287)(2.558743520168589e-07, 0.11395195498639822)(2.806470846309839e-07, 0.11394900163433745)(3.0781821425650804e-07, 0.11394576271665052)(3.37619944111134e-07, 0.11394221066736074)(3.703069584005141e-07, 0.1139383152491033)(4.06158598837698e-07, 0.11393404334400742)(4.454812518844989e-07, 0.11392935861315077)(4.886109671160327e-07, 0.11392422124633503)(5.359163290848515e-07, 0.11391858762035804)(5.878016072274911e-07, 0.11391240991042009)(6.44710210732387e-07, 0.11390563570626841)(7.071284778942996e-07, 0.1138982075925687)(7.755898323389002e-07, 0.1138900626519605)(8.50679341636417e-07, 0.11388113195750485)(9.33038717262036e-07, 0.11387133999753929)(1.0233717986325212e-06, 0.1138606040715031)(1.1224505680853058e-06, 0.1138488336156377)(1.2311217482038921e-06, 0.11383592945330956)(1.3503140378698721e-06, 0.11382178300954392)(1.481046048880677e-06, 0.11380627544155249)(1.6244350109588654e-06, 0.11378927668120353)(1.7817063195457325e-06, 0.11377064441975879)(1.9542040079740516e-06, 0.11375022298019584)(2.143402233514859e-06, 0.1137278421167666)(2.3509178754572842e-06, 0.11370331570175239)(2.5785243528842763e-06, 0.1136764403014857)(2.8281667802300292e-06, 0.11364699365126106)(3.1019785901381e-06, 0.11361473300495249)(3.4022997656780714e-06, 0.11357939335474287)(3.7316968377327556e-06, 0.11354068552830336)(4.092984818452442e-06, 0.11349829414237526)(4.489251258218608e-06, 0.1134518754191496)(4.923882631706742e-06, 0.11340105486581151)(5.400593278542374e-06, 0.11334542480476924)(5.923457145875806e-06, 0.1132845417674832)(6.496942604146125e-06, 0.11321792375329291)(7.125950633568411e-06, 0.11314504736162595)(7.815856707684092e-06, 0.11306534481225977)(8.572556731909324e-06, 0.11297820087439836)(9.402517429670132e-06, 0.11288294972882484)(1.0312831606721847e-05, 0.11277887180356379)(1.1311278765939213e-05, 0.11266519062398259)(1.2406391590588317e-05, 0.11254106974248937)(1.3607528864243332e-05, 0.11240560981487034)(1.492495545051829e-05, 0.11225784592059598)(1.636993001611702e-05, 0.11209674523775584)(1.7954801246878306e-05, 0.11192120520200462)(1.969311337907422e-05, 0.11173005232115868)(2.159972194782717e-05, 0.11152204183059525)(2.369092074182632e-05, 0.11129585842122167)(2.5984581049292472e-05, 0.1110501183012536)(2.8500304385181053e-05, 0.11078337290376454)(3.1259590004822844e-05, 0.11049411458632596)(3.42860186355659e-05, 0.11018078472677928)(3.760545399658176e-05, 0.10984178465711288)(4.1246263829013565e-05, 0.10947548993574505)(4.523956232538058e-05, 0.10908026849498283)(4.961947603002908e-05, 0.10865450324736381)(5.442343548300272e-05, 0.10819661975879663)(5.96924950997074e-05, 0.10770511961916353)(6.547168402004743e-05, 0.1071786201346866)(7.181039092537357e-05, 0.10661590094021103)(7.876278611187063e-05, 0.10601595806947522)(8.638828442740453e-05, 0.10537806592382304)(9.475205302806548e-05, 0.10470184743276073)(0.00010392556829367131, 0.1039873544098248)(0.00011398722666160525, 0.10323514647861233)(0.0001250230145991456, 0.10244639680615837)(0.00013712724343984008, 0.10162298547192632)(0.00015040335536380253, 0.1007676079454889)(0.00016496480740980208, 0.09988388541991276)(0.00018093604107387166, 0.09897647666360383)(0.0001984535457805803, 0.09805118863619323)(0.0002176670253153459, 0.09711508263966369)(0.0002387406771860647, 0.0961765747457179)(0.00026185459584742327, 0.09524551196986694)(0.0002872063117797828, 0.09433325728350225)(0.00031501247957553275, 0.09345272876635458)(0.0003455107294592218, 0.09261842768781038)(0.0003789616980644716, 0.09184643632446318)(0.0004156512558225988, 0.09115438696419235)(0.00045589294999810596, 0.09056139040432654)(0.000500030684249109, 0.09008794882836252)(0.0005484416576121015, 0.0897558173278566)(0.0006015395880274833, 0.0895878440297535)(0.0006597782479539546, 0.08960777939282873)(0.0007236553422869665, 0.08984006185224641)(0.0007937167617217558, 0.0903095824698071)(0.0008705612479099874, 0.09104143550784582)(0.0009548455102782303, 0.09206065865956772)(0.0010472898382363595, 0.09339198270108356)(0.0011486842567375547, 0.09505956085154285)(0.0012598952777950285, 0.09708672575456571)(0.0013818733056536335, 0.0994957754272385)(0.0015156607589006043, 0.1023077244392063)(0.0016624009789266135, 0.10554213189960786)(0.0018233480008684423, 0.10921691586224444)(0.001999877270535287, 0.11334823675854658)(0.00219349739890506, 0.11795032087667663)(0.002405863054644067, 0.12303538035711276)(0.0026387891048289345, 0.12861357006987448)(0.0028942661247167516, 0.13469284045745747)(0.0031744774091091933, 0.14127894130639707)(0.0034818176306889667, 0.1483753504367171)(0.003818913304781854, 0.15598329385588153)(0.004188645235435271, 0.16410162180941507)(0.0045941731346364765, 0.17272684136920394)(0.00503896262506515, 0.1818530491049943)(0.005526814857144603, 0.19147195091430197)(0.006061898993497572, 0.20157271889852899)(0.006648787838417263, 0.21214201071145522)(0.007292496916841445, 0.22316387812058508)(0.007998527336796709, 0.23461977176465754)(0.008772912801613356, 0.2464883741479764)(0.009622271173675135, 0.25874561950164754)(0.01055386103036523, 0.2713646032860011)(0.011575643695533058, 0.28431562102726426)(0.012696351276599753, 0.29756602052541736)(0.013925561288744647, 0.31108029772518003)(0.015273778503907156, 0.3248201020407975)(0.01675252472408217, 0.338744302831825)(0.018374437246107284, 0.3528090846053683)(0.02015337685941735, 0.3669681479009391)(0.02210454629971024, 0.3811728281936577)(0.02424462017082331, 0.3953724078347475)(0.026591887445126965, 0.4095144040981427)(0.02916640776023707, 0.42354492790102977)(0.031990182847750674, 0.4374090849040353)(0.03508734455902715, 0.45105147880939206)(0.03848436109487433, 0.46441664595041465)(0.04221026320156903, 0.47744965037117093)(0.04629689226627268, 0.4900966422110556)(0.050779172432054036, 0.5023054509783154)(0.05569540905800136, 0.5140261878367636)(0.061087616075050394, 0.5252118446942904)(0.0670018750350959, 0.5358188771986141)(0.07348872892180387, 0.5458077541238985)(0.08060361408861345, 0.555143488078986)(0.08840733401525062, 0.5637960620065544)(0.0969665789314552, 0.5717408448428655)(0.10635449574860112, 0.5789589040888994)(0.11665131316981986, 0.585437244412122)(0.12794502732078733, 0.5911689616247009)(0.14033215376054875, 0.5961533104972396)(0.15391855229902054, 0.6003956874879657)(0.16882033167003663, 0.6039075318839894)(0.1851648417912154, 0.6067061508880283)(0.2030917620904739, 0.60881447568474)(0.22275429519995563, 0.610260756365921)(0.24432047621864916, 0.6110782036048619)(0.26797460873256895, 0.6113045852837993)(0.29391883986468903, 0.6109817818904877)(0.3223748878149027, 0.6101553089061882)(0.3535859366535183, 0.6088738053507704)(0.387818714561072, 0.607188490829832)(0.42536577327503916, 0.6051525900334456)(0.46654798822344684, 0.6028207233289001)(0.511717300711461, 0.6002482624991975)(0.5612597255954966, 0.5974906523244001)(0.6155986501483515, 0.5946027016117942)(0.6751984523072494, 0.5916378512941325)(0.7405684692262442, 0.588647431976487)(0.8122673500479703, 0.5856799282880821)(0.8909078300934142, 0.5827802719287646)(0.9771619672696201, 0.5799891888673545)(1.0717668854455034, 0.577342626480484)(1.1755310738783724, 0.5748712898794053)(1.2893412965257156, 0.5726003063670544)(1.4141701702890268, 0.5705490392359481)(1.5510844769528405, 0.5687310597896689)(1.7012542798525927, 0.567154279605046)(1.865962923181746, 0.5658212357244257)(2.046617999391994, 0.5647295129085232)(2.2447633784132237, 0.5638722798446727)(2.4620924014946306, 0.5632389109353968)(2.700462352420682, 0.562815662369397)(2.9619103297725595, 0.5625863706922921)(3.248670655878375, 0.562533143866145)(3.5631939712285914, 0.5626370184358357)(3.908168177536264, 0.5628785613687405)(4.286541408420934, 0.5632384008105258)(4.701547224022129, 0.563697675837372)(5.1567322448549735, 0.5642384008009769)(5.655986461065002, 0.564843744695658)(6.203576476104281, 0.5654982298994207)(6.804181968927094, 0.5661878575538652)(7.462935686310145, 0.5669001687603688)(8.18546730706902, 0.5676242517708125)(8.977951553033332, 0.5683507055943461)(9.847160957933765, 0.5690715700426084)(10.80052374516254, 0.5697802314891252)(11.846187309026824, 0.5704713124856118)(12.993087842004172, 0.5711405521979782)(14.251026703029963, 0.5717846833619965)(15.630754179458174, 0.57240131025702)(17.144061358519686, 0.572988791092668)(18.803880893409165, 0.5735461272319493)(20.624397525140967, 0.5740728608492787)(22.621169304690262, 0.5745689819444909)(24.811260551377753, 0.5750348450964776)(27.213387683753087, 0.5754710959289365)(29.848079169243334, 0.5758786069594615)(32.73785095948577, 0.5762584222943306)(35.907398910610624, 0.5766117104978221)(39.38380983288489, 0.5769397248909828)(43.19679297334182, 0.5772437705065514)(47.37893390963144, 0.5775251769323125)(51.96597302486208, 0.5777852763046505)(56.99711094326075, 0.5780253857595118)(62.51534353689725, 0.5782467937031321)(68.56782936641739, 0.5784507493249322)(75.20629269592422, 0.5786384548364092)(82.48746552614581, 0.5788110599801267)(90.47357242349312, 0.5789696584102897)(99.23286228832545, 0.579115285599814)(108.84019160690077, 0.5792489179776432)(119.37766417144357, 0.5793714730440511)(130.93533273536121, 0.5794838102508154)(143.61196859990773, 0.5795867324676053)(157.51590570916244, 0.5796809878859684)(172.76596646690348, 0.5797672722382983)(189.49247718738235, 0.5798462312314588)(207.83838185797552, 0.5799184631137638)(227.96046373189822, 0.5799845213100898)(250.03068519063214, 0.580044917073448)(274.23765732649525, 0.5801001221126489)(300.7882518043096, 0.5801505711650959)(329.90936877709424, 0.5801966644914908)(361.8498759642743, 0.5802387702755958)(396.8827354637166, 0.5802772269173542)(435.3073364731901, 0.5803123452118475)(477.45205385661313, 0.5803444104098916)(523.6770544204666, 0.5803736841587072)(574.3773748826587, 0.5804004063231546)(629.9862978380706, 0.5804247966895965)(690.9790545715645, 0.5804470565556331)(757.8768863625945, 0.5804673702098248)(831.2514989890632, 0.5804859063061144)(911.7299484984941, 0.5805028191380666)(1000.0, 0.5805182498182684)};
                \addplot+[only marks,mark=x,Brown,line width=0.25pt, mark size=1pt] coordinates{
                (1e-09, 0.11277407892620625)(2.2275429519995566e-09, 0.11277391820986979)(4.961947603002898e-09, 0.11277356824270285)(1.105295141126022e-08, 0.11277277978486665)(2.4620924014946255e-08, 0.11277102690135649)(5.4844165761210154e-08, 0.11276712158597783)(1.221677348996793e-07, 0.1127584243145951)(2.721338768375309e-07, 0.11273906084843716)(6.061898993497572e-07, 0.11269597656341318)(1.3503140378698721e-06, 0.11260024580793071)(3.0078825180430957e-06, 0.11238819336120323)(6.70018750350959e-06, 0.11196928379957061)(1.492495545051829e-05, 0.11106966007831423)(3.3245979322709384e-05, 0.10907396596050334)(7.405684692262442e-05, 0.10497143395281405)(0.00016496480740980208, 0.09901663292411064)(0.0003674661940736688, 0.09203131822284843)(0.0008185467307069021, 0.09206411784418911)(0.0018233480008684386, 0.11205462845881586)(0.00406158598837698, 0.16511776503962367)(0.009047357242349292, 0.2536341347487684)(0.02015337685941731, 0.3696703348636266)(0.04489251258218608, 0.48754149477716197)(0.1, 0.5756254437129236)(0.22275429519995563, 0.6107636799658926)(0.4961947603002898, 0.6024441330149635)(1.10529514112602, 0.5768843116962481)(2.4620924014946204, 0.5639631098298618)(5.484416576121026, 0.5652162691866744)(12.216773489967931, 0.5709843510144637)(27.213387683753087, 0.5755835187102538)(60.61898993497572, 0.5782302067355756)(135.03140378698723, 0.5795449554137988)(300.7882518043096, 0.5801623849906574)(670.0187503509577, 0.5804452070504741)
                };
                \addplot[PineGreen,line width=0.5pt] coordinates{
                (1e-09, 0.0540726357274059)(1.0968160052731402e-09, 0.0540726321456435)(1.2030053494233241e-09, 0.05407262804056642)(1.3194755216767087e-09, 0.05407262388727136)(1.4472218707411343e-09, 0.0540726196029341)(1.587336111010212e-09, 0.054072615306844984)(1.7410156523040153e-09, 0.05407260946053083)(1.9095738328781004e-09, 0.054072602934942836)(2.094451143151469e-09, 0.054072596487500235)(2.297227536071156e-09, 0.05407258930473241)(2.5196359293170136e-09, 0.05407258153218013)(2.763577014736163e-09, 0.054072572687201836)(3.031135501567576e-09, 0.054072563141254006)(3.324597932270945e-09, 0.05407255282519073)(3.646472223212745e-09, 0.05407254151269015)(3.99950909720367e-09, 0.054072528878122875)(4.386725591048495e-09, 0.05407251521226484)(4.811430839003264e-09, 0.05407249987122044)(5.277254352483532e-09, 0.05407248373767121)(5.78817703770128e-09, 0.054072465326654044)(6.34856521630521e-09, 0.05407244534117204)(6.96320793976389e-09, 0.054072423615683186)(7.637357916378011e-09, 0.05407239963375442)(8.376776400682925e-09, 0.05407237329749495)(9.18778242886332e-09, 0.05407234461178659)(1.0077306820944617e-08, 0.05407231292300258)(1.105295141126022e-08, 0.05407227827412988)(1.2123054013376527e-08, 0.05407224015309101)(1.3296759674662127e-08, 0.054072198420271785)(1.4584098829439863e-08, 0.05407215268062141)(1.599607301861488e-08, 0.05407210244327396)(1.7544748908334596e-08, 0.0540720474547523)(1.92433614111598e-08, 0.05407198707216142)(2.110642679101555e-08, 0.05407192084218501)(2.3149866718511608e-08, 0.054071848169846004)(2.539114433680347e-08, 0.054071768477521875)(2.7849413500806443e-08, 0.05407168115064666)(3.0545682465154316e-08, 0.05407158529395621)(3.35029934197723e-08, 0.05407148020315359)(3.6746619407366876e-08, 0.05407136490266203)(4.0304280305680504e-08, 0.05407123847038176)(4.42063797202853e-08, 0.05407109977139226)(4.848626481239078e-08, 0.05407094765700362)(5.318051128214197e-08, 0.05407078079978223)(5.8329235942862123e-08, 0.05407059786320173)(6.397643955748423e-08, 0.054070397160969765)(7.017038286703836e-08, 0.05407017704237145)(7.696399902471151e-08, 0.05406993562878798)(8.441534596012994e-08, 0.054069670851954264)(9.258810253973945e-08, 0.05406938045959615)(1.0155211276345691e-07, 0.05406906195525689)(1.1138398264826183e-07, 0.05406871263878433)(1.221677348996793e-07, 0.0540683295333215)(1.339955269659337e-07, 0.05406790935503206)(1.4696843861124475e-07, 0.05406744853979043)(1.6119733573881555e-07, 0.05406694314799533)(1.7680381784572086e-07, 0.05406638887270873)(1.939212572065831e-07, 0.054065780988924804)(2.126959386668692e-07, 0.054065114326052904)(2.3328830978641583e-07, 0.05406438320231941)(2.558743520168589e-07, 0.054063581393375686)(2.806470846309839e-07, 0.05406270207284636)(3.0781821425650804e-07, 0.05406173777277501)(3.37619944111134e-07, 0.05406068028030517)(3.703069584005141e-07, 0.05405952062660324)(4.06158598837698e-07, 0.05405824894516668)(4.454812518844989e-07, 0.05405685444779947)(4.886109671160327e-07, 0.05405532531032624)(5.359163290848515e-07, 0.0540536485675348)(5.878016072274911e-07, 0.05405181001602532)(6.44710210732387e-07, 0.054049794102061434)(7.071284778942996e-07, 0.05404758378049412)(7.755898323389002e-07, 0.05404516038619676)(8.50679341636417e-07, 0.054042503475567334)(9.33038717262036e-07, 0.054039590665148546)(1.0233717986325212e-06, 0.054036397449454515)(1.1224505680853058e-06, 0.054032897008625104)(1.2311217482038921e-06, 0.054029059983621716)(1.3503140378698721e-06, 0.054024854258129903)(1.481046048880677e-06, 0.05402024470186721)(1.6244350109588654e-06, 0.054015192893735485)(1.7817063195457325e-06, 0.054009656832046594)(1.9542040079740516e-06, 0.05400359061161312)(2.143402233514859e-06, 0.053996944082681235)(2.3509178754572842e-06, 0.05398966247444121)(2.5785243528842763e-06, 0.05398168600244383)(2.8281667802300292e-06, 0.05397294943324396)(3.1019785901381e-06, 0.0539633816283312)(3.4022997656780714e-06, 0.053952905057265854)(3.7316968377327556e-06, 0.053941435273587635)(4.092984818452442e-06, 0.05392888036514727)(4.489251258218608e-06, 0.05391514037235432)(4.923882631706742e-06, 0.05390010667894645)(5.400593278542374e-06, 0.05388366137621962)(5.923457145875806e-06, 0.05386567660575808)(6.496942604146125e-06, 0.05384601388633779)(7.125950633568411e-06, 0.05382452343153836)(7.815856707684092e-06, 0.05380104346836934)(8.572556731909324e-06, 0.05377539957014835)(9.402517429670132e-06, 0.05374740401914872)(1.0312831606721847e-05, 0.05371685521909128)(1.1311278765939213e-05, 0.053683537185230175)(1.2406391590588317e-05, 0.0536472191399031)(1.3607528864243332e-05, 0.05360765525506599)(1.492495545051829e-05, 0.05356458458740078)(1.636993001611702e-05, 0.053517731262623165)(1.7954801246878306e-05, 0.05346680497692014)(1.969311337907422e-05, 0.05341150189726918)(2.159972194782717e-05, 0.053351506055614284)(2.369092074182632e-05, 0.05328649135148313)(2.5984581049292472e-05, 0.053216124293710206)(2.8500304385181053e-05, 0.0531400676377725)(3.1259590004822844e-05, 0.053057985095238666)(3.42860186355659e-05, 0.052969547319103166)(3.760545399658176e-05, 0.05287443939826865)(4.1246263829013565e-05, 0.052772370120635015)(4.523956232538058e-05, 0.052663083296418285)(4.961947603002908e-05, 0.05254637146148776)(5.442343548300272e-05, 0.0524220923083701)(5.96924950997074e-05, 0.05229018821615748)(6.547168402004743e-05, 0.05215070926886559)(7.181039092537357e-05, 0.05200384015855822)(7.876278611187063e-05, 0.051849931367891046)(8.638828442740453e-05, 0.051689535003676484)(9.475205302806548e-05, 0.051523445612351296)(0.00010392556829367131, 0.05135274623945111)(0.00011398722666160525, 0.05117886035559922)(0.0001250230145991456, 0.05100360689163075)(0.00013712724343984008, 0.05082926525908707)(0.00015040335536380253, 0.05065864055511814)(0.00016496480740980208, 0.050495135454439705)(0.00018093604107387166, 0.05034282499957209)(0.0001984535457805803, 0.050206533516578736)(0.0002176670253153459, 0.0500919120490796)(0.0002387406771860647, 0.050005514344482666)(0.00026185459584742327, 0.04995486915805532)(0.0002872063117797828, 0.04994854567657841)(0.00031501247957553275, 0.049996210974976404)(0.0003455107294592218, 0.05010867374775631)(0.0003789616980644716, 0.0502979137102484)(0.0004156512558225988, 0.05057709273293075)(0.00045589294999810596, 0.05096054430474624)(0.000500030684249109, 0.05146374554625601)(0.0005484416576121015, 0.052103254901497996)(0.0006015395880274833, 0.05289663509414901)(0.0006597782479539546, 0.053862344018312976)(0.0007236553422869665, 0.055019617196925094)(0.0007937167617217558, 0.056388301034496685)(0.0008705612479099874, 0.05798869594452138)(0.0009548455102782303, 0.059841365752728734)(0.0010472898382363595, 0.06196696501914957)(0.0011486842567375547, 0.06438600769858627)(0.0012598952777950285, 0.06711868771200731)(0.0013818733056536335, 0.07018466740699919)(0.0015156607589006043, 0.07360291451624287)(0.0016624009789266135, 0.0773914718256125)(0.0018233480008684423, 0.08156731763846155)(0.001999877270535287, 0.08614618969825896)(0.00219349739890506, 0.09114247513233292)(0.002405863054644067, 0.09656902197663088)(0.0026387891048289345, 0.10243704852645548)(0.0028942661247167516, 0.10875607487099387)(0.0031744774091091933, 0.11553374528345922)(0.0034818176306889667, 0.12277579602180827)(0.003818913304781854, 0.1304859447448147)(0.004188645235435271, 0.13866586161026118)(0.0045941731346364765, 0.14731501164811373)(0.00503896262506515, 0.15643062256106086)(0.005526814857144603, 0.16600766483199975)(0.006061898993497572, 0.17603866244941258)(0.006648787838417263, 0.18651370279784138)(0.007292496916841445, 0.19742032290926212)(0.007998527336796709, 0.2087435115216929)(0.008772912801613356, 0.2204655203415285)(0.009622271173675135, 0.23256589012703294)(0.01055386103036523, 0.24502137171607827)(0.011575643695533058, 0.25780587060572424)(0.012696351276599753, 0.27089047685711665)(0.013925561288744647, 0.28424336507223197)(0.015273778503907156, 0.29782988117894604)(0.01675252472408217, 0.3116125704140466)(0.018374437246107284, 0.325551247787949)(0.02015337685941735, 0.33960317266550094)(0.02210454629971024, 0.3537231304744043)(0.02424462017082331, 0.3678637126741543)(0.026591887445126965, 0.38197556769770624)(0.02916640776023707, 0.39600772453817407)(0.031990182847750674, 0.4099079612290483)(0.03508734455902715, 0.4236232814219912)(0.03848436109487433, 0.43710032465446275)(0.04221026320156903, 0.4502859470560053)(0.04629689226627268, 0.46312776999042454)(0.050779172432054036, 0.47557477023160083)(0.05569540905800136, 0.48757788441739436)(0.061087616075050394, 0.49909061420251843)(0.0670018750350959, 0.5100696175706069)(0.07348872892180387, 0.5204752668622217)(0.08060361408861345, 0.5302721880229366)(0.08840733401525062, 0.5394296911049222)(0.0969665789314552, 0.5479221888272632)(0.10635449574860112, 0.5557295072498899)(0.11665131316981986, 0.5628371193684404)(0.12794502732078733, 0.5692362915850074)(0.14033215376054875, 0.5749241428753151)(0.15391855229902054, 0.5799036194754332)(0.16882033167003663, 0.5841833905529659)(0.1851648417912154, 0.587777672415462)(0.2030917620904739, 0.5907059901846924)(0.22275429519995563, 0.5929928864222279)(0.24432047621864916, 0.5946675855874165)(0.26797460873256895, 0.5957636243546834)(0.29391883986468903, 0.5963184485681702)(0.3223748878149027, 0.596372988794299)(0.3535859366535183, 0.5959712090531488)(0.387818714561072, 0.5951596307941511)(0.42536577327503916, 0.5939868286591279)(0.46654798822344684, 0.5925028942187526)(0.511717300711461, 0.5907588641285147)(0.5612597255954966, 0.5888061108086917)(0.6155986501483515, 0.5866956968322219)(0.6751984523072494, 0.5844776985267965)(0.7405684692262442, 0.5822005094757691)(0.8122673500479703, 0.5799101400640855)(0.8909078300934142, 0.5776495342606645)(0.9771619672696201, 0.5754579288558677)(1.0717668854455034, 0.5733702814351795)(1.1755310738783724, 0.5714167963166318)(1.2893412965257156, 0.5696225692566897)(1.4141701702890268, 0.5680073725300713)(1.5510844769528405, 0.5665855909025433)(1.7012542798525927, 0.5653663118550304)(1.865962923181746, 0.5643535642046912)(2.046617999391994, 0.5635466907295194)(2.2447633784132237, 0.562940833156618)(2.4620924014946306, 0.5625275025621447)(2.700462352420682, 0.5622952052305809)(2.9619103297725595, 0.5622300934198515)(3.248670655878375, 0.5623166120943018)(3.5631939712285914, 0.5625381161239056)(3.908168177536264, 0.5628774371755259)(4.286541408420934, 0.5633173849613501)(4.701547224022129, 0.5638411731084331)(5.1567322448549735, 0.5644327652037491)(5.655986461065002, 0.5650771412026216)(6.203576476104281, 0.5657604881473468)(6.804181968927094, 0.5664703219338246)(7.462935686310145, 0.567195548697838)(8.18546730706902, 0.5679264753559164)(8.977951553033332, 0.5686547790776523)(9.847160957933765, 0.5693734450959754)(10.80052374516254, 0.5700766815654709)(11.846187309026824, 0.5707598191115633)(12.993087842004172, 0.5714192016066382)(14.251026703029963, 0.5720520735219363)(15.630754179458174, 0.5726564680758155)(17.144061358519686, 0.573231099363377)(18.803880893409165, 0.5737752607413983)(20.624397525140967, 0.5742887309693252)(22.621169304690262, 0.5747716889727664)(24.811260551377753, 0.5752246375929313)(27.213387683753087, 0.5756483363010054)(29.848079169243334, 0.5760437425749363)(32.73785095948577, 0.576411961441067)(35.907398910610624, 0.5767542025584919)(39.38380983288489, 0.5770717441551239)(43.19679297334182, 0.5773659030982393)(47.37893390963144, 0.5776380103875344)(51.96597302486208, 0.5778893913862798)(56.99711094326075, 0.5781213501485509)(62.51534353689725, 0.5783351572518863)(68.56782936641739, 0.5785320406006547)(75.20629269592422, 0.5787131787225746)(82.48746552614581, 0.5788796961368893)(90.47357242349312, 0.5790326604260462)(99.23286228832545, 0.5791730806923711)(108.84019160690077, 0.579301907126572)(119.37766417144357, 0.5794200314557401)(130.93533273536121, 0.5795282880748155)(143.61196859990773, 0.5796274556974299)(157.51590570916244, 0.5797182593898675)(172.76596646690348, 0.5798013728759387)(189.49247718738235, 0.5798774210211992)(207.83838185797552, 0.5799469824225045)(227.96046373189822, 0.5800105920437519)(250.03068519063214, 0.5800687438511436)(274.23765732649525, 0.5801218934117286)(300.7882518043096, 0.5801704604276199)(329.90936877709424, 0.5802148311854076)(361.8498759642743, 0.5802553609061079)(396.8827354637166, 0.5802923759857135)(435.3073364731901, 0.5803261761202148)(477.45205385661313, 0.5803570363119812)(523.6770544204666, 0.5803852087567841)(574.3773748826587, 0.5804109246125814)(629.9862978380706, 0.5804343956526034)(690.9790545715645, 0.5804558158063193)(757.8768863625945, 0.5804753625926263)(831.2514989890632, 0.5804931984501199)(911.7299484984941, 0.5805094719696344)(1000.0, 0.5805243190344223)};
                \addplot+[only marks,mark=x,PineGreen,line width=0.25pt, mark size=1pt] coordinates{
                (1e-09, 0.0540726344235799)(2.2275429519995566e-09, 0.05407258904138301)(4.961947603002898e-09, 0.05407249019922605)(1.105295141126022e-08, 0.05407226935912792)(2.4620924014946255e-08, 0.05407177656609429)(5.4844165761210154e-08, 0.05407067854893498)(1.221677348996793e-07, 0.05406823323896161)(2.721338768375309e-07, 0.05406278978492139)(6.061898993497572e-07, 0.05405068071236682)(1.3503140378698721e-06, 0.05402378904311832)(3.0078825180430957e-06, 0.05396429122669319)(6.70018750350959e-06, 0.05383374828077668)(1.492495545051829e-05, 0.05355266080846423)(3.3245979322709384e-05, 0.05297195596604623)(7.405684692262442e-05, 0.051914071325127514)(0.00016496480740980208, 0.05039040358459358)(0.0003674661940736688, 0.04999901603894164)(0.0008185467307069021, 0.05692256985254066)(0.0018233480008684386, 0.08192715142893703)(0.00406158598837698, 0.1367620433426585)(0.009047357242349292, 0.2242442100630027)(0.02015337685941731, 0.3394312508572299)(0.04489251258218608, 0.46048114847815663)(0.1, 0.5515514916691662)(0.22275429519995563, 0.5928850454333839)(0.4961947603002898, 0.5915692918874055)(1.10529514112602, 0.5727798087786854)(2.4620924014946204, 0.5624436877725433)(5.484416576121026, 0.5647474772954801)(12.216773489967931, 0.5709542026673033)(27.213387683753087, 0.5756246701273744)(60.61898993497572, 0.5782545083136562)(135.03140378698723, 0.5795587031508993)(300.7882518043096, 0.5801691459262508)(670.0187503509577, 0.5804483653922123)
                };
                \node[draw] at (axis cs:1e-6,0.4) {\scriptsize{$r =2$}};
                \end{axis}
                \end{tikzpicture}
            \end{minipage}

        } \hfill
        \subfloat[Gridworld MRP]
        {
            \begin{minipage}[b]{0.24\linewidth}
                \begin{tikzpicture}[font=\small]
                \pgfplotsset{every major grid/.style={style=densely dashed}}
                \begin{axis}[
                width=1.1\linewidth,
                xmin=1e-09,
                xmax=1000.0,
                ymin=0.0,
                ymax=0.355,
                xmode=log,
                ymajorgrids=false,
                scaled ticks=true,
                xlabel={ $\lambda$ },
                ylabel={$\MSBE$},
                ylabel style={yshift=-0.3cm},
                legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                ]\addplot[Purple,line width=0.5pt] coordinates{
                (1e-09, 0.05899433247268519)(1.0968160052731402e-09, 0.05899433147423262)(1.2030053494233241e-09, 0.05899433037911081)(1.3194755216767087e-09, 0.058994329177963996)(1.4472218707411343e-09, 0.05899432786052663)(1.587336111010212e-09, 0.05899432641554089)(1.7410156523040153e-09, 0.058994324830661596)(1.9095738328781004e-09, 0.05899432309233602)(2.094451143151469e-09, 0.05899432118571311)(2.297227536071156e-09, 0.05899431909449898)(2.5196359293170136e-09, 0.05899431680082205)(2.763577014736163e-09, 0.05899431428508751)(3.031135501567576e-09, 0.05899431152578277)(3.324597932270945e-09, 0.05899430849933382)(3.646472223212745e-09, 0.058994305179877096)(3.99950909720367e-09, 0.0589943015390446)(4.386725591048495e-09, 0.058994297545732495)(4.811430839003264e-09, 0.05899429316579352)(5.277254352483532e-09, 0.05899428836180863)(5.78817703770128e-09, 0.05899428309272285)(6.34856521630521e-09, 0.05899427731352288)(6.96320793976389e-09, 0.058994270974789056)(7.637357916378011e-09, 0.058994264022367904)(8.376776400682925e-09, 0.05899425639684504)(9.18778242886332e-09, 0.05899424803305433)(1.0077306820944617e-08, 0.0589942388595444)(1.105295141126022e-08, 0.05899422879787154)(1.2123054013376527e-08, 0.058994217762076404)(1.3296759674662127e-08, 0.05899420565784919)(1.4584098829439863e-08, 0.05899419238175141)(1.599607301861488e-08, 0.05899417782036565)(1.7544748908334596e-08, 0.05899416184918031)(1.92433614111598e-08, 0.05899414433174958)(2.110642679101555e-08, 0.058994125118375956)(2.3149866718511608e-08, 0.05899410404492829)(2.539114433680347e-08, 0.058994080931203396)(2.7849413500806443e-08, 0.0589940555797435)(3.0545682465154316e-08, 0.05899402777390855)(3.35029934197723e-08, 0.05899399727608623)(3.6746619407366876e-08, 0.05899396382575005)(4.0304280305680504e-08, 0.058993927136875395)(4.42063797202853e-08, 0.058993886896039)(4.848626481239078e-08, 0.058993842759376185)(5.318051128214197e-08, 0.0589937943497351)(5.8329235942862123e-08, 0.058993741253588514)(6.397643955748423e-08, 0.058993683016958454)(7.017038286703836e-08, 0.05899361914236319)(7.696399902471151e-08, 0.058993549084012914)(8.441534596012994e-08, 0.05899347224350121)(9.258810253973945e-08, 0.05899338796382766)(1.0155211276345691e-07, 0.05899329552510317)(1.1138398264826183e-07, 0.05899319413751685)(1.221677348996793e-07, 0.058993082934813826)(1.339955269659337e-07, 0.05899296096722721)(1.4696843861124475e-07, 0.05899282719204606)(1.6119733573881555e-07, 0.05899268046672125)(1.7680381784572086e-07, 0.05899251953776217)(1.939212572065831e-07, 0.05899234303037885)(2.126959386668692e-07, 0.058992149437248544)(2.3328830978641583e-07, 0.058991937103638356)(2.558743520168589e-07, 0.05899170421634817)(2.806470846309839e-07, 0.05899144878618371)(3.0781821425650804e-07, 0.05899116863151437)(3.37619944111134e-07, 0.058990861360429386)(3.703069584005141e-07, 0.0589905243472781)(4.06158598837698e-07, 0.05899015471495224)(4.454812518844989e-07, 0.058989749307236404)(4.886109671160327e-07, 0.058989304663922174)(5.359163290848515e-07, 0.05898881698646649)(5.878016072274911e-07, 0.0589882821130627)(6.44710210732387e-07, 0.05898769547824696)(7.071284778942996e-07, 0.05898705207532866)(7.755898323389002e-07, 0.05898634641566328)(8.50679341636417e-07, 0.0589855724745989)(9.33038717262036e-07, 0.058984723651580744)(1.0233717986325212e-06, 0.05898379270655603)(1.1224505680853058e-06, 0.058982771700490016)(1.2311217482038921e-06, 0.058981651930878815)(1.3503140378698721e-06, 0.058980423846783814)(1.481046048880677e-06, 0.05897907698516027)(1.6244350109588654e-06, 0.058977599870907824)(1.7817063195457325e-06, 0.058975979927328274)(1.9542040079740516e-06, 0.05897420335219615)(2.143402233514859e-06, 0.05897225502868993)(2.3509178754572842e-06, 0.05897011838000085)(2.5785243528842763e-06, 0.05896777523478918)(2.8281667802300292e-06, 0.05896520568159755)(3.1019785901381e-06, 0.058962387875197295)(3.4022997656780714e-06, 0.05895929789539982)(3.7316968377327556e-06, 0.05895590952015063)(4.092984818452442e-06, 0.05895219401471733)(4.489251258218608e-06, 0.05894811990378676)(4.923882631706742e-06, 0.05894365267060276)(5.400593278542374e-06, 0.05893875453505694)(5.923457145875806e-06, 0.058933384102038425)(6.496942604146125e-06, 0.05892749604987925)(7.125950633568411e-06, 0.05892104069747645)(7.815856707684092e-06, 0.05891396370026296)(8.572556731909324e-06, 0.058906205547064244)(9.402517429670132e-06, 0.058897701100845815)(1.0312831606721847e-05, 0.058888379105027186)(1.1311278765939213e-05, 0.058878161525217895)(1.2406391590588317e-05, 0.0588669630850924)(1.3607528864243332e-05, 0.05885469050658534)(1.492495545051829e-05, 0.05884124185563363)(1.636993001611702e-05, 0.05882650561832367)(1.7954801246878306e-05, 0.05881036009187126)(1.969311337907422e-05, 0.05879267233016157)(2.159972194782717e-05, 0.05877329721293381)(2.369092074182632e-05, 0.058752076458672926)(2.5984581049292472e-05, 0.058728837290894724)(2.8500304385181053e-05, 0.05870339157905153)(3.1259590004822844e-05, 0.05867553434509619)(3.42860186355659e-05, 0.058645042554941074)(3.760545399658176e-05, 0.05861167336242112)(4.1246263829013565e-05, 0.05857516311368451)(4.523956232538058e-05, 0.058535225434884125)(4.961947603002908e-05, 0.05849154980378896)(5.442343548300272e-05, 0.05844379936405569)(5.96924950997074e-05, 0.05839160994061718)(6.547168402004743e-05, 0.058334587766597654)(7.181039092537357e-05, 0.05827230784158234)(7.876278611187063e-05, 0.05820431234282765)(8.638828442740453e-05, 0.05813010825869293)(9.475205302806548e-05, 0.058049166793826344)(0.00010392556829367131, 0.05796092144963116)(0.00011398722666160525, 0.057864765914215334)(0.0001250230145991456, 0.0577600545699766)(0.00013712724343984008, 0.057646100752058255)(0.00015040335536380253, 0.05752217705932706)(0.00016496480740980208, 0.057387514241546714)(0.00018093604107387166, 0.05724130409756311)(0.0001984535457805803, 0.057082699636593605)(0.0002176670253153459, 0.056910818260316014)(0.0002387406771860647, 0.05672474347008874)(0.00026185459584742327, 0.05652353194233202)(0.0002872063117797828, 0.056306217989550315)(0.00031501247957553275, 0.05607181882450797)(0.0003455107294592218, 0.05581934646449784)(0.0003789616980644716, 0.055547815964211614)(0.0004156512558225988, 0.05525625468882875)(0.00045589294999810596, 0.05494371962236322)(0.000500030684249109, 0.054609309491005835)(0.0005484416576121015, 0.05425217786725775)(0.0006015395880274833, 0.05387155499030037)(0.0006597782479539546, 0.05346676235313971)(0.0007236553422869665, 0.05303722766631437)(0.0007937167617217558, 0.05258250910103373)(0.0008705612479099874, 0.05210230321370983)(0.0009548455102782303, 0.051596469979891514)(0.0010472898382363595, 0.05106503473319202)(0.0011486842567375547, 0.05050820909709276)(0.0012598952777950285, 0.049926392267471975)(0.0013818733056536335, 0.04932017009424873)(0.0015156607589006043, 0.048690323010028395)(0.0016624009789266135, 0.04803780689015364)(0.0018233480008684423, 0.04736375418851297)(0.001999877270535287, 0.046669443065996116)(0.00219349739890506, 0.045956290621509695)(0.002405863054644067, 0.04522581176682616)(0.0026387891048289345, 0.04447960662047143)(0.0028942661247167516, 0.04371931241683806)(0.0031744774091091933, 0.04294658869052313)(0.0034818176306889667, 0.04216306673551382)(0.003818913304781854, 0.04137033709125254)(0.004188645235435271, 0.04056990135401002)(0.0045941731346364765, 0.03976316431764526)(0.00503896262506515, 0.038951402951469156)(0.005526814857144603, 0.038135747388416574)(0.006061898993497572, 0.037317181130083366)(0.006648787838417263, 0.03649652238943901)(0.007292496916841445, 0.03567443872571199)(0.007998527336796709, 0.03485143887460634)(0.008772912801613356, 0.034027899851189494)(0.009622271173675135, 0.03320406748530258)(0.01055386103036523, 0.03238009308025558)(0.011575643695533058, 0.03155604984227036)(0.012696351276599753, 0.030731958521294508)(0.013925561288744647, 0.02990782856099547)(0.015273778503907156, 0.029083676023102724)(0.01675252472408217, 0.028259570208789265)(0.018374437246107284, 0.02743565824041601)(0.02015337685941735, 0.02661219324413161)(0.02210454629971024, 0.025789573361614526)(0.02424462017082331, 0.02496836155824111)(0.026591887445126965, 0.02414930470218579)(0.02916640776023707, 0.023333359878136326)(0.031990182847750674, 0.022521698758606608)(0.03508734455902715, 0.02171571514208421)(0.03848436109487433, 0.020917019096480152)(0.04221026320156903, 0.02012743180027145)(0.04629689226627268, 0.01934896258982913)(0.050779172432054036, 0.018583783794068644)(0.05569540905800136, 0.01783419367093591)(0.061087616075050394, 0.017102578260815387)(0.0670018750350959, 0.016391360337600754)(0.07348872892180387, 0.01570294808131179)(0.08060361408861345, 0.015039677474978141)(0.08840733401525062, 0.01440375940517884)(0.0969665789314552, 0.013797221949143991)(0.10635449574860112, 0.013221859855458398)(0.11665131316981986, 0.012679188977892808)(0.12794502732078733, 0.012170408609510285)(0.14033215376054875, 0.01169637228490581)(0.15391855229902054, 0.011257570977729604)(0.16882033167003663, 0.010854125202834531)(0.1851648417912154, 0.01048578950505837)(0.2030917620904739, 0.010151967266210668)(0.22275429519995563, 0.009851735123072653)(0.24432047621864916, 0.009583875604817656)(0.26797460873256895, 0.009346915959882575)(0.29391883986468903, 0.009139172016233444)(0.3223748878149027, 0.008958793941813953)(0.3535859366535183, 0.008803812945675317)(0.387818714561072, 0.008672186724527596)(0.42536577327503916, 0.008561842238196126)(0.46654798822344684, 0.008470714613164775)(0.511717300711461, 0.008396781302344286)(0.5612597255954966, 0.008338090958260313)(0.6155986501483515, 0.008292786784678824)(0.6751984523072494, 0.008259124403229082)(0.7405684692262442, 0.008235484486900733)(0.8122673500479703, 0.00822038060761429)(0.8909078300934142, 0.00821246281666432)(0.9771619672696201, 0.008210517596892212)(1.0717668854455034, 0.008213464815713145)(1.1755310738783724, 0.00822035231201814)(1.2893412965257156, 0.008230348710813771)(1.4141701702890268, 0.008242735003755993)(1.5510844769528405, 0.008256895366441228)(1.7012542798525927, 0.008272307610691027)(1.865962923181746, 0.008288533597114182)(2.046617999391994, 0.0083052098636959)(2.2447633784132237, 0.008322038662615957)(2.4620924014946306, 0.008338779541483366)(2.700462352420682, 0.008355241557403054)(2.9619103297725595, 0.008371276172826118)(3.248670655878375, 0.008386770850582212)(3.5631939712285914, 0.008401643341150131)(3.908168177536264, 0.008415836637217561)(4.286541408420934, 0.008429314557971654)(4.701547224022129, 0.008442057917396458)(5.1567322448549735, 0.00845406122637948)(5.655986461065002, 0.00846532987631549)(6.203576476104281, 0.008475877752766208)(6.804181968927094, 0.008485725228929694)(7.462935686310145, 0.00849489749190653)(8.18546730706902, 0.008503423158088955)(8.977951553033332, 0.008511333137853233)(9.847160957933765, 0.00851865971368995)(10.80052374516254, 0.008525435799820442)(11.846187309026824, 0.00853169435510531)(12.993087842004172, 0.008537467924577335)(14.251026703029963, 0.00854278828818105)(15.630754179458174, 0.008547686198252791)(17.144061358519686, 0.008552191189922643)(18.803880893409165, 0.008556331450970164)(20.624397525140967, 0.008560133739733562)(22.621169304690262, 0.008563623341476657)(24.811260551377753, 0.008566824055182097)(27.213387683753087, 0.00856975820408598)(29.848079169243334, 0.00857244666442192)(32.73785095948577, 0.00857490890782443)(35.907398910610624, 0.00857716305367278)(39.38380983288489, 0.008579225928357553)(43.19679297334182, 0.008581113129040157)(47.37893390963144, 0.008582839089966505)(51.96597302486208, 0.008584417149804253)(56.99711094326075, 0.00858585961881042)(62.51534353689725, 0.008587177844914012)(68.56782936641739, 0.00858838227802562)(75.20629269592422, 0.008589482532070996)(82.48746552614581, 0.008590487444395148)(90.47357242349312, 0.008591405132303623)(99.23286228832545, 0.008592243046603297)(108.84019160690077, 0.008593008022080167)(119.37766417144357, 0.008593706324910516)(130.93533273536121, 0.008594343697046652)(143.61196859990773, 0.008594925397652445)(157.51590570916244, 0.00859545624168861)(172.76596646690348, 0.008595940635765298)(189.49247718738235, 0.008596382611391298)(207.83838185797552, 0.008596785855756137)(227.96046373189822, 0.008597153740184918)(250.03068519063214, 0.008597489346406206)(274.23765732649525, 0.008597795490771802)(300.7882518043096, 0.008598074746563936)(329.90936877709424, 0.008598329464521005)(361.8498759642743, 0.008598561791707652)(396.8827354637166, 0.008598773688849247)(435.3073364731901, 0.00859896694624443)(477.45205385661313, 0.008599143198363109)(523.6770544204666, 0.00859930393723084)(574.3773748826587, 0.00859945052469412)(629.9862978380706, 0.008599584203654895)(690.9790545715645, 0.008599706108356558)(757.8768863625945, 0.008599817273797902)(831.2514989890632, 0.008599918644345974)(911.7299484984941, 0.008600011081613486)(1000.0, 0.008600095371661589)};
                \addplot+[only marks,mark=x,Purple,line width=0.25pt, mark size=1pt] coordinates{
                (1e-09, 0.05968030003063869)(2.2275429519995566e-09, 0.05968029326048996)(4.961947603002898e-09, 0.05968027821842739)(1.105295141126022e-08, 0.05968024469304884)(2.4620924014946255e-08, 0.059680170016813555)(5.4844165761210154e-08, 0.05968000367639668)(1.221677348996793e-07, 0.05967963315174819)(2.721338768375309e-07, 0.05967880782931969)(6.061898993497572e-07, 0.05967696956721483)(1.3503140378698721e-06, 0.059672875648965285)(3.0078825180430957e-06, 0.05966376068164851)(6.70018750350959e-06, 0.059643478559706975)(1.492495545051829e-05, 0.05959840739806712)(3.3245979322709384e-05, 0.0594985424126688)(7.405684692262442e-05, 0.05927945983417532)(0.00016496480740980208, 0.05882445775741489)(0.0003674661940736688, 0.057796277674424676)(0.0008185467307069021, 0.05578197867118633)(0.0018233480008684386, 0.051659958942712414)(0.00406158598837698, 0.04578371870641369)(0.009047357242349292, 0.038650019473279215)(0.02015337685941731, 0.03175574003946172)(0.04489251258218608, 0.024372944015553497)(0.1, 0.017539603068658614)(0.22275429519995563, 0.012101076150829362)(0.4961947603002898, 0.009282582686355675)(1.10529514112602, 0.00835674434618523)(2.4620924014946204, 0.00827450919942949)(5.484416576121026, 0.008398671274400839)(12.216773489967931, 0.008498078017671051)(27.213387683753087, 0.008551933364368311)(60.61898993497572, 0.008578381365021072)(135.03140378698723, 0.008590710265323508)(300.7882518043096, 0.008596338509041533)(670.0187503509577, 0.008598884162117059)
                };
                \addplot[Brown,line width=0.5pt] coordinates{
                (1e-09, 0.025812905622012633)(1.0968160052731402e-09, 0.025812905222012832)(1.2030053494233241e-09, 0.025812904783285552)(1.3194755216767087e-09, 0.025812904302082416)(1.4472218707411343e-09, 0.025812903774291174)(1.587336111010212e-09, 0.025812903195401398)(1.7410156523040153e-09, 0.025812902560467775)(1.9095738328781004e-09, 0.02581290186406046)(2.094451143151469e-09, 0.02581290110022974)(2.297227536071156e-09, 0.025812900262448257)(2.5196359293170136e-09, 0.02581289934355643)(2.763577014736163e-09, 0.025812898335703875)(3.031135501567576e-09, 0.025812897230272414)(3.324597932270945e-09, 0.02581289601781788)(3.646472223212745e-09, 0.025812894687978438)(3.99950909720367e-09, 0.02581289322938998)(4.386725591048495e-09, 0.02581289162959123)(4.811430839003264e-09, 0.025812889874902517)(5.277254352483532e-09, 0.025812887950332642)(5.78817703770128e-09, 0.02581288583943437)(6.34856521630521e-09, 0.025812883524175025)(6.96320793976389e-09, 0.025812880984755496)(7.637357916378011e-09, 0.02581287819948115)(8.376776400682925e-09, 0.025812875144549455)(9.18778242886332e-09, 0.025812871793854043)(1.0077306820944617e-08, 0.025812868118770302)(1.105295141126022e-08, 0.025812864087871482)(1.2123054013376527e-08, 0.025812859666721234)(1.3296759674662127e-08, 0.025812854817537603)(1.4584098829439863e-08, 0.025812849498881255)(1.599607301861488e-08, 0.025812843665315728)(1.7544748908334596e-08, 0.025812837266958717)(1.92433614111598e-08, 0.025812830249148336)(2.110642679101555e-08, 0.02581282255191345)(2.3149866718511608e-08, 0.025812814109477417)(2.539114433680347e-08, 0.025812804849718998)(2.7849413500806443e-08, 0.02581279469346169)(3.0545682465154316e-08, 0.02581278355394129)(3.35029934197723e-08, 0.02581277133596676)(3.6746619407366876e-08, 0.025812757935170197)(4.0304280305680504e-08, 0.0258127432369626)(4.42063797202853e-08, 0.02581272711578532)(4.848626481239078e-08, 0.02581270943388258)(5.318051128214197e-08, 0.025812690040163854)(5.8329235942862123e-08, 0.025812668768970464)(6.397643955748423e-08, 0.02581264543842801)(7.017038286703836e-08, 0.02581261984924664)(7.696399902471151e-08, 0.02581259178278008)(8.441534596012994e-08, 0.02581256099921923)(9.258810253973945e-08, 0.02581252723563205)(1.0155211276345691e-07, 0.025812490203361883)(1.1138398264826183e-07, 0.025812449586104298)(1.221677348996793e-07, 0.02581240503684136)(1.339955269659337e-07, 0.025812356174972004)(1.4696843861124475e-07, 0.025812302583197916)(1.6119733573881555e-07, 0.025812243803416034)(1.7680381784572086e-07, 0.02581217933363811)(1.939212572065831e-07, 0.02581210862314848)(2.126959386668692e-07, 0.025812031068163835)(2.3328830978641583e-07, 0.025811946005808772)(2.558743520168589e-07, 0.025811852709788217)(2.806470846309839e-07, 0.02581175038330224)(3.0781821425650804e-07, 0.02581163815247965)(3.37619944111134e-07, 0.025811515059259556)(3.703069584005141e-07, 0.025811380051893394)(4.06158598837698e-07, 0.025811231978013546)(4.454812518844989e-07, 0.025811069573456323)(4.886109671160327e-07, 0.02581089145184602)(5.359163290848515e-07, 0.025810696093304452)(5.878016072274911e-07, 0.02581048182947896)(6.44710210732387e-07, 0.025810246832464984)(7.071284778942996e-07, 0.02580998909718376)(7.755898323389002e-07, 0.025809706424885157)(8.50679341636417e-07, 0.02580939640526012)(9.33038717262036e-07, 0.025809056392872218)(1.0233717986325212e-06, 0.025808683489486513)(1.1224505680853058e-06, 0.025808274516333222)(1.2311217482038921e-06, 0.02580782598925601)(1.3503140378698721e-06, 0.025807334084274016)(1.481046048880677e-06, 0.025806794612876324)(1.6244350109588654e-06, 0.025806202981602046)(1.7817063195457325e-06, 0.02580555415464697)(1.9542040079740516e-06, 0.025804842613399104)(2.143402233514859e-06, 0.025804062302490646)(2.3509178754572842e-06, 0.025803206590607385)(2.5785243528842763e-06, 0.025802268207231523)(2.8281667802300292e-06, 0.025801239183917017)(3.1019785901381e-06, 0.02580011079078504)(3.4022997656780714e-06, 0.025798873452415202)(3.7316968377327556e-06, 0.025797516686110657)(4.092984818452442e-06, 0.025796029003471565)(4.489251258218608e-06, 0.02579439782335949)(4.923882631706742e-06, 0.02579260935033955)(5.400593278542374e-06, 0.025790648489913713)(5.923457145875806e-06, 0.025788498706983944)(6.496942604146125e-06, 0.02578614189681422)(7.125950633568411e-06, 0.025783558246185837)(7.815856707684092e-06, 0.02578072604717369)(8.572556731909324e-06, 0.025777621566774586)(9.402517429670132e-06, 0.025774218831293542)(1.0312831606721847e-05, 0.025770489430267395)(1.1311278765939213e-05, 0.025766402306351344)(1.2406391590588317e-05, 0.025761923475295746)(1.3607528864243332e-05, 0.025757015830839464)(1.492495545051829e-05, 0.025751638823674337)(1.636993001611702e-05, 0.025745748187810412)(1.7954801246878306e-05, 0.025739295552995988)(1.969311337907422e-05, 0.025732228195762496)(2.159972194782717e-05, 0.02572448860166776)(2.369092074182632e-05, 0.025716014085051205)(2.5984581049292472e-05, 0.025706736389326353)(2.8500304385181053e-05, 0.025696581144159722)(3.1259590004822844e-05, 0.0256854675336437)(3.42860186355659e-05, 0.025673307699989448)(3.760545399658176e-05, 0.025660006279520774)(4.1246263829013565e-05, 0.025645459715915517)(4.523956232538058e-05, 0.02562955591266195)(4.961947603002908e-05, 0.025612173509107307)(5.442343548300272e-05, 0.025593181382401964)(5.96924950997074e-05, 0.025572437849772513)(6.547168402004743e-05, 0.025549790406532578)(7.181039092537357e-05, 0.02552507494630985)(7.876278611187063e-05, 0.02549811535777707)(8.638828442740453e-05, 0.025468722740475694)(9.475205302806548e-05, 0.02543669544517823)(0.00010392556829367131, 0.02540181843309538)(0.00011398722666160525, 0.025363863241190727)(0.0001250230145991456, 0.025322587499418653)(0.00013712724343984008, 0.025277735668644233)(0.00015040335536380253, 0.02522903892987038)(0.00016496480740980208, 0.02517621599883099)(0.00018093604107387166, 0.02511897346193677)(0.0001984535457805803, 0.02505700781437045)(0.0002176670253153459, 0.024990006675365262)(0.0002387406771860647, 0.024917650234027353)(0.00026185459584742327, 0.024839614896631834)(0.0002872063117797828, 0.02475557576192592)(0.00031501247957553275, 0.02466520942561906)(0.0003455107294592218, 0.024568199597822613)(0.0003789616980644716, 0.024464241035464577)(0.0004156512558225988, 0.024353043832672974)(0.00045589294999810596, 0.024234340989046612)(0.000500030684249109, 0.024107893565352312)(0.0005484416576121015, 0.02397349606475918)(0.0006015395880274833, 0.023830985206197565)(0.0006597782479539546, 0.023680245338964807)(0.0007236553422869665, 0.023521213715920145)(0.0007937167617217558, 0.023353889221122973)(0.0008705612479099874, 0.02317833397019921)(0.0009548455102782303, 0.022994681003439446)(0.0010472898382363595, 0.022803135479037867)(0.0011486842567375547, 0.022603974859804386)(0.0012598952777950285, 0.022397551995290626)(0.0013818733056536335, 0.022184288654208843)(0.0015156607589006043, 0.02196467587058349)(0.0016624009789266135, 0.021739262647619613)(0.0018233480008684423, 0.021508652359639203)(0.001999877270535287, 0.021273490124679408)(0.00219349739890506, 0.021034449893579013)(0.002405863054644067, 0.020792225064352417)(0.0026387891048289345, 0.020547510051287122)(0.0028942661247167516, 0.02030099050043247)(0.0031744774091091933, 0.020053323958357124)(0.0034818176306889667, 0.019805130917478635)(0.003818913304781854, 0.01955697640529385)(0.004188645235435271, 0.01930936364780538)(0.0045941731346364765, 0.019062718129654165)(0.00503896262506515, 0.0188173846684064)(0.005526814857144603, 0.018573618365333673)(0.006061898993497572, 0.018331579832092673)(0.006648787838417263, 0.01809133724831634)(0.007292496916841445, 0.01785286265279807)(0.007998527336796709, 0.01761603919870168)(0.008772912801613356, 0.01738066396143182)(0.009622271173675135, 0.017146454287196404)(0.01055386103036523, 0.01691305975942858)(0.011575643695533058, 0.016680068773871376)(0.012696351276599753, 0.01644702440488381)(0.013925561288744647, 0.016213435456564625)(0.015273778503907156, 0.015978789786812737)(0.01675252472408217, 0.015742572228721448)(0.018374437246107284, 0.01550427864845343)(0.02015337685941735, 0.01526343137329788)(0.02210454629971024, 0.015019598463844229)(0.02424462017082331, 0.014772408880530063)(0.026591887445126965, 0.014521568043209077)(0.02916640776023707, 0.014266876712434559)(0.031990182847750674, 0.014008244182311723)(0.03508734455902715, 0.013745703166316427)(0.03848436109487433, 0.013479420833808358)(0.04221026320156903, 0.013209710673159184)(0.04629689226627268, 0.012937037925538982)(0.050779172432054036, 0.012662023696632921)(0.05569540905800136, 0.012385443297870478)(0.061087616075050394, 0.01210822270434771)(0.0670018750350959, 0.011831427063122946)(0.07348872892180387, 0.011556245750893418)(0.08060361408861345, 0.01128397204773565)(0.08840733401525062, 0.011015977258243322)(0.0969665789314552, 0.010753682151738662)(0.10635449574860112, 0.010498523216675585)(0.11665131316981986, 0.010251917635869634)(0.12794502732078733, 0.01001522717343309)(0.14033215376054875, 0.009789722049942468)(0.15391855229902054, 0.00957654813264887)(0.16882033167003663, 0.009376696350662763)(0.1851648417912154, 0.009190977860669088)(0.2030917620904739, 0.009020005101492035)(0.22275429519995563, 0.008864179713569845)(0.24432047621864916, 0.008723687727932049)(0.26797460873256895, 0.008598502038276118)(0.29391883986468903, 0.008488391658967469)(0.3223748878149027, 0.008392937290548203)(0.3535859366535183, 0.008311551753928972)(0.387818714561072, 0.008243504400259343)(0.42536577327503916, 0.00818794800711374)(0.46654798822344684, 0.008143946853362373)(0.511717300711461, 0.008110504714821335)(0.5612597255954966, 0.008086591673042926)(0.6155986501483515, 0.008071168828999142)(0.6751984523072494, 0.008063210240176472)(0.7405684692262442, 0.008061721633005985)(0.8122673500479703, 0.00806575566511708)(0.8909078300934142, 0.00807442370920575)(0.9771619672696201, 0.00808690429430106)(1.0717668854455034, 0.008102448466773528)(1.1755310738783724, 0.008120382419327199)(1.2893412965257156, 0.008140107787900721)(1.4141701702890268, 0.008161100035667208)(1.5510844769528405, 0.008182905337239173)(1.7012542798525927, 0.008205136350853138)(1.865962923181746, 0.008227467227812188)(2.046617999391994, 0.00824962816223311)(2.2447633784132237, 0.008271399734704978)(2.4620924014946306, 0.008292607254346907)(2.700462352420682, 0.00831311525750427)(2.9619103297725595, 0.00833282227961284)(3.248670655878375, 0.008351655980514967)(3.5631939712285914, 0.008369568673071655)(3.908168177536264, 0.00838653328018649)(4.286541408420934, 0.008402539725955194)(4.701547224022129, 0.00841759175201147)(5.1567322448549735, 0.008431704139589123)(5.655986461065002, 0.008444900310793717)(6.203576476104281, 0.008457210277974666)(6.804181968927094, 0.00846866890841767)(7.462935686310145, 0.008479314470574711)(8.18546730706902, 0.008489187429108449)(8.977951553033332, 0.008498329457481642)(9.847160957933765, 0.008506782638967703)(10.80052374516254, 0.008514588829405971)(11.846187309026824, 0.008521789157616574)(12.993087842004172, 0.008528423641996115)(14.251026703029963, 0.008534530904344455)(15.630754179458174, 0.008540147964363384)(17.144061358519686, 0.008545310100481469)(18.803880893409165, 0.008550050764675972)(20.624397525140967, 0.008554401540774687)(22.621169304690262, 0.0085583921373304)(24.811260551377753, 0.00856205040757659)(27.213387683753087, 0.008565402390207507)(29.848079169243334, 0.008568472365793884)(32.73785095948577, 0.008571282924562957)(35.907398910610624, 0.008573855042054452)(39.38380983288489, 0.008576208159828074)(43.19679297334182, 0.008578360268958005)(47.37893390963144, 0.008580327994518981)(51.96597302486208, 0.008582126679659682)(56.99711094326075, 0.008583770468183108)(62.51534353689725, 0.008585272384820455)(68.56782936641739, 0.008586644412603246)(75.20629269592422, 0.008587897566915983)(82.48746552614581, 0.008589041965954385)(90.47357242349312, 0.00859008689742871)(99.23286228832545, 0.008591040881441908)(108.84019160690077, 0.008591911729543048)(119.37766417144357, 0.008592706600010616)(130.93533273536121, 0.008593432049461372)(143.61196859990773, 0.008594094080910443)(157.51590570916244, 0.00859469818842963)(172.76596646690348, 0.008595249398565158)(189.49247718738235, 0.008595752308684588)(207.83838185797552, 0.008596211122426898)(227.96046373189822, 0.008596629682430176)(250.03068519063214, 0.008597011500509599)(274.23765732649525, 0.00859735978545416)(300.7882518043096, 0.008597677468605236)(329.90936877709424, 0.00859796722737339)(361.8498759642743, 0.00859823150684272)(396.8827354637166, 0.008598472539604126)(435.3073364731901, 0.008598692363951152)(477.45205385661313, 0.008598892840563876)(523.6770544204666, 0.008599075667798613)(574.3773748826587, 0.00859924239569322)(629.9862978380706, 0.008599394438790504)(690.9790545715645, 0.00859953308787491)(757.8768863625945, 0.008599659520710803)(831.2514989890632, 0.008599774811864178)(911.7299484984941, 0.008599879941683418)(1000.0, 0.008599975804508995)};
                \addplot+[only marks,mark=x,Brown,line width=0.25pt, mark size=1pt] coordinates{
                (1e-09, 0.025287928547948726)(2.2275429519995566e-09, 0.02528792417937347)(4.961947603002898e-09, 0.025287914416030576)(1.105295141126022e-08, 0.025287892683880688)(2.4620924014946255e-08, 0.025287844257601128)(5.4844165761210154e-08, 0.02528773640301285)(1.221677348996793e-07, 0.025287496149093282)(2.721338768375309e-07, 0.025286961019480424)(6.061898993497572e-07, 0.02528576921862128)(1.3503140378698721e-06, 0.025283115537570056)(3.0078825180430957e-06, 0.02527720983386017)(6.70018750350959e-06, 0.025264081771805433)(1.492495545051829e-05, 0.025234972392510963)(3.3245979322709384e-05, 0.025170786363813993)(7.405684692262442e-05, 0.02502458103291346)(0.00016496480740980208, 0.024623968366067346)(0.0003674661940736688, 0.023903897261728854)(0.0008185467307069021, 0.022785330126177963)(0.0018233480008684386, 0.021262920825692425)(0.00406158598837698, 0.01923168669734037)(0.009047357242349292, 0.017346886099382664)(0.02015337685941731, 0.01547789907294796)(0.04489251258218608, 0.013457511038078716)(0.1, 0.01107333629025897)(0.22275429519995563, 0.009169292239330436)(0.4961947603002898, 0.008212531709258241)(1.10529514112602, 0.008111175398824354)(2.4620924014946204, 0.008283037468239968)(5.484416576121026, 0.0084317704221139)(12.216773489967931, 0.008519627271793388)(27.213387683753087, 0.008563397887752807)(60.61898993497572, 0.008583822423723991)(135.03140378698723, 0.008593222166557479)(300.7882518043096, 0.008597480806402286)(670.0187503509577, 0.008599399930172662)
                };
                \addplot[PineGreen,line width=0.5pt] coordinates{
                (1e-09, 0.026937276423765324)(1.0968160052731402e-09, 0.026937276084568747)(1.2030053494233241e-09, 0.02693727571253267)(1.3194755216767087e-09, 0.026937275304478515)(1.4472218707411343e-09, 0.02693727485691705)(1.587336111010212e-09, 0.026937274366024687)(1.7410156523040153e-09, 0.026937273827605898)(1.9095738328781004e-09, 0.02693727323705984)(2.094451143151469e-09, 0.026937272589341282)(2.297227536071156e-09, 0.02693727187891122)(2.5196359293170136e-09, 0.026937271099700698)(2.763577014736163e-09, 0.026937270245049973)(3.031135501567576e-09, 0.02693726930765566)(3.324597932270945e-09, 0.026937268279509603)(3.646472223212745e-09, 0.026937267151819756)(3.99950909720367e-09, 0.026937265914952026)(4.386725591048495e-09, 0.026937264558336126)(4.811430839003264e-09, 0.026937263070382793)(5.277254352483532e-09, 0.026937261438367693)(5.78817703770128e-09, 0.026937259648348113)(6.34856521630521e-09, 0.02693725768502718)(6.96320793976389e-09, 0.02693725553162638)(7.637357916378011e-09, 0.026937253169749757)(8.376776400682925e-09, 0.026937250579200097)(9.18778242886332e-09, 0.026937247737845862)(1.0077306820944617e-08, 0.026937244621405336)(1.105295141126022e-08, 0.02693724120324644)(1.2123054013376527e-08, 0.02693723745416836)(1.3296759674662127e-08, 0.02693723334211241)(1.4584098829439863e-08, 0.0269372288319487)(1.599607301861488e-08, 0.02693722388513506)(1.7544748908334596e-08, 0.026937218459397703)(1.92433614111598e-08, 0.026937212508385978)(2.110642679101555e-08, 0.02693720598121429)(2.3149866718511608e-08, 0.02693719882212056)(2.539114433680347e-08, 0.026937190969926823)(2.7849413500806443e-08, 0.026937182357557474)(3.0545682465154316e-08, 0.026937172911366884)(3.35029934197723e-08, 0.02693716255066024)(3.6746619407366876e-08, 0.026937151186902736)(4.0304280305680504e-08, 0.026937138722989466)(4.42063797202853e-08, 0.026937125052452444)(4.848626481239078e-08, 0.026937110058400764)(5.318051128214197e-08, 0.026937093612750387)(5.8329235942862123e-08, 0.026937075574976856)(6.397643955748423e-08, 0.026937055790953072)(7.017038286703836e-08, 0.02693703409169081)(7.696399902471151e-08, 0.02693701029166403)(8.441534596012994e-08, 0.026936984187578724)(9.258810253973945e-08, 0.02693695555639888)(1.0155211276345691e-07, 0.026936924153500935)(1.1138398264826183e-07, 0.026936889710675843)(1.221677348996793e-07, 0.026936851933477574)(1.339955269659337e-07, 0.02693681049925708)(1.4696843861124475e-07, 0.026936765054040353)(1.6119733573881555e-07, 0.02693671520959974)(1.7680381784572086e-07, 0.02693666054027904)(1.939212572065831e-07, 0.02693660057880502)(2.126959386668692e-07, 0.026936534813145813)(2.3328830978641583e-07, 0.02693646268157544)(2.558743520168589e-07, 0.02693638356824745)(2.806470846309839e-07, 0.026936296797049477)(3.0781821425650804e-07, 0.02693620162719909)(3.37619944111134e-07, 0.026936097246015537)(3.703069584005141e-07, 0.026935982762228156)(4.06158598837698e-07, 0.026935857198725533)(4.454812518844989e-07, 0.02693571948285697)(4.886109671160327e-07, 0.026935568439397768)(5.359163290848515e-07, 0.026935402779141148)(5.878016072274911e-07, 0.026935221088290714)(6.44710210732387e-07, 0.026935021816969558)(7.071284778942996e-07, 0.026934803263928674)(7.755898323389002e-07, 0.026934563565328445)(8.50679341636417e-07, 0.026934300676753925)(9.33038717262036e-07, 0.02693401235642775)(1.0233717986325212e-06, 0.02693369614702698)(1.1224505680853058e-06, 0.026933349351610625)(1.2311217482038921e-06, 0.026932969015776104)(1.3503140378698721e-06, 0.026932551899355932)(1.481046048880677e-06, 0.026932094449917947)(1.6244350109588654e-06, 0.026931592774064934)(1.7817063195457325e-06, 0.026931042599637613)(1.9542040079740516e-06, 0.02693043924743542)(2.143402233514859e-06, 0.026929777586816764)(2.3509178754572842e-06, 0.026929051996008098)(2.5785243528842763e-06, 0.026928256307054206)(2.8281667802300292e-06, 0.026927383766594114)(3.1019785901381e-06, 0.026926426971424618)(3.4022997656780714e-06, 0.02692537780913145)(3.7316968377327556e-06, 0.026924227393988212)(4.092984818452442e-06, 0.026922965981329396)(4.489251258218608e-06, 0.026921582906130878)(4.923882631706742e-06, 0.02692006648305931)(5.400593278542374e-06, 0.02691840391434562)(5.923457145875806e-06, 0.026916581190511716)(6.496942604146125e-06, 0.02691458295846657)(7.125950633568411e-06, 0.026912392426655357)(7.815856707684092e-06, 0.026909991211833018)(8.572556731909324e-06, 0.026907359205493246)(9.402517429670132e-06, 0.0269044743859175)(1.0312831606721847e-05, 0.02690131269147527)(1.1311278765939213e-05, 0.026897847804133897)(1.2406391590588317e-05, 0.026894050955713716)(1.3607528864243332e-05, 0.026889890721144352)(1.492495545051829e-05, 0.026885332739041545)(1.636993001611702e-05, 0.026880339526111092)(1.7954801246878306e-05, 0.02687487015938085)(1.969311337907422e-05, 0.026868879995733275)(2.159972194782717e-05, 0.02686232037556179)(2.369092074182632e-05, 0.026855138223543983)(2.5984581049292472e-05, 0.02684727579350333)(2.8500304385181053e-05, 0.026838670224640822)(3.1259590004822844e-05, 0.026829253186023784)(3.42860186355659e-05, 0.026818950358354566)(3.760545399658176e-05, 0.02680768115036882)(4.1246263829013565e-05, 0.02679535814166989)(4.523956232538058e-05, 0.026781886678384693)(4.961947603002908e-05, 0.026767164243884124)(5.442343548300272e-05, 0.026751080205475505)(5.96924950997074e-05, 0.026733515175575966)(6.547168402004743e-05, 0.02671434057730747)(7.181039092537357e-05, 0.02669341823919549)(7.876278611187063e-05, 0.026670599764403224)(8.638828442740453e-05, 0.02664572646305818)(9.475205302806548e-05, 0.026618628818538187)(0.00010392556829367131, 0.02658912637136036)(0.00011398722666160525, 0.02655702729476056)(0.0001250230145991456, 0.02652212882350803)(0.00013712724343984008, 0.026484217203345158)(0.00015040335536380253, 0.026443067681338528)(0.00016496480740980208, 0.026398445707647954)(0.00018093604107387166, 0.026350107308687323)(0.0001984535457805803, 0.0262978004397978)(0.0002176670253153459, 0.026241265901048853)(0.0002387406771860647, 0.026180239973055155)(0.00026185459584742327, 0.02611445624938457)(0.0002872063117797828, 0.02604364773129048)(0.00031501247957553275, 0.02596755104024715)(0.0003455107294592218, 0.025885909453819515)(0.0003789616980644716, 0.025798476241309244)(0.0004156512558225988, 0.025705020537622122)(0.00045589294999810596, 0.0256053314883309)(0.000500030684249109, 0.025499222610577986)(0.0005484416576121015, 0.025386538869230993)(0.0006015395880274833, 0.025267161266826956)(0.0006597782479539546, 0.025141011371143215)(0.0007236553422869665, 0.025008058341311916)(0.0007937167617217558, 0.02486832256343722)(0.0008705612479099874, 0.024721878748385308)(0.0009548455102782303, 0.024568861254365932)(0.0010472898382363595, 0.024409463023651934)(0.0011486842567375547, 0.02424393926326499)(0.0012598952777950285, 0.02407260269608942)(0.0013818733056536335, 0.02389582411801009)(0.0015156607589006043, 0.023714025904670435)(0.0016624009789266135, 0.023527674452169724)(0.0018233480008684423, 0.023337274800201643)(0.001999877270535287, 0.023143356977758076)(0.00219349739890506, 0.022946468455206297)(0.002405863054644067, 0.022747157416954766)(0.0026387891048289345, 0.02254596373535318)(0.0028942661247167516, 0.022343400523602987)(0.0031744774091091933, 0.022139944614698103)(0.0034818176306889667, 0.021936020815423188)(0.003818913304781854, 0.02173198846242006)(0.004188645235435271, 0.02152813305680975)(0.0045941731346364765, 0.021324652658794303)(0.00503896262506515, 0.021121653766085612)(0.005526814857144603, 0.020919141114529062)(0.006061898993497572, 0.02071701779006897)(0.006648787838417263, 0.02051508155353668)(0.007292496916841445, 0.020313024902971065)(0.007998527336796709, 0.02011044105834988)(0.008772912801613356, 0.019906825729907877)(0.009622271173675135, 0.019701588284141487)(0.01055386103036523, 0.019494059515766306)(0.011575643695533058, 0.019283502493610064)(0.012696351276599753, 0.019069128591434177)(0.013925561288744647, 0.01885011118360602)(0.015273778503907156, 0.018625601725424403)(0.01675252472408217, 0.01839475039221889)(0.018374437246107284, 0.018156724435517854)(0.02015337685941735, 0.017910728288079006)(0.02210454629971024, 0.017656027889621867)(0.02424462017082331, 0.017391972179641037)(0.026591887445126965, 0.017118015418236793)(0.02916640776023707, 0.016833743399213653)(0.031990182847750674, 0.016538894662180535)(0.03508734455902715, 0.016233383646853422)(0.03848436109487433, 0.015917320002346632)(0.04221026320156903, 0.015591028804998668)(0.04629689226627268, 0.015255063507590191)(0.050779172432054036, 0.014910216808996058)(0.05569540905800136, 0.01455752406980343)(0.061087616075050394, 0.014198263560264664)(0.0670018750350959, 0.013833945879041956)(0.07348872892180387, 0.013466297605739912)(0.08060361408861345, 0.013097236608401435)(0.08840733401525062, 0.012728838444035254)(0.0969665789314552, 0.012363297529634653)(0.10635449574860112, 0.012002879566023555)(0.11665131316981986, 0.011649870432819547)(0.12794502732078733, 0.011306521896824554)(0.14033215376054875, 0.010974995643735243)(0.15391855229902054, 0.01065731064446213)(0.16882033167003663, 0.01035529235220475)(0.1851648417912154, 0.010070529194852186)(0.2030917620904739, 0.0098043368596698)(0.22275429519995563, 0.009557732155878476)(0.24432047621864916, 0.00933141742075243)(0.26797460873256895, 0.009125775860367665)(0.29391883986468903, 0.008940877400099356)(0.3223748878149027, 0.00877649471562775)(0.3535859366535183, 0.00863212742930001)(0.387818714561072, 0.008507033410848635)(0.42536577327503916, 0.008400265020800508)(0.46654798822344684, 0.0083107083820242)(0.511717300711461, 0.008237123764211377)(0.5612597255954966, 0.008178185333929179)(0.6155986501483515, 0.008132518777408695)(0.6751984523072494, 0.008098735613147907)(0.7405684692262442, 0.008075463346106693)(0.8122673500479703, 0.00806137094161511)(0.8909078300934142, 0.008055189415236006)(0.9771619672696201, 0.008055727571027425)(1.0717668854455034, 0.008061883160253889)(1.1755310738783724, 0.008072649867424299)(1.2893412965257156, 0.008087120640224842)(1.4141701702890268, 0.008104487931881187)(1.5510844769528405, 0.008124041437204856)(1.7012542798525927, 0.008145163884297379)(1.865962923181746, 0.008167325401371604)(2.046617999391994, 0.008190076920531602)(2.2447633784132237, 0.008213043014654543)(2.4620924014946306, 0.008235914495424027)(2.700462352420682, 0.008258441034371575)(2.9619103297725595, 0.008280424007486862)(3.248670655878375, 0.008301709709415983)(3.5631939712285914, 0.008322183036411426)(3.908168177536264, 0.008341761698243313)(4.286541408420934, 0.00836039098793512)(4.701547224022129, 0.008378039113817067)(5.1567322448549735, 0.008394693080159917)(5.655986461065002, 0.008410355089798793)(6.203576476104281, 0.008425039433178209)(6.804181968927094, 0.008438769823754199)(7.462935686310145, 0.008451577136598547)(8.18546730706902, 0.008463497507133783)(8.977951553033332, 0.008474570747898301)(9.847160957933765, 0.008484839043423469)(10.80052374516254, 0.008494345886119577)(11.846187309026824, 0.008503135219253314)(12.993087842004172, 0.00851125075644021)(14.251026703029963, 0.008518735450412781)(15.630754179458174, 0.008525631087048154)(17.144061358519686, 0.00853197798367465)(18.803880893409165, 0.008537814773480071)(20.624397525140967, 0.00854317826039293)(22.621169304690262, 0.008548103331094294)(24.811260551377753, 0.00855262291284684)(27.213387683753087, 0.00855676796761072)(29.848079169243334, 0.008560567514469916)(32.73785095948577, 0.008564048673736873)(35.907398910610624, 0.00856723672725786)(39.38380983288489, 0.00857015519042749)(43.19679297334182, 0.00857282589225727)(47.37893390963144, 0.008575269060549288)(51.96597302486208, 0.008577503409818653)(56.99711094326075, 0.008579546230103067)(62.51534353689725, 0.008581413475208778)(68.56782936641739, 0.008583119849281198)(75.20629269592422, 0.008584678890867005)(82.48746552614581, 0.0085861030538616)(90.47357242349312, 0.008587403784919756)(99.23286228832545, 0.008588591597055198)(108.84019160690077, 0.008589676139272648)(119.37766417144357, 0.008590666262168853)(130.93533273536121, 0.008591570079511262)(143.61196859990773, 0.008592395025858655)(157.51590570916244, 0.008593147910329415)(172.76596646690348, 0.008593834966653724)(189.49247718738235, 0.00859446189966714)(207.83838185797552, 0.008595033928417194)(227.96046373189822, 0.008595555826062872)(250.03068519063214, 0.008596031956750627)(274.23765732649525, 0.00859646630965082)(300.7882518043096, 0.008596862530335939)(329.90936877709424, 0.008597223949677475)(361.8498759642743, 0.008597553610432266)(396.8827354637166, 0.008597854291682144)(435.3073364731901, 0.008598128531282834)(477.45205385661313, 0.008598378646469994)(523.6770544204666, 0.008598606752761745)(574.3773748826587, 0.008598814781288785)(629.9862978380706, 0.008599004494674715)(690.9790545715645, 0.00859917750158112)(757.8768863625945, 0.008599335270024166)(831.2514989890632, 0.00859947913956172)(911.7299484984941, 0.00859961033244309)(1000.0, 0.008599729963806427)};
                \addplot+[only marks,mark=x,PineGreen,line width=0.25pt, mark size=1pt] coordinates{
                (1e-09, 0.02736671930259322)(2.2275429519995566e-09, 0.027366715729668464)(4.961947603002898e-09, 0.027366707775276475)(1.105295141126022e-08, 0.027366690051059475)(2.4620924014946255e-08, 0.02736665057056139)(5.4844165761210154e-08, 0.027366562627803435)(1.221677348996793e-07, 0.027366366739849268)(2.721338768375309e-07, 0.027365930431907267)(6.061898993497572e-07, 0.02736495874023483)(1.3503140378698721e-06, 0.027362795262129973)(3.0078825180430957e-06, 0.02735798101117833)(6.70018750350959e-06, 0.02734728174756632)(1.492495545051829e-05, 0.027323570403477528)(3.3245979322709384e-05, 0.02727134796717622)(7.405684692262442e-05, 0.02715788595207795)(0.00016496480740980208, 0.02690120312527882)(0.0003674661940736688, 0.026428876879156377)(0.0008185467307069021, 0.025561124635677397)(0.0018233480008684386, 0.02403134801128355)(0.00406158598837698, 0.022237886656279977)(0.009047357242349292, 0.020352050188470167)(0.02015337685941731, 0.0185400516178236)(0.04489251258218608, 0.015810664466357878)(0.1, 0.012767694308581583)(0.22275429519995563, 0.009896295633696739)(0.4961947603002898, 0.008415809918216145)(1.10529514112602, 0.008094219641066309)(2.4620924014946204, 0.008240192758823865)(5.484416576121026, 0.0084027435596289)(12.216773489967931, 0.008502970990616665)(27.213387683753087, 0.008554938733061925)(60.61898993497572, 0.008579883980370141)(135.03140378698723, 0.008591424962482136)(300.7882518043096, 0.008596667525624477)(670.0187503509577, 0.008599033520205485)
                };
                \node[draw] at (axis cs:1e-5,0.29) {\scriptsize{$r =0.25$}};
                \end{axis}
                \end{tikzpicture}
                \end{minipage}

                \begin{minipage}[b]{0.24\linewidth}
                    \begin{tikzpicture}[font=\small]
                    \pgfplotsset{every major grid/.style={style=densely dashed}}
                    \begin{axis}[
                    width=1.1\linewidth,
                    xmin=1e-09,
                    xmax=1000.0,
                    ymin=0.0,
                    ymax=0.355,
                    xmode=log,
                    ymajorgrids=false,
                    scaled ticks=true,
                    xlabel={ $\lambda$ },
                    ylabel=\empty,
                    ylabel style={yshift=-0.3cm},
                    legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                    ]\addplot[Purple,line width=0.5pt] coordinates{
                    (1e-09, 0.10158295714585959)(1.0968160052731402e-09, 0.10158294672580026)(1.2030053494233241e-09, 0.10158293529691653)(1.3194755216767087e-09, 0.10158292276157027)(1.4472218707411343e-09, 0.10158290901257237)(1.587336111010212e-09, 0.10158289393245801)(1.7410156523040153e-09, 0.10158287739239469)(1.9095738328781004e-09, 0.10158285925095403)(2.094451143151469e-09, 0.10158283935314485)(2.297227536071156e-09, 0.1015828175289728)(2.5196359293170136e-09, 0.10158279359183078)(2.763577014736163e-09, 0.10158276733721106)(3.031135501567576e-09, 0.1015827385408147)(3.324597932270945e-09, 0.10158270695641945)(3.646472223212745e-09, 0.10158267231418547)(3.99950909720367e-09, 0.10158263431815584)(4.386725591048495e-09, 0.10158259264345655)(4.811430839003264e-09, 0.1015825469341549)(5.277254352483532e-09, 0.10158249679940282)(5.78817703770128e-09, 0.10158244181089345)(6.34856521630521e-09, 0.10158238149887004)(6.96320793976389e-09, 0.10158231534763446)(7.637357916378011e-09, 0.10158224279205534)(8.376776400682925e-09, 0.10158216321230772)(9.18778242886332e-09, 0.10158207592796825)(1.0077306820944617e-08, 0.10158198019337387)(1.105295141126022e-08, 0.10158187519070112)(1.2123054013376527e-08, 0.10158176002219074)(1.3296759674662127e-08, 0.10158163370398453)(1.4584098829439863e-08, 0.10158149515702178)(1.599607301861488e-08, 0.1015813431967972)(1.7544748908334596e-08, 0.10158117652518951)(1.92433614111598e-08, 0.10158099371846707)(2.110642679101555e-08, 0.1015807932138152)(2.3149866718511608e-08, 0.1015805732990414)(2.539114433680347e-08, 0.10158033209403246)(2.7849413500806443e-08, 0.10158006753852639)(3.0545682465154316e-08, 0.10157977737293132)(3.35029934197723e-08, 0.10157945911674873)(3.6746619407366876e-08, 0.10157911005176325)(4.0304280305680504e-08, 0.10157872719680096)(4.42063797202853e-08, 0.10157830727934838)(4.848626481239078e-08, 0.10157784671323238)(5.318051128214197e-08, 0.10157734156540676)(5.8329235942862123e-08, 0.10157678751861131)(6.397643955748423e-08, 0.10157617984177111)(7.017038286703836e-08, 0.10157551334627708)(7.696399902471151e-08, 0.10157478233688028)(8.441534596012994e-08, 0.10157398057447378)(9.258810253973945e-08, 0.10157310120836129)(1.0155211276345691e-07, 0.10157213673209928)(1.1138398264826183e-07, 0.1015710789136641)(1.221677348996793e-07, 0.10156991871686913)(1.339955269659337e-07, 0.1015686462406751)(1.4696843861124475e-07, 0.10156725062737232)(1.6119733573881555e-07, 0.10156571995933325)(1.7680381784572086e-07, 0.10156404117855465)(1.939212572065831e-07, 0.1015621999659779)(2.126959386668692e-07, 0.10156018060590066)(2.3328830978641583e-07, 0.10155796587939728)(2.558743520168589e-07, 0.10155553690578892)(2.806470846309839e-07, 0.10155287296469341)(3.0781821425650804e-07, 0.10154995135498206)(3.37619944111134e-07, 0.10154674718669757)(3.703069584005141e-07, 0.10154323314767477)(4.06158598837698e-07, 0.10153937932682344)(4.454812518844989e-07, 0.1015351528928709)(4.886109671160327e-07, 0.10153051788541914)(5.359163290848515e-07, 0.10152543488463014)(5.878016072274911e-07, 0.1015198606402462)(6.44710210732387e-07, 0.10151374778605965)(7.071284778942996e-07, 0.10150704440791161)(7.755898323389002e-07, 0.10149969355916387)(8.50679341636417e-07, 0.1014916328850613)(9.33038717262036e-07, 0.10148279405896762)(1.0233717986325212e-06, 0.10147310215101345)(1.1224505680853058e-06, 0.10146247513557734)(1.2311217482038921e-06, 0.10145082315768592)(1.3503140378698721e-06, 0.10143804771293337)(1.481046048880677e-06, 0.10142404103966964)(1.6244350109588654e-06, 0.10140868499256006)(1.7817063195457325e-06, 0.10139185033290289)(1.9542040079740516e-06, 0.10137339558793816)(2.143402233514859e-06, 0.10135316577674378)(2.3509178754572842e-06, 0.1013309914577474)(2.5785243528842763e-06, 0.10130668726436884)(2.8281667802300292e-06, 0.10128005027476905)(3.1019785901381e-06, 0.10125085879321055)(3.4022997656780714e-06, 0.10121887048620999)(3.7316968377327556e-06, 0.10118382031622664)(4.092984818452442e-06, 0.10114541909934358)(4.489251258218608e-06, 0.10110335068047574)(4.923882631706742e-06, 0.10105727030838459)(5.400593278542374e-06, 0.1010068018899176)(5.923457145875806e-06, 0.10095153496687484)(6.496942604146125e-06, 0.10089102264621334)(7.125950633568411e-06, 0.10082477824866803)(7.815856707684092e-06, 0.10075227165264788)(8.572556731909324e-06, 0.10067292706345661)(9.402517429670132e-06, 0.10058611805168519)(1.0312831606721847e-05, 0.10049116525195996)(1.1311278765939213e-05, 0.1003873319356446)(1.2406391590588317e-05, 0.10027381928300663)(1.3607528864243332e-05, 0.10014976415414026)(1.492495545051829e-05, 0.10001423268632068)(1.636993001611702e-05, 0.09986621842622873)(1.7954801246878306e-05, 0.09970463734319307)(1.969311337907422e-05, 0.09952832276431178)(2.159972194782717e-05, 0.09933602457108875)(2.369092074182632e-05, 0.09912640237858701)(2.5984581049292472e-05, 0.0988980261913685)(2.8500304385181053e-05, 0.09864937280655202)(3.1259590004822844e-05, 0.09837882284876355)(3.42860186355659e-05, 0.09808466473284391)(3.760545399658176e-05, 0.09776509063110117)(4.1246263829013565e-05, 0.09741820491931852)(4.523956232538058e-05, 0.09704202235212595)(4.961947603002908e-05, 0.0966344818363791)(5.442343548300272e-05, 0.09619344787192535)(5.96924950997074e-05, 0.09571673108295901)(6.547168402004743e-05, 0.0952020940788168)(7.181039092537357e-05, 0.09464728011412311)(7.876278611187063e-05, 0.09405002445744261)(8.638828442740453e-05, 0.09340809221920028)(9.475205302806548e-05, 0.09271929598112608)(0.00010392556829367131, 0.09198154311751966)(0.00011398722666160525, 0.09119285973309371)(0.0001250230145991456, 0.09035144663013345)(0.00013712724343984008, 0.08945571075308346)(0.00015040335536380253, 0.08850431590368686)(0.00016496480740980208, 0.08749623968169604)(0.00018093604107387166, 0.08643080300554466)(0.0001984535457805803, 0.08530773700244448)(0.0002176670253153459, 0.08412720863868861)(0.0002387406771860647, 0.08288986559837527)(0.00026185459584742327, 0.081596879024795)(0.0002872063117797828, 0.08024994885251484)(0.00031501247957553275, 0.07885132563270131)(0.0003455107294592218, 0.0774038247512172)(0.0003789616980644716, 0.0759107962875412)(0.0004156512558225988, 0.07437611558134512)(0.00045589294999810596, 0.0728041400630604)(0.000500030684249109, 0.07119967893437254)(0.0005484416576121015, 0.06956790863227909)(0.0006015395880274833, 0.06791431974654216)(0.0006597782479539546, 0.06624463085507623)(0.0007236553422869665, 0.06456472570407096)(0.0007937167617217558, 0.06288053908452751)(0.0008705612479099874, 0.061197984268300615)(0.0009548455102782303, 0.05952288285359554)(0.0010472898382363595, 0.05786085933886023)(0.0011486842567375547, 0.056217284875540736)(0.0012598952777950285, 0.05459720317496079)(0.0013818733056536335, 0.05300529498751871)(0.0015156607589006043, 0.051445804259994364)(0.0016624009789266135, 0.049922516040066915)(0.0018233480008684423, 0.0484387462567519)(0.001999877270535287, 0.04699729589638807)(0.00219349739890506, 0.045600476677645246)(0.002405863054644067, 0.04425008869436353)(0.0026387891048289345, 0.04294743854757037)(0.0028942661247167516, 0.04169336757104742)(0.0031744774091091933, 0.04048824732350876)(0.0034818176306889667, 0.03933203099216588)(0.003818913304781854, 0.03822425729321412)(0.004188645235435271, 0.037164103284666385)(0.0045941731346364765, 0.03615039578082142)(0.00503896262506515, 0.035181664238947516)(0.005526814857144603, 0.0342561559474954)(0.006061898993497572, 0.0333718882919484)(0.006648787838417263, 0.03252666490032417)(0.007292496916841445, 0.0317181253666588)(0.007998527336796709, 0.030943769513052645)(0.008772912801613356, 0.03020098792525099)(0.009622271173675135, 0.02948710316069731)(0.01055386103036523, 0.02879938850974941)(0.011575643695533058, 0.028135109484643955)(0.012696351276599753, 0.027491546407727413)(0.013925561288744647, 0.026866020027370922)(0.015273778503907156, 0.026255926107001892)(0.01675252472408217, 0.025658756561677716)(0.018374437246107284, 0.02507212204509917)(0.02015337685941735, 0.024493782891752726)(0.02210454629971024, 0.023921666923180082)(0.02424462017082331, 0.023353893650501646)(0.026591887445126965, 0.022788792554129897)(0.02916640776023707, 0.022224927372734855)(0.031990182847750674, 0.02166111109226927)(0.03508734455902715, 0.02109642418058199)(0.03848436109487433, 0.020530227140168916)(0.04221026320156903, 0.019962176259047663)(0.04629689226627268, 0.01939222992595783)(0.050779172432054036, 0.018820655139370285)(0.05569540905800136, 0.0182480260431129)(0.061087616075050394, 0.01767522282157453)(0.0670018750350959, 0.01710341825588158)(0.07348872892180387, 0.01653406107763543)(0.08060361408861345, 0.015968851713908674)(0.08840733401525062, 0.015409708688551634)(0.0969665789314552, 0.014858732055698976)(0.10635449574860112, 0.014318155307490504)(0.11665131316981986, 0.013790294093126421)(0.12794502732078733, 0.01327748979812577)(0.14033215376054875, 0.012782050530845551)(0.15391855229902054, 0.012306190225243721)(0.16882033167003663, 0.01185197172961235)(0.1851648417912154, 0.011421250979147172)(0.2030917620904739, 0.011015628844999197)(0.22275429519995563, 0.010636410768120209)(0.24432047621864916, 0.010284576202130184)(0.26797460873256895, 0.009960759025866451)(0.29391883986468903, 0.00966523955734616)(0.3223748878149027, 0.009397947812110136)(0.3535859366535183, 0.00915847826277679)(0.387818714561072, 0.008946113642221257)(0.42536577327503916, 0.008759857278133245)(0.46654798822344684, 0.00859847157825533)(0.511717300711461, 0.008460520710239124)(0.5612597255954966, 0.008344415409668827)(0.6155986501483515, 0.008248457961909301)(0.6751984523072494, 0.008170885620044584)(0.7405684692262442, 0.008109911012938365)(0.8122673500479703, 0.008063758434835047)(0.8909078300934142, 0.008030695242771361)(0.9771619672696201, 0.008009057971787583)(1.0717668854455034, 0.007997272995725953)(1.1755310738783724, 0.007993871914925045)(1.2893412965257156, 0.007997501990058378)(1.4141701702890268, 0.008006932113473931)(1.5510844769528405, 0.008021054898538526)(1.7012542798525927, 0.008038885513151035)(1.865962923181746, 0.00805955788927113)(2.046617999391994, 0.008082318914690046)(2.2447633784132237, 0.008106521164999993)(2.4620924014946306, 0.008131614670782043)(2.700462352420682, 0.008157138144326994)(2.9619103297725595, 0.008182710017339135)(3.248670655878375, 0.008208019570323574)(3.5631939712285914, 0.008232818368741143)(3.908168177536264, 0.008256912162439792)(4.286541408420934, 0.008280153354328634)(4.701547224022129, 0.008302434102023425)(5.1567322448549735, 0.008323680082007765)(5.655986461065002, 0.008343844919113823)(6.203576476104281, 0.008362905263989168)(6.804181968927094, 0.008380856486938605)(7.462935686310145, 0.008397708946417603)(8.18546730706902, 0.008413484785452232)(8.977951553033332, 0.00842821520563519)(9.847160957933765, 0.008441938168449226)(10.80052374516254, 0.008454696474709715)(11.846187309026824, 0.008466536175375905)(12.993087842004172, 0.008477505270177219)(14.251026703029963, 0.008487652654144428)(15.630754179458174, 0.008497027275976992)(17.144061358519686, 0.008505677476034215)(18.803880893409165, 0.008513650475478689)(20.624397525140967, 0.00852099199163736)(22.621169304690262, 0.008527745957924165)(24.811260551377753, 0.008533954329658623)(27.213387683753087, 0.00853965695980625)(29.848079169243334, 0.00854489153106236)(32.73785095948577, 0.008549693532811853)(35.907398910610624, 0.008554096273342481)(39.38380983288489, 0.0085581309192889)(43.19679297334182, 0.008561826555662523)(47.37893390963144, 0.008565210261001101)(51.96597302486208, 0.008568307193174883)(56.99711094326075, 0.008571140682234425)(62.51534353689725, 0.008573732327398765)(68.56782936641739, 0.008576102095879841)(75.20629269592422, 0.008578268421735953)(82.48746552614581, 0.008580248303358476)(90.47357242349312, 0.00858205739853458)(99.23286228832545, 0.00858371011630571)(108.84019160690077, 0.008585219705066637)(119.37766417144357, 0.008586598336531429)(130.93533273536121, 0.008587857185338043)(143.61196859990773, 0.00858900650417826)(157.51590570916244, 0.008590055694429844)(172.76596646690348, 0.008591013372337421)(189.49247718738235, 0.008591887430841303)(207.83838185797552, 0.008592685097192559)(227.96046373189822, 0.008593412986520579)(250.03068519063214, 0.008594077151538449)(274.23765732649525, 0.008594683128583221)(300.7882518043096, 0.00859523598019465)(329.90936877709424, 0.008595740334437614)(361.8498759642743, 0.008596200421171997)(396.8827354637166, 0.008596620105469702)(435.3073364731901, 0.008597002918372391)(477.45205385661313, 0.008597352085176086)(523.6770544204666, 0.008597670551420574)(574.3773748826587, 0.008597961006752369)(629.9862978380706, 0.008598225906820947)(690.9790545715645, 0.008598467493358384)(757.8768863625945, 0.008598687812583258)(831.2514989890632, 0.008598888732060548)(911.7299484984941, 0.008599071956140262)(1000.0, 0.008599239040089019)};
                    \addplot+[only marks,mark=x,Purple,line width=0.25pt, mark size=1pt] coordinates{
                    (1e-09, 0.09842943102189469)(2.2275429519995566e-09, 0.09842934236535886)(4.961947603002898e-09, 0.0984291450673794)(1.105295141126022e-08, 0.09842870586154216)(2.4620924014946255e-08, 0.09842772741107361)(5.4844165761210154e-08, 0.09842554787653997)(1.221677348996793e-07, 0.09842069337960346)(2.721338768375309e-07, 0.09840988221928501)(6.061898993497572e-07, 0.09838581197635193)(1.3503140378698721e-06, 0.09833225436237503)(3.0078825180430957e-06, 0.09821324872605822)(6.70018750350959e-06, 0.09794961871865684)(1.492495545051829e-05, 0.09736951005353466)(3.3245979322709384e-05, 0.0961115761084842)(7.405684692262442e-05, 0.09379663784693078)(0.00016496480740980208, 0.08861884173582385)(0.0003674661940736688, 0.0807515742277961)(0.0008185467307069021, 0.06999165429047458)(0.0018233480008684386, 0.05609584293036787)(0.00406158598837698, 0.043776758235810384)(0.009047357242349292, 0.03423204288278292)(0.02015337685941731, 0.027884914725596094)(0.04489251258218608, 0.022792392749467996)(0.1, 0.01780736027007337)(0.22275429519995563, 0.013198355155407515)(0.4961947603002898, 0.009749687415994308)(1.10529514112602, 0.008258618616507458)(2.4620924014946204, 0.008045186324442854)(5.484416576121026, 0.008221129019793515)(12.216773489967931, 0.00839595894209393)(27.213387683753087, 0.008501524752951652)(60.61898993497572, 0.008554884323896506)(135.03140378698723, 0.008579968183665248)(300.7882518043096, 0.008591473382973617)(670.0187503509577, 0.008596691422094179)
                    };
                    \addplot[Brown,line width=0.5pt] coordinates{
                    (1e-09, 0.033309410541830925)(1.0968160052731402e-09, 0.033309407491149794)(1.2030053494233241e-09, 0.03330940414510828)(1.3194755216767087e-09, 0.03330940047512604)(1.4472218707411343e-09, 0.033309396449822934)(1.587336111010212e-09, 0.033309392034808004)(1.7410156523040153e-09, 0.03330938719236358)(1.9095738328781004e-09, 0.03330938188108279)(2.094451143151469e-09, 0.03330937605558906)(2.297227536071156e-09, 0.03330936966611432)(2.5196359293170136e-09, 0.0333093626580243)(2.763577014736163e-09, 0.03330935497144564)(3.031135501567576e-09, 0.033309346540710966)(3.324597932270945e-09, 0.033309337293733504)(3.646472223212745e-09, 0.033309327151512386)(3.99950909720367e-09, 0.03330931602740104)(4.386725591048495e-09, 0.033309303826285656)(4.811430839003264e-09, 0.03330929044392672)(5.277254352483532e-09, 0.033309275765998424)(5.78817703770128e-09, 0.033309259667003446)(6.34856521630521e-09, 0.03330924200944653)(6.96320793976389e-09, 0.03330922264234728)(7.637357916378011e-09, 0.03330920140025337)(8.376776400682925e-09, 0.03330917810170163)(9.18778242886332e-09, 0.033309152547485454)(1.0077306820944617e-08, 0.033309124519299176)(1.105295141126022e-08, 0.03330909377771312)(1.2123054013376527e-08, 0.0333090600598933)(1.3296759674662127e-08, 0.0333090230777998)(1.4584098829439863e-08, 0.03330898251552262)(1.599607301861488e-08, 0.03330893802628096)(1.7544748908334596e-08, 0.033308889230032314)(1.92433614111598e-08, 0.033308835709960266)(2.110642679101555e-08, 0.03330877700853287)(2.3149866718511608e-08, 0.033308712624486043)(2.539114433680347e-08, 0.03330864200739913)(2.7849413500806443e-08, 0.033308564554110576)(3.0545682465154316e-08, 0.03330847960310575)(3.35029934197723e-08, 0.03330838642820375)(3.6746619407366876e-08, 0.03330828423363188)(4.0304280305680504e-08, 0.03330817214663778)(4.42063797202853e-08, 0.03330804920918886)(4.848626481239078e-08, 0.033307914371430256)(5.318051128214197e-08, 0.033307766481965026)(5.8329235942862123e-08, 0.033307604276937276)(6.397643955748423e-08, 0.03330742637135096)(7.017038286703836e-08, 0.03330723124627879)(7.696399902471151e-08, 0.03330701723451471)(8.441534596012994e-08, 0.03330678250963485)(9.258810253973945e-08, 0.0333065250662409)(1.0155211276345691e-07, 0.03330624270697683)(1.1138398264826183e-07, 0.03330593302211537)(1.221677348996793e-07, 0.03330559336661817)(1.339955269659337e-07, 0.03330522084229126)(1.4696843861124475e-07, 0.033304812270963526)(1.6119733573881555e-07, 0.03330436416435047)(1.7680381784572086e-07, 0.033303872700396975)(1.939212572065831e-07, 0.03330333368803594)(2.126959386668692e-07, 0.033302742527633634)(2.3328830978641583e-07, 0.0333020941796449)(2.558743520168589e-07, 0.033301383118343485)(2.806470846309839e-07, 0.03330060327993566)(3.0781821425650804e-07, 0.033299748023224184)(3.37619944111134e-07, 0.03329881005819186)(3.703069584005141e-07, 0.033297781399435594)(4.06158598837698e-07, 0.03329665329265978)(4.454812518844989e-07, 0.033295416132152714)(4.886109671160327e-07, 0.03329405939703777)(5.359163290848515e-07, 0.033292571555075146)(5.878016072274911e-07, 0.03329093995478307)(6.44710210732387e-07, 0.03328915074139901)(7.071284778942996e-07, 0.03328718873119916)(7.755898323389002e-07, 0.0332850372707684)(8.50679341636417e-07, 0.033282678126522844)(9.33038717262036e-07, 0.033280091320920455)(1.0233717986325212e-06, 0.03327725494935607)(1.1224505680853058e-06, 0.03327414504317076)(1.2311217482038921e-06, 0.033270735318460795)(1.3503140378698721e-06, 0.033266997015545974)(1.481046048880677e-06, 0.03326289864335892)(1.6244350109588654e-06, 0.03325840569388224)(1.7817063195457325e-06, 0.03325348042582435)(1.9542040079740516e-06, 0.033248081535307714)(2.143402233514859e-06, 0.033242163789067844)(2.3509178754572842e-06, 0.03323567774578839)(2.5785243528842763e-06, 0.03322856933488407)(2.8281667802300292e-06, 0.03322077938908174)(3.1019785901381e-06, 0.03321224331027168)(3.4022997656780714e-06, 0.03320289043163876)(3.7316968377327556e-06, 0.03319264363716505)(4.092984818452442e-06, 0.03318141873357165)(4.489251258218608e-06, 0.03316912375741038)(4.923882631706742e-06, 0.03315565848366907)(5.400593278542374e-06, 0.03314091364994552)(5.923457145875806e-06, 0.03312477010724796)(6.496942604146125e-06, 0.033107098271570164)(7.125950633568411e-06, 0.033087756973637944)(7.815856707684092e-06, 0.03306659287401663)(8.572556731909324e-06, 0.033043439404797884)(9.402517429670132e-06, 0.03301811563109826)(1.0312831606721847e-05, 0.03299042563732221)(1.1311278765939213e-05, 0.032960156989629064)(1.2406391590588317e-05, 0.03292708015890223)(1.3607528864243332e-05, 0.032890947243471344)(1.492495545051829e-05, 0.032851490645625134)(1.636993001611702e-05, 0.032808422641821745)(1.7954801246878306e-05, 0.03276143361116959)(1.969311337907422e-05, 0.03271019184804123)(2.159972194782717e-05, 0.032654342409178125)(2.369092074182632e-05, 0.0325935060480879)(2.5984581049292472e-05, 0.03252727961015706)(2.8500304385181053e-05, 0.032455234628954624)(3.1259590004822844e-05, 0.03237691859146251)(3.42860186355659e-05, 0.03229185389946507)(3.760545399658176e-05, 0.03219954018963326)(4.1246263829013565e-05, 0.03209945389336187)(4.523956232538058e-05, 0.031991051943025366)(4.961947603002908e-05, 0.03187377220702977)(5.442343548300272e-05, 0.03174703893103703)(5.96924950997074e-05, 0.03161026434509243)(6.547168402004743e-05, 0.03146285615991588)(7.181039092537357e-05, 0.031304220617980064)(7.876278611187063e-05, 0.031133772264653147)(8.638828442740453e-05, 0.03095093861941686)(9.475205302806548e-05, 0.030755172245441605)(0.00010392556829367131, 0.03054595754937281)(0.00011398722666160525, 0.030322822259254888)(0.0001250230145991456, 0.030085350753324063)(0.00013712724343984008, 0.029833191597594438)(0.00015040335536380253, 0.02956607420549264)(0.00016496480740980208, 0.029283816632856785)(0.00018093604107387166, 0.028986338466154712)(0.0001984535457805803, 0.028673673956912886)(0.0002176670253153459, 0.028345977133705198)(0.0002387406771860647, 0.02800353231394451)(0.00026185459584742327, 0.02764675813247005)(0.0002872063117797828, 0.02727621499737992)(0.00031501247957553275, 0.026892599955089865)(0.0003455107294592218, 0.026496747157212695)(0.0003789616980644716, 0.02608962599292997)(0.0004156512558225988, 0.02567232705974678)(0.00045589294999810596, 0.025246055115908026)(0.000500030684249109, 0.024812113558649693)(0.0005484416576121015, 0.02437189350507011)(0.0006015395880274833, 0.02392684985909091)(0.0006597782479539546, 0.023478487136270813)(0.0007236553422869665, 0.023028338036559078)(0.0007937167617217558, 0.022577949143044243)(0.0008705612479099874, 0.02212885505170358)(0.0009548455102782303, 0.021682564946747716)(0.0010472898382363595, 0.02124054339904228)(0.0011486842567375547, 0.020804200472898916)(0.0012598952777950285, 0.0203748707519534)(0.0013818733056536335, 0.019953805223961788)(0.0015156607589006043, 0.01954216531987653)(0.0016624009789266135, 0.019141008044993836)(0.0018233480008684423, 0.018751282847960755)(0.001999877270535287, 0.01837383083865931)(0.00219349739890506, 0.018009373618305083)(0.002405863054644067, 0.017658519439545484)(0.0026387891048289345, 0.017321754891691098)(0.0028942661247167516, 0.016999451317232107)(0.0031744774091091933, 0.016691859470063932)(0.0034818176306889667, 0.016399116133598)(0.003818913304781854, 0.016121240874388255)(0.004188645235435271, 0.015858142942866773)(0.0045941731346364765, 0.015609619586746268)(0.00503896262506515, 0.015375363497763538)(0.005526814857144603, 0.015154962427793454)(0.006061898993497572, 0.014947907613942527)(0.006648787838417263, 0.014753594594194699)(0.007292496916841445, 0.014571332682480238)(0.007998527336796709, 0.014400349282514087)(0.008772912801613356, 0.01423979656084441)(0.009622271173675135, 0.014088761601380244)(0.01055386103036523, 0.01394627386948638)(0.011575643695533058, 0.013811314349377928)(0.012696351276599753, 0.013682827543080731)(0.013925561288744647, 0.013559731410157747)(0.015273778503907156, 0.013440928302139433)(0.01675252472408217, 0.013325318342591513)(0.018374437246107284, 0.013211810334068829)(0.02015337685941735, 0.013099334379433551)(0.02210454629971024, 0.012986853233634316)(0.02424462017082331, 0.012873375276156299)(0.026591887445126965, 0.01275796518056675)(0.02916640776023707, 0.012639755464414051)(0.031990182847750674, 0.012517956489397897)(0.03508734455902715, 0.012391867907766868)(0.03848436109487433, 0.01226088761658538)(0.04221026320156903, 0.012124521381232977)(0.04629689226627268, 0.011982391887042514)(0.050779172432054036, 0.01183424645034156)(0.05569540905800136, 0.011679965803594792)(0.061087616075050394, 0.011519570147554371)(0.0670018750350959, 0.011353225089667497)(0.07348872892180387, 0.011181245840588784)(0.08060361408861345, 0.011004099551619916)(0.08840733401525062, 0.010822404583360335)(0.0969665789314552, 0.010636928025143419)(0.10635449574860112, 0.010448578284076051)(0.11665131316981986, 0.010258394454178258)(0.12794502732078733, 0.010067531213055937)(0.14033215376054875, 0.009877239388123231)(0.15391855229902054, 0.009688841730554225)(0.16882033167003663, 0.00950370586638913)(0.1851648417912154, 0.009323212862945693)(0.2030917620904739, 0.009148724241208363)(0.22275429519995563, 0.008981547851857683)(0.24432047621864916, 0.008822904176789003)(0.26797460873256895, 0.008673894555485827)(0.29391883986468903, 0.008535472817221232)(0.3223748878149027, 0.008408421684915846)(0.3535859366535183, 0.008293334958777243)(0.387818714561072, 0.008190606548767795)(0.42536577327503916, 0.008100426341939344)(0.46654798822344684, 0.008022783237454274)(0.511717300711461, 0.00795747478103109)(0.5612597255954966, 0.00790412266081362)(0.6155986501483515, 0.00786219301496471)(0.6751984523072494, 0.007831020311987262)(0.7405684692262442, 0.007809833475857199)(0.8122673500479703, 0.0077977829369120216)(0.8909078300934142, 0.007793967384361679)(0.9771619672696201, 0.00779745915878861)(1.0717668854455034, 0.007807327432397748)(1.1755310738783724, 0.007822658553141806)(1.2893412965257156, 0.007842573166918927)(1.4141701702890268, 0.007866239945721405)(1.5510844769528405, 0.007892885941591979)(1.7012542798525927, 0.007921803739590467)(1.865962923181746, 0.007952355697521231)(2.046617999391994, 0.007983975636015666)(2.2447633784132237, 0.00801616838315756)(2.4620924014946306, 0.00804850758850248)(2.700462352420682, 0.008080632208323203)(2.9619103297725595, 0.00811224203361662)(3.248670655878375, 0.008143092590822375)(3.5631939712285914, 0.008172989697533195)(3.908168177536264, 0.008201783905948255)(4.286541408420934, 0.00822936501863831)(4.701547224022129, 0.00825565681659096)(5.1567322448549735, 0.008280612099876579)(5.655986461065002, 0.008304208107315565)(6.203576476104281, 0.008326442353371754)(6.804181968927094, 0.008347328898177235)(7.462935686310145, 0.008366895048579567)(8.18546730706902, 0.008385178476375757)(8.977951553033332, 0.008402224729683964)(9.847160957933765, 0.008418085108357022)(10.80052374516254, 0.008432814870767778)(11.846187309026824, 0.008446471738018465)(12.993087842004172, 0.008459114661775725)(14.251026703029963, 0.008470802823137323)(15.630754179458174, 0.008481594831855784)(17.144061358519686, 0.008491548097607158)(18.803880893409165, 0.00850071834759108)(20.624397525140967, 0.008509159267423842)(22.621169304690262, 0.008516922244926535)(24.811260551377753, 0.008524056198936186)(27.213387683753087, 0.008530607477628896)(29.848079169243334, 0.00853661981301049)(32.73785095948577, 0.008542134320187965)(35.907398910610624, 0.008547189531782354)(39.38380983288489, 0.008551821459385798)(43.19679297334182, 0.008556063675313997)(47.37893390963144, 0.008559947409074007)(51.96597302486208, 0.008563501653972795)(56.99711094326075, 0.008566753280150467)(62.51534353689725, 0.008569727151050479)(68.56782936641739, 0.008572446240952799)(75.20629269592422, 0.008574931751710011)(82.48746552614581, 0.008577203227253825)(90.47357242349312, 0.008579278664793008)(99.23286228832545, 0.008581174621913747)(108.84019160690077, 0.008582906319029979)(119.37766417144357, 0.00858448773682217)(130.93533273536121, 0.008585931708456082)(143.61196859990773, 0.008587250006494292)(157.51590570916244, 0.00858845342450799)(172.76596646690348, 0.008589551853469718)(189.49247718738235, 0.00859055435306269)(207.83838185797552, 0.00859146921808293)(227.96046373189822, 0.008592304040139014)(250.03068519063214, 0.008593065764873327)(274.23765732649525, 0.008593760744940148)(300.7882518043096, 0.008594394788981363)(329.90936877709424, 0.008594973206841267)(361.8498759642743, 0.008595500851258988)(396.8827354637166, 0.008595982156271545)(435.3073364731901, 0.008596421172552715)(477.45205385661313, 0.008596821599903885)(523.6770544204666, 0.00859718681710301)(574.3773748826587, 0.008597519909307055)(629.9862978380706, 0.008597823693192421)(690.9790545715645, 0.008598100740006756)(757.8768863625945, 0.008598353396694654)(831.2514989890632, 0.008598583805249038)(911.7299484984941, 0.008598793920429691)(1000.0, 0.008598985525980414)};
                    \addplot+[only marks,mark=x,Brown,line width=0.25pt, mark size=1pt] coordinates{
                    (1e-09, 0.03296075131452554)(2.2275429519995566e-09, 0.03296070897796377)(4.961947603002898e-09, 0.03296061469482111)(1.105295141126022e-08, 0.03296040467592028)(2.4620924014946255e-08, 0.03295993687079393)(5.4844165761210154e-08, 0.03295889490902358)(1.221677348996793e-07, 0.03295657437407693)(2.721338768375309e-07, 0.032951407652098044)(6.061898993497572e-07, 0.03293991030010609)(1.3503140378698721e-06, 0.0329143575536284)(3.0078825180430957e-06, 0.03285772415021418)(6.70018750350959e-06, 0.03273297199244839)(1.492495545051829e-05, 0.032461819260044156)(3.3245979322709384e-05, 0.03186689830417097)(7.405684692262442e-05, 0.030619121886720016)(0.00016496480740980208, 0.02876451763633944)(0.0003674661940736688, 0.025916258143009956)(0.0008185467307069021, 0.02228834223365905)(0.0018233480008684386, 0.018346480699405088)(0.00406158598837698, 0.01576089293888736)(0.009047357242349292, 0.014189453636005826)(0.02015337685941731, 0.013158159515938093)(0.04489251258218608, 0.012266206555068326)(0.1, 0.01085497119494714)(0.22275429519995563, 0.00921685902918833)(0.4961947603002898, 0.008058390131903966)(1.10529514112602, 0.007783728488366305)(2.4620924014946204, 0.008020227003165122)(5.484416576121026, 0.008271404691992192)(12.216773489967931, 0.008435776005233656)(27.213387683753087, 0.008523175984733676)(60.61898993497572, 0.00856522751675512)(135.03140378698723, 0.008584754595521337)(300.7882518043096, 0.008593654535323608)(670.0187503509577, 0.00859767716629202)
                    };
                    \addplot[PineGreen,line width=0.5pt] coordinates{
                    (1e-09, 0.024742497992786355)(1.0968160052731402e-09, 0.024742496220962723)(1.2030053494233241e-09, 0.024742494277593684)(1.3194755216767087e-09, 0.02474249214607644)(1.4472218707411343e-09, 0.02474248980820111)(1.587336111010212e-09, 0.024742487243977387)(1.7410156523040153e-09, 0.02474248443149684)(1.9095738328781004e-09, 0.024742481346732757)(2.094451143151469e-09, 0.024742477963307738)(2.297227536071156e-09, 0.024742474252316418)(2.5196359293170136e-09, 0.024742470182053986)(2.763577014736163e-09, 0.024742465717718896)(3.031135501567576e-09, 0.024742460821169404)(3.324597932270945e-09, 0.024742455450572652)(3.646472223212745e-09, 0.02474244956001065)(3.99950909720367e-09, 0.0247424430991716)(4.386725591048495e-09, 0.024742436012811855)(4.811430839003264e-09, 0.024742428240391173)(5.277254352483532e-09, 0.024742419715510666)(5.78817703770128e-09, 0.024742410365279827)(6.34856521630521e-09, 0.024742400109816935)(6.96320793976389e-09, 0.024742388861513677)(7.637357916378011e-09, 0.024742376524193806)(8.376776400682925e-09, 0.024742362992460482)(9.18778242886332e-09, 0.024742348150716874)(1.0077306820944617e-08, 0.024742331872067348)(1.105295141126022e-08, 0.024742314017447205)(1.2123054013376527e-08, 0.02474229443433463)(1.3296759674662127e-08, 0.02474227295530281)(1.4584098829439863e-08, 0.024742249396926208)(1.599607301861488e-08, 0.024742223557784326)(1.7544748908334596e-08, 0.024742195217158293)(1.92433614111598e-08, 0.024742164132973928)(2.110642679101555e-08, 0.024742130039482245)(2.3149866718511608e-08, 0.02474209264547026)(2.539114433680347e-08, 0.0247420516315486)(2.7849413500806443e-08, 0.024742006647106)(3.0545682465154316e-08, 0.024741957307927137)(3.35029934197723e-08, 0.024741903192629068)(3.6746619407366876e-08, 0.024741843838647137)(4.0304280305680504e-08, 0.02474177873908046)(4.42063797202853e-08, 0.024741707337998412)(4.848626481239078e-08, 0.024741629025160135)(5.318051128214197e-08, 0.02474154313183169)(5.8329235942862123e-08, 0.02474144892460382)(6.397643955748423e-08, 0.024741345598455325)(7.017038286703836e-08, 0.024741232271484684)(7.696399902471151e-08, 0.0247411079753415)(8.441534596012994e-08, 0.02474097164898181)(9.258810253973945e-08, 0.024740822128795074)(1.0155211276345691e-07, 0.024740658137496305)(1.1138398264826183e-07, 0.024740478275546558)(1.221677348996793e-07, 0.024740281008172674)(1.339955269659337e-07, 0.02474006465076777)(1.4696843861124475e-07, 0.02473982735752009)(1.6119733573881555e-07, 0.02473956710435081)(1.7680381784572086e-07, 0.024739281669739103)(1.939212572065831e-07, 0.024738968619659324)(2.126959386668692e-07, 0.024738625285165322)(2.3328830978641583e-07, 0.02473824873722065)(2.558743520168589e-07, 0.02473783576676665)(2.806470846309839e-07, 0.02473738285529449)(3.0781821425650804e-07, 0.02473688614183186)(3.37619944111134e-07, 0.02473634139797121)(3.703069584005141e-07, 0.02473574398241075)(4.06158598837698e-07, 0.0247350888114305)(4.454812518844989e-07, 0.024734370312156313)(4.886109671160327e-07, 0.02473358237006658)(5.359163290848515e-07, 0.024732718288639138)(5.878016072274911e-07, 0.02473177072821564)(6.44710210732387e-07, 0.024730731637415196)(7.071284778942996e-07, 0.024729592200039174)(7.755898323389002e-07, 0.024728342755262575)(8.50679341636417e-07, 0.02472697270823841)(9.33038717262036e-07, 0.02472547046045047)(1.0233717986325212e-06, 0.024723823305824812)(1.1224505680853058e-06, 0.024722017314559724)(1.2311217482038921e-06, 0.024720037247159616)(1.3503140378698721e-06, 0.02471786639472956)(1.481046048880677e-06, 0.02471548647857067)(1.6244350109588654e-06, 0.024712877488469398)(1.7817063195457325e-06, 0.024710017502020315)(1.9542040079740516e-06, 0.02470688254970501)(2.143402233514859e-06, 0.024703446407125556)(2.3509178754572842e-06, 0.024699680363629226)(2.5785243528842763e-06, 0.024695553049435107)(2.8281667802300292e-06, 0.024691030170901736)(3.1019785901381e-06, 0.024686074216915613)(3.4022997656780714e-06, 0.024680644253889925)(3.7316968377327556e-06, 0.024674695523947496)(4.092984818452442e-06, 0.024668179213543664)(4.489251258218608e-06, 0.024661042062339596)(4.923882631706742e-06, 0.024653225932332285)(5.400593278542374e-06, 0.02464466751200664)(5.923457145875806e-06, 0.02463529783765503)(6.496942604146125e-06, 0.02462504177082535)(7.125950633568411e-06, 0.024613817677166156)(7.815856707684092e-06, 0.02460153671649387)(8.572556731909324e-06, 0.024588102509156967)(9.402517429670132e-06, 0.024573410498930116)(1.0312831606721847e-05, 0.024557347271806813)(1.1311278765939213e-05, 0.024539790226313158)(1.2406391590588317e-05, 0.02452060665027593)(1.3607528864243332e-05, 0.02449965343641202)(1.492495545051829e-05, 0.02447677635271587)(1.636993001611702e-05, 0.024451809298792784)(1.7954801246878306e-05, 0.024424574158332317)(1.969311337907422e-05, 0.024394879798414676)(2.159972194782717e-05, 0.024362522116410854)(2.369092074182632e-05, 0.024327283481263413)(2.5984581049292472e-05, 0.02428893225934769)(2.8500304385181053e-05, 0.024247223303455415)(3.1259590004822844e-05, 0.024201897316453017)(3.42860186355659e-05, 0.024152681952245608)(3.760545399658176e-05, 0.024099291478518435)(4.1246263829013565e-05, 0.024041428606311005)(4.523956232538058e-05, 0.023978784603687228)(4.961947603002908e-05, 0.023911042055125804)(5.442343548300272e-05, 0.023837875595945017)(5.96924950997074e-05, 0.023758955798269803)(6.547168402004743e-05, 0.023673950693109763)(7.181039092537357e-05, 0.02358253093951662)(7.876278611187063e-05, 0.023484372263058727)(8.638828442740453e-05, 0.02337916197393309)(9.475205302806548e-05, 0.023266602654876307)(0.00010392556829367131, 0.023146418479578934)(0.00011398722666160525, 0.02301836268501148)(0.0001250230145991456, 0.02288222187300538)(0.00013712724343984008, 0.0227378255918042)(0.00015040335536380253, 0.022585051018796518)(0.00016496480740980208, 0.02242383068272724)(0.00018093604107387166, 0.02225416055615588)(0.0001984535457805803, 0.022076103625139627)(0.0002176670253153459, 0.02188979626351957)(0.0002387406771860647, 0.02169545419540098)(0.00026185459584742327, 0.02149337266164248)(0.0002872063117797828, 0.02128392932295225)(0.00031501247957553275, 0.021067586006701593)(0.0003455107294592218, 0.020844883941822056)(0.0003789616980644716, 0.020616442312183042)(0.0004156512558225988, 0.02038295199142704)(0.00045589294999810596, 0.02014517130402043)(0.000500030684249109, 0.01990391421967956)(0.0005484416576121015, 0.019660043251912472)(0.0006015395880274833, 0.019414457835285122)(0.0006597782479539546, 0.019168086041933204)(0.0007236553422869665, 0.01892186937723275)(0.0007937167617217558, 0.018676753966464052)(0.0008705612479099874, 0.018433678172337917)(0.0009548455102782303, 0.018193564975600554)(0.0010472898382363595, 0.017957308134321177)(0.0011486842567375547, 0.017725765271335223)(0.0012598952777950285, 0.017499751956779656)(0.0013818733056536335, 0.017280031187739766)(0.0015156607589006043, 0.017067309212909776)(0.0016624009789266135, 0.016862232463805655)(0.0018233480008684423, 0.016665380056515543)(0.001999877270535287, 0.016477261884949954)(0.00219349739890506, 0.016298317746950806)(0.002405863054644067, 0.016128911032548474)(0.0026387891048289345, 0.015969330734643863)(0.0028942661247167516, 0.01581978595201798)(0.0031744774091091933, 0.015680407391173545)(0.0034818176306889667, 0.015551242706438734)(0.003818913304781854, 0.015432257500858554)(0.004188645235435271, 0.01532333118279066)(0.0045941731346364765, 0.015224257688465425)(0.00503896262506515, 0.015134741864715279)(0.005526814857144603, 0.01505440018934852)(0.006061898993497572, 0.014982758940965617)(0.006648787838417263, 0.014919253879325238)(0.007292496916841445, 0.014863231689590951)(0.007998527336796709, 0.014813950342274711)(0.008772912801613356, 0.014770582659307911)(0.009622271173675135, 0.014732219553496932)(0.01055386103036523, 0.014697875089299355)(0.011575643695533058, 0.014666493642122722)(0.012696351276599753, 0.014636957624110724)(0.013925561288744647, 0.014608097252046804)(0.015273778503907156, 0.01457870138904573)(0.01675252472408217, 0.014547530115766491)(0.018374437246107284, 0.014513327929739785)(0.02015337685941735, 0.014474838174620978)(0.02210454629971024, 0.014430817867617185)(0.02424462017082331, 0.01438005352812805)(0.026591887445126965, 0.014321376755337293)(0.02916640776023707, 0.014253680310256077)(0.031990182847750674, 0.014175933712538079)(0.03508734455902715, 0.01408719968272652)(0.03848436109487433, 0.013986649502249251)(0.04221026320156903, 0.013873578752883113)(0.04629689226627268, 0.013747422896271136)(0.050779172432054036, 0.013607771986124518)(0.05569540905800136, 0.013454386345136623)(0.061087616075050394, 0.013287210176265205)(0.0670018750350959, 0.013106384938720881)(0.07348872892180387, 0.012912261011984939)(0.08060361408861345, 0.012705407246198414)(0.08840733401525062, 0.012486616828453166)(0.0969665789314552, 0.012256910540635423)(0.10635449574860112, 0.012017533625670509)(0.11665131316981986, 0.011769947648367609)(0.12794502732078733, 0.011515815612007818)(0.14033215376054875, 0.01125698012360736)(0.15391855229902054, 0.010995433675694855)(0.16882033167003663, 0.010733283358091835)(0.1851648417912154, 0.010472707773851814)(0.2030917620904739, 0.010215909772984807)(0.22275429519995563, 0.009965065611513807)(0.24432047621864916, 0.009722272756482325)(0.26797460873256895, 0.009489498606679197)(0.29391883986468903, 0.009268532484584674)(0.3223748878149027, 0.009060943192729836)(0.3535859366535183, 0.008868043958561982)(0.387818714561072, 0.008690866827385908)(0.42536577327503916, 0.00853014684488316)(0.46654798822344684, 0.008386317037816036)(0.511717300711461, 0.00825951373847272)(0.5612597255954966, 0.008149591523236523)(0.6155986501483515, 0.008056146490764433)(0.6751984523072494, 0.007978546234482391)(0.7405684692262442, 0.007915964638143591)(0.8122673500479703, 0.007867419546072826)(0.8909078300934142, 0.007831811421837672)(0.9771619672696201, 0.007807961276596376)(1.0717668854455034, 0.0077946464404401086)(1.1755310738783724, 0.007790633009864144)(1.2893412965257156, 0.007794704201744679)(1.4141701702890268, 0.00780568412980261)(1.5510844769528405, 0.007822456833986692)(1.7012542798525927, 0.00784398064357468)(1.865962923181746, 0.007869298154726218)(2.046617999391994, 0.007897542247653704)(2.2447633784132237, 0.007927938660087994)(2.4620924014946306, 0.007959805678306122)(2.700462352420682, 0.007992551512692927)(2.9619103297725595, 0.008025669900486481)(3.248670655878375, 0.008058734432737297)(3.5631939712285914, 0.008091392043523696)(3.908168177536264, 0.008123356033837365)(4.286541408420934, 0.008154398935631947)(4.701547224022129, 0.008184345457276662)(5.1567322448549735, 0.008213065692770052)(5.655986461065002, 0.008240468725152328)(6.203576476104281, 0.008266496710306128)(6.804181968927094, 0.00829111949116444)(7.462935686310145, 0.008314329762459893)(8.18546730706902, 0.008336138785300679)(8.977951553033332, 0.008356572632787083)(9.847160957933765, 0.008375668937397098)(10.80052374516254, 0.008393474103051019)(11.846187309026824, 0.008410040940621704)(12.993087842004172, 0.00842542668396111)(14.251026703029963, 0.008439691343686597)(15.630754179458174, 0.0084528963574804)(17.144061358519686, 0.008465103498069188)(18.803880893409165, 0.008476374003024804)(20.624397525140967, 0.008486767893797535)(22.621169304690262, 0.008496343454761466)(24.811260551377753, 0.008505156846375261)(27.213387683753087, 0.008513261829741828)(29.848079169243334, 0.00852070958282344)(32.73785095948577, 0.00852754859129761)(35.907398910610624, 0.008533824599506105)(39.38380983288489, 0.008539580609152326)(43.19679297334182, 0.00854485691534786)(47.37893390963144, 0.008549691171311631)(51.96597302486208, 0.008554118474502312)(56.99711094326075, 0.00855817146823702)(62.51534353689725, 0.008561880453937357)(68.56782936641739, 0.008565273510068411)(75.20629269592422, 0.008568376614617028)(82.48746552614581, 0.0085712137686108)(90.47357242349312, 0.008573807118725962)(99.23286228832545, 0.008576177077485567)(108.84019160690077, 0.008578342439922908)(119.37766417144357, 0.008580320495890807)(130.93533273536121, 0.008582127137445869)(143.61196859990773, 0.00858377696093706)(157.51590570916244, 0.008585283363587926)(172.76596646690348, 0.008586658634488209)(189.49247718738235, 0.008587914040009215)(207.83838185797552, 0.008589059903733081)(227.96046373189822, 0.008590105681042948)(250.03068519063214, 0.008591060028562896)(274.23765732649525, 0.008591930868665594)(300.7882518043096, 0.008592725449285233)(329.90936877709424, 0.008593450399284521)(361.8498759642743, 0.008594111779629942)(396.8827354637166, 0.008594715130629656)(435.3073364731901, 0.008595265515485171)(477.45205385661313, 0.008595767560401544)(523.6770544204666, 0.008596225491492785)(574.3773748826587, 0.008596643168709237)(629.9862978380706, 0.0085970241170031)(690.9790545715645, 0.008597371554936915)(757.8768863625945, 0.008597688420928264)(831.2514989890632, 0.008597977397312275)(911.7299484984941, 0.008598240932392032)(1000.0, 0.008598481260635723)};
                    \addplot+[only marks,mark=x,PineGreen,line width=0.25pt, mark size=1pt] coordinates{
                    (1e-09, 0.024643085466266056)(2.2275429519995566e-09, 0.024643065112299637)(4.961947603002898e-09, 0.024643019792731403)(1.105295141126022e-08, 0.02464291883551825)(2.4620924014946255e-08, 0.024642693958384372)(5.4844165761210154e-08, 0.0246421930796338)(1.221677348996793e-07, 0.024641077567118676)(2.721338768375309e-07, 0.024638593789707473)(6.061898993497572e-07, 0.02463306639509186)(1.3503140378698721e-06, 0.024618579518946984)(3.0078825180430957e-06, 0.024582650903033326)(6.70018750350959e-06, 0.02450343525863606)(1.492495545051829e-05, 0.02433091926330084)(3.3245979322709384e-05, 0.02396501716880258)(7.405684692262442e-05, 0.023277307077421504)(0.00016496480740980208, 0.022132728926352083)(0.0003674661940736688, 0.020401286491335706)(0.0008185467307069021, 0.01833323363573186)(0.0018233480008684386, 0.016365859386557227)(0.00406158598837698, 0.01530942036580863)(0.009047357242349292, 0.014738085197242153)(0.02015337685941731, 0.014544681164594678)(0.04489251258218608, 0.014078778349492851)(0.1, 0.012541581202657982)(0.22275429519995563, 0.010263614135184389)(0.4961947603002898, 0.008443512591510601)(1.10529514112602, 0.007832021495257066)(2.4620924014946204, 0.007947889534561048)(5.484416576121026, 0.008209101412510855)(12.216773489967931, 0.00840247311560487)(27.213387683753087, 0.008507082680259327)(60.61898993497572, 0.008557731496260051)(135.03140378698723, 0.00858132655516139)(300.7882518043096, 0.008592099495070298)(670.0187503509577, 0.008596975804208163)
                    };
                    \node[draw] at (axis cs:1e-5,0.29) {\scriptsize{$r =0.5$}};
                    \end{axis}
                    \end{tikzpicture}
                    \end{minipage}

                    \begin{minipage}[b]{0.24\linewidth}
                        \begin{tikzpicture}[font=\small]
                        \pgfplotsset{every major grid/.style={style=densely dashed}}
                        \begin{axis}[
                        width=1.1\linewidth,
                        xmin=1e-09,
                        xmax=1000.0,
                        ymin=0.0,
                        ymax=185,
                        xmode=log,
                        ymode=log,
                        ymajorgrids=false,
                        scaled ticks=true,
                        xlabel={ $\lambda$ },
                        ylabel=\empty,
                        ylabel style={yshift=-0.3cm},
                        legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                        ]\addplot[Purple,line width=0.5pt] coordinates{
                        (1e-09, 175.30586968652216)(1.0968160052731402e-09, 167.3720734622053)(1.2030053494233241e-09, 159.796526988876)(1.3194755216767087e-09, 152.5630539356145)(1.4472218707411343e-09, 145.65620831089143)(1.587336111010212e-09, 139.06124167351422)(1.7410156523040153e-09, 132.76407114291254)(1.9095738328781004e-09, 126.75125055611372)(2.094451143151469e-09, 121.009940039925)(2.297227536071156e-09, 115.52788014420301)(2.5196359293170136e-09, 110.29336454122634)(2.763577014736163e-09, 105.2952160027203)(3.031135501567576e-09, 100.52276147366703)(3.324597932270945e-09, 95.96581015546448)(3.646472223212745e-09, 91.61463147517001)(3.99950909720367e-09, 87.45993402738671)(4.386725591048495e-09, 83.49284623824232)(4.811430839003264e-09, 79.70489687117434)(5.277254352483532e-09, 76.08799729317705)(5.78817703770128e-09, 72.63442429895625)(6.34856521630521e-09, 69.3368032305988)(6.96320793976389e-09, 66.18809246095954)(7.637357916378011e-09, 63.18156855326419)(8.376776400682925e-09, 60.31081137155926)(9.18778242886332e-09, 57.56969098583222)(1.0077306820944617e-08, 54.95235401278315)(1.105295141126022e-08, 52.45321157550903)(1.2123054013376527e-08, 50.06692717741445)(1.3296759674662127e-08, 47.78840524139296)(1.4584098829439863e-08, 45.612780279304225)(1.599607301861488e-08, 43.5354066423489)(1.7544748908334596e-08, 41.55184846039935)(1.92433614111598e-08, 39.6578700214941)(2.110642679101555e-08, 37.8494269952967)(2.3149866718511608e-08, 36.12265787178972)(2.539114433680347e-08, 34.47387536615244)(2.7849413500806443e-08, 32.89955863785641)(3.0545682465154316e-08, 31.396346033029474)(3.35029934197723e-08, 29.961027731810617)(3.6746619407366876e-08, 28.590538715727817)(4.0304280305680504e-08, 27.28195257606072)(4.42063797202853e-08, 26.032475000409743)(4.848626481239078e-08, 24.839437985429814)(5.318051128214197e-08, 23.70029386732929)(5.8329235942862123e-08, 22.61261024120975)(6.397643955748423e-08, 21.574064412013133)(7.017038286703836e-08, 20.582438876806613)(7.696399902471151e-08, 19.63561605678531)(8.441534596012994e-08, 18.731574130559093)(9.258810253973945e-08, 17.868382718683385)(1.0155211276345691e-07, 17.044198580725993)(1.1138398264826183e-07, 16.25726176964888)(1.221677348996793e-07, 15.505891784511864)(1.339955269659337e-07, 14.788484337155268)(1.4696843861124475e-07, 14.103507392914095)(1.6119733573881555e-07, 13.449498342027288)(1.7680381784572086e-07, 12.825060523193136)(1.939212572065831e-07, 12.22886059337607)(2.126959386668692e-07, 11.659625327226344)(2.3328830978641583e-07, 11.116139250864457)(2.558743520168589e-07, 10.597241868296384)(2.806470846309839e-07, 10.101824920365566)(3.0781821425650804e-07, 9.628830631614118)(3.37619944111134e-07, 9.177248748915273)(3.703069584005141e-07, 8.746115083913734)(4.06158598837698e-07, 8.334508927538858)(4.454812518844989e-07, 7.94155117165739)(4.886109671160327e-07, 7.566402603456585)(5.359163290848515e-07, 7.2082621120963)(5.878016072274911e-07, 6.866364716132416)(6.44710210732387e-07, 6.539980358432174)(7.071284778942996e-07, 6.22841174440341)(7.755898323389002e-07, 5.930993450562027)(8.50679341636417e-07, 5.647090072579615)(9.33038717262036e-07, 5.376095290539823)(1.0233717986325212e-06, 5.117430061593915)(1.1224505680853058e-06, 4.870541634332986)(1.2311217482038921e-06, 4.634902614352168)(1.3503140378698721e-06, 4.410009330737352)(1.481046048880677e-06, 4.195381089071259)(1.6244350109588654e-06, 3.9905590554067025)(1.7817063195457325e-06, 3.7951053505491186)(1.9542040079740516e-06, 3.6086017807912265)(2.143402233514859e-06, 3.430649507544385)(2.3509178754572842e-06, 3.2608676958939404)(2.5785243528842763e-06, 3.098892695724828)(2.8281667802300292e-06, 2.9443778129437623)(3.1019785901381e-06, 2.7969916771344883)(3.4022997656780714e-06, 2.656418400235577)(3.7316968377327556e-06, 2.5223562477738097)(4.092984818452442e-06, 2.394517374918741)(4.489251258218608e-06, 2.272626960253599)(4.923882631706742e-06, 2.1564225242777963)(5.400593278542374e-06, 2.0456538866351357)(5.923457145875806e-06, 1.9400818477212158)(6.496942604146125e-06, 1.8394782624710087)(7.125950633568411e-06, 1.7436251536108816)(7.815856707684092e-06, 1.6523145227861669)(8.572556731909324e-06, 1.5653475830351116)(9.402517429670132e-06, 1.4825346727880448)(1.0312831606721847e-05, 1.4036942504632277)(1.1311278765939213e-05, 1.3286532637418464)(1.2406391590588317e-05, 1.257245976241574)(1.3607528864243332e-05, 1.1893141442275346)(1.492495545051829e-05, 1.1247063764299532)(1.636993001611702e-05, 1.0632777903815591)(1.7954801246878306e-05, 1.0048899349594957)(1.969311337907422e-05, 0.9494100231943539)(2.159972194782717e-05, 0.8967110767638662)(2.369092074182632e-05, 0.8466713152169285)(2.5984581049292472e-05, 0.7991741393049081)(2.8500304385181053e-05, 0.754107728653338)(3.1259590004822844e-05, 0.7113646339660067)(3.42860186355659e-05, 0.6708418362114213)(3.760545399658176e-05, 0.6324405154073756)(4.1246263829013565e-05, 0.596065570615508)(4.523956232538058e-05, 0.5616255931024192)(4.961947603002908e-05, 0.5290328012209665)(5.442343548300272e-05, 0.49820270399651784)(5.96924950997074e-05, 0.4690540066969109)(6.547168402004743e-05, 0.44150846996899773)(7.181039092537357e-05, 0.4154907808495437)(7.876278611187063e-05, 0.39092838667767155)(8.638828442740453e-05, 0.3677515761361346)(9.475205302806548e-05, 0.3458930577500929)(0.00010392556829367131, 0.3252881936724945)(0.00011398722666160525, 0.30587473438947665)(0.0001250230145991456, 0.28759279494634943)(0.00013712724343984008, 0.2703847894232262)(0.00015040335536380253, 0.25419537119793734)(0.00016496480740980208, 0.23897137809989233)(0.00018093604107387166, 0.22466178158087982)(0.0001984535457805803, 0.21121760644123733)(0.0002176670253153459, 0.19859201192048773)(0.0002387406771860647, 0.18674003363649602)(0.00026185459584742327, 0.17561877308261523)(0.0002872063117797828, 0.16518713660557588)(0.00031501247957553275, 0.1554059794793773)(0.0003455107294592218, 0.14623797385887563)(0.0003789616980644716, 0.13764751013496684)(0.0004156512558225988, 0.12960078206338424)(0.00045589294999810596, 0.12206564938964842)(0.000500030684249109, 0.11501161389529795)(0.0005484416576121015, 0.10840977018753221)(0.0006015395880274833, 0.1022327551944028)(0.0006597782479539546, 0.0964546964580168)(0.0007236553422869665, 0.09105115935263745)(0.0007937167617217558, 0.08599909337703371)(0.0008705612479099874, 0.08127677768245431)(0.0009548455102782303, 0.07686376600066573)(0.0010472898382363595, 0.07274081838548652)(0.0011486842567375547, 0.06888989449098706)(0.0012598952777950285, 0.06529402600428015)(0.0013818733056536335, 0.0619372973398503)(0.0015156607589006043, 0.05880481566172255)(0.0016624009789266135, 0.05588260166746957)(0.0018233480008684423, 0.05315755900295813)(0.001999877270535287, 0.05061744520963935)(0.00219349739890506, 0.04825076189848965)(0.002405863054644067, 0.04604675792882925)(0.0026387891048289345, 0.043995325930322626)(0.0028942661247167516, 0.04208699610756242)(0.0031744774091091933, 0.04031284387821643)(0.0034818176306889667, 0.038664480265363586)(0.003818913304781854, 0.03713396753558183)(0.004188645235435271, 0.035713807415684286)(0.0045941731346364765, 0.034396880868020965)(0.00503896262506515, 0.03317640538674038)(0.005526814857144603, 0.03204591490590285)(0.006061898993497572, 0.030999216564241143)(0.006648787838417263, 0.030030359083993596)(0.007292496916841445, 0.029133618700150604)(0.007998527336796709, 0.02830347121002781)(0.008772912801613356, 0.027534572596739713)(0.009622271173675135, 0.026821754719796122)(0.01055386103036523, 0.026160011156321616)(0.011575643695533058, 0.025544489385679492)(0.012696351276599753, 0.024970496932726783)(0.013925561288744647, 0.024433497109134117)(0.015273778503907156, 0.023929115841414383)(0.01675252472408217, 0.023453145181385603)(0.018374437246107284, 0.02300155739579494)(0.02015337685941735, 0.022570511143708328)(0.02210454629971024, 0.022156363932317288)(0.02424462017082331, 0.021755684498443825)(0.026591887445126965, 0.021365263011658798)(0.02916640776023707, 0.02098212643461655)(0.031990182847750674, 0.020603547796440965)(0.03508734455902715, 0.020227057951031312)(0.03848436109487433, 0.019850456221050986)(0.04221026320156903, 0.019471817802715827)(0.04629689226627268, 0.019089504880264344)(0.050779172432054036, 0.018702171329020564)(0.05569540905800136, 0.018308768937411797)(0.061087616075050394, 0.01790855156755891)(0.0670018750350959, 0.017501077711047107)(0.07348872892180387, 0.017086211463293078)(0.08060361408861345, 0.016664119970800334)(0.08840733401525062, 0.016235271277163763)(0.0969665789314552, 0.015800425939311795)(0.10635449574860112, 0.01536062679899684)(0.11665131316981986, 0.014917184202812673)(0.12794502732078733, 0.01447165649108846)(0.14033215376054875, 0.014025825467897695)(0.15391855229902054, 0.013581665249966492)(0.16882033167003663, 0.013141307754542642)(0.1851648417912154, 0.012707000190119947)(0.2030917620904739, 0.012281058978059312)(0.22275429519995563, 0.011865819328481115)(0.24432047621864916, 0.011463582079293454)(0.26797460873256895, 0.01107655944480808)(0.29391883986468903, 0.01070682159170342)(0.3223748878149027, 0.01035624618918412)(0.3535859366535183, 0.0100264725884949)(0.387818714561072, 0.00971886379336237)(0.42536577327503916, 0.00943447617922365)(0.46654798822344684, 0.009174039640893897)(0.511717300711461, 0.008937948289501868)(0.5612597255954966, 0.00872626198500654)(0.6155986501483515, 0.008538718289978289)(0.6751984523072494, 0.008374753889802617)(0.7405684692262442, 0.008233534070843257)(0.8122673500479703, 0.00811398851418687)(0.8909078300934142, 0.008014851467077252)(0.9771619672696201, 0.007934704304521027)(1.0717668854455034, 0.007872018543380998)(1.1755310738783724, 0.007825197653364804)(1.2893412965257156, 0.0077926161116188926)(1.4141701702890268, 0.007772654655123102)(1.5510844769528405, 0.00776373090217459)(1.7012542798525927, 0.007764324894133202)(1.865962923181746, 0.007772999404467723)(2.046617999391994, 0.00778841512104799)(2.2447633784132237, 0.0078093410133773)(2.4620924014946306, 0.007834660346485231)(2.700462352420682, 0.007863372899694306)(2.9619103297725595, 0.007894593997052139)(3.248670655878375, 0.007927550964603932)(3.5631939712285914, 0.007961577606526674)(3.908168177536264, 0.007996107246119688)(4.286541408420934, 0.008030664816742564)(4.701547224022129, 0.008064858418919756)(5.1567322448549735, 0.008098370688602679)(5.655986461065002, 0.008130950252270504)(6.203576476104281, 0.008162403480177643)(6.804181968927094, 0.008192586691532116)(7.462935686310145, 0.00822139891567295)(8.18546730706902, 0.0082487752720868)(8.977951553033332, 0.008274680997483757)(9.847160957933765, 0.008299106123576299)(10.80052374516254, 0.008322060787529614)(11.846187309026824, 0.008343571144057205)(12.993087842004172, 0.008363675838189331)(14.251026703029963, 0.008382422992103029)(15.630754179458174, 0.008399867656692062)(17.144061358519686, 0.008416069678128245)(18.803880893409165, 0.008431091930914326)(20.624397525140967, 0.008444998871347609)(22.621169304690262, 0.008457855368494329)(24.811260551377753, 0.00846972577339661)(27.213387683753087, 0.008480673191050383)(29.848079169243334, 0.008490758923522657)(32.73785095948577, 0.00850004205628991)(35.907398910610624, 0.008508579163389348)(39.38380983288489, 0.008516424110226307)(43.19679297334182, 0.00852362793584525)(47.37893390963144, 0.008530238799137863)(51.96597302486208, 0.008536301975832218)(56.99711094326075, 0.008541859895194171)(62.51534353689725, 0.008546952207193467)(68.56782936641739, 0.00855161587246451)(75.20629269592422, 0.008555885268747458)(82.48746552614581, 0.008559792308653539)(90.47357242349312, 0.00856336656458124)(99.23286228832545, 0.008566635397439055)(108.84019160690077, 0.008569624086525864)(119.37766417144357, 0.008572355958499674)(130.93533273536121, 0.008574852513845916)(143.61196859990773, 0.008577133549652187)(157.51590570916244, 0.008579217277820126)(172.76596646690348, 0.008581120438108158)(189.49247718738235, 0.008582858405610823)(207.83838185797552, 0.008584445292449764)(227.96046373189822, 0.008585894043585179)(250.03068519063214, 0.008587216526761018)(274.23765732649525, 0.008588423616677297)(300.7882518043096, 0.008589525273543248)(329.90936877709424, 0.008590530616209164)(361.8498759642743, 0.008591447990105914)(396.8827354637166, 0.008592285030241563)(435.3073364731901, 0.008593048719516811)(477.45205385661313, 0.008593745442626527)(523.6770544204666, 0.008594381035815068)(574.3773748826587, 0.008594960832749599)(629.9862978380706, 0.008595489706769068)(690.9790545715645, 0.008595972109757979)(757.8768863625945, 0.00859641210788365)(831.2514989890632, 0.008596813414424632)(911.7299484984941, 0.00859717941990585)(1000.0, 0.008597513219744106)};
                        \addplot+[only marks,mark=x,Purple,line width=0.25pt, mark size=1pt] coordinates{
                        (1e-09, 107.37490469225995)(2.2275429519995566e-09, 97.64827177311183)(4.961947603002898e-09, 79.98637683739513)(1.105295141126022e-08, 59.068249369243595)(2.4620924014946255e-08, 39.07712572491748)(5.4844165761210154e-08, 24.899704691467655)(1.221677348996793e-07, 16.54735554495509)(2.721338768375309e-07, 10.780059364767382)(6.061898993497572e-07, 7.271783887865088)(1.3503140378698721e-06, 5.1961176850906625)(3.0078825180430957e-06, 3.538168723868222)(6.70018750350959e-06, 2.1983335863044413)(1.492495545051829e-05, 1.4145033120050894)(3.3245979322709384e-05, 0.9046080407623632)(7.405684692262442e-05, 0.5425033199069305)(0.00016496480740980208, 0.32119920996604967)(0.0003674661940736688, 0.1908149877724173)(0.0008185467307069021, 0.1108124550133276)(0.0018233480008684386, 0.06851859355695923)(0.00406158598837698, 0.04432036693016026)(0.009047357242349292, 0.03207737111727248)(0.02015337685941731, 0.02538879862531417)(0.04489251258218608, 0.021442189066980255)(0.1, 0.01798299289080952)(0.22275429519995563, 0.014337479998268895)(0.4961947603002898, 0.010700121989280682)(1.10529514112602, 0.00846694479195728)(2.4620924014946204, 0.007798975072561909)(5.484416576121026, 0.007930645547126499)(12.216773489967931, 0.008217192147807872)(27.213387683753087, 0.00840900575916222)(60.61898993497572, 0.008510367908855407)(135.03140378698723, 0.008559347066974542)(300.7882518043096, 0.00858208802581325)(670.0187503509577, 0.00859245203241274)
                        };
                        \addplot[Brown,line width=0.5pt] coordinates{
                        (1e-09, 17.53479261817667)(1.0968160052731402e-09, 16.74060492264712)(1.2030053494233241e-09, 15.982279635964959)(1.3194755216767087e-09, 15.25819745462812)(1.4472218707411343e-09, 14.566812256891831)(1.587336111010212e-09, 13.906647637844749)(1.7410156523040153e-09, 13.276293947028748)(1.9095738328781004e-09, 12.674405149130536)(2.094451143151469e-09, 12.099696002386105)(2.297227536071156e-09, 11.55093929427329)(2.5196359293170136e-09, 11.026963267897305)(2.763577014736163e-09, 10.526649005912214)(3.031135501567576e-09, 10.048928180845367)(3.324597932270945e-09, 9.592780697717684)(3.646472223212745e-09, 9.15723250189914)(3.99950909720367e-09, 8.741353563874254)(4.386725591048495e-09, 8.344255833773456)(4.811430839003264e-09, 7.965091348856529)(5.277254352483532e-09, 7.603050476578597)(5.78817703770128e-09, 7.257360121473835)(6.34856521630521e-09, 6.927282105941815)(6.96320793976389e-09, 6.612111609278302)(7.637357916378011e-09, 6.311175615397857)(8.376776400682925e-09, 6.023831519617422)(9.18778242886332e-09, 5.749465744074056)(1.0077306820944617e-08, 5.487492402261587)(1.105295141126022e-08, 5.237352098555403)(1.2123054013376527e-08, 4.998510687624479)(1.3296759674662127e-08, 4.770458147585511)(1.4584098829439863e-08, 4.552707495781508)(1.599607301861488e-08, 4.344793757906322)(1.7544748908334596e-08, 4.146272951641871)(1.92433614111598e-08, 3.95672116322621)(2.110642679101555e-08, 3.7757336095259912)(2.3149866718511608e-08, 3.6029238237511505)(2.539114433680347e-08, 3.437922771243356)(2.7849413500806443e-08, 3.280378099231206)(3.0545682465154316e-08, 3.1299533871393015)(3.35029934197723e-08, 2.986327406021211)(3.6746619407366876e-08, 2.8491934427770955)(4.0304280305680504e-08, 2.7182586558985293)(4.42063797202853e-08, 2.5932434292586337)(4.848626481239078e-08, 2.4738807746013367)(5.318051128214197e-08, 2.3599157923117735)(5.8329235942862123e-08, 2.251105106043498)(6.397643955748423e-08, 2.1472163228610475)(7.017038286703836e-08, 2.048027577178743)(7.696399902471151e-08, 1.9533270160337846)(8.441534596012994e-08, 1.8629123874571023)(9.258810253973945e-08, 1.7765905873752732)(1.0155211276345691e-07, 1.6941772169131415)(1.1138398264826183e-07, 1.6154962591703261)(1.221677348996793e-07, 1.5403796318751142)(1.339955269659337e-07, 1.4686668688043278)(1.4696843861124475e-07, 1.400204776419691)(1.6119733573881555e-07, 1.3348470861389643)(1.7680381784572086e-07, 1.2724541514977254)(1.939212572065831e-07, 1.2128926494974517)(2.126959386668692e-07, 1.1560352852360176)(2.3328830978641583e-07, 1.1017605591990816)(2.558743520168589e-07, 1.0499524474714435)(2.806470846309839e-07, 1.0005002027935848)(3.0781821425650804e-07, 0.9532980677360334)(3.37619944111134e-07, 0.9082451172518844)(3.703069584005141e-07, 0.8652449827063233)(4.06158598837698e-07, 0.8242056552469874)(4.454812518844989e-07, 0.78503931743489)(4.886109671160327e-07, 0.7476621252297387)(5.359163290848515e-07, 0.711994027663443)(5.878016072274911e-07, 0.6779586238819665)(6.44710210732387e-07, 0.6454829691707498)(7.071284778942996e-07, 0.614497427487973)(7.755898323389002e-07, 0.5849355211066558)(8.50679341636417e-07, 0.5567337869250274)(9.33038717262036e-07, 0.5298316296759785)(1.0233717986325212e-06, 0.50417123778019)(1.1224505680853058e-06, 0.47969736348295566)(1.2311217482038921e-06, 0.45635729713040446)(1.3503140378698721e-06, 0.43410071439296216)(1.481046048880677e-06, 0.41287953879217465)(1.6244350109588654e-06, 0.39264791051540615)(1.7817063195457325e-06, 0.3733619847710389)(1.9542040079740516e-06, 0.3549799363884127)(2.143402233514859e-06, 0.33746179454026715)(2.3509178754572842e-06, 0.32076940015127714)(2.5785243528842763e-06, 0.3048662853808155)(2.8281667802300292e-06, 0.28971762001416196)(3.1019785901381e-06, 0.2752901337883432)(3.4022997656780714e-06, 0.2615520161412252)(3.7316968377327556e-06, 0.24847288005805712)(4.092984818452442e-06, 0.23602366853785456)(4.489251258218608e-06, 0.22417659019097283)(4.923882631706742e-06, 0.21290508203335196)(5.400593278542374e-06, 0.20218371709792549)(5.923457145875806e-06, 0.1919881808243202)(6.496942604146125e-06, 0.18229519235149746)(7.125950633568411e-06, 0.1730824533715602)(7.815856707684092e-06, 0.16432862307352727)(8.572556731909324e-06, 0.1560132398569698)(9.402517429670132e-06, 0.14811671530337572)(1.0312831606721847e-05, 0.14062023983799948)(1.1311278765939213e-05, 0.13350579527992443)(1.2406391590588317e-05, 0.1267560802607237)(1.3607528864243332e-05, 0.12035450459528176)(1.492495545051829e-05, 0.11428513372496484)(1.636993001611702e-05, 0.10853266562246261)(1.7954801246878306e-05, 0.10308240190509368)(1.969311337907422e-05, 0.09792021435358371)(2.159972194782717e-05, 0.09303253953205426)(2.369092074182632e-05, 0.08840633589013192)(2.5984581049292472e-05, 0.08402906936704894)(2.8500304385181053e-05, 0.07988869380257446)(3.1259590004822844e-05, 0.07597362730515003)(3.42860186355659e-05, 0.07227275776430694)(3.760545399658176e-05, 0.0687753893934068)(4.1246263829013565e-05, 0.0654712668687038)(4.523956232538058e-05, 0.06235054054230242)(4.961947603002908e-05, 0.05940376011390848)(5.442343548300272e-05, 0.056621863460376204)(5.96924950997074e-05, 0.05399616116714332)(6.547168402004743e-05, 0.05151834583580936)(7.181039092537357e-05, 0.04918044918839329)(7.876278611187063e-05, 0.04697486566330687)(8.638828442740453e-05, 0.04489432424015768)(9.475205302806548e-05, 0.042931884265693804)(0.00010392556829367131, 0.04108092632616466)(0.00011398722666160525, 0.03933514306635165)(0.0001250230145991456, 0.03768852991802342)(0.00013712724343984008, 0.0361353757197567)(0.00015040335536380253, 0.034670253228707495)(0.00016496480740980208, 0.03328800610423401)(0.00018093604107387166, 0.03198375251535566)(0.0001984535457805803, 0.030752852967712265)(0.0002176670253153459, 0.029590925399152604)(0.0002387406771860647, 0.02849381191495259)(0.00026185459584742327, 0.027457590035869554)(0.0002872063117797828, 0.026478551547479506)(0.00031501247957553275, 0.025553199043052248)(0.0003455107294592218, 0.024678228793591536)(0.0003789616980644716, 0.023850536285442855)(0.0004156512558225988, 0.023067199434882515)(0.00045589294999810596, 0.022325474047559836)(0.000500030684249109, 0.021622787380888714)(0.0005484416576121015, 0.020956732225644113)(0.0006015395880274833, 0.02032506148006273)(0.0006597782479539546, 0.01972568316888461)(0.0007236553422869665, 0.019156654223019032)(0.0007937167617217558, 0.018616182468260405)(0.0008705612479099874, 0.018102613206832964)(0.0009548455102782303, 0.017614431260300385)(0.0010472898382363595, 0.01715025395705501)(0.0011486842567375547, 0.01670883200131965)(0.0012598952777950285, 0.016289037369461183)(0.0013818733056536335, 0.015889861753505527)(0.0015156607589006043, 0.015510414339689126)(0.0016624009789266135, 0.015149908036757032)(0.0018233480008684423, 0.014807660056205568)(0.001999877270535287, 0.014483078216103232)(0.00219349739890506, 0.0141756542065055)(0.002405863054644067, 0.01388495701052168)(0.0026387891048289345, 0.013610619572723723)(0.0028942661247167516, 0.013352327601670426)(0.0031744774091091933, 0.013109811803060388)(0.0034818176306889667, 0.012882832103609586)(0.003818913304781854, 0.012671169793173065)(0.004188645235435271, 0.012474611521824022)(0.0045941731346364765, 0.01229294106304641)(0.00503896262506515, 0.012125925675112587)(0.005526814857144603, 0.011973304504602534)(0.006061898993497572, 0.011834779998364738)(0.006648787838417263, 0.01171000696521292)(0.007292496916841445, 0.011598583599893835)(0.007998527336796709, 0.011500045364097482)(0.008772912801613356, 0.011413858026056196)(0.009622271173675135, 0.011339412817795814)(0.01055386103036523, 0.011276024509077366)(0.011575643695533058, 0.011222929498605847)(0.012696351276599753, 0.011179286812058663)(0.013925561288744647, 0.011144180480517001)(0.015273778503907156, 0.011116624536214939)(0.01675252472408217, 0.011095569165463146)(0.018374437246107284, 0.011079909145014671)(0.02015337685941735, 0.011068493911501505)(0.02210454629971024, 0.01106013912624371)(0.02424462017082331, 0.011053639696979506)(0.026591887445126965, 0.011047783714103292)(0.02916640776023707, 0.011041367227816385)(0.031990182847750674, 0.011033209441229036)(0.03508734455902715, 0.011022167936823602)(0.03848436109487433, 0.011007153766989205)(0.04221026320156903, 0.010987145878182945)(0.04629689226627268, 0.010961204763680335)(0.050779172432054036, 0.010928485056118119)(0.05569540905800136, 0.010888246909796135)(0.061087616075050394, 0.010839866115707034)(0.0670018750350959, 0.0107828426434497)(0.07348872892180387, 0.0107168082991646)(0.08060361408861345, 0.010641532594075579)(0.08840733401525062, 0.010556927598875259)(0.0969665789314552, 0.010463051511231017)(0.10635449574860112, 0.01036011097664217)(0.11665131316981986, 0.010248462089164504)(0.12794502732078733, 0.010128609921863556)(0.14033215376054875, 0.010001206402994822)(0.15391855229902054, 0.009867045927155095)(0.16882033167003663, 0.009727059138173146)(0.1851648417912154, 0.00958230337024778)(0.2030917620904739, 0.00943395028207501)(0.22275429519995563, 0.009283270013916729)(0.24432047621864916, 0.009131611781231298)(0.26797460873256895, 0.008980380937983347)(0.29391883986468903, 0.00883101277567451)(0.3223748878149027, 0.008684943617331815)(0.3535859366535183, 0.008543579798973137)(0.387818714561072, 0.008408266120294737)(0.42536577327503916, 0.008280254224228132)(0.46654798822344684, 0.008160672891541668)(0.511717300711461, 0.008050501352633632)(0.5612597255954966, 0.007950546959859623)(0.6155986501483515, 0.007861428320991522)(0.6751984523072494, 0.007783564708520877)(0.7405684692262442, 0.007717172203904336)(0.8122673500479703, 0.007662266642846218)(0.8909078300934142, 0.007618673033720616)(0.9771619672696201, 0.007586040761985368)(1.0717668854455034, 0.0075638636002124835)(1.1755310738783724, 0.0075515033312753685)(1.2893412965257156, 0.0075482157020445965)(1.4141701702890268, 0.007553177381643366)(1.5510844769528405, 0.007565512716050285)(1.7012542798525927, 0.007584319195547955)(1.865962923181746, 0.007608690763286568)(2.046617999391994, 0.007637738319933839)(2.2447633784132237, 0.00767060701329247)(2.4620924014946306, 0.0077064901227440795)(2.700462352420682, 0.0077446395426766955)(2.9619103297725595, 0.007784373027937979)(3.248670655878375, 0.00782507848386442)(3.5631939712285914, 0.007866215663658995)(3.908168177536264, 0.007907315679999957)(4.286541408420934, 0.007947978750969467)(4.701547224022129, 0.007987870588959297)(5.1567322448549735, 0.00802671781165151)(5.655986461065002, 0.008064302712627185)(6.203576476104281, 0.008100457681001387)(6.804181968927094, 0.00813505950911263)(7.462935686310145, 0.008168023778006855)(8.18546730706902, 0.008199299465149535)(8.977951553033332, 0.008228863876704419)(9.847160957933765, 0.008256717974114109)(10.80052374516254, 0.008282882133116894)(11.846187309026824, 0.008307392351700908)(12.993087842004172, 0.008330296904906767)(14.251026703029963, 0.008351653431163189)(15.630754179458174, 0.008371526425505066)(17.144061358519686, 0.00838998510898109)(18.803880893409165, 0.008407101640153784)(20.624397525140967, 0.008422949633236872)(22.621169304690262, 0.008437602947590396)(24.811260551377753, 0.008451134714568776)(27.213387683753087, 0.008463616569737282)(29.848079169243334, 0.008475118060955465)(32.73785095948577, 0.008485706205553814)(35.907398910610624, 0.008495445172637905)(39.38380983288489, 0.008504396069323975)(43.19679297334182, 0.00851261681235899)(47.37893390963144, 0.008520162069053273)(51.96597302486208, 0.008527083253723793)(56.99711094326075, 0.008533428567896812)(62.51534353689725, 0.008539243074346989)(68.56782936641739, 0.008544568796663024)(75.20629269592422, 0.008549444837438625)(82.48746552614581, 0.008553907509407436)(90.47357242349312, 0.008557990474888505)(99.23286228832545, 0.008561724889802409)(108.84019160690077, 0.008565139549274793)(119.37766417144357, 0.008568261032480347)(130.93533273536121, 0.008571113844911733)(143.61196859990773, 0.008573720556698923)(157.51590570916244, 0.00857610193596761)(172.76596646690348, 0.008578277076522287)(189.49247718738235, 0.008580263519380415)(207.83838185797552, 0.008582077367877508)(227.96046373189822, 0.00858373339621675)(250.03068519063214, 0.00858524515145759)(274.23765732649525, 0.008586625049031021)(300.7882518043096, 0.008587884461940108)(329.90936877709424, 0.008589033803856705)(361.8498759642743, 0.008590082606362515)(396.8827354637166, 0.00859103959060795)(435.3073364731901, 0.008591912733677615)(477.45205385661313, 0.008592709329959125)(523.6770544204666, 0.008593436047813655)(574.3773748826587, 0.008594098981843639)(629.9862978380706, 0.00859470370104677)(690.9790545715645, 0.008595255293136138)(757.8768863625945, 0.00859575840529556)(831.2514989890632, 0.008596217281626834)(911.7299484984941, 0.008596635797532575)(1000.0, 0.008597017491264895)};
                        \addplot+[only marks,mark=x,Brown,line width=0.25pt, mark size=1pt] coordinates{
                        (1e-09, 13.527910667721335)(2.2275429519995566e-09, 11.662408878495171)(4.961947603002898e-09, 6.3526314266295545)(1.105295141126022e-08, 4.712296512432038)(2.4620924014946255e-08, 3.3452444422814094)(5.4844165761210154e-08, 2.2538077287322)(1.221677348996793e-07, 1.5465602475153786)(2.721338768375309e-07, 1.0834978847697514)(6.061898993497572e-07, 0.700616925388855)(1.3503140378698721e-06, 0.42859779621442373)(3.0078825180430957e-06, 0.2758893075269797)(6.70018750350959e-06, 0.17522280160542403)(1.492495545051829e-05, 0.11264330556703747)(3.3245979322709384e-05, 0.07137253432678023)(7.405684692262442e-05, 0.0458407677661583)(0.00016496480740980208, 0.03268572465291979)(0.0003674661940736688, 0.024137432011692495)(0.0008185467307069021, 0.01850732797614866)(0.0018233480008684386, 0.015010817185292409)(0.00406158598837698, 0.01268948956354991)(0.009047357242349292, 0.011372723494684614)(0.02015337685941731, 0.0112365343977389)(0.04489251258218608, 0.011148577356188868)(0.1, 0.010714900708933748)(0.22275429519995563, 0.009636965027446324)(0.4961947603002898, 0.008304633195146436)(1.10529514112602, 0.007608944096782493)(2.4620924014946204, 0.007687956504273799)(5.484416576121026, 0.008017146837554672)(12.216773489967931, 0.008288819460652387)(27.213387683753087, 0.008450773131809725)(60.61898993497572, 0.008531255013912914)(135.03140378698723, 0.008569165351377469)(300.7882518043096, 0.008586584561415322)(670.0187503509577, 0.008594488737161557)
                        };
                        \addplot[PineGreen,line width=0.5pt] coordinates{
                        (1e-09, 4.647548975725477)(1.0968160052731402e-09, 4.437585671969941)(1.2030053494233241e-09, 4.23710342339684)(1.3194755216767087e-09, 4.045674131366934)(1.4472218707411343e-09, 3.862889036007778)(1.587336111010212e-09, 3.688357814971535)(1.7410156523040153e-09, 3.5217077884636954)(1.9095738328781004e-09, 3.362583101335187)(2.094451143151469e-09, 3.210643960019915)(2.297227536071156e-09, 3.0655659284398125)(2.5196359293170136e-09, 2.927039208851496)(2.763577014736163e-09, 2.7947679980986537)(3.031135501567576e-09, 2.668469849919672)(3.324597932270945e-09, 2.5478750747501415)(3.646472223212745e-09, 2.432726156181556)(3.99950909720367e-09, 2.32277721466565)(4.386725591048495e-09, 2.217793463401589)(4.811430839003264e-09, 2.1175507277327252)(5.277254352483532e-09, 2.0218349515762943)(5.78817703770128e-09, 1.930441749881995)(6.34856521630521e-09, 1.8431759592218402)(6.96320793976389e-09, 1.7598512357891702)(7.637357916378011e-09, 1.6802896496347712)(8.376776400682925e-09, 1.6043213091143464)(9.18778242886332e-09, 1.5317839906519695)(1.0077306820944617e-08, 1.462522797378927)(1.105295141126022e-08, 1.3963898309384903)(1.2123054013376527e-08, 1.3332438693743986)(1.3296759674662127e-08, 1.2729500691921722)(1.4584098829439863e-08, 1.2153796795282492)(1.599607301861488e-08, 1.1604097613473328)(1.7544748908334596e-08, 1.1079229315750376)(1.92433614111598e-08, 1.057807106021751)(2.110642679101555e-08, 1.0099552598214248)(2.3149866718511608e-08, 0.9642652107069389)(2.539114433680347e-08, 0.920639383491612)(2.7849413500806443e-08, 0.8789846188689245)(3.0545682465154316e-08, 0.8392119541143019)(3.35029934197723e-08, 0.8012364534361552)(3.6746619407366876e-08, 0.76497701792401)(4.0304280305680504e-08, 0.7303562091330335)(4.42063797202853e-08, 0.6973000841201037)(4.848626481239078e-08, 0.6657380457632287)(5.318051128214197e-08, 0.6356026861541375)(5.8329235942862123e-08, 0.6068296371204351)(6.397643955748423e-08, 0.5793574439297494)(7.017038286703836e-08, 0.5531274226667675)(7.696399902471151e-08, 0.528083548937373)(8.441534596012994e-08, 0.5041723183808628)(9.258810253973945e-08, 0.4813426521070438)(1.0155211276345691e-07, 0.45954577895262727)(1.1138398264826183e-07, 0.4387351257500341)(1.221677348996793e-07, 0.4188662288425322)(1.339955269659337e-07, 0.3998966279481509)(1.4696843861124475e-07, 0.38178578641826033)(1.6119733573881555e-07, 0.3644949962591612)(1.7680381784572086e-07, 0.34798729535222045)(1.939212572065831e-07, 0.3322273993995691)(2.126959386668692e-07, 0.31718160993954114)(2.3328830978641583e-07, 0.3028177532345715)(2.558743520168589e-07, 0.2891051087084348)(2.806470846309839e-07, 0.2760143458758221)(3.0781821425650804e-07, 0.26351745347136396)(3.37619944111134e-07, 0.25158769030821476)(3.703069584005141e-07, 0.24019951724801378)(4.06158598837698e-07, 0.22932855331192922)(4.454812518844989e-07, 0.2189515154179379)(4.886109671160327e-07, 0.2090461685458809)(5.359163290848515e-07, 0.1995912862223095)(5.878016072274911e-07, 0.19056659700933898)(6.44710210732387e-07, 0.1819527438380933)(7.071284778942996e-07, 0.17373124259516493)(7.755898323389002e-07, 0.1658844425896431)(8.50679341636417e-07, 0.15839548881841609)(9.33038717262036e-07, 0.15124828594607828)(1.0233717986325212e-06, 0.1444274639274377)(1.1224505680853058e-06, 0.13791834520181961)(1.2311217482038921e-06, 0.1317069158696121)(1.3503140378698721e-06, 0.12577978824724956)(1.481046048880677e-06, 0.12012417993780347)(1.6244350109588654e-06, 0.11472788660834639)(1.7817063195457325e-06, 0.109579245947572)(1.9542040079740516e-06, 0.10466713295440434)(2.143402233514859e-06, 0.0999809088435616)(2.3509178754572842e-06, 0.09551042582862698)(2.5785243528842763e-06, 0.09124598818499627)(2.8281667802300292e-06, 0.08717833432132462)(3.1019785901381e-06, 0.08329862199904843)(3.4022997656780714e-06, 0.079598409517455)(3.7316968377327556e-06, 0.07606963305364632)(4.092984818452442e-06, 0.07270458972110988)(4.489251258218608e-06, 0.06949592820632318)(4.923882631706742e-06, 0.06643662389854113)(5.400593278542374e-06, 0.06351997321948416)(5.923457145875806e-06, 0.06073957246997555)(6.496942604146125e-06, 0.05808930432532021)(7.125950633568411e-06, 0.05556333146624792)(7.815856707684092e-06, 0.05315607741374984)(8.572556731909324e-06, 0.050862214711388624)(9.402517429670132e-06, 0.048676659984199684)(1.0312831606721847e-05, 0.04659455648389655)(1.1311278765939213e-05, 0.04461126590069155)(1.2406391590588317e-05, 0.0427223562287545)(1.3607528864243332e-05, 0.040923598494184574)(1.492495545051829e-05, 0.039210951313177464)(1.636993001611702e-05, 0.03758055434521833)(1.7954801246878306e-05, 0.03602871795358081)(1.969311337907422e-05, 0.03455192125042088)(2.159972194782717e-05, 0.03314679846548282)(2.369092074182632e-05, 0.03181013384868727)(2.5984581049292472e-05, 0.030538854816299657)(2.8500304385181053e-05, 0.029330025435830517)(3.1259590004822844e-05, 0.028180838373958773)(3.42860186355659e-05, 0.027088614489165278)(3.760545399658176e-05, 0.02605079169150894)(4.1246263829013565e-05, 0.025064921532772285)(4.523956232538058e-05, 0.024128664137662834)(4.961947603002908e-05, 0.023239783376412845)(5.442343548300272e-05, 0.022396142261257565)(5.96924950997074e-05, 0.021595696971481934)(6.547168402004743e-05, 0.02083649735987873)(7.181039092537357e-05, 0.020116679323397335)(7.876278611187063e-05, 0.01943445750398233)(8.638828442740453e-05, 0.018788129405181514)(9.475205302806548e-05, 0.01817606640157511)(0.00010392556829367131, 0.017596711661045823)(0.00011398722666160525, 0.017048576802131402)(0.0001250230145991456, 0.016530238679645537)(0.00013712724343984008, 0.01604033520631852)(0.00015040335536380253, 0.015577566688262358)(0.00016496480740980208, 0.015140686710668736)(0.00018093604107387166, 0.01472850257587782)(0.0001984535457805803, 0.014339875942778291)(0.0002176670253153459, 0.013973713495612453)(0.0002387406771860647, 0.013628971856688682)(0.00026185459584742327, 0.013304652406587538)(0.0002872063117797828, 0.012999797553129928)(0.00031501247957553275, 0.012713494294897904)(0.0003455107294592218, 0.012444869624120024)(0.0003789616980644716, 0.012193090532664767)(0.0004156512558225988, 0.011957363356753209)(0.00045589294999810596, 0.011736933355793684)(0.000500030684249109, 0.011531084508196121)(0.0005484416576121015, 0.011339139500035914)(0.0006015395880274833, 0.011160459875429)(0.0006597782479539546, 0.010994446310777346)(0.0007236553422869665, 0.01084053896889356)(0.0007937167617217558, 0.010698217479307808)(0.0008705612479099874, 0.010567002877520833)(0.0009548455102782303, 0.010446455561093209)(0.0010472898382363595, 0.010336176960066825)(0.0011486842567375547, 0.010235808777352234)(0.0012598952777950285, 0.010145033905846958)(0.0013818733056536335, 0.010063573811563219)(0.0015156607589006043, 0.009991189482276744)(0.0016624009789266135, 0.009927678591070334)(0.0018233480008684423, 0.009872874176146526)(0.001999877270535287, 0.009826642758630528)(0.00219349739890506, 0.009788880390711569)(0.002405863054644067, 0.00975951023310491)(0.0026387891048289345, 0.009738477728324497)(0.0028942661247167516, 0.009725746646912623)(0.0031744774091091933, 0.009721293488721229)(0.0034818176306889667, 0.009725102077095605)(0.003818913304781854, 0.00973715713342238)(0.004188645235435271, 0.009757437709171084)(0.0045941731346364765, 0.009785909773569081)(0.00503896262506515, 0.009822519019232649)(0.005526814857144603, 0.009867182491871997)(0.006061898993497572, 0.009919780666760216)(0.006648787838417263, 0.009980149572475186)(0.007292496916841445, 0.01004807181472621)(0.007998527336796709, 0.010123269034425291)(0.008772912801613356, 0.01020539392796145)(0.009622271173675135, 0.01029402355658135)(0.01055386103036523, 0.010388652184592385)(0.011575643695533058, 0.010488686508143056)(0.012696351276599753, 0.01059344134129915)(0.013925561288744647, 0.010702137678763967)(0.015273778503907156, 0.010813901235037917)(0.01675252472408217, 0.010927764543185793)(0.018374437246107284, 0.011042670398259633)(0.02015337685941735, 0.01115747868947246)(0.02210454629971024, 0.011270974074271252)(0.02424462017082331, 0.0113818779447674)(0.026591887445126965, 0.011488861796816487)(0.02916640776023707, 0.011590562983571006)(0.031990182847750674, 0.01168560224715351)(0.03508734455902715, 0.011772603169018393)(0.03848436109487433, 0.0118502116696831)(0.04221026320156903, 0.011917117098748925)(0.04629689226627268, 0.011972072782819287)(0.050779172432054036, 0.012013916283299403)(0.05569540905800136, 0.01204158882910147)(0.061087616075050394, 0.01205415359729273)(0.0670018750350959, 0.012050812639176444)(0.07348872892180387, 0.012030922220014707)(0.08060361408861345, 0.011994006689216692)(0.08840733401525062, 0.011939770712372667)(0.0969665789314552, 0.011868109976286702)(0.10635449574860112, 0.011779120346154004)(0.11665131316981986, 0.0116731054070811)(0.12794502732078733, 0.011550582279938076)(0.14033215376054875, 0.011412285004550101)(0.15391855229902054, 0.011259166077289863)(0.16882033167003663, 0.011092394107161424)(0.1851648417912154, 0.010913348038561182)(0.2030917620904739, 0.010723606740602496)(0.22275429519995563, 0.01052493336150468)(0.24432047621864916, 0.010319253902148539)(0.26797460873256895, 0.0101086297019211)(0.29391883986468903, 0.009895223863109372)(0.3223748878149027, 0.009681262092511519)(0.3535859366535183, 0.009468988554249056)(0.387818714561072, 0.009260618831285974)(0.42536577327503916, 0.009058290626626823)(0.46654798822344684, 0.008864015119800924)(0.511717300711461, 0.008679630786295694)(0.5612597255954966, 0.008506761939763)(0.6155986501483515, 0.008346784007716853)(0.6751984523072494, 0.00820079720596857)(0.7405684692262442, 0.008069609794137796)(0.8122673500479703, 0.007953731519113147)(0.8909078300934142, 0.00785337724006462)(0.9771619672696201, 0.007768480134888839)(1.0717668854455034, 0.007698713369080656)(1.1755310738783724, 0.007643518679969067)(1.2893412965257156, 0.007602140127110244)(1.4141701702890268, 0.007573661022608875)(1.5510844769528405, 0.0075570422107195945)(1.7012542798525927, 0.007551159927585828)(1.865962923181746, 0.007554841747550724)(2.046617999391994, 0.007566899421580528)(2.2447633784132237, 0.007586157746016757)(2.4620924014946306, 0.007611478931004458)(2.700462352420682, 0.007641782243580083)(2.9619103297725595, 0.007676058963588364)(3.248670655878375, 0.007713382901484464)(3.5631939712285914, 0.007752916882223467)(3.908168177536264, 0.007793915700596656)(4.286541408420934, 0.0078357261060486)(4.701547224022129, 0.007877784387017826)(5.1567322448549735, 0.00791961210504145)(5.655986461065002, 0.007960810486123899)(6.203576476104281, 0.008001053919355773)(6.804181968927094, 0.008040082947485124)(7.462935686310145, 0.008077697066646702)(8.18546730706902, 0.008113747587666134)(8.977951553033332, 0.00814813074930234)(9.847160957933765, 0.008180781223343243)(10.80052374516254, 0.008211666102366198)(11.846187309026824, 0.00824077942511691)(12.993087842004172, 0.008268137263276012)(14.251026703029963, 0.008293773369973152)(15.630754179458174, 0.008317735372948273)(17.144061358519686, 0.008340081482960936)(18.803880893409165, 0.0083608776800094)(20.624397525140967, 0.008380195335292195)(22.621169304690262, 0.008398109224864279)(24.811260551377753, 0.008414695890945453)(27.213387683753087, 0.008430032308274181)(29.848079169243334, 0.008444194815310578)(32.73785095948577, 0.00845725827311516)(35.907398910610624, 0.008469295418084893)(39.38380983288489, 0.008480376378203747)(43.19679297334182, 0.008490568325908247)(47.37893390963144, 0.008499935243972754)(51.96597302486208, 0.008508537783914976)(56.99711094326075, 0.008516433199267922)(62.51534353689725, 0.008523675338640513)(68.56782936641739, 0.008530314685791048)(75.20629269592422, 0.008536398435971768)(82.48746552614581, 0.008541970599583266)(90.47357242349312, 0.008547072125722241)(99.23286228832545, 0.008551741039536057)(108.84019160690077, 0.008556012588434312)(119.37766417144357, 0.008559919393172606)(130.93533273536121, 0.008563491600637537)(143.61196859990773, 0.008566757035843947)(157.51590570916244, 0.008569741351223424)(172.76596646690348, 0.00857246817175261)(189.49247718738235, 0.008574959234856043)(207.83838185797552, 0.008577234524332875)(227.96046373189822, 0.00857931239781151)(250.03068519063214, 0.00858120970744039)(274.23765732649525, 0.008582941913685105)(300.7882518043096, 0.008584523192228962)(329.90936877709424, 0.008585966534072021)(361.8498759642743, 0.008587283838997801)(396.8827354637166, 0.00858848600263141)(435.3073364731901, 0.008589582997351769)(477.45205385661313, 0.008590583947346624)(523.6770544204666, 0.008591497198115047)(574.3773748826587, 0.008592330380729957)(629.9862978380706, 0.008593090471174684)(690.9790545715645, 0.008593783845064474)(757.8768863625945, 0.008594416328056685)(831.2514989890632, 0.008594993242243778)(911.7299484984941, 0.008595519448811654)(1000.0, 0.008595999387232725)};
                        \addplot+[only marks,mark=x,PineGreen,line width=0.25pt, mark size=1pt] coordinates{
                        (1e-09, 2.1560276624528165)(2.2275429519995566e-09, 1.8057087372120404)(4.961947603002898e-09, 1.316538136760129)(1.105295141126022e-08, 0.9652993772563982)(2.4620924014946255e-08, 0.7353891509818279)(5.4844165761210154e-08, 0.49148360091447696)(1.221677348996793e-07, 0.3588531668764739)(2.721338768375309e-07, 0.2566560348316661)(6.061898993497572e-07, 0.16453392892986274)(1.3503140378698721e-06, 0.1094414081841584)(3.0078825180430957e-06, 0.0734394145070971)(6.70018750350959e-06, 0.05098408252986827)(1.492495545051829e-05, 0.03511172276236889)(3.3245979322709384e-05, 0.024132056611559975)(7.405684692262442e-05, 0.017864156315821358)(0.00016496480740980208, 0.014200231608928691)(0.0003674661940736688, 0.012346175897813408)(0.0008185467307069021, 0.010639727879761309)(0.0018233480008684386, 0.009801674413660191)(0.00406158598837698, 0.009720023035639822)(0.009047357242349292, 0.010270439631702655)(0.02015337685941731, 0.01120072107964147)(0.04489251258218608, 0.012019642922909565)(0.1, 0.011881746660070313)(0.22275429519995563, 0.010643582992208411)(0.4961947603002898, 0.008827877118841162)(1.10529514112602, 0.0077477149079641545)(2.4620924014946204, 0.007607937763802016)(5.484416576121026, 0.007930150728955377)(12.216773489967931, 0.008236644243948427)(27.213387683753087, 0.008422758213032365)(60.61898993497572, 0.008517970612605882)(135.03140378698723, 0.008563014762877939)(300.7882518043096, 0.00858378731798652)(670.0187503509577, 0.008593225657178167)
                        };
                        \node[draw] at (axis cs:8e-2,25) {\scriptsize{$r =1$}};
                        \end{axis}
                        \end{tikzpicture}
                    \end{minipage}

                    \begin{minipage}[b]{0.24\linewidth}
                        \begin{tikzpicture}[font=\small]
                        \pgfplotsset{every major grid/.style={style=densely dashed}}
                        \begin{axis}[
                        width=1.1\linewidth,
                        xmin=1e-09,
                        xmax=1000.0,
                        ymin=0.0,
                        ymax=0.355,
                        xmode=log,
                        ymajorgrids=false,
                        scaled ticks=true,
                        xlabel={ $\lambda$ },
                        ylabel=\empty,
                        ylabel style={yshift=-0.3cm},
                        legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                        ]\addplot[Purple,line width=0.5pt] coordinates{
                        (1e-09, 0.33751201444401147)(1.0968160052731402e-09, 0.3375119137959935)(1.2030053494233241e-09, 0.33751180579642104)(1.3194755216767087e-09, 0.3375116853774718)(1.4472218707411343e-09, 0.33751154721301035)(1.587336111010212e-09, 0.33751140160341697)(1.7410156523040153e-09, 0.3375112401955396)(1.9095738328781004e-09, 0.337511066193541)(2.094451143151469e-09, 0.33751087089234716)(2.297227536071156e-09, 0.33751065640048705)(2.5196359293170136e-09, 0.3375104231417148)(2.763577014736163e-09, 0.33751016749555285)(3.031135501567576e-09, 0.33750988736200077)(3.324597932270945e-09, 0.3375095804210009)(3.646472223212745e-09, 0.33750924037425434)(3.99950909720367e-09, 0.33750887159058773)(4.386725591048495e-09, 0.3375084651923265)(4.811430839003264e-09, 0.33750801793348234)(5.277254352483532e-09, 0.337507529729298)(5.78817703770128e-09, 0.3375069943438827)(6.34856521630521e-09, 0.33750640640766655)(6.96320793976389e-09, 0.3375057607289436)(7.637357916378011e-09, 0.3375050540942374)(8.376776400682925e-09, 0.33750427789361626)(9.18778242886332e-09, 0.337503426696665)(1.0077306820944617e-08, 0.33750249313618663)(1.105295141126022e-08, 0.33750146944305415)(1.2123054013376527e-08, 0.3375003464959837)(1.3296759674662127e-08, 0.3374991147220844)(1.4584098829439863e-08, 0.33749776381525415)(1.599607301861488e-08, 0.33749628231359496)(1.7544748908334596e-08, 0.3374946574283607)(1.92433614111598e-08, 0.3374928748672904)(2.110642679101555e-08, 0.33749092026806365)(2.3149866718511608e-08, 0.3374887761198516)(2.539114433680347e-08, 0.3374864244073087)(2.7849413500806443e-08, 0.3374838452040645)(3.0545682465154316e-08, 0.3374810160683651)(3.35029934197723e-08, 0.3374779134648439)(3.6746619407366876e-08, 0.3374745102069303)(4.0304280305680504e-08, 0.3374707778096099)(4.42063797202853e-08, 0.3374666838393683)(4.848626481239078e-08, 0.3374621938554426)(5.318051128214197e-08, 0.33745726917658025)(5.8329235942862123e-08, 0.33745186789252957)(6.397643955748423e-08, 0.3374459439996972)(7.017038286703836e-08, 0.33743944671193843)(7.696399902471151e-08, 0.3374323206889319)(8.441534596012994e-08, 0.3374245050574659)(9.258810253973945e-08, 0.3374159331543686)(1.0155211276345691e-07, 0.3374065319216067)(1.1138398264826183e-07, 0.337396221045162)(1.221677348996793e-07, 0.3373849125927383)(1.339955269659337e-07, 0.3373725102002043)(1.4696843861124475e-07, 0.3373589080831644)(1.6119733573881555e-07, 0.3373439902586793)(1.7680381784572086e-07, 0.3373276296595857)(1.939212572065831e-07, 0.3373096868997614)(2.126959386668692e-07, 0.33729000914607665)(2.3328830978641583e-07, 0.3372684288403897)(2.558743520168589e-07, 0.33724476233798073)(2.806470846309839e-07, 0.33721880829595596)(3.0781821425650804e-07, 0.3371903460021804)(3.37619944111134e-07, 0.33715913350892324)(3.703069584005141e-07, 0.33712490564421327)(4.06158598837698e-07, 0.33708737184950366)(4.454812518844989e-07, 0.33704621360534803)(4.886109671160327e-07, 0.33700108192755823)(5.359163290848515e-07, 0.3369515944214544)(5.878016072274911e-07, 0.336897332105231)(6.44710210732387e-07, 0.33683783607163287)(7.071284778942996e-07, 0.33677260356672983)(7.755898323389002e-07, 0.3367010840304727)(8.50679341636417e-07, 0.33662267452397354)(9.33038717262036e-07, 0.3365367149245263)(1.0233717986325212e-06, 0.3364424825884388)(1.1224505680853058e-06, 0.3363391865877854)(1.2311217482038921e-06, 0.33622596143980843)(1.3503140378698721e-06, 0.3361018602921713)(1.481046048880677e-06, 0.33596584751505765)(1.6244350109588654e-06, 0.33581679071719484)(1.7817063195457325e-06, 0.335653452039948)(1.9542040079740516e-06, 0.3354744788069661)(2.143402233514859e-06, 0.3352783934072547)(2.3509178754572842e-06, 0.335063582376291)(2.5785243528842763e-06, 0.334828284691981)(2.8281667802300292e-06, 0.3345705791949647)(3.1019785901381e-06, 0.33428837112729914)(3.4022997656780714e-06, 0.3339793777792849)(3.7316968377327556e-06, 0.3336411131967737)(4.092984818452442e-06, 0.33327087198347616)(4.489251258218608e-06, 0.3328657122043931)(4.923882631706742e-06, 0.33242243741101807)(5.400593278542374e-06, 0.331937577863433)(5.923457145875806e-06, 0.3314073710427095)(6.496942604146125e-06, 0.3308277415629674)(7.125950633568411e-06, 0.33019428067277723)(7.815856707684092e-06, 0.32950222556207565)(8.572556731909324e-06, 0.3287464387557576)(9.402517429670132e-06, 0.3279213879627656)(1.0312831606721847e-05, 0.3270211268200949)(1.1311278765939213e-05, 0.32603927706399893)(1.2406391590588317e-05, 0.3249690127886833)(1.3607528864243332e-05, 0.32380304755163664)(1.492495545051829e-05, 0.3225336252441136)(1.636993001611702e-05, 0.32115251576401727)(1.7954801246878306e-05, 0.31965101671288887)(1.969311337907422e-05, 0.3180199624779795)(2.159972194782717e-05, 0.3162497422339465)(2.369092074182632e-05, 0.31433032855038795)(2.5984581049292472e-05, 0.31225131843173526)(2.8500304385181053e-05, 0.3100019887317358)(3.1259590004822844e-05, 0.3075713679413506)(3.42860186355659e-05, 0.30494832636998126)(3.760545399658176e-05, 0.3021216866496473)(4.1246263829013565e-05, 0.29908035631754526)(4.523956232538058e-05, 0.2958134839079253)(4.961947603002908e-05, 0.2923106395139106)(5.442343548300272e-05, 0.28856202011762516)(5.96924950997074e-05, 0.28455867912196386)(6.547168402004743e-05, 0.280292778441176)(7.181039092537357e-05, 0.2757578602048938)(7.876278611187063e-05, 0.27094914644014745)(8.638828442740453e-05, 0.26586378370872876)(9.475205302806548e-05, 0.26050121726026004)(0.00010392556829367131, 0.2548634284442618)(0.00011398722666160525, 0.24895521648447083)(0.0001250230145991456, 0.24278443501290115)(0.00013712724343984008, 0.23636218249963975)(0.00015040335536380253, 0.2297029325535303)(0.00016496480740980208, 0.22282459049819192)(0.00018093604107387166, 0.21574848254357556)(0.0001984535457805803, 0.20849915471174107)(0.0002176670253153459, 0.20110426168665327)(0.0002387406771860647, 0.19359415609293185)(0.00026185459584742327, 0.18600147591139857)(0.0002872063117797828, 0.17836061953689739)(0.00031501247957553275, 0.1707071628580506)(0.0003455107294592218, 0.16307711718009704)(0.0003789616980644716, 0.15550636298870424)(0.0004156512558225988, 0.1480298619792191)(0.00045589294999810596, 0.14068100326530358)(0.000500030684249109, 0.13349099520627242)(0.0005484416576121015, 0.1264882429956808)(0.0006015395880274833, 0.11969801413893723)(0.0006597782479539546, 0.1131420189459551)(0.0007236553422869665, 0.10683823281542737)(0.0007937167617217558, 0.10080073773780285)(0.0008705612479099874, 0.09503985689364111)(0.0009548455102782303, 0.08956221292487154)(0.0010472898382363595, 0.08437098811412619)(0.0011486842567375547, 0.07946617049272167)(0.0012598952777950285, 0.07484499354312654)(0.0013818733056536335, 0.07050225811210437)(0.0015156607589006043, 0.06643075672301373)(0.0016624009789266135, 0.06262162797828719)(0.0018233480008684423, 0.059064797175288994)(0.001999877270535287, 0.055749276957804975)(0.00219349739890506, 0.052663498678906503)(0.002405863054644067, 0.04979555624665104)(0.0026387891048289345, 0.04713348157640941)(0.0028942661247167516, 0.04466539966974532)(0.0031744774091091933, 0.04237969201472751)(0.0034818176306889667, 0.04026509041130577)(0.003818913304781854, 0.03831079080183475)(0.004188645235435271, 0.03650648299239554)(0.0045941731346364765, 0.034842387384171045)(0.00503896262506515, 0.03330926745554508)(0.005526814857144603, 0.03189841442167639)(0.006061898993497572, 0.030601644809192717)(0.006648787838417263, 0.02941126074198995)(0.007292496916841445, 0.028320020332552553)(0.007998527336796709, 0.027321090435573122)(0.008772912801613356, 0.02640801801463239)(0.009622271173675135, 0.025574678187687855)(0.01055386103036523, 0.024815235891417146)(0.011575643695533058, 0.02412410726828016)(0.012696351276599753, 0.023495925462108075)(0.013925561288744647, 0.022925507078215418)(0.015273778503907156, 0.02240783238616092)(0.01675252472408217, 0.02193802199550155)(0.018374437246107284, 0.021511324461816833)(0.02015337685941735, 0.02112310856897807)(0.02210454629971024, 0.0207688615388668)(0.02424462017082331, 0.02044419027586912)(0.026591887445126965, 0.020144831527843375)(0.02916640776023707, 0.019866661046153818)(0.031990182847750674, 0.019605708387121026)(0.03508734455902715, 0.01935817335025224)(0.03848436109487433, 0.01912044384988112)(0.04221026320156903, 0.01888911447242994)(0.04629689226627268, 0.018661005215240965)(0.050779172432054036, 0.018433178680147506)(0.05569540905800136, 0.018202958161031044)(0.061087616075050394, 0.017967942069227465)(0.0670018750350959, 0.01772601765435625)(0.07348872892180387, 0.017475372385802018)(0.08060361408861345, 0.017214503077260426)(0.08840733401525062, 0.01694222264576909)(0.0969665789314552, 0.016657664437316703)(0.10635449574860112, 0.016360284072593583)(0.11665131316981986, 0.01604985889930083)(0.12794502732078733, 0.01572648416563556)(0.14033215376054875, 0.015390567971262648)(0.15391855229902054, 0.01504282183780727)(0.16882033167003663, 0.014684249078019535)(0.1851648417912154, 0.014316129709368174)(0.2030917620904739, 0.013940001799903564)(0.22275429519995563, 0.013557638942955592)(0.24432047621864916, 0.013171023580479876)(0.26797460873256895, 0.012782315966766015)(0.29391883986468903, 0.012393818693110216)(0.3223748878149027, 0.01200793695993084)(0.3535859366535183, 0.011627134465686455)(0.387818714561072, 0.011253886847780373)(0.42536577327503916, 0.010890631806200039)(0.46654798822344684, 0.010539718649851551)(0.511717300711461, 0.010203358178393341)(0.5612597255954966, 0.009883574759803178)(0.6155986501483515, 0.009582162447445804)(0.6751984523072494, 0.00930064695104779)(0.7405684692262442, 0.009040255108366178)(0.8122673500479703, 0.008801893202135473)(0.8909078300934142, 0.008586135049284628)(0.9771619672696201, 0.008393220289437462)(1.0717668854455034, 0.008223062760316941)(1.1755310738783724, 0.00807526832270895)(1.2893412965257156, 0.007949160973799269)(1.4141701702890268, 0.007843815854480225)(1.5510844769528405, 0.00775809722339018)(1.7012542798525927, 0.007690699634273184)(1.865962923181746, 0.0076401903664410215)(2.046617999391994, 0.007605051353129534)(2.2447633784132237, 0.007583719062135905)(2.4620924014946306, 0.007574621071135499)(2.700462352420682, 0.007576208404279332)(2.9619103297725595, 0.007586983027900045)(3.248670655878375, 0.007605520216698569)(3.5631939712285914, 0.007630485779006643)(3.908168177536264, 0.007660648358613335)(4.286541408420934, 0.007694887205529312)(4.701547224022129, 0.007732195928674795)(5.1567322448549735, 0.007771682813706278)(5.655986461065002, 0.007812568315730947)(6.203576476104281, 0.00785418032771265)(6.804181968927094, 0.007895947789621443)(7.462935686310145, 0.007937393149141174)(8.18546730706902, 0.007978124119443248)(8.977951553033332, 0.00801782510928867)(9.847160957933765, 0.008056248631158145)(10.80052374516254, 0.008093206924710916)(11.846187309026824, 0.008128563975606988)(12.993087842004172, 0.008162228053110558)(14.251026703029963, 0.008194144847015182)(15.630754179458174, 0.008224291246519794)(17.144061358519686, 0.008252669774281265)(18.803880893409165, 0.008279303666213645)(20.624397525140967, 0.00830423257096491)(22.621169304690262, 0.008327508831465547)(24.811260551377753, 0.008349194303609274)(27.213387683753087, 0.008369357663152324)(29.848079169243334, 0.008388072150548332)(32.73785095948577, 0.008405413704014979)(35.907398910610624, 0.008421459433103747)(39.38380983288489, 0.008436286387962491)(43.19679297334182, 0.00844997058298057)(47.37893390963144, 0.008462586237307583)(51.96597302486208, 0.008474205198627694)(56.99711094326075, 0.008484896520398761)(62.51534353689725, 0.008494726166422292)(68.56782936641739, 0.008503756820026987)(75.20629269592422, 0.008512047778285039)(82.48746552614581, 0.00851965491451737)(90.47357242349312, 0.008526630694878594)(99.23286228832545, 0.00853302423705298)(108.84019160690077, 0.00853888140105477)(119.37766417144357, 0.008544244903829918)(130.93533273536121, 0.008549154450824697)(143.61196859990773, 0.00855364687894309)(157.51590570916244, 0.008557756306383125)(172.76596646690348, 0.008561514285744459)(189.49247718738235, 0.008564949957557126)(207.83838185797552, 0.008568090202013144)(227.96046373189822, 0.00857095978720676)(250.03068519063214, 0.008573581512620568)(274.23765732649525, 0.008575976346947798)(300.7882518043096, 0.008578163559627646)(329.90936877709424, 0.008580160845701202)(361.8498759642743, 0.008581984443779472)(396.8827354637166, 0.008583649247060038)(435.3073364731901, 0.008585168907441513)(477.45205385661313, 0.00858655593287131)(523.6770544204666, 0.008587821778126455)(574.3773748826587, 0.00858897692927401)(629.9862978380706, 0.008590030982090022)(690.9790545715645, 0.008590992714736677)(757.8768863625945, 0.00859187015500921)(831.2514989890632, 0.00859267064246864)(911.7299484984941, 0.008593400885775222)(1000.0, 0.008594067015532416)};
                        \addplot+[only marks,mark=x,Purple,line width=0.25pt, mark size=1pt] coordinates{
                        (1e-09, 0.3272145929049296)(2.2275429519995566e-09, 0.3272138275596308)(4.961947603002898e-09, 0.3272121356186747)(1.105295141126022e-08, 0.32720836885062654)(2.4620924014946255e-08, 0.32719998321308075)(5.4844165761210154e-08, 0.3271813075021067)(1.221677348996793e-07, 0.32713971346266846)(2.721338768375309e-07, 0.32704709945089017)(6.061898993497572e-07, 0.3268409881427049)(1.3503140378698721e-06, 0.32638280889113763)(3.0078825180430957e-06, 0.32538207990641876)(6.70018750350959e-06, 0.32319997687136504)(1.492495545051829e-05, 0.3184434503099768)(3.3245979322709384e-05, 0.3080875993953792)(7.405684692262442e-05, 0.28586504689905695)(0.00016496480740980208, 0.24602034351657034)(0.0003674661940736688, 0.1923589383410216)(0.0008185467307069021, 0.12749450885925384)(0.0018233480008684386, 0.0777101016899204)(0.00406158598837698, 0.04757207530034486)(0.009047357242349292, 0.03185814824635724)(0.02015337685941731, 0.02383245564402914)(0.04489251258218608, 0.020104406523819316)(0.1, 0.018370991631059173)(0.22275429519995563, 0.015603682539648153)(0.4961947603002898, 0.01233265987531228)(1.10529514112602, 0.009359016362110385)(2.4620924014946204, 0.007818749998023643)(5.484416576121026, 0.007605763424858516)(12.216773489967931, 0.007918460008452165)(27.213387683753087, 0.008233182556303302)(60.61898993497572, 0.008420579340839594)(135.03140378698723, 0.008516513391307816)(300.7882518043096, 0.008562356561354628)(670.0187503509577, 0.008583489698729647)
                        };
                        \addplot[Brown,line width=0.5pt] coordinates{
                        (1e-09, 0.045986068330823374)(1.0968160052731402e-09, 0.0459860445370068)(1.2030053494233241e-09, 0.04598601933965042)(1.3194755216767087e-09, 0.04598599105694819)(1.4472218707411343e-09, 0.04598596068283277)(1.587336111010212e-09, 0.045985927183050786)(1.7410156523040153e-09, 0.045985890443115254)(1.9095738328781004e-09, 0.04598584966111055)(2.094451143151469e-09, 0.04598580498890697)(2.297227536071156e-09, 0.045985756700171035)(2.5196359293170136e-09, 0.045985703161228186)(2.763577014736163e-09, 0.045985644715568805)(3.031135501567576e-09, 0.04598558054663872)(3.324597932270945e-09, 0.04598551015446005)(3.646472223212745e-09, 0.04598543271758844)(3.99950909720367e-09, 0.04598534808452909)(4.386725591048495e-09, 0.04598525525003156)(4.811430839003264e-09, 0.045985153235527695)(5.277254352483532e-09, 0.04598504150488575)(5.78817703770128e-09, 0.045984918780706055)(6.34856521630521e-09, 0.04598478432884594)(6.96320793976389e-09, 0.04598463687708333)(7.637357916378011e-09, 0.04598447507988723)(8.376776400682925e-09, 0.0459842975717222)(9.18778242886332e-09, 0.04598410290363792)(1.0077306820944617e-08, 0.04598388946276866)(1.105295141126022e-08, 0.045983655357103276)(1.2123054013376527e-08, 0.04598339853104122)(1.3296759674662127e-08, 0.04598311684740629)(1.4584098829439863e-08, 0.04598280796587677)(1.599607301861488e-08, 0.045982469065147816)(1.7544748908334596e-08, 0.045982097429982355)(1.92433614111598e-08, 0.04598168982976327)(2.110642679101555e-08, 0.04598124277237817)(2.3149866718511608e-08, 0.04598075244004454)(2.539114433680347e-08, 0.045980214619423115)(2.7849413500806443e-08, 0.045979624782246445)(3.0545682465154316e-08, 0.045978977845940794)(3.35029934197723e-08, 0.045978268305877784)(3.6746619407366876e-08, 0.04597749011859062)(4.0304280305680504e-08, 0.04597663660127922)(4.42063797202853e-08, 0.04597570050601385)(4.848626481239078e-08, 0.04597467381084129)(5.318051128214197e-08, 0.045973547789859674)(5.8329235942862123e-08, 0.04597231283213211)(6.397643955748423e-08, 0.04597095839260481)(7.017038286703836e-08, 0.04596947292538124)(7.696399902471151e-08, 0.04596784376648819)(8.441534596012994e-08, 0.04596605704374799)(9.258810253973945e-08, 0.045964097515406484)(1.0155211276345691e-07, 0.04596194849248897)(1.1138398264826183e-07, 0.045959591682509335)(1.221677348996793e-07, 0.045957007022212414)(1.339955269659337e-07, 0.04595417250499114)(1.4696843861124475e-07, 0.045951064024244294)(1.6119733573881555e-07, 0.045947655159862294)(1.7680381784572086e-07, 0.04594391693176053)(1.939212572065831e-07, 0.04593981759073699)(2.126959386668692e-07, 0.045935322345929286)(2.3328830978641583e-07, 0.04593039305969459)(2.558743520168589e-07, 0.04592498794694273)(2.806470846309839e-07, 0.04591906122440444)(3.0781821425650804e-07, 0.045912562740476184)(3.37619944111134e-07, 0.045905437547364564)(3.703069584005141e-07, 0.04589762546426876)(4.06158598837698e-07, 0.045889060587703506)(4.454812518844989e-07, 0.045879670747748576)(4.886109671160327e-07, 0.045869376938092205)(5.359163290848515e-07, 0.045858092673531185)(5.878016072274911e-07, 0.045845723302517044)(6.44710210732387e-07, 0.045832165269282535)(7.071284778942996e-07, 0.04581730527241477)(7.755898323389002e-07, 0.04580101942755609)(8.50679341636417e-07, 0.04578317226945883)(9.33038717262036e-07, 0.04576361574638166)(1.0233717986325212e-06, 0.04574218809292124)(1.1224505680853058e-06, 0.04571871263016428)(1.2311217482038921e-06, 0.04569299646809162)(1.3503140378698721e-06, 0.045664829114764736)(1.481046048880677e-06, 0.04563398098548749)(1.6244350109588654e-06, 0.04560020180620135)(1.7817063195457325e-06, 0.04556321891617432)(1.9542040079740516e-06, 0.04552273545562924)(2.143402233514859e-06, 0.04547842846161173)(2.3509178754572842e-06, 0.04542994685086098)(2.5785243528842763e-06, 0.04537690930846344)(2.8281667802300292e-06, 0.04531890208473285)(3.1019785901381e-06, 0.045255476722416414)(3.4022997656780714e-06, 0.04518614771523593)(3.7316968377327556e-06, 0.045110390135673424)(4.092984818452442e-06, 0.045027637247108426)(4.489251258218608e-06, 0.04493727814964046)(4.923882631706742e-06, 0.04483865549751393)(5.400593278542374e-06, 0.044731063341288284)(5.923457145875806e-06, 0.044613745173345584)(6.496942604146125e-06, 0.044485892248512036)(7.125950633568411e-06, 0.044346642278200815)(7.815856707684092e-06, 0.04419507861322375)(8.572556731909324e-06, 0.044030230043193924)(9.402517429670132e-06, 0.0438510713596547)(1.0312831606721847e-05, 0.04365652485561713)(1.1311278765939213e-05, 0.04344546294200758)(1.2406391590588317e-05, 0.0432167120904261)(1.3607528864243332e-05, 0.04296905831821443)(1.492495545051829e-05, 0.042701254448119924)(1.636993001611702e-05, 0.04241202937787543)(1.7954801246878306e-05, 0.04210009959235169)(1.969311337907422e-05, 0.04176418313548763)(2.159972194782717e-05, 0.04140301623260613)(2.369092074182632e-05, 0.04101537270688779)(2.5984581049292472e-05, 0.04060008626645041)(2.8500304385181053e-05, 0.04015607565143883)(3.1259590004822844e-05, 0.039682372511708364)(3.42860186355659e-05, 0.039178151747526355)(3.760545399658176e-05, 0.03864276387456356)(4.1246263829013565e-05, 0.038075768784992865)(4.523956232538058e-05, 0.037476970067829074)(4.961947603002908e-05, 0.0368464488347046)(5.442343548300272e-05, 0.036184595786020235)(5.96924950997074e-05, 0.03549214191926453)(6.547168402004743e-05, 0.034770175097457195)(7.181039092537357e-05, 0.03402016881988007)(7.876278611187063e-05, 0.033243984057828836)(8.638828442740453e-05, 0.03244387073282393)(9.475205302806548e-05, 0.03162245624658074)(0.00010392556829367131, 0.030782722004672282)(0.00011398722666160525, 0.02992796751673277)(0.0001250230145991456, 0.029061762296095174)(0.00013712724343984008, 0.028187888860492116)(0.00015040335536380253, 0.027310264214847117)(0.00016496480740980208, 0.026432878734947172)(0.00018093604107387166, 0.025559706124125815)(0.0001984535457805803, 0.024694625672740066)(0.0002176670253153459, 0.023841345278557545)(0.0002387406771860647, 0.02300333149652265)(0.00026185459584742327, 0.022183751796835165)(0.0002872063117797828, 0.021385419875861667)(0.00031501247957553275, 0.020610775908631723)(0.0003455107294592218, 0.019861860813639002)(0.0003789616980644716, 0.019140316151627236)(0.0004156512558225988, 0.018447396476946376)(0.00045589294999810596, 0.017783984666094148)(0.000500030684249109, 0.017150632132063415)(0.0005484416576121015, 0.016547586796086436)(0.0006015395880274833, 0.01597483399199736)(0.0006597782479539546, 0.015432128390228332)(0.0007236553422869665, 0.014919038606203324)(0.0007937167617217558, 0.01443497294907354)(0.0008705612479099874, 0.013979210438524077)(0.0009548455102782303, 0.013550920338000969)(0.0010472898382363595, 0.013149189716741283)(0.0011486842567375547, 0.01277303524979424)(0.0012598952777950285, 0.012421420185152498)(0.0013818733056536335, 0.012093264137336544)(0.0015156607589006043, 0.011787461114742184)(0.0016624009789266135, 0.011502887828395696)(0.0018233480008684423, 0.011238418044692246)(0.001999877270535287, 0.010992933217377085)(0.00219349739890506, 0.01076534017633735)(0.002405863054644067, 0.01055458194581117)(0.0026387891048289345, 0.010359652227937503)(0.0028942661247167516, 0.01017960863687247)(0.0031744774091091933, 0.010013583129344916)(0.0034818176306889667, 0.00986079383210764)(0.003818913304781854, 0.00972055089996874)(0.004188645235435271, 0.00959226162221489)(0.0045941731346364765, 0.00947543073533547)(0.00503896262506515, 0.009369659779146652)(0.005526814857144603, 0.009274640375152885)(0.006061898993497572, 0.00919014570679666)(0.006648787838417263, 0.009116018834317076)(0.007292496916841445, 0.00905215798447612)(0.007998527336796709, 0.008998501057770919)(0.008772912801613356, 0.00895500752853668)(0.009622271173675135, 0.008921640359806807)(0.01055386103036523, 0.00889834772263608)(0.011575643695533058, 0.008885045111679073)(0.012696351276599753, 0.00888159887170695)(0.013925561288744647, 0.008887810904276601)(0.015273778503907156, 0.008903405564083474)(0.01675252472408217, 0.00892801879317495)(0.018374437246107284, 0.008961189760562495)(0.02015337685941735, 0.009002355464945974)(0.02210454629971024, 0.009050847736605323)(0.02424462017082331, 0.009105893640005027)(0.026591887445126965, 0.009166618566423318)(0.02916640776023707, 0.009232052249122553)(0.031990182847750674, 0.009301137534290703)(0.03508734455902715, 0.009372741724501785)(0.03848436109487433, 0.00944567019153677)(0.04221026320156903, 0.009518682291648938)(0.04629689226627268, 0.009590508309109213)(0.050779172432054036, 0.009659868279828943)(0.05569540905800136, 0.009725491236548842)(0.061087616075050394, 0.009786134829408323)(0.0670018750350959, 0.009840604775605112)(0.07348872892180387, 0.009887773688265697)(0.08060361408861345, 0.009926598875590147)(0.08840733401525062, 0.009956138759781455)(0.0969665789314552, 0.009975567630761871)(0.10635449574860112, 0.009984188579956485)(0.11665131316981986, 0.009981444370679608)(0.12794502732078733, 0.009966926395763735)(0.14033215376054875, 0.009940381574628619)(0.15391855229902054, 0.009901717330013406)(0.16882033167003663, 0.009851004709886915)(0.1851648417912154, 0.009788479727613687)(0.2030917620904739, 0.00971454296019356)(0.22275429519995563, 0.009629757389554782)(0.24432047621864916, 0.009534844402660909)(0.26797460873256895, 0.009430677792609015)(0.29391883986468903, 0.009318275565229257)(0.3223748878149027, 0.009198789105989319)(0.3535859366535183, 0.00907348988795081)(0.387818714561072, 0.0089437528295572)(0.42536577327503916, 0.008811036644631483)(0.46654798822344684, 0.008676860946048338)(0.511717300711461, 0.008542780301226452)(0.5612597255954966, 0.008410355625929029)(0.6155986501483515, 0.008281123549178204)(0.6751984523072494, 0.008156564625902146)(0.7405684692262442, 0.008038071488449264)(0.8122673500479703, 0.007926918186072324)(0.8909078300934142, 0.007824232038795172)(0.9771619672696201, 0.00773096931142026)(1.0717668854455034, 0.007647895887391434)(1.1755310738783724, 0.00757557389868625)(1.2893412965257156, 0.007514354929680897)(1.4141701702890268, 0.007464380128056472)(1.5510844769528405, 0.007425587009645684)(1.7012542798525927, 0.007397722527282787)(1.865962923181746, 0.007380361531154414)(2.046617999391994, 0.007372929527689593)(2.2447633784132237, 0.007374728471035808)(2.4620924014946306, 0.0073849642550377955)(2.700462352420682, 0.007402774604419496)(2.9619103297725595, 0.007427256178593582)(3.248670655878375, 0.007457489880617035)(3.5631939712285914, 0.007492563584294064)(3.908168177536264, 0.007531591731004046)(4.286541408420934, 0.007573731483475287)(4.701547224022129, 0.007618195339468628)(5.1567322448549735, 0.007664260292205136)(5.655986461065002, 0.007711273769529563)(6.203576476104281, 0.007758656688063512)(6.804181968927094, 0.007805904023565446)(7.462935686310145, 0.00785258332869414)(8.18546730706902, 0.007898331630330569)(8.977951553033332, 0.007942851117109004)(9.847160957933765, 0.007985903991446266)(10.80052374516254, 0.008027306811012453)(11.846187309026824, 0.00806692459748737)(12.993087842004172, 0.008104664933744739)(14.251026703029963, 0.008140472223994536)(15.630754179458174, 0.008174322245171985)(17.144061358519686, 0.008206217078479672)(18.803880893409165, 0.008236180476563592)(20.624397525140967, 0.008264253694503865)(22.621169304690262, 0.008290491791280035)(24.811260551377753, 0.008314960392060587)(27.213387683753087, 0.008337732889883254)(29.848079169243334, 0.008358888057313645)(32.73785095948577, 0.008378508033789976)(35.907398910610624, 0.008396676651928912)(39.38380983288489, 0.008413478065503488)(43.19679297334182, 0.008428995642612914)(47.37893390963144, 0.008443311089333884)(51.96597302486208, 0.008456503771540261)(56.99711094326075, 0.008468650205341127)(62.51534353689725, 0.008479823689515747)(68.56782936641739, 0.008490094056270475)(75.20629269592422, 0.008499527519501891)(82.48746552614581, 0.008508186602451891)(90.47357242349312, 0.00851613012914011)(99.23286228832545, 0.008523413266233543)(108.84019160690077, 0.008530087604053868)(119.37766417144357, 0.0085362012672323)(130.93533273536121, 0.008541799047109095)(143.61196859990773, 0.00854692254935491)(157.51590570916244, 0.008551610351480768)(172.76596646690348, 0.008555898165920785)(189.49247718738235, 0.008559819005235999)(207.83838185797552, 0.008563403346715922)(227.96046373189822, 0.008566679294264492)(250.03068519063214, 0.00856967273596423)(274.23765732649525, 0.008572407496131132)(300.7882518043096, 0.008574905481015757)(329.90936877709424, 0.008577186817584815)(361.8498759642743, 0.008579269985041887)(396.8827354637166, 0.008581171938924824)(435.3073364731901, 0.00858290822775812)(477.45205385661313, 0.008584493102347684)(523.6770544204666, 0.008585939617888557)(574.3773748826587, 0.008587259729117811)(629.9862978380706, 0.008588464378789112)(690.9790545715645, 0.008589563579775587)(757.8768863625945, 0.008590566491126527)(831.2514989890632, 0.008591481488413289)(911.7299484984941, 0.008592316228702605)(1000.0, 0.008593077710492827)};
                        \addplot+[only marks,mark=x,Brown,line width=0.25pt, mark size=1pt] coordinates{
                        (1e-09, 0.044885270383803036)(2.2275429519995566e-09, 0.04488499167213812)(4.961947603002898e-09, 0.044884376532883054)(1.105295141126022e-08, 0.04488300604604123)(2.4620924014946255e-08, 0.044879952280006005)(5.4844165761210154e-08, 0.0448731521889588)(1.221677348996793e-07, 0.044858013393573204)(2.721338768375309e-07, 0.044824334605974514)(6.061898993497572e-07, 0.044749529055909454)(1.3503140378698721e-06, 0.044583957540479155)(3.0078825180430957e-06, 0.04422032404385488)(6.70018750350959e-06, 0.04349642792245054)(1.492495545051829e-05, 0.042020608911448654)(3.3245979322709384e-05, 0.03904122477303404)(7.405684692262442e-05, 0.03466425801729526)(0.00016496480740980208, 0.027814749804791757)(0.0003674661940736688, 0.02060813103486728)(0.0008185467307069021, 0.01550834871111938)(0.0018233480008684386, 0.012277434159739479)(0.00406158598837698, 0.009950619035454567)(0.009047357242349292, 0.009199811698920462)(0.02015337685941731, 0.009180797722351728)(0.04489251258218608, 0.009636123923176091)(0.1, 0.010089842535919222)(0.22275429519995563, 0.00978167643194433)(0.4961947603002898, 0.008809262053186516)(1.10529514112602, 0.00776620963376635)(2.4620924014946204, 0.007411286607808909)(5.484416576121026, 0.007661851065521863)(12.216773489967931, 0.008043207619732703)(27.213387683753087, 0.008315315824201919)(60.61898993497572, 0.008464951765909556)(135.03140378698723, 0.008538337110064177)(300.7882518043096, 0.008572526475647033)(670.0187503509577, 0.008588130758146056)
                        };
                        \addplot[PineGreen,line width=0.5pt] coordinates{
                        (1e-09, 0.015705894205521757)(1.0968160052731402e-09, 0.015705889417760483)(1.2030053494233241e-09, 0.015705884232799148)(1.3194755216767087e-09, 0.015705878411069754)(1.4472218707411343e-09, 0.015705872106153533)(1.587336111010212e-09, 0.015705865199058134)(1.7410156523040153e-09, 0.01570585773561024)(1.9095738328781004e-09, 0.01570584921871642)(2.094451143151469e-09, 0.01570584014222835)(2.297227536071156e-09, 0.015705829865567386)(2.5196359293170136e-09, 0.015705818661101406)(2.763577014736163e-09, 0.015705806308081043)(3.031135501567576e-09, 0.01570579302780099)(3.324597932270945e-09, 0.015705778414866492)(3.646472223212745e-09, 0.015705762264501946)(3.99950909720367e-09, 0.015705744842664265)(4.386725591048495e-09, 0.015705725470873778)(4.811430839003264e-09, 0.01570570429720874)(5.277254352483532e-09, 0.01570568090687722)(5.78817703770128e-09, 0.015705655350277535)(6.34856521630521e-09, 0.015705627342853634)(6.96320793976389e-09, 0.01570559669863545)(7.637357916378011e-09, 0.01570556295449261)(8.376776400682925e-09, 0.015705526134348394)(9.18778242886332e-09, 0.01570548554870525)(1.0077306820944617e-08, 0.015705441093507144)(1.105295141126022e-08, 0.01570539241592617)(1.2123054013376527e-08, 0.015705339030484846)(1.3296759674662127e-08, 0.01570528037250146)(1.4584098829439863e-08, 0.015705216078146362)(1.599607301861488e-08, 0.015705145547882562)(1.7544748908334596e-08, 0.015705068212914227)(1.92433614111598e-08, 0.015704983382832126)(2.110642679101555e-08, 0.01570489036193238)(2.3149866718511608e-08, 0.015704788305101643)(2.539114433680347e-08, 0.015704676394476355)(2.7849413500806443e-08, 0.015704553654002803)(3.0545682465154316e-08, 0.015704419012373884)(3.35029934197723e-08, 0.015704271338270064)(3.6746619407366876e-08, 0.01570410937671509)(4.0304280305680504e-08, 0.0157039317320226)(4.42063797202853e-08, 0.01570373689299266)(4.848626481239078e-08, 0.015703523220138568)(5.318051128214197e-08, 0.01570328886122185)(5.8329235942862123e-08, 0.015703031807149437)(6.397643955748423e-08, 0.01570274989775422)(7.017038286703836e-08, 0.015702440693643707)(7.696399902471151e-08, 0.015702101578076184)(8.441534596012994e-08, 0.015701729641228224)(9.258810253973945e-08, 0.015701321735212766)(1.0155211276345691e-07, 0.01570087434454097)(1.1138398264826183e-07, 0.015700383700133408)(1.221677348996793e-07, 0.015699845581320922)(1.339955269659337e-07, 0.01569925542554438)(1.4696843861124475e-07, 0.01569860819438681)(1.6119733573881555e-07, 0.015697898373424623)(1.7680381784572086e-07, 0.015697119920132188)(1.939212572065831e-07, 0.015696266207574687)(2.126959386668692e-07, 0.015695329975805982)(2.3328830978641583e-07, 0.015694303262152067)(2.558743520168589e-07, 0.015693177330570005)(2.806470846309839e-07, 0.015691942627869045)(3.0781821425650804e-07, 0.01569058865351517)(3.37619944111134e-07, 0.01568910392535615)(3.703069584005141e-07, 0.01568747585229953)(4.06158598837698e-07, 0.015685690631718197)(4.454812518844989e-07, 0.015683733145512236)(4.886109671160327e-07, 0.015681586835454623)(5.359163290848515e-07, 0.01567923355949871)(5.878016072274911e-07, 0.015676653445801034)(6.44710210732387e-07, 0.01567382473793459)(7.071284778942996e-07, 0.015670723606918683)(7.755898323389002e-07, 0.015667323973232634)(8.50679341636417e-07, 0.015663597284430994)(9.33038717262036e-07, 0.015659512299937298)(1.0233717986325212e-06, 0.015655034835341475)(1.1224505680853058e-06, 0.01565012749770571)(1.2311217482038921e-06, 0.01564474939955361)(1.3503140378698721e-06, 0.015638855839580065)(1.481046048880677e-06, 0.015632397963853996)(1.6244350109588654e-06, 0.01562532239637434)(1.7817063195457325e-06, 0.015617570850575666)(1.9542040079740516e-06, 0.015609079696158512)(2.143402233514859e-06, 0.0155997795036042)(2.3509178754572842e-06, 0.015589594556523211)(2.5785243528842763e-06, 0.015578442324984053)(2.8281667802300292e-06, 0.015566232908735315)(3.1019785901381e-06, 0.015552868445555541)(3.4022997656780714e-06, 0.015538242482947048)(3.7316968377327556e-06, 0.015522239319484554)(4.092984818452442e-06, 0.015504733312454996)(4.489251258218608e-06, 0.015485588158664961)(4.923882631706742e-06, 0.015464656147761558)(5.400593278542374e-06, 0.015441777399586487)(5.923457145875806e-06, 0.015416779087864919)(6.496942604146125e-06, 0.01538947466069093)(7.125950633568411e-06, 0.015359663071916893)(7.815856707684092e-06, 0.015327128036973128)(8.572556731909324e-06, 0.015291637329365273)(9.402517429670132e-06, 0.015252942143009948)(1.0312831606721847e-05, 0.01521077654426438)(1.1311278765939213e-05, 0.015164857046903596)(1.2406391590588317e-05, 0.015114882344691147)(1.3607528864243332e-05, 0.015060533243915304)(1.492495545051829e-05, 0.015001472846298117)(1.636993001611702e-05, 0.01493734703475963)(1.7954801246878306e-05, 0.014867785324750152)(1.969311337907422e-05, 0.01479240214881987)(2.159972194782717e-05, 0.014710798647257523)(2.369092074182632e-05, 0.014622565044654081)(2.5984581049292472e-05, 0.014527283691338119)(2.8500304385181053e-05, 0.014424532854340307)(3.1259590004822844e-05, 0.014313891335832845)(3.42860186355659e-05, 0.014194943991964446)(3.760545399658176e-05, 0.014067288211791533)(4.1246263829013565e-05, 0.013930541396377456)(4.523956232538058e-05, 0.01378434945006449)(4.961947603002908e-05, 0.013628396258482972)(5.442343548300272e-05, 0.013462414533815201)(5.96924950997074e-05, 0.013286195175562492)(6.547168402004743e-05, 0.013099601746547413)(7.181039092537357e-05, 0.012902580734568913)(7.876278611187063e-05, 0.012695174029972459)(8.638828442740453e-05, 0.012477530481906474)(9.475205302806548e-05, 0.012249916486101506)(0.00010392556829367131, 0.012012725056559901)(0.00011398722666160525, 0.011766482808905562)(0.0001250230145991456, 0.011511854294185768)(0.00013712724343984008, 0.011249643834096731)(0.00015040335536380253, 0.010980790425948846)(0.00016496480740980208, 0.010706365635674028)(0.00018093604107387166, 0.0104275606044442)(0.0001984535457805803, 0.01014567273900431)(0.0002176670253153459, 0.00986208815038031)(0.0002387406771860647, 0.009578261767744022)(0.00026185459584742327, 0.009295691409199777)(0.0002872063117797828, 0.00901589782394736)(0.00031501247957553275, 0.008740396193989239)(0.0003455107294592218, 0.008470671766871885)(0.0003789616980644716, 0.008208156234725589)(0.0004156512558225988, 0.007954202415519255)(0.00045589294999810596, 0.007710068219242654)(0.000500030684249109, 0.0074768960701670426)(0.0005484416576121015, 0.007255699285410195)(0.0006015395880274833, 0.007047351460795123)(0.0006597782479539546, 0.00685257703704519)(0.0007236553422869665, 0.0066719502610890855)(0.0007937167617217558, 0.006505892430118954)(0.0008705612479099874, 0.006354675507559208)(0.0009548455102782303, 0.006218426575015239)(0.0010472898382363595, 0.006097138694196112)(0.0011486842567375547, 0.005990680431050728)(0.0012598952777950285, 0.005898809752677083)(0.0013818733056536335, 0.005821188195980445)(0.0015156607589006043, 0.005757398405936439)(0.0016624009789266135, 0.0057069601375331295)(0.0018233480008684423, 0.005669347881281032)(0.001999877270535287, 0.005644007653000289)(0.00219349739890506, 0.005630373954727239)(0.002405863054644067, 0.005627884737689994)(0.0026387891048289345, 0.0056359954163797)(0.0028942661247167516, 0.005654191114033136)(0.0031744774091091933, 0.005681996631228911)(0.0034818176306889667, 0.00571898439685988)(0.003818913304781854, 0.00576477998983575)(0.004188645235435271, 0.005819065176430769)(0.0045941731346364765, 0.00588157903663966)(0.00503896262506515, 0.0059521157827444)(0.005526814857144603, 0.006030521417485012)(0.006061898993497572, 0.006116687833940385)(0.006648787838417263, 0.0062105450820804054)(0.007292496916841445, 0.006312052698397635)(0.007998527336796709, 0.006421188325380983)(0.008772912801613356, 0.006537936703449253)(0.009622271173675135, 0.006662277090968693)(0.01055386103036523, 0.006794170152543548)(0.011575643695533058, 0.00693354543836953)(0.012696351276599753, 0.00708028707568873)(0.013925561288744647, 0.007234221648972854)(0.015273778503907156, 0.007395105614541361)(0.01675252472408217, 0.007562613756078665)(0.018374437246107284, 0.007736328564964389)(0.02015337685941735, 0.007915731931519768)(0.02210454629971024, 0.008100196548015769)(0.02424462017082331, 0.008288981369739703)(0.026591887445126965, 0.008481228220821395)(0.02916640776023707, 0.00867596118171635)(0.031990182847750674, 0.008872088769212548)(0.03508734455902715, 0.009068408944619192)(0.03848436109487433, 0.009263618153895668)(0.04221026320156903, 0.009456321650364998)(0.04629689226627268, 0.00964504897816719)(0.050779172432054036, 0.00982827131999562)(0.05569540905800136, 0.010004421734156315)(0.061087616075050394, 0.01017191762331224)(0.0670018750350959, 0.010329184906739395)(0.07348872892180387, 0.01047468328641696)(0.08060361408861345, 0.01060693194926388)(0.08840733401525062, 0.010724534981561135)(0.0969665789314552, 0.010826206227235336)(0.10635449574860112, 0.010910792049069787)(0.11665131316981986, 0.010977292924511599)(0.12794502732078733, 0.011024882406600656)(0.14033215376054875, 0.011052923721396409)(0.15391855229902054, 0.011060983812522664)(0.16882033167003663, 0.011048844823868961)(0.1851648417912154, 0.011016513066134269)(0.2030917620904739, 0.010964225522438838)(0.22275429519995563, 0.010892453910145813)(0.24432047621864916, 0.0108019062343395)(0.26797460873256895, 0.010693525653910444)(0.29391883986468903, 0.010568486380170479)(0.3223748878149027, 0.010428185993552117)(0.3535859366535183, 0.010274234123167062)(0.387818714561072, 0.010108436277111145)(0.42536577327503916, 0.009932772809740816)(0.46654798822344684, 0.009749372431534798)(0.511717300711461, 0.009560480145606585)(0.5612597255954966, 0.00936841978205905)(0.6155986501483515, 0.009175551693907569)(0.6751984523072494, 0.008984226606498212)(0.7405684692262442, 0.008796737032656389)(0.8122673500479703, 0.00861526802960427)(0.8909078300934142, 0.008441849333543906)(0.9771619672696201, 0.008278311024279346)(1.0717668854455034, 0.008126244820149266)(1.1755310738783724, 0.00798697288351956)(1.2893412965257156, 0.007861525576808446)(1.4141701702890268, 0.007750629261259861)(1.5510844769528405, 0.007654704339536888)(1.7012542798525927, 0.007573873447936633)(1.865962923181746, 0.007507978918824683)(2.046617999391994, 0.0074566082183919755)(2.2447633784132237, 0.007419125688460374)(2.4620924014946306, 0.007394708704128732)(2.700462352420682, 0.0073823862940645656)(2.9619103297725595, 0.007381078345583567)(3.248670655878375, 0.007389633708333365)(3.5631939712285914, 0.007406865786674641)(3.908168177536264, 0.0074315845370874776)(4.286541408420934, 0.0074626241298612166)(4.701547224022129, 0.007498865865334199)(5.1567322448549735, 0.0075392562320655155)(5.655986461065002, 0.007582820242992137)(6.203576476104281, 0.007628670378461485)(6.804181968927094, 0.007676011600817632)(7.462935686310145, 0.007724142987522487)(8.18546730706902, 0.007772456565426445)(8.977951553033332, 0.007820433926392013)(9.847160957933765, 0.00786764117315548)(10.80052374516254, 0.007913722693738103)(11.846187309026824, 0.007958394197622433)(12.993087842004172, 0.008001435381692358)(14.251026703029963, 0.008042682521546097)(15.630754179458174, 0.008082021220820317)(17.144061358519686, 0.00811937949110632)(18.803880893409165, 0.008154721283392521)(20.624397525140967, 0.008188040548232208)(22.621169304690262, 0.008219355866089465)(24.811260551377753, 0.008248705661075342)(27.213387683753087, 0.008276143989796876)(29.848079169243334, 0.008301736881410691)(32.73785095948577, 0.008325559194264472)(35.907398910610624, 0.00834769194781576)(39.38380983288489, 0.008368220084999132)(43.19679297334182, 0.008387230619128029)(47.37893390963144, 0.008404811120129698)(51.96597302486208, 0.008421048496891527)(56.99711094326075, 0.00843602803531647)(62.51534353689725, 0.008449832655005898)(68.56782936641739, 0.008462542351052257)(75.20629269592422, 0.008474233791038831)(82.48746552614581, 0.008484980040872742)(90.47357242349312, 0.008494850396426746)(99.23286228832545, 0.008503910301076525)(108.84019160690077, 0.008512221332060126)(119.37766417144357, 0.008519841241141923)(130.93533273536121, 0.008526824037335535)(143.61196859990773, 0.008533220101438949)(157.51590570916244, 0.008539076323877246)(172.76596646690348, 0.008544436258854154)(189.49247718738235, 0.008549340289105303)(207.83838185797552, 0.008553825796645962)(227.96046373189822, 0.008557927335836527)(250.03068519063214, 0.00856167680587076)(274.23765732649525, 0.008565103620444381)(300.7882518043096, 0.008568234872902742)(329.90936877709424, 0.008571095495611929)(361.8498759642743, 0.008573708412661857)(396.8827354637166, 0.008576094685305319)(435.3073364731901, 0.008578273649774273)(477.45205385661313, 0.008580263047303527)(523.6770544204666, 0.008582079146340215)(574.3773748826587, 0.008583736857032414)(629.9862978380706, 0.008585249838177433)(690.9790545715645, 0.008586630596875007)(757.8768863625945, 0.008587890581176857)(831.2514989890632, 0.008589040266055623)(911.7299484984941, 0.008590089233035659)(1000.0, 0.008591046243838378)};
                        \addplot+[only marks,mark=x,PineGreen,line width=0.25pt, mark size=1pt] coordinates{
                        (1e-09, 0.015421196846210853)(2.2275429519995566e-09, 0.015421146298251422)(4.961947603002898e-09, 0.015421029911171263)(1.105295141126022e-08, 0.015420771223403577)(2.4620924014946255e-08, 0.015420196044566917)(5.4844165761210154e-08, 0.015418914821214885)(1.221677348996793e-07, 0.01541606189275194)(2.721338768375309e-07, 0.01540971135654029)(6.061898993497572e-07, 0.01539558737642495)(1.3503140378698721e-06, 0.015364235040824955)(3.0078825180430957e-06, 0.015294936001314503)(6.70018750350959e-06, 0.015143210043047903)(1.492495545051829e-05, 0.014817926367346208)(3.3245979322709384e-05, 0.014151840671547516)(7.405684692262442e-05, 0.012867099723498882)(0.00016496480740980208, 0.01074140687571145)(0.0003674661940736688, 0.00863259552761017)(0.0008185467307069021, 0.006485175522340753)(0.0018233480008684386, 0.005773529582354673)(0.00406158598837698, 0.005821515089771318)(0.009047357242349292, 0.006527422487216699)(0.02015337685941731, 0.007785859725990742)(0.04489251258218608, 0.009563399740731482)(0.1, 0.010830261399858375)(0.22275429519995563, 0.010898337787799259)(0.4961947603002898, 0.009674750579312764)(1.10529514112602, 0.008141609156123764)(2.4620924014946204, 0.007409400655117658)(5.484416576121026, 0.007552361730891779)(12.216773489967931, 0.00795665467159614)(27.213387683753087, 0.008265808632326913)(60.61898993497572, 0.008438924894018412)(135.03140378698723, 0.00852586429564305)(300.7882518043096, 0.008566739056151082)(670.0187503509577, 0.008585488974770246)
                        };
                        \node[draw] at (axis cs:8e-2,0.29) {\scriptsize{$r =2$}};
                        \end{axis}
                        \end{tikzpicture}
                        \end{minipage}
        } \hfill
        \subfloat[Taxi-v3 MRP]
        {
            \begin{minipage}[b]{0.24\linewidth}
                \begin{tikzpicture}[font=\small]
                \pgfplotsset{every major grid/.style={style=densely dashed}}
                \begin{axis}[
                width=1.1\linewidth,
                xmin=1e-09,
                xmax=1000.0,
                ymin=0.0,
                ymax=30.69,
                xmode=log,
                ymajorgrids=false,
                scaled ticks=true,
                xlabel={ $\lambda$ },
                ylabel={$\MSBE$},
                ylabel style={yshift=-0.3cm},
                legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                ]\addplot[Purple,line width=0.5pt] coordinates{
                (1e-09, 26.38465032922101)(1.0968160052731402e-09, 26.38465014810749)(1.2030053494233241e-09, 26.384649949459828)(1.3194755216767087e-09, 26.38464973157934)(1.4472218707411343e-09, 26.38464949260453)(1.587336111010212e-09, 26.384649230493203)(1.7410156523040153e-09, 26.38464894300531)(1.9095738328781004e-09, 26.384648627684783)(2.094451143151469e-09, 26.384648281835332)(2.297227536071156e-09, 26.384647902502184)(2.5196359293170136e-09, 26.38464748644357)(2.763577014736163e-09, 26.384647030103885)(3.031135501567576e-09, 26.384646529584593)(3.324597932270945e-09, 26.38464598060567)(3.646472223212745e-09, 26.38464537847684)(3.99950909720367e-09, 26.384644718052495)(4.386725591048495e-09, 26.384643993688677)(4.811430839003264e-09, 26.384643199197043)(5.277254352483532e-09, 26.384642327783823)(5.78817703770128e-09, 26.38464137200409)(6.34856521630521e-09, 26.38464032369005)(6.96320793976389e-09, 26.384639173882732)(7.637357916378011e-09, 26.384637912759267)(8.376776400682925e-09, 26.384636529535975)(9.18778242886332e-09, 26.38463501239513)(1.0077306820944617e-08, 26.384633348371665)(1.105295141126022e-08, 26.384631523250107)(1.2123054013376527e-08, 26.384629521422966)(1.3296759674662127e-08, 26.384627325788344)(1.4584098829439863e-08, 26.384624917582904)(1.599607301861488e-08, 26.38462227622665)(1.7544748908334596e-08, 26.384619379155158)(1.92433614111598e-08, 26.38461620159473)(2.110642679101555e-08, 26.38461271639916)(2.3149866718511608e-08, 26.384608893785245)(2.539114433680347e-08, 26.384604701086083)(2.7849413500806443e-08, 26.384600102484946)(3.0545682465154316e-08, 26.384595058659094)(3.35029934197723e-08, 26.384589526518965)(3.6746619407366876e-08, 26.384583458789827)(4.0304280305680504e-08, 26.384576803620178)(4.42063797202853e-08, 26.384569504157888)(4.848626481239078e-08, 26.384561497987644)(5.318051128214197e-08, 26.38455271671418)(5.8329235942862123e-08, 26.384543085299722)(6.397643955748423e-08, 26.38453252144217)(7.017038286703836e-08, 26.384520934902135)(7.696399902471151e-08, 26.384508226612386)(8.441534596012994e-08, 26.38449428801256)(9.258810253973945e-08, 26.384479000000333)(1.0155211276345691e-07, 26.384462231944365)(1.1138398264826183e-07, 26.38444384061477)(1.221677348996793e-07, 26.384423668774605)(1.339955269659337e-07, 26.38440154411778)(1.4696843861124475e-07, 26.38437727760872)(1.6119733573881555e-07, 26.384350661990048)(1.7680381784572086e-07, 26.384321469712912)(1.939212572065831e-07, 26.384289451449753)(2.126959386668692e-07, 26.384254333659193)(2.3328830978641583e-07, 26.384215816329018)(2.558743520168589e-07, 26.384173570529953)(2.806470846309839e-07, 26.384127235144362)(3.0781821425650804e-07, 26.38407641449073)(3.37619944111134e-07, 26.384020674472943)(3.703069584005141e-07, 26.38395953899772)(4.06158598837698e-07, 26.38389248609342)(4.454812518844989e-07, 26.383818942737292)(4.886109671160327e-07, 26.383738281067288)(5.359163290848515e-07, 26.383649812293747)(5.878016072274911e-07, 26.38355278101752)(6.44710210732387e-07, 26.383446359073073)(7.071284778942996e-07, 26.38332963735879)(7.755898323389002e-07, 26.383201619797983)(8.50679341636417e-07, 26.383061213721476)(9.33038717262036e-07, 26.38290722086513)(1.0233717986325212e-06, 26.38273832761304)(1.1224505680853058e-06, 26.382553092105795)(1.2311217482038921e-06, 26.382349934630053)(1.3503140378698721e-06, 26.382127122443983)(1.481046048880677e-06, 26.381882755533603)(1.6244350109588654e-06, 26.381614751178866)(1.7817063195457325e-06, 26.381320823641296)(1.9542040079740516e-06, 26.380998468906668)(2.143402233514859e-06, 26.380644940787867)(2.3509178754572842e-06, 26.380257229513806)(2.5785243528842763e-06, 26.37983203202554)(2.8281667802300292e-06, 26.3793657307589)(3.1019785901381e-06, 26.378854358806514)(3.4022997656780714e-06, 26.378293567752724)(3.7316968377327556e-06, 26.37767859290585)(4.092984818452442e-06, 26.377004206777553)(4.489251258218608e-06, 26.376264685640898)(4.923882631706742e-06, 26.37545375505761)(5.400593278542374e-06, 26.374564539532898)(5.923457145875806e-06, 26.37358950815897)(6.496942604146125e-06, 26.372520402192542)(7.125950633568411e-06, 26.37134818279835)(7.815856707684092e-06, 26.370062946491704)(8.572556731909324e-06, 26.368653847038992)(9.402517429670132e-06, 26.36710901131002)(1.0312831606721847e-05, 26.36541542762647)(1.1311278765939213e-05, 26.363558865227137)(1.2406391590588317e-05, 26.361523744556624)(1.3607528864243332e-05, 26.359293024071867)(1.492495545051829e-05, 26.356848041015617)(1.636993001611702e-05, 26.354168404089194)(1.7954801246878306e-05, 26.35123181006184)(1.969311337907422e-05, 26.348013879669743)(2.159972194782717e-05, 26.34448798258004)(2.369092074182632e-05, 26.340625000505874)(2.5984581049292472e-05, 26.336393170458138)(2.8500304385181053e-05, 26.331757815435285)(3.1259590004822844e-05, 26.32668110708936)(3.42860186355659e-05, 26.32112181512081)(3.760545399658176e-05, 26.31503496870014)(4.1246263829013565e-05, 26.30837164190234)(4.523956232538058e-05, 26.301078577610685)(4.961947603002908e-05, 26.293097887741276)(5.442343548300272e-05, 26.284366613508347)(5.96924950997074e-05, 26.274816489096757)(6.547168402004743e-05, 26.264373469520365)(7.181039092537357e-05, 26.252957359157662)(7.876278611187063e-05, 26.240481439606135)(8.638828442740453e-05, 26.226851940372146)(9.475205302806548e-05, 26.211967821886212)(0.00010392556829367131, 26.195720252192995)(0.00011398722666160525, 26.177992304336883)(0.0001250230145991456, 26.158658425032506)(0.00013712724343984008, 26.13758439734727)(0.00015040335536380253, 26.114626896491444)(0.00016496480740980208, 26.089633412916715)(0.00018093604107387166, 26.062441905352827)(0.0001984535457805803, 26.03288120636314)(0.0002176670253153459, 26.000770917142912)(0.0002387406771860647, 25.965921882399726)(0.00026185459584742327, 25.928136379539417)(0.0002872063117797828, 25.887209390717832)(0.00031501247957553275, 25.84292938608911)(0.0003455107294592218, 25.795079268848998)(0.0003789616980644716, 25.743438763365035)(0.0004156512558225988, 25.68778609962551)(0.00045589294999810596, 25.62789994350149)(0.000500030684249109, 25.56356322715992)(0.0005484416576121015, 25.494565953795394)(0.0006015395880274833, 25.420708300535956)(0.0006597782479539546, 25.3418060104843)(0.0007236553422869665, 25.257694289883673)(0.0007937167617217558, 25.16823196018747)(0.0008705612479099874, 25.073308067287634)(0.0009548455102782303, 24.972846361408365)(0.0010472898382363595, 24.866809825210925)(0.0011486842567375547, 24.75520745909386)(0.0012598952777950285, 24.638098192134606)(0.0013818733056536335, 24.51559445775596)(0.0015156607589006043, 24.38786772391969)(0.0016624009789266135, 24.25514868938845)(0.0018233480008684423, 24.117731513724777)(0.001999877270535287, 23.975971079791506)(0.00219349739890506, 23.830284632794466)(0.002405863054644067, 23.68114761576456)(0.0026387891048289345, 23.529088751212598)(0.0028942661247167516, 23.37468664058421)(0.0031744774091091933, 23.218560032027412)(0.0034818176306889667, 23.061362506602435)(0.003818913304781854, 22.903770501697878)(0.004188645235435271, 22.74647666054365)(0.0045941731346364765, 22.590176867974883)(0.00503896262506515, 22.435563525507145)(0.005526814857144603, 22.28331305636295)(0.006061898993497572, 22.134080446687264)(0.006648787838417263, 21.988488585198585)(0.007292496916841445, 21.847125223920393)(0.007998527336796709, 21.710535172727415)(0.008772912801613356, 21.57922013897015)(0.009622271173675135, 21.453635852142988)(0.01055386103036523, 21.33419228068858)(0.011575643695533058, 21.221257253237788)(0.012696351276599753, 21.115158381293607)(0.013925561288744647, 21.016189977013976)(0.015273778503907156, 20.924617555706917)(0.01675252472408217, 20.84068679119949)(0.018374437246107284, 20.764630506651248)(0.02015337685941735, 20.69667689923533)(0.02210454629971024, 20.637058639931958)(0.02424462017082331, 20.586020348550566)(0.026591887445126965, 20.543825860458394)(0.02916640776023707, 20.510764787936242)(0.031990182847750674, 20.487156893249736)(0.03508734455902715, 20.473354871811615)(0.03848436109487433, 20.46974499262461)(0.04221026320156903, 20.47674488088024)(0.04629689226627268, 20.494798705347982)(0.050779172432054036, 20.524369245638045)(0.05569540905800136, 20.565927072103285)(0.061087616075050394, 20.619936780082277)(0.0670018750350959, 20.686840841276414)(0.07348872892180387, 20.76704090375357)(0.08060361408861345, 20.860878054234806)(0.08840733401525062, 20.96861204906788)(0.0969665789314552, 21.090401142222497)(0.10635449574860112, 21.22628234349898)(0.11665131316981986, 21.376154720775897)(0.12794502732078733, 21.53976543090217)(0.14033215376054875, 21.716699852544803)(0.15391855229902054, 21.906376936494233)(0.16882033167003663, 22.108048891356688)(0.1851648417912154, 22.3208074124995)(0.2030917620904739, 22.54359475643222)(0.22275429519995563, 22.775220029249496)(0.24432047621864916, 23.014379928955037)(0.26797460873256895, 23.259683089570213)(0.29391883986468903, 23.50967697687331)(0.3223748878149027, 23.762876384706335)(0.3535859366535183, 24.01779190090447)(0.387818714561072, 24.272957918306577)(0.42536577327503916, 24.526958605975903)(0.46654798822344684, 24.778451241745564)(0.511717300711461, 25.026186193131263)(0.5612597255954966, 25.26902309503192)(0.6155986501483515, 25.505942988233684)(0.6751984523072494, 25.73605638713025)(0.7405684692262442, 25.958607418756955)(0.8122673500479703, 26.172974381390443)(0.8909078300934142, 26.378667002606548)(0.9771619672696201, 26.575321077417335)(1.0717668854455034, 26.762690853238066)(1.1755310738783724, 26.940639766458016)(1.2893412965257156, 27.109130029634596)(1.4141701702890268, 27.26821154104477)(1.5510844769528405, 27.418010532986685)(1.7012542798525927, 27.558718311554056)(1.865962923181746, 27.690580373796305)(2.046617999391994, 27.813886122447002)(2.2447633784132237, 27.92895933691477)(2.4620924014946306, 28.036149504136443)(2.700462352420682, 28.13582406543532)(2.9619103297725595, 28.228361596200777)(3.248670655878375, 28.314145903914444)(3.5631939712285914, 28.39356100628289)(3.908168177536264, 28.46698693421291)(4.286541408420934, 28.534796293156226)(4.701547224022129, 28.597351509977766)(5.1567322448549735, 28.655002689957012)(5.655986461065002, 28.708086009468005)(6.203576476104281, 28.756922571269488)(6.804181968927094, 28.801817656022813)(7.462935686310145, 28.843060306355362)(8.18546730706902, 28.880923187301384)(8.977951553033332, 28.915662672385363)(9.847160957933765, 28.947519110707628)(10.80052374516254, 28.97671723615698)(11.846187309026824, 29.003466685284724)(12.993087842004172, 29.027962595350616)(14.251026703029963, 29.050386258556436)(15.630754179458174, 29.07090581250369)(17.144061358519686, 29.089676950457385)(18.803880893409165, 29.106843638090364)(20.624397525140967, 29.122538826051475)(22.621169304690262, 29.13688514998448)(24.811260551377753, 29.149995611558417)(27.213387683753087, 29.161974235694863)(29.848079169243334, 29.1729167005295)(32.73785095948577, 29.182910937759097)(35.907398910610624, 29.192037701934836)(39.38380983288489, 29.200371107995934)(43.19679297334182, 29.207979136921995)(47.37893390963144, 29.214924109840993)(51.96597302486208, 29.22126313128308)(56.99711094326075, 29.227048502535272)(62.51534353689725, 29.23232810624638)(68.56782936641739, 29.23714576356502)(75.20629269592422, 29.241541565180153)(82.48746552614581, 29.245552177681756)(90.47357242349312, 29.2492111266762)(99.23286228832545, 29.252549058084693)(108.84019160690077, 29.255593979028077)(119.37766417144357, 29.2583714796624)(130.93533273536121, 29.260904937280827)(143.61196859990773, 29.263215703941146)(157.51590570916244, 29.265323278817274)(172.76596646690348, 29.267245466409502)(189.49247718738235, 29.268998521683365)(207.83838185797552, 29.270597283141967)(227.96046373189822, 29.272055294772656)(250.03068519063214, 29.273384917746558)(274.23765732649525, 29.274597432688886)(300.7882518043096, 29.275703133280565)(329.90936877709424, 29.276711411896088)(361.8498759642743, 29.27763083793075)(396.8827354637166, 29.278469229420754)(435.3073364731901, 29.27923371851361)(477.45205385661313, 29.27993081130276)(523.6770544204666, 29.280566442499826)(574.3773748826587, 29.281146025380128)(629.9862978380706, 29.281674497401994)(690.9790545715645, 29.28215636186804)(757.8768863625945, 29.28259572596599)(831.2514989890632, 29.282996335499156)(911.7299484984941, 29.28336160659085)(1000.0, 29.283694654623027)};
                \addplot+[only marks,mark=x,Purple,line width=0.25pt, mark size=1pt] coordinates{
                (1e-09, 26.775928158173294)(2.2275429519995566e-09, 26.775926322440256)(4.961947603002898e-09, 26.77592228744306)(1.105295141126022e-08, 26.775913301787437)(2.4620924014946255e-08, 26.775893281556133)(5.4844165761210154e-08, 26.77584869035634)(1.221677348996793e-07, 26.775749365079484)(2.721338768375309e-07, 26.775528123614272)(6.061898993497572e-07, 26.775035352341405)(1.3503140378698721e-06, 26.77393794381538)(3.0078825180430957e-06, 26.77149471781943)(6.70018750350959e-06, 26.766058758773234)(1.492495545051829e-05, 26.753981742566175)(3.3245979322709384e-05, 26.72723646404323)(7.405684692262442e-05, 26.668426503459685)(0.00016496480740980208, 26.541102121251164)(0.0003674661940736688, 26.275329364790764)(0.0008185467307069021, 25.920668204071134)(0.0018233480008684386, 25.25973952955634)(0.00406158598837698, 24.151582780646656)(0.009047357242349292, 22.868775304038188)(0.02015337685941731, 21.678664025423934)(0.04489251258218608, 20.975411285401318)(0.1, 20.663086915656194)(0.22275429519995563, 21.855362426557612)(0.4961947603002898, 23.677316760218694)(1.10529514112602, 25.64149923964993)(2.4620924014946204, 27.297466553252782)(5.484416576121026, 28.297456855736236)(12.216773489967931, 28.817060589331028)(27.213387683753087, 29.071128364204764)(60.61898993497572, 29.189145769225522)(135.03140378698723, 29.242937298722715)(300.7882518043096, 29.267251706024474)(670.0187503509577, 29.27820076367912)
                };
                \addplot[Brown,line width=0.5pt] coordinates{
                (1e-09, 21.219670636903587)(1.0968160052731402e-09, 21.21967043280064)(1.2030053494233241e-09, 21.219670208937224)(1.3194755216767087e-09, 21.219669963400435)(1.4472218707411343e-09, 21.219669694092467)(1.587336111010212e-09, 21.219669398710266)(1.7410156523040153e-09, 21.21966907473064)(1.9095738328781004e-09, 21.219668719384433)(2.094451143151469e-09, 21.219668329636285)(2.297227536071156e-09, 21.219667902153162)(2.5196359293170136e-09, 21.219667433282854)(2.763577014736163e-09, 21.219666919018586)(3.031135501567576e-09, 21.21966635496547)(3.324597932270945e-09, 21.21966573630467)(3.646472223212745e-09, 21.219665057746013)(3.99950909720367e-09, 21.219664313492324)(4.386725591048495e-09, 21.21966349718324)(4.811430839003264e-09, 21.219662601845172)(5.277254352483532e-09, 21.219661619821753)(5.78817703770128e-09, 21.219660542723354)(6.34856521630521e-09, 21.219659361345066)(6.96320793976389e-09, 21.219658065594892)(7.637357916378011e-09, 21.219656644392227)(8.376776400682925e-09, 21.21965508559539)(9.18778242886332e-09, 21.21965337588336)(1.0077306820944617e-08, 21.21965150064547)(1.105295141126022e-08, 21.219649443861627)(1.2123054013376527e-08, 21.21964718794451)(1.3296759674662127e-08, 21.219644713621097)(1.4584098829439863e-08, 21.219641999746933)(1.599607301861488e-08, 21.21963902313805)(1.7544748908334596e-08, 21.21963575834155)(1.92433614111598e-08, 21.21963217746598)(2.110642679101555e-08, 21.219628249911246)(2.3149866718511608e-08, 21.21962394211442)(2.539114433680347e-08, 21.219619217275067)(2.7849413500806443e-08, 21.21961403499438)(3.0545682465154316e-08, 21.21960835100011)(3.35029934197723e-08, 21.219602116720875)(3.6746619407366876e-08, 21.219595278901696)(4.0304280305680504e-08, 21.219587779076562)(4.42063797202853e-08, 21.21957955317763)(4.848626481239078e-08, 21.21957053091568)(5.318051128214197e-08, 21.21956063522339)(5.8329235942862123e-08, 21.219549781490386)(6.397643955748423e-08, 21.219537877004086)(7.017038286703836e-08, 21.21952482004669)(7.696399902471151e-08, 21.219510499055797)(8.441534596012994e-08, 21.219494791709284)(9.258810253973945e-08, 21.219477563724908)(1.0155211276345691e-07, 21.219458667950455)(1.1138398264826183e-07, 21.219437942948538)(1.221677348996793e-07, 21.219415211716985)(1.339955269659337e-07, 21.21939027994075)(1.4696843861124475e-07, 21.219362934693148)(1.6119733573881555e-07, 21.21933294237705)(1.7680381784572086e-07, 21.21930004688186)(1.939212572065831e-07, 21.219263967038003)(2.126959386668692e-07, 21.219224394765398)(2.3328830978641583e-07, 21.21918099207794)(2.558743520168589e-07, 21.219133388295468)(2.806470846309839e-07, 21.219081177013024)(3.0781821425650804e-07, 21.219023912113116)(3.37619944111134e-07, 21.21896110475978)(3.703069584005141e-07, 21.218892218700603)(4.06158598837698e-07, 21.21881666603208)(4.454812518844989e-07, 21.2187338014007)(4.886109671160327e-07, 21.21864291771726)(5.359163290848515e-07, 21.218543239333087)(5.878016072274911e-07, 21.218433915948612)(6.44710210732387e-07, 21.218314014186703)(7.071284778942996e-07, 21.21818251149013)(7.755898323389002e-07, 21.21803828621824)(8.50679341636417e-07, 21.217880108445573)(9.33038717262036e-07, 21.217706629972447)(1.0233717986325212e-06, 21.217516371161114)(1.1224505680853058e-06, 21.217307711071854)(1.2311217482038921e-06, 21.217078871982622)(1.3503140378698721e-06, 21.216827905486902)(1.481046048880677e-06, 21.2165526734234)(1.6244350109588654e-06, 21.21625083388086)(1.7817063195457325e-06, 21.215919818814896)(1.9542040079740516e-06, 21.215556814156653)(2.143402233514859e-06, 21.215158732245463)(2.3509178754572842e-06, 21.214722192053927)(2.5785243528842763e-06, 21.214243486905502)(2.8281667802300292e-06, 21.21371855463891)(3.1019785901381e-06, 21.21314294530323)(3.4022997656780714e-06, 21.212511778530416)(3.7316968377327556e-06, 21.21181971200547)(4.092984818452442e-06, 21.21106089162116)(4.489251258218608e-06, 21.210228907125494)(4.923882631706742e-06, 21.209316731119948)(5.400593278542374e-06, 21.208316675117025)(5.923457145875806e-06, 21.207220318525422)(6.496942604146125e-06, 21.206018446387397)(7.125950633568411e-06, 21.204700962749918)(7.815856707684092e-06, 21.20325683022492)(8.572556731909324e-06, 21.20167396976493)(9.402517429670132e-06, 21.19993917439067)(1.0312831606721847e-05, 21.198037987568956)(1.1311278765939213e-05, 21.195954621733158)(1.2406391590588317e-05, 21.193671818818416)(1.3607528864243332e-05, 21.191170726006987)(1.492495545051829e-05, 21.188430763216346)(1.636993001611702e-05, 21.185429446024166)(1.7954801246878306e-05, 21.182142266368274)(1.969311337907422e-05, 21.178542492554406)(2.159972194782717e-05, 21.174601002491755)(2.369092074182632e-05, 21.17028604831165)(2.5984581049292472e-05, 21.16556310964418)(2.8500304385181053e-05, 21.160394633799335)(3.1259590004822844e-05, 21.154739830153847)(3.42860186355659e-05, 21.148554372080923)(3.760545399658176e-05, 21.141790234372646)(4.1246263829013565e-05, 21.13439537655273)(4.523956232538058e-05, 21.12631351456643)(4.961947603002908e-05, 21.11748377360482)(5.442343548300272e-05, 21.107840546492213)(5.96924950997074e-05, 21.097313150319327)(6.547168402004743e-05, 21.085825626311482)(7.181039092537357e-05, 21.073296397396735)(7.876278611187063e-05, 21.059638233546483)(8.638828442740453e-05, 21.04475800670866)(9.475205302806548e-05, 21.02855643913754)(0.00010392556829367131, 21.010928286963384)(0.00011398722666160525, 20.991762190420303)(0.0001250230145991456, 20.970940875964835)(0.00013712724343984008, 20.948341176238664)(0.00015040335536380253, 20.923834702265612)(0.00016496480740980208, 20.897288215371766)(0.00018093604107387166, 20.868564113141936)(0.0001984535457805803, 20.837521763213143)(0.0002176670253153459, 20.804018454130713)(0.0002387406771860647, 20.767910537625152)(0.00026185459584742327, 20.729055673386842)(0.0002872063117797828, 20.68731457702542)(0.00031501247957553275, 20.642553032371083)(0.0003455107294592218, 20.594645224893277)(0.0003789616980644716, 20.543476409034863)(0.0004156512558225988, 20.488945864016237)(0.00045589294999810596, 20.430971412712523)(0.000500030684249109, 20.36949211887797)(0.0005484416576121015, 20.30447343158076)(0.0006015395880274833, 20.235910758159548)(0.0006597782479539546, 20.163833097938394)(0.0007236553422869665, 20.08830815034737)(0.0007937167617217558, 20.009444492884462)(0.0008705612479099874, 19.92739632518364)(0.0009548455102782303, 19.842364308790877)(0.0010472898382363595, 19.754599110789044)(0.0011486842567375547, 19.664400270498312)(0.0012598952777950285, 19.572117873942567)(0.0013818733056536335, 19.47814895314565)(0.0015156607589006043, 19.382936799303934)(0.0016624009789266135, 19.286964695443025)(0.0018233480008684423, 19.1907527073174)(0.001999877270535287, 19.094848960510575)(0.00219349739890506, 18.999824175151662)(0.002405863054644067, 18.906261136182785)(0.0026387891048289345, 18.81474765915752)(0.0028942661247167516, 18.725865256588946)(0.0031744774091091933, 18.64018152709692)(0.0034818176306889667, 18.558239198910144)(0.003818913304781854, 18.480549047209394)(0.004188645235435271, 18.407580459456568)(0.0045941731346364765, 18.339755891582108)(0.00503896262506515, 18.277443875755868)(0.005526814857144603, 18.220955771560654)(0.006061898993497572, 18.17054179978889)(0.006648787838417263, 18.126390510697096)(0.007292496916841445, 18.08862806568185)(0.007998527336796709, 18.057320511267697)(0.008772912801613356, 18.032476214465955)(0.009622271173675135, 18.014050752151284)(0.01055386103036523, 18.001952172187586)(0.011575643695533058, 17.996048101833516)(0.012696351276599753, 17.99617335933306)(0.013925561288744647, 18.002138758329103)(0.015273778503907156, 18.01374042106378)(0.01675252472408217, 18.030769823113058)(0.018374437246107284, 18.05302395047451)(0.02015337685941735, 18.080316058595926)(0.02210454629971024, 18.11248586350429)(0.02424462017082331, 18.14940995581307)(0.026591887445126965, 18.191011759921764)(0.02916640776023707, 18.23727022371437)(0.031990182847750674, 18.288228076573706)(0.03508734455902715, 18.343998746273712)(0.03848436109487433, 18.40477095307456)(0.04221026320156903, 18.470812030329387)(0.04629689226627268, 18.542468914656375)(0.050779172432054036, 18.62016551774642)(0.05569540905800136, 18.704398249475645)(0.061087616075050394, 18.795727592410117)(0.0670018750350959, 18.894766932365652)(0.07348872892180387, 19.002166937645885)(0.08060361408861345, 19.11859783813647)(0.08840733401525062, 19.244728101782343)(0.0969665789314552, 19.38120074322293)(0.10635449574860112, 19.52860828380641)(0.11665131316981986, 19.687466016839974)(0.12794502732078733, 19.85818641674136)(0.14033215376054875, 20.04105437598237)(0.15391855229902054, 20.236205024843716)(0.16882033167003663, 20.44360571062313)(0.1851648417912154, 20.663041703233002)(0.2030917620904739, 20.89410858832836)(0.22275429519995563, 21.136210182409727)(0.24432047621864916, 21.38856300732408)(0.26797460873256895, 21.650207111069314)(0.29391883986468903, 21.92002283314007)(0.3223748878149027, 22.196752773357744)(0.3535859366535183, 22.479028210408618)(0.387818714561072, 22.76539824319453)(0.42536577327503916, 23.054361218191925)(0.46654798822344684, 23.344396458652497)(0.511717300711461, 23.633995350872407)(0.5612597255954966, 23.92169059460617)(0.6155986501483515, 24.206082654191547)(0.6751984523072494, 24.485862656644905)(0.7405684692262442, 24.75983121342283)(0.8122673500479703, 25.026912865904272)(0.8909078300934142, 25.286166156361254)(0.9771619672696201, 25.536789270080707)(1.0717668854455034, 25.778121815066516)(1.1755310738783724, 26.0096429403066)(1.2893412965257156, 26.2309664029712)(1.4141701702890268, 26.44183312492017)(1.5510844769528405, 26.642101811392177)(1.7012542798525927, 26.83173818874667)(1.865962923181746, 27.010803378952133)(2.046617999391994, 27.179441872777264)(2.2447633784132237, 27.337869497657053)(2.4620924014946306, 27.486361705599066)(2.700462352420682, 27.62524243592966)(2.9619103297725595, 27.754873740764804)(3.248670655878375, 27.87564630036518)(3.5631939712285914, 27.987970902576244)(3.908168177536264, 28.0922709160976)(4.286541408420934, 28.188975751454905)(4.701547224022129, 28.278515275845944)(5.1567322448549735, 28.36131512775859)(5.655986461065002, 28.437792863384917)(6.203576476104281, 28.508354859196988)(6.804181968927094, 28.5733938890839)(7.462935686310145, 28.6332872978046)(8.18546730706902, 28.688395690737778)(8.977951553033332, 28.73906206663255)(9.847160957933765, 28.78561132447205)(10.80052374516254, 28.828350081806654)(11.846187309026824, 28.86756674834198)(12.993087842004172, 28.90353180502632)(14.251026703029963, 28.936498245151537)(15.630754179458174, 28.966702139908076)(17.144061358519686, 28.994363296321186)(18.803880893409165, 29.01968598048738)(20.624397525140967, 29.042859683505572)(22.621169304690262, 29.064059911459236)(24.811260551377753, 29.08344898427224)(27.213387683753087, 29.10117683126362)(29.848079169243334, 29.11738177380074)(32.73785095948577, 29.132191287637898)(35.907398910610624, 29.145722739368647)(39.38380983288489, 29.158084092956216)(43.19679297334182, 29.169374583575344)(47.37893390963144, 29.179685357036963)(51.96597302486208, 29.189100073906495)(56.99711094326075, 29.197695478097458)(62.51534353689725, 29.2055419302495)(68.56782936641739, 29.21270390660819)(75.20629269592422, 29.219240464432236)(82.48746552614581, 29.225205675179144)(90.47357242349312, 29.23064902687903)(99.23286228832545, 29.235615797209473)(108.84019160690077, 29.24014739884329)(119.37766417144357, 29.244281698665382)(130.93533273536121, 29.24805331245106)(143.61196859990773, 29.251493876573356)(157.51590570916244, 29.254632298265786)(172.76596646690348, 29.257494985913926)(189.49247718738235, 29.260106060787972)(207.83838185797552, 29.26248755156106)(227.96046373189822, 29.264659572887865)(250.03068519063214, 29.26664048924597)(274.23765732649525, 29.268447065169784)(300.7882518043096, 29.27009460293588)(329.90936877709424, 29.27159706868825)(361.8498759642743, 29.272967207924978)(396.8827354637166, 29.27421665120245)(435.3073364731901, 29.275356010852033)(477.45205385661313, 29.276394969444812)(523.6770544204666, 29.277342360685157)(574.3773748826587, 29.27820624336157)(629.9862978380706, 29.278993968934422)(690.9790545715645, 29.27971224329463)(757.8768863625945, 29.280367183184808)(831.2514989890632, 29.280964367734978)(911.7299484984941, 29.281508885528023)(1000.0, 29.282005377576283)};
                \addplot+[only marks,mark=x,Brown,line width=0.25pt, mark size=1pt] coordinates{
                (1e-09, 21.548202508907522)(2.2275429519995566e-09, 21.548200353864168)(4.961947603002898e-09, 21.54819555298087)(1.105295141126022e-08, 21.548184858915853)(2.4620924014946255e-08, 21.548161037803652)(5.4844165761210154e-08, 21.548107976528243)(1.221677348996793e-07, 21.547989786896622)(2.721338768375309e-07, 21.547726547356852)(6.061898993497572e-07, 21.547140333374536)(1.3503140378698721e-06, 21.54583532677861)(3.0078825180430957e-06, 21.542932382784688)(6.70018750350959e-06, 21.5364858020282)(1.492495545051829e-05, 21.522223536197)(3.3245979322709384e-05, 21.490930877681897)(7.405684692262442e-05, 21.42350761747817)(0.00016496480740980208, 21.28377390243129)(0.0003674661940736688, 21.021495628362572)(0.0008185467307069021, 20.6063001216056)(0.0018233480008684386, 19.895294868849447)(0.00406158598837698, 19.24846602569882)(0.009047357242349292, 18.97621444857765)(0.02015337685941731, 18.830154794859528)(0.04489251258218608, 18.968391871712342)(0.1, 19.74724512339918)(0.22275429519995563, 21.21048238620043)(0.4961947603002898, 23.308514346417255)(1.10529514112602, 25.529038751633777)(2.4620924014946204, 27.274102469498036)(5.484416576121026, 28.297292529290644)(12.216773489967931, 28.821986067451927)(27.213387683753087, 29.07409946134974)(60.61898993497572, 29.190613265394965)(135.03140378698723, 29.243623790952192)(300.7882518043096, 29.26756554090097)(670.0187503509577, 29.27834279731252)
                };
                \addplot[PineGreen,line width=0.5pt] coordinates{
                (1e-09, 19.616661732731945)(1.0968160052731402e-09, 19.616661504739486)(1.2030053494233241e-09, 19.61666125467395)(1.3194755216767087e-09, 19.61666098039867)(1.4472218707411343e-09, 19.6166606795684)(1.587336111010212e-09, 19.616660349612978)(1.7410156523040153e-09, 19.616659987712886)(1.9095738328781004e-09, 19.616659590775857)(2.094451143151469e-09, 19.61665915540797)(2.297227536071156e-09, 19.616658677889816)(2.5196359293170136e-09, 19.616658154140303)(2.763577014736163e-09, 19.616657579685032)(3.031135501567576e-09, 19.616656949611937)(3.324597932270945e-09, 19.616656258537944)(3.646472223212745e-09, 19.616655500557066)(3.99950909720367e-09, 19.616654669191828)(4.386725591048495e-09, 19.61665375733993)(4.811430839003264e-09, 19.616652757204037)(5.277254352483532e-09, 19.61665166023974)(5.78817703770128e-09, 19.61665045707223)(6.34856521630521e-09, 19.616649137423117)(6.96320793976389e-09, 19.61664769000795)(7.637357916378011e-09, 19.616646102461324)(8.376776400682925e-09, 19.61664436121631)(9.18778242886332e-09, 19.61664245139716)(1.0077306820944617e-08, 19.61664035667396)(1.105295141126022e-08, 19.616638059150162)(1.2123054013376527e-08, 19.616635539192703)(1.3296759674662127e-08, 19.616632775273846)(1.4584098829439863e-08, 19.616629743759646)(1.599607301861488e-08, 19.61662641875182)(1.7544748908334596e-08, 19.616622771836095)(1.92433614111598e-08, 19.616618771859173)(2.110642679101555e-08, 19.616614384617364)(2.3149866718511608e-08, 19.61660957263156)(2.539114433680347e-08, 19.616604294781915)(2.7849413500806443e-08, 19.616598505983657)(3.0545682465154316e-08, 19.616592156738587)(3.35029934197723e-08, 19.616585192807992)(3.6746619407366876e-08, 19.616577554685335)(4.0304280305680504e-08, 19.616569177103923)(4.42063797202853e-08, 19.61655998850104)(4.848626481239078e-08, 19.616549910317268)(5.318051128214197e-08, 19.616538856462356)(5.8329235942862123e-08, 19.616526732487554)(6.397643955748423e-08, 19.616513434835433)(7.017038286703836e-08, 19.616498849820957)(7.696399902471151e-08, 19.61648285286575)(8.441534596012994e-08, 19.61646530729576)(9.258810253973945e-08, 19.61644606325918)(1.0155211276345691e-07, 19.61642495624809)(1.1138398264826183e-07, 19.616401805995586)(1.221677348996793e-07, 19.616376414734876)(1.339955269659337e-07, 19.61634856563524)(1.4696843861124475e-07, 19.616318020658255)(1.6119733573881555e-07, 19.61628451897254)(1.7680381784572086e-07, 19.616247774429134)(1.939212572065831e-07, 19.61620747330593)(2.126959386668692e-07, 19.61616327119568)(2.3328830978641583e-07, 19.616114790731032)(2.558743520168589e-07, 19.616061617925574)(2.806470846309839e-07, 19.61600329891706)(3.0781821425650804e-07, 19.615939335459146)(3.37619944111134e-07, 19.615869181654134)(3.703069584005141e-07, 19.61579223865182)(4.06158598837698e-07, 19.6157078497196)(4.454812518844989e-07, 19.615615294885547)(4.886109671160327e-07, 19.6155137839019)(5.359163290848515e-07, 19.615402450920612)(5.878016072274911e-07, 19.615280346210383)(6.44710210732387e-07, 19.615146428666694)(7.071284778942996e-07, 19.614999555633165)(7.755898323389002e-07, 19.614838475270716)(8.50679341636417e-07, 19.61466181458332)(9.33038717262036e-07, 19.614468068647312)(1.0233717986325212e-06, 19.61425558590273)(1.1224505680853058e-06, 19.61402255723889)(1.2311217482038921e-06, 19.6137669987157)(1.3503140378698721e-06, 19.613486736103745)(1.481046048880677e-06, 19.61317938366944)(1.6244350109588654e-06, 19.612842328615997)(1.7817063195457325e-06, 19.61247270620222)(1.9542040079740516e-06, 19.61206737762199)(2.143402233514859e-06, 19.611622899494233)(2.3509178754572842e-06, 19.611135501771603)(2.5785243528842763e-06, 19.610601052039122)(2.8281667802300292e-06, 19.610015024002543)(3.1019785901381e-06, 19.60937245378889)(3.4022997656780714e-06, 19.608667908779996)(3.7316968377327556e-06, 19.60789543664227)(4.092984818452442e-06, 19.607048520725403)(4.489251258218608e-06, 19.606120017853666)(4.923882631706742e-06, 19.60510211476327)(5.400593278542374e-06, 19.603986255867753)(5.923457145875806e-06, 19.60276308074078)(6.496942604146125e-06, 19.601422336343184)(7.125950633568411e-06, 19.59995281698975)(7.815856707684092e-06, 19.598342263089975)(8.572556731909324e-06, 19.596577269914178)(9.402517429670132e-06, 19.594643189746645)(1.0312831606721847e-05, 19.59252400221966)(1.1311278765939213e-05, 19.590202223387614)(1.2406391590588317e-05, 19.587658757697213)(1.3607528864243332e-05, 19.58487277116435)(1.492495545051829e-05, 19.58182151580893)(1.636993001611702e-05, 19.57848021198399)(1.7954801246878306e-05, 19.574821861205027)(1.969311337907422e-05, 19.570817032595073)(2.159972194782717e-05, 19.56643373333916)(2.369092074182632e-05, 19.561637165948046)(2.5984581049292472e-05, 19.556389541324513)(2.8500304385181053e-05, 19.550649801314094)(3.1259590004822844e-05, 19.544373476094556)(3.42860186355659e-05, 19.537512390498517)(3.760545399658176e-05, 19.53001445808988)(4.1246263829013565e-05, 19.521823361365023)(4.523956232538058e-05, 19.51287843071784)(4.961947603002908e-05, 19.50311433022738)(5.442343548300272e-05, 19.49246088148132)(5.96924950997074e-05, 19.4808427547734)(6.547168402004743e-05, 19.468179450337605)(7.181039092537357e-05, 19.454385083033195)(7.876278611187063e-05, 19.43936816772743)(8.638828442740453e-05, 19.423031804217434)(9.475205302806548e-05, 19.4052736109281)(0.00010392556829367131, 19.385985693006667)(0.00011398722666160525, 19.365055180829035)(0.0001250230145991456, 19.34236439023992)(0.00013712724343984008, 19.31779145060628)(0.00015040335536380253, 19.291210765320123)(0.00016496480740980208, 19.262494267954104)(0.00018093604107387166, 19.23151236844076)(0.0001984535457805803, 19.198135098786736)(0.0002176670253153459, 19.162234304306416)(0.0002387406771860647, 19.123684881551775)(0.00026185459584742327, 19.08236771543475)(0.0002872063117797828, 19.038171928491163)(0.00031501247957553275, 18.990997418780786)(0.0003455107294592218, 18.940758864628897)(0.0003789616980644716, 18.88738812119813)(0.0004156512558225988, 18.83083890127845)(0.00045589294999810596, 18.77109012650653)(0.000500030684249109, 18.70814943452803)(0.0005484416576121015, 18.642058121927924)(0.0006015395880274833, 18.57289360285199)(0.0006597782479539546, 18.500774264949747)(0.0007236553422869665, 18.42586102516792)(0.0007937167617217558, 18.348361345310046)(0.0008705612479099874, 18.26852929904323)(0.0009548455102782303, 18.186668086405383)(0.0010472898382363595, 18.103128084000875)(0.0011486842567375547, 18.018307288296874)(0.0012598952777950285, 17.932647015574773)(0.0013818733056536335, 17.846629942861806)(0.0015156607589006043, 17.760773441578912)(0.0016624009789266135, 17.675625240692366)(0.0018233480008684423, 17.59175497611363)(0.001999877270535287, 17.509746807128874)(0.00219349739890506, 17.430191825836374)(0.002405863054644067, 17.353677447223625)(0.0026387891048289345, 17.28078022644374)(0.0028942661247167516, 17.212055247272126)(0.0031744774091091933, 17.14802908746705)(0.0034818176306889667, 17.089190430604447)(0.003818913304781854, 17.035984067352505)(0.004188645235435271, 16.988803525576657)(0.0045941731346364765, 16.947986796777045)(0.00503896262506515, 16.913811587063318)(0.005526814857144603, 16.886492816127536)(0.006061898993497572, 16.866181391300152)(0.006648787838417263, 16.852963452723728)(0.007292496916841445, 16.846861941559734)(0.007998527336796709, 16.8478385998161)(0.008772912801613356, 16.855797656326367)(0.009622271173675135, 16.87059034325647)(0.01055386103036523, 16.892020730520255)(0.011575643695533058, 16.919852130052718)(0.012696351276599753, 16.95381495547763)(0.013925561288744647, 16.99361450545576)(0.015273778503907156, 17.03894052805554)(0.01675252472408217, 17.089475981975948)(0.018374437246107284, 17.14490726347773)(0.02015337685941735, 17.204934594081088)(0.02210454629971024, 17.269281614074075)(0.02424462017082331, 17.337705974574067)(0.026591887445126965, 17.41000955763821)(0.02916640776023707, 17.48604734042323)(0.031990182847750674, 17.56573666375691)(0.03508734455902715, 17.64906545823408)(0.03848436109487433, 17.73609824484582)(0.04221026320156903, 17.826981763993842)(0.04629689226627268, 17.921948684021203)(0.050779172432054036, 18.02131777215807)(0.05569540905800136, 18.125493087007637)(0.061087616075050394, 18.23495920813773)(0.0670018750350959, 18.350274062732968)(0.07348872892180387, 18.472056943155465)(0.08060361408861345, 18.600974493284056)(0.08840733401525062, 18.737722381565646)(0.0969665789314552, 18.883003869357413)(0.10635449574860112, 19.037506108688294)(0.11665131316981986, 19.201873361405006)(0.12794502732078733, 19.376680209591058)(0.14033215376054875, 19.562404061327264)(0.15391855229902054, 19.759398944911307)(0.16882033167003663, 19.96787164852122)(0.1851648417912154, 20.187861819571804)(0.2030917620904739, 20.419226124633294)(0.22275429519995563, 20.661628867431904)(0.24432047621864916, 20.9145384997182)(0.26797460873256895, 21.177230887367188)(0.29391883986468903, 21.448799201784546)(0.3223748878149027, 21.728170014748848)(0.3535859366535183, 22.01412515673825)(0.387818714561072, 22.305327643409154)(0.42536577327503916, 22.600351527210055)(0.46654798822344684, 22.897713512626297)(0.511717300711461, 23.195905373443694)(0.5612597255954966, 23.493425800847415)(0.6155986501483515, 23.788810499090083)(0.6751984523072494, 24.080659518935438)(0.7405684692262442, 24.367661033180877)(0.8122673500479703, 24.64861099503062)(0.8909078300934142, 24.922428353291885)(0.9771619672696201, 25.188165787258445)(1.0717668854455034, 25.44501594106542)(1.1755310738783724, 25.692313648064474)(1.2893412965257156, 25.92953440323859)(1.4141701702890268, 26.15628967348098)(1.5510844769528405, 26.37231960001444)(1.7012542798525927, 26.577483677647592)(1.865962923181746, 26.77174998118487)(2.046617999391994, 26.95518347072372)(2.2447633784132237, 27.12793385157316)(2.4620924014946306, 27.290223397634687)(2.700462352420682, 27.44233507511748)(2.9619103297725595, 27.584601231270156)(3.248670655878375, 27.717393044159827)(3.5631939712285914, 27.84111086708727)(3.908168177536264, 27.956175546654155)(4.286541408420934, 28.06302074759927)(4.701547224022129, 28.162086280403656)(5.1567322448549735, 28.25381239893245)(5.655986461065002, 28.338635014283728)(6.203576476104281, 28.41698175652957)(6.804181968927094, 28.48926880778357)(7.462935686310145, 28.555898424180317)(8.18546730706902, 28.617257066754025)(8.977951553033332, 28.67371406015687)(9.847160957933765, 28.72562070432764)(10.80052374516254, 28.773309768859576)(11.846187309026824, 28.817095306103692)(12.993087842004172, 28.857272725571306)(14.251026703029963, 28.894119078772135)(15.630754179458174, 28.927893510013174)(17.144061358519686, 28.958837834729763)(18.803880893409165, 28.987177212522784)(20.624397525140967, 29.01312088717588)(22.621169304690262, 29.036862970502664)(24.811260551377753, 29.058583250925746)(27.213387683753087, 29.078448011236485)(29.848079169243334, 29.0966108430576)(32.73785095948577, 29.113213448166384)(35.907398910610624, 29.12838641907673)(39.38380983288489, 29.14224999316425)(43.19679297334182, 29.154914776192495)(47.37893390963144, 29.16648243239895)(51.96597302486208, 29.177046339363283)(56.99711094326075, 29.186692206741085)(62.51534353689725, 29.19549865863399)(68.56782936641739, 29.203537779908306)(75.20629269592422, 29.210875627193076)(82.48746552614581, 29.217572705604432)(90.47357242349312, 29.22368441247532)(99.23286228832545, 29.22926144953179)(108.84019160690077, 29.234350205063805)(119.37766417144357, 29.23899310769887)(130.93533273536121, 29.243228953412245)(143.61196859990773, 29.24709320740373)(157.51590570916244, 29.25061828244577)(172.76596646690348, 29.25383379526578)(189.49247718738235, 29.256766802471457)(207.83838185797552, 29.259442017465005)(227.96046373189822, 29.261882009723532)(250.03068519063214, 29.264107387751036)(274.23765732649525, 29.266136966933214)(300.7882518043096, 29.267987923452697)(329.90936877709424, 29.26967593534884)(361.8498759642743, 29.271215311734963)(396.8827354637166, 29.27261911111661)(435.3073364731901, 29.273899249688125)(477.45205385661313, 29.275066600421493)(523.6770544204666, 29.2761310837013)(574.3773748826587, 29.27710175020311)(629.9862978380706, 29.27798685665877)(690.9790545715645, 29.278793935102957)(757.8768863625945, 29.279529856147477)(831.2514989890632, 29.280200886787483)(911.7299484984941, 29.28081274320215)(1000.0, 29.28137063897559)};
                \addplot+[only marks,mark=x,PineGreen,line width=0.25pt, mark size=1pt] coordinates{
                (1e-09, 19.592461758123562)(2.2275429519995566e-09, 19.592459026806587)(4.961947603002898e-09, 19.59245294300863)(1.105295141126022e-08, 19.59243939102563)(2.4620924014946255e-08, 19.59240920364455)(5.4844165761210154e-08, 19.592341961496935)(1.221677348996793e-07, 19.59219218420838)(2.721338768375309e-07, 19.591858586025698)(6.061898993497572e-07, 19.591115666083645)(1.3503140378698721e-06, 19.589461694191428)(3.0078825180430957e-06, 19.58578193138002)(6.70018750350959e-06, 19.577607521716047)(1.492495545051829e-05, 19.559509253822696)(3.3245979322709384e-05, 19.51973601537471)(7.405684692262442e-05, 19.43631936447077)(0.00016496480740980208, 19.279223454185065)(0.0003674661940736688, 19.079814323073947)(0.0008185467307069021, 18.677110785019696)(0.0018233480008684386, 18.031032622041003)(0.00406158598837698, 17.4731145986389)(0.009047357242349292, 17.32797621463178)(0.02015337685941731, 17.522768370391944)(0.04489251258218608, 18.03153469503493)(0.1, 19.14244008306722)(0.22275429519995563, 20.706901388685445)(0.4961947603002898, 22.940763598987157)(1.10529514112602, 25.26719602423921)(2.4620924014946204, 27.110137786353917)(5.484416576121026, 28.217424369156287)(12.216773489967931, 28.786346065380975)(27.213387683753087, 29.058461238342094)(60.61898993497572, 29.183682678562462)(135.03140378698723, 29.240531113230766)(300.7882518043096, 29.266180965786205)(670.0187503509577, 29.277721998249646)
                };
                \node[draw] at (axis cs:1e-5,5) {\scriptsize{$r =0.25$}};
                \end{axis}
                \end{tikzpicture}
                \end{minipage}

                \begin{minipage}[b]{0.24\linewidth}
                    \begin{tikzpicture}[font=\small]
                    \pgfplotsset{every major grid/.style={style=densely dashed}}
                    \begin{axis}[
                    width=1.1\linewidth,
                    xmin=1e-09,
                    xmax=1000.0,
                    ymin=0.0,
                    ymax=30.69,
                    xmode=log,
                    ymajorgrids=false,
                    scaled ticks=true,
                    xlabel={ $\lambda$ },
                    ylabel=\empty,
                    ylabel style={yshift=-0.3cm},
                    legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                    ]\addplot[Purple,line width=0.5pt] coordinates{
                    (1e-09, 19.425331124640596)(1.0968160052731402e-09, 19.425330402055387)(1.2030053494233241e-09, 19.425329609510435)(1.3194755216767087e-09, 19.42532874023736)(1.4472218707411343e-09, 19.42532778680219)(1.587336111010212e-09, 19.425326741059678)(1.7410156523040153e-09, 19.42532559407593)(1.9095738328781004e-09, 19.42532433604311)(2.094451143151469e-09, 19.42532295621307)(2.297227536071156e-09, 19.425321442797923)(2.5196359293170136e-09, 19.425319782856697)(2.763577014736163e-09, 19.425317962207792)(3.031135501567576e-09, 19.425315965296882)(3.324597932270945e-09, 19.42531377504897)(3.646472223212745e-09, 19.425311372752336)(3.99950909720367e-09, 19.42530873788283)(4.386725591048495e-09, 19.425305847911886)(4.811430839003264e-09, 19.425302678156854)(5.277254352483532e-09, 19.42529920151315)(5.78817703770128e-09, 19.42529538827958)(6.34856521630521e-09, 19.425291205879976)(6.96320793976389e-09, 19.4252866185522)(7.637357916378011e-09, 19.425281587105303)(8.376776400682925e-09, 19.425276068557483)(9.18778242886332e-09, 19.425270015721825)(1.0077306820944617e-08, 19.425263376888925)(1.105295141126022e-08, 19.425256095344682)(1.2123054013376527e-08, 19.425248108831042)(1.3296759674662127e-08, 19.425239349119302)(1.4584098829439863e-08, 19.425229741378196)(1.599607301861488e-08, 19.425219203464252)(1.7544748908334596e-08, 19.425207645353524)(1.92433614111598e-08, 19.4251949683113)(2.110642679101555e-08, 19.425181063956956)(2.3149866718511608e-08, 19.425165813550063)(2.539114433680347e-08, 19.425149086703733)(2.7849413500806443e-08, 19.425130740537213)(3.0545682465154316e-08, 19.425110618343524)(3.35029934197723e-08, 19.425088548096458)(3.6746619407366876e-08, 19.425064341280347)(4.0304280305680504e-08, 19.42503779114046)(4.42063797202853e-08, 19.425008670715663)(4.848626481239078e-08, 19.42497673128777)(5.318051128214197e-08, 19.424941700076438)(5.8329235942862123e-08, 19.424903277652888)(6.397643955748423e-08, 19.42486113588007)(7.017038286703836e-08, 19.424814914879974)(7.696399902471151e-08, 19.42476421963303)(8.441534596012994e-08, 19.424708617381178)(9.258810253973945e-08, 19.42464763294417)(1.0155211276345691e-07, 19.424580745637073)(1.1138398264826183e-07, 19.42450738442921)(1.221677348996793e-07, 19.42442692250022)(1.339955269659337e-07, 19.42433867300338)(1.4696843861124475e-07, 19.4242418826993)(1.6119733573881555e-07, 19.42413572480195)(1.7680381784572086e-07, 19.42401929335754)(1.939212572065831e-07, 19.42389159487367)(2.126959386668692e-07, 19.423751538921913)(2.3328830978641583e-07, 19.423597930683933)(2.558743520168589e-07, 19.42342945995178)(2.806470846309839e-07, 19.42324468878582)(3.0781821425650804e-07, 19.423042042150655)(3.37619944111134e-07, 19.422819790918506)(3.703069584005141e-07, 19.42257604076908)(4.06158598837698e-07, 19.42230871467825)(4.454812518844989e-07, 19.422015533236884)(4.886109671160327e-07, 19.421693999432772)(5.359163290848515e-07, 19.42134137568507)(5.878016072274911e-07, 19.420954658063387)(6.44710210732387e-07, 19.420530556171894)(7.071284778942996e-07, 19.420065463072373)(7.755898323389002e-07, 19.41955542155081)(8.50679341636417e-07, 19.418996097589023)(9.33038717262036e-07, 19.418382741029497)(1.0233717986325212e-06, 19.417710141519844)(1.1224505680853058e-06, 19.416972595464653)(1.2311217482038921e-06, 19.416163845444686)(1.3503140378698721e-06, 19.415277041315015)(1.481046048880677e-06, 19.414304678312476)(1.6244350109588654e-06, 19.413238527711055)(1.7817063195457325e-06, 19.412069584023573)(1.9542040079740516e-06, 19.410787984679565)(2.143402233514859e-06, 19.409382920225223)(2.3509178754572842e-06, 19.407842565609023)(2.5785243528842763e-06, 19.40615397643458)(2.8281667802300292e-06, 19.40430297326322)(3.1019785901381e-06, 19.40227405798547)(3.4022997656780714e-06, 19.400050254946926)(3.7316968377327556e-06, 19.39761301435124)(4.092984818452442e-06, 19.394942053775747)(4.489251258218608e-06, 19.39201518192366)(4.923882631706742e-06, 19.38880817093429)(5.400593278542374e-06, 19.38529455620437)(5.923457145875806e-06, 19.381445414883586)(6.496942604146125e-06, 19.377229206662783)(7.125950633568411e-06, 19.37261152459387)(7.815856707684092e-06, 19.367554821203264)(8.572556731909324e-06, 19.36201822843019)(9.402517429670132e-06, 19.355957185640865)(1.0312831606721847e-05, 19.349323244963568)(1.1311278765939213e-05, 19.342063724673928)(1.2406391590588317e-05, 19.33412133345781)(1.3607528864243332e-05, 19.3254339386856)(1.492495545051829e-05, 19.31593416688154)(1.636993001611702e-05, 19.305548978013896)(1.7954801246878306e-05, 19.29419945291034)(1.969311337907422e-05, 19.281800225386842)(2.159972194782717e-05, 19.26825930174501)(2.369092074182632e-05, 19.253477616423172)(2.5984581049292472e-05, 19.23734858273921)(2.8500304385181053e-05, 19.219758011510756)(3.1259590004822844e-05, 19.20058351996568)(3.42860186355659e-05, 19.179694637893025)(3.760545399658176e-05, 19.156952246543334)(4.1246263829013565e-05, 19.132208860083356)(4.523956232538058e-05, 19.105308474726975)(4.961947603002908e-05, 19.07608652521011)(5.442343548300272e-05, 19.04437062108155)(5.96924950997074e-05, 19.009980471367186)(6.547168402004743e-05, 18.972729180442965)(7.181039092537357e-05, 18.93242350788099)(7.876278611187063e-05, 18.8888658151579)(8.638828442740453e-05, 18.841854779723253)(9.475205302806548e-05, 18.791188134881978)(0.00010392556829367131, 18.736663954350153)(0.00011398722666160525, 18.67808430178861)(0.0001250230145991456, 18.615257174044274)(0.00013712724343984008, 18.548001114525412)(0.00015040335536380253, 18.47614783899585)(0.00016496480740980208, 18.399547758798857)(0.00018093604107387166, 18.31807340832183)(0.0001984535457805803, 18.231624649720015)(0.0002176670253153459, 18.140134502734533)(0.0002387406771860647, 18.04357259170086)(0.00026185459584742327, 17.941951976448927)(0.0002872063117797828, 17.835332327871225)(0.00031501247957553275, 17.72382484183393)(0.0003455107294592218, 17.60759695288087)(0.0003789616980644716, 17.486873650313402)(0.0004156512558225988, 17.36194020851086)(0.00045589294999810596, 17.233144121769342)(0.000500030684249109, 17.100892923894552)(0.0005484416576121015, 16.96565369159411)(0.0006015395880274833, 16.827949330454437)(0.0006597782479539546, 16.688355740915135)(0.0007236553422869665, 16.54749396976771)(0.0007937167617217558, 16.406024868267636)(0.0008705612479099874, 16.26464061916883)(0.0009548455102782303, 16.124057971326366)(0.0010472898382363595, 15.985006981398218)(0.0011486842567375547, 15.848223111695276)(0.0012598952777950285, 15.714439285035057)(0.0013818733056536335, 15.58437515899606)(0.0015156607589006043, 15.458730315761873)(0.0016624009789266135, 15.338176172657604)(0.0018233480008684423, 15.22335076585865)(0.001999877270535287, 15.114851168029592)(0.00219349739890506, 15.013229796529071)(0.002405863054644067, 14.918991499501818)(0.0026387891048289345, 14.832589219736814)(0.0028942661247167516, 14.754422856097104)(0.0031744774091091933, 14.684838729183971)(0.0034818176306889667, 14.624127872560273)(0.003818913304781854, 14.572526746813741)(0.004188645235435271, 14.530218270965673)(0.0045941731346364765, 14.497331777142795)(0.00503896262506515, 14.47394526793658)(0.005526814857144603, 14.460086300346603)(0.006061898993497572, 14.455734278943556)(0.006648787838417263, 14.460822220813867)(0.007292496916841445, 14.475239080758557)(0.007998527336796709, 14.49883228184046)(0.008772912801613356, 14.531410105225337)(0.009622271173675135, 14.572744997396395)(0.01055386103036523, 14.622576062085496)(0.011575643695533058, 14.680613269636758)(0.012696351276599753, 14.746540244136728)(0.013925561288744647, 14.820018743505157)(0.015273778503907156, 14.90069341651076)(0.01675252472408217, 14.988195780234808)(0.018374437246107284, 15.082150059472767)(0.02015337685941735, 15.182179399381756)(0.02210454629971024, 15.287911446744218)(0.02424462017082331, 15.398985946247633)(0.026591887445126965, 15.51506278084046)(0.02916640776023707, 15.63582928945396)(0.031990182847750674, 15.761009523615005)(0.03508734455902715, 15.890373689710396)(0.03848436109487433, 16.02374616341202)(0.04221026320156903, 16.16101494345027)(0.04629689226627268, 16.302140473920254)(0.050779172432054036, 16.44716137571535)(0.05569540905800136, 16.596201069192137)(0.061087616075050394, 16.749470886855278)(0.0670018750350959, 16.907270707894302)(0.07348872892180387, 17.069986979389366)(0.08060361408861345, 17.238085769616692)(0.08840733401525062, 17.41210324883801)(0.0969665789314552, 17.592631030843265)(0.10635449574860112, 17.78029831565671)(0.11665131316981986, 17.975748450902202)(0.12794502732078733, 18.179614025923463)(0.14033215376054875, 18.392488410136814)(0.15391855229902054, 18.614896106631804)(0.16882033167003663, 18.847262881231487)(0.1851648417912154, 19.08988776451769)(0.2030917620904739, 19.342916674327817)(0.22275429519995563, 19.60632163013002)(0.24432047621864916, 19.879884770393605)(0.26797460873256895, 20.163189098563223)(0.29391883986468903, 20.45561644801728)(0.3223748878149027, 20.75635292014127)(0.3535859366535183, 21.064401577160055)(0.387818714561072, 21.37860208519031)(0.42536577327503916, 21.697655590411085)(0.46654798822344684, 22.02015469339655)(0.511717300711461, 22.34461617588919)(0.5612597255954966, 22.669515359219552)(0.6155986501483515, 22.99332050630536)(0.6751984523072494, 23.314525861452758)(0.7405684692262442, 23.631682104185888)(0.8122673500479703, 23.943423230218535)(0.8909078300934142, 24.24848914158232)(0.9771619672696201, 24.54574349746847)(1.0717668854455034, 24.83418671312903)(1.1755310738783724, 25.112964020521744)(1.2893412965257156, 25.381369094754156)(1.4141701702890268, 25.63884349258123)(1.5510844769528405, 25.884972534084373)(1.7012542798525927, 26.119478224666146)(1.865962923181746, 26.342209854896232)(2.046617999391994, 26.55313290471214)(2.2447633784132237, 26.752316839461624)(2.4620924014946306, 26.939922326027375)(2.700462352420682, 27.116188325211596)(2.9619103297725595, 27.28141943827851)(3.248670655878375, 27.435973806549764)(3.5631939712285914, 27.58025178748312)(3.908168177536264, 27.714685561766288)(4.286541408420934, 27.839729765535196)(4.701547224022129, 27.95585319081703)(5.1567322448549735, 28.063531555878292)(5.655986461065002, 28.16324131492336)(6.203576476104281, 28.255454452748214)(6.804181968927094, 28.340634193399993)(7.462935686310145, 28.419231542262274)(8.18546730706902, 28.49168257392586)(8.977951553033332, 28.5584063805178)(9.847160957933765, 28.619803593408122)(10.80052374516254, 28.67625539773134)(11.846187309026824, 28.728122963894084)(12.993087842004172, 28.77574722688319)(14.251026703029963, 28.8194489511322)(15.630754179458174, 28.85952902573682)(17.144061358519686, 28.89626894167419)(18.803880893409165, 28.929931409197675)(20.624397525140967, 28.96076107963225)(22.621169304690262, 28.98898534131823)(24.811260551377753, 29.01481516441436)(27.213387683753087, 29.038445973672435)(29.848079169243334, 29.06005853215453)(32.73785095948577, 29.07981982220999)(35.907398910610624, 29.097883912903193)(39.38380983288489, 29.114392805527793)(43.19679297334182, 29.129477250903417)(47.37893390963144, 29.143257533871743)(51.96597302486208, 29.155844221832016)(56.99711094326075, 29.16733887532171)(62.51534353689725, 29.17783471959183)(68.56782936641739, 29.187417276881618)(75.20629269592422, 29.19616495969211)(82.48746552614581, 29.20414962581929)(90.47357242349312, 29.211437096256525)(99.23286228832545, 29.21808763733228)(108.84019160690077, 29.224156408629916)(119.37766417144357, 29.229693878355157)(130.93533273536121, 29.23474620788588)(143.61196859990773, 29.239355607268415)(157.51590570916244, 29.24356066342285)(172.76596646690348, 29.247396642794197)(189.49247718738235, 29.250895770141792)(207.83838185797552, 29.25408748510223)(227.96046373189822, 29.256998678093396)(250.03068519063214, 29.259653907053682)(274.23765732649525, 29.26207559643272)(300.7882518043096, 29.2642842197703)(329.90936877709424, 29.26629846712018)(361.8498759642743, 29.26813539849627)(396.8827354637166, 29.26981058444143)(435.3073364731901, 29.271338234744036)(477.45205385661313, 29.272731316255594)(523.6770544204666, 29.274001660694026)(574.3773748826587, 29.275160063252027)(629.9862978380706, 29.276216372768346)(690.9790545715645, 29.27717957416208)(757.8768863625945, 29.27805786377533)(831.2514989890632, 29.278858718219485)(911.7299484984941, 29.279588957272463)(1000.0, 29.28025480133064)};
                    \addplot+[only marks,mark=x,Purple,line width=0.25pt, mark size=1pt] coordinates{
                    (1e-09, 19.852426300534326)(2.2275429519995566e-09, 19.85242064394175)(4.961947603002898e-09, 19.852408016267354)(1.105295141126022e-08, 19.852379894590122)(2.4620924014946255e-08, 19.852317255518273)(5.4844165761210154e-08, 19.85217772781052)(1.221677348996793e-07, 19.8518669473854)(2.721338768375309e-07, 19.85117478419504)(6.061898993497572e-07, 19.84963352476968)(1.3503140378698721e-06, 19.84620309813659)(3.0078825180430957e-06, 19.838575511204294)(6.70018750350959e-06, 19.82165303349172)(1.492495545051829e-05, 19.779115721556877)(3.3245979322709384e-05, 19.67433539700704)(7.405684692262442e-05, 19.454572538735512)(0.00016496480740980208, 19.108574623486028)(0.0003674661940736688, 18.398906438837642)(0.0008185467307069021, 17.30130731679988)(0.0018233480008684386, 16.300409530795314)(0.00406158598837698, 15.130103781763514)(0.009047357242349292, 14.455517460445835)(0.02015337685941731, 14.873535465912093)(0.04489251258218608, 15.588888841063547)(0.1, 17.043410094582917)(0.22275429519995563, 18.728853457216445)(0.4961947603002898, 20.79845430649282)(1.10529514112602, 23.386902947404018)(2.4620924014946204, 25.802412131334897)(5.484416576121026, 27.470067984032724)(12.216773489967931, 28.410767730794003)(27.213387683753087, 28.87890331086675)(60.61898993497572, 29.100811206367233)(135.03140378698723, 29.202940066219515)(300.7882518043096, 29.249219735011316)(670.0187503509577, 29.270090324977836)
                    };
                    \addplot[Brown,line width=0.5pt] coordinates{
                    (1e-09, 11.767447328186737)(1.0968160052731402e-09, 11.767446696284608)(1.2030053494233241e-09, 11.767446003204594)(1.3194755216767087e-09, 11.76744524302547)(1.4472218707411343e-09, 11.767444409247176)(1.587336111010212e-09, 11.767443494748619)(1.7410156523040153e-09, 11.767442491710383)(1.9095738328781004e-09, 11.76744139156278)(2.094451143151469e-09, 11.767440184906993)(2.297227536071156e-09, 11.767438861425806)(2.5196359293170136e-09, 11.767437409815269)(2.763577014736163e-09, 11.767435817663642)(3.031135501567576e-09, 11.767434071368598)(3.324597932270945e-09, 11.767432156010397)(3.646472223212745e-09, 11.767430055213726)(3.99950909720367e-09, 11.767427751029532)(4.386725591048495e-09, 11.767425223773431)(4.811430839003264e-09, 11.767422451837833)(5.277254352483532e-09, 11.767419411547408)(5.78817703770128e-09, 11.767416076908143)(6.34856521630521e-09, 11.76741241943154)(6.96320793976389e-09, 11.767408407872663)(7.637357916378011e-09, 11.767404007933658)(8.376776400682925e-09, 11.7673991820377)(9.18778242886332e-09, 11.76739388892383)(1.0077306820944617e-08, 11.767388083375034)(1.105295141126022e-08, 11.767381715798145)(1.2123054013376527e-08, 11.767374731754824)(1.3296759674662127e-08, 11.76736707158442)(1.4584098829439863e-08, 11.767358669852916)(1.599607301861488e-08, 11.76734945473655)(1.7544748908334596e-08, 11.767339347542151)(1.92433614111598e-08, 11.767328261867203)(2.110642679101555e-08, 11.767316103022262)(2.3149866718511608e-08, 11.767302767156004)(2.539114433680347e-08, 11.767288140277142)(2.7849413500806443e-08, 11.767272097494846)(3.0545682465154316e-08, 11.767254501682023)(3.35029934197723e-08, 11.767235202566052)(3.6746619407366876e-08, 11.767214035338146)(4.0304280305680504e-08, 11.76719081909637)(4.42063797202853e-08, 11.767165355652391)(4.848626481239078e-08, 11.767137427399259)(5.318051128214197e-08, 11.76710679588149)(5.8329235942862123e-08, 11.767073199585218)(6.397643955748423e-08, 11.767036351464075)(7.017038286703836e-08, 11.766995936963793)(7.696399902471151e-08, 11.766951611121177)(8.441534596012994e-08, 11.766902995322884)(9.258810253973945e-08, 11.7668496747907)(1.0155211276345691e-07, 11.76679119415607)(1.1138398264826183e-07, 11.766727054451607)(1.221677348996793e-07, 11.766656708508652)(1.339955269659337e-07, 11.766579555814452)(1.4696843861124475e-07, 11.766494938563067)(1.6119733573881555e-07, 11.766402134620256)(1.7680381784572086e-07, 11.766300352798925)(1.939212572065831e-07, 11.766188725571446)(2.126959386668692e-07, 11.766066300922247)(2.3328830978641583e-07, 11.765932035838214)(2.558743520168589e-07, 11.765784786765288)(2.806470846309839e-07, 11.765623298960817)(3.0781821425650804e-07, 11.7654461982386)(3.37619944111134e-07, 11.765251976460025)(3.703069584005141e-07, 11.76503898168924)(4.06158598837698e-07, 11.764805403141944)(4.454812518844989e-07, 11.764549254401459)(4.886109671160327e-07, 11.764268360571519)(5.359163290848515e-07, 11.763960335369822)(5.878016072274911e-07, 11.763622565849339)(6.44710210732387e-07, 11.7632521887844)(7.071284778942996e-07, 11.762846064353722)(7.755898323389002e-07, 11.762400756315907)(8.50679341636417e-07, 11.761912496050373)(9.33038717262036e-07, 11.761377159087333)(1.0233717986325212e-06, 11.760790228351206)(1.1224505680853058e-06, 11.760146753261846)(1.2311217482038921e-06, 11.759441317834497)(1.3503140378698721e-06, 11.758667993311454)(1.481046048880677e-06, 11.757820285621122)(1.6244350109588654e-06, 11.756891095967212)(1.7817063195457325e-06, 11.755872649654233)(1.9542040079740516e-06, 11.754756450073284)(2.143402233514859e-06, 11.75353320678155)(2.3509178754572842e-06, 11.752192756082817)(2.5785243528842763e-06, 11.750724003340142)(2.8281667802300292e-06, 11.749114815671522)(3.1019785901381e-06, 11.747351955795075)(3.4022997656780714e-06, 11.7454209760021)(3.7316968377327556e-06, 11.743306102003613)(4.092984818452442e-06, 11.74099015277616)(4.489251258218608e-06, 11.738454384530108)(4.923882631706742e-06, 11.735678408513996)(5.400593278542374e-06, 11.732640009085312)(5.923457145875806e-06, 11.72931505018819)(6.496942604146125e-06, 11.725677307850793)(7.125950633568411e-06, 11.721698290625623)(7.815856707684092e-06, 11.7173471391769)(8.572556731909324e-06, 11.712590386580349)(9.402517429670132e-06, 11.70739186124459)(1.0312831606721847e-05, 11.701712486100774)(1.1311278765939213e-05, 11.695510071687657)(1.2406391590588317e-05, 11.688739238918046)(1.3607528864243332e-05, 11.681351150066972)(1.492495545051829e-05, 11.673293484892163)(1.636993001611702e-05, 11.664510173269361)(1.7954801246878306e-05, 11.654941440544444)(1.969311337907422e-05, 11.644523561993509)(2.159972194782717e-05, 11.633189012125143)(2.369092074182632e-05, 11.62086627002489)(2.5984581049292472e-05, 11.60748011720312)(2.8500304385181053e-05, 11.59295153325916)(3.1259590004822844e-05, 11.57719819703805)(3.42860186355659e-05, 11.560134522957483)(3.760545399658176e-05, 11.54167242896625)(4.1246263829013565e-05, 11.521721573439322)(4.523956232538058e-05, 11.500190457885328)(4.961947603002908e-05, 11.476986929350023)(5.442343548300272e-05, 11.452019681923606)(5.96924950997074e-05, 11.425199085562173)(6.547168402004743e-05, 11.396439133035239)(7.181039092537357e-05, 11.365658711200634)(7.876278611187063e-05, 11.332783634867074)(8.638828442740453e-05, 11.29774903042431)(9.475205302806548e-05, 11.26050102743162)(0.00010392556829367131, 11.220999848418213)(0.00011398722666160525, 11.179221773660611)(0.0001250230145991456, 11.135161953261957)(0.00013712724343984008, 11.088837350842828)(0.00015040335536380253, 11.04028867226623)(0.00016496480740980208, 10.98958311623625)(0.00018093604107387166, 10.936816265725163)(0.0001984535457805803, 10.882114401024447)(0.0002176670253153459, 10.825635083709763)(0.0002387406771860647, 10.767568488703969)(0.00026185459584742327, 10.708137391120083)(0.0002872063117797828, 10.647597373642457)(0.00031501247957553275, 10.586234935430785)(0.0003455107294592218, 10.524366339355806)(0.0003789616980644716, 10.462335137430863)(0.0004156512558225988, 10.400509249112648)(0.00045589294999810596, 10.339277374669196)(0.000500030684249109, 10.27904583794696)(0.0005484416576121015, 10.220233543869432)(0.0006015395880274833, 10.163268392017505)(0.0006597782479539546, 10.108582909132654)(0.0007236553422869665, 10.056610032161245)(0.0007937167617217558, 10.007779820800081)(0.0008705612479099874, 9.962515184831258)(0.0009548455102782303, 9.921229368106815)(0.0010472898382363595, 9.884323261846436)(0.0011486842567375547, 9.852183268496217)(0.0012598952777950285, 9.825180117235556)(0.0013818733056536335, 9.803667270637291)(0.0015156607589006043, 9.787980648115878)(0.0016624009789266135, 9.778438244327372)(0.0018233480008684423, 9.7753402370978)(0.001999877270535287, 9.778968981448521)(0.00219349739890506, 9.789589429329055)(0.002405863054644067, 9.807449143887302)(0.0026387891048289345, 9.832778601820948)(0.0028942661247167516, 9.865790600934126)(0.0031744774091091933, 9.90668006106031)(0.0034818176306889667, 9.95562299872357)(0.003818913304781854, 10.012774400007114)(0.004188645235435271, 10.078267294908255)(0.0045941731346364765, 10.152208839494655)(0.00503896262506515, 10.234678765254085)(0.005526814857144603, 10.32572420902823)(0.006061898993497572, 10.425357826636917)(0.006648787838417263, 10.533552023287612)(0.007292496916841445, 10.650236051228944)(0.007998527336796709, 10.77529291964633)(0.008772912801613356, 10.908554644528547)(0.009622271173675135, 11.049802068942032)(0.01055386103036523, 11.198761313355645)(0.011575643695533058, 11.355104731568595)(0.012696351276599753, 11.518452764418733)(0.013925561288744647, 11.688374760643793)(0.015273778503907156, 11.864394201211253)(0.01675252472408217, 12.04599508116512)(0.018374437246107284, 12.232627169361258)(0.02015337685941735, 12.423715520822679)(0.02210454629971024, 12.618670904049795)(0.02424462017082331, 12.816898301486033)(0.026591887445126965, 13.017809734261556)(0.02916640776023707, 13.22083541485396)(0.031990182847750674, 13.42543681337866)(0.03508734455902715, 13.631117224875261)(0.03848436109487433, 13.837434985569864)(0.04221026320156903, 14.044014566904297)(0.04629689226627268, 14.250558449319216)(0.050779172432054036, 14.456855900249638)(0.05569540905800136, 14.662793109504943)(0.061087616075050394, 14.86836034961826)(0.0670018750350959, 15.073658796775339)(0.07348872892180387, 15.278902912856733)(0.08060361408861345, 15.484422931154874)(0.08840733401525062, 15.69066302718767)(0.0969665789314552, 15.898176375416684)(0.10635449574860112, 16.107617460906106)(0.11665131316981986, 16.31972851892003)(0.12794502732078733, 16.535324006996024)(0.14033215376054875, 16.755269771483075)(0.15391855229902054, 16.980458569296342)(0.16882033167003663, 17.21178212264987)(0.1851648417912154, 17.450100353229278)(0.2030917620904739, 17.69620928723835)(0.22275429519995563, 17.950807557526392)(0.24432047621864916, 18.214464845922905)(0.26797460873256895, 18.487592258406767)(0.29391883986468903, 18.770416863328467)(0.3223748878149027, 19.06296169243054)(0.3535859366535183, 19.36503239566431)(0.387818714561072, 19.67621136206966)(0.42536577327503916, 19.995860009367387)(0.46654798822344684, 20.32312852920576)(0.511717300711461, 20.656973644865165)(0.5612597255954966, 20.996182683400466)(0.6155986501483515, 21.339403125859732)(0.6751984523072494, 21.685176123650447)(0.7405684692262442, 22.031972405485586)(0.8122673500479703, 22.37822897605639)(0.8909078300934142, 22.722385084470876)(0.9771619672696201, 23.0629161013054)(1.0717668854455034, 23.398364155762795)(1.1755310738783724, 23.727364730541677)(1.2893412965257156, 24.04866842965635)(1.4141701702890268, 24.361157882601006)(1.5510844769528405, 24.663859499917518)(1.7012542798525927, 24.955950350415495)(1.865962923181746, 25.236760494111216)(2.046617999391994, 25.505771263018733)(2.2447633784132237, 25.762610074992352)(2.4620924014946306, 26.0070424155659)(2.700462352420682, 26.23896163401584)(2.9619103297725595, 26.45837717907892)(3.248670655878375, 26.66540185404167)(3.5631939712285914, 26.86023860756911)(3.908168177536264, 27.043167302514362)(4.286541408420934, 27.214531826108885)(4.701547224022129, 27.374727826387737)(5.1567322448549735, 27.52419128532563)(5.655986461065002, 27.66338807167822)(6.203576476104281, 27.79280455763445)(6.804181968927094, 27.912939333888197)(7.462935686310145, 28.024296017598086)(8.18546730706902, 28.127377117636588)(8.977951553033332, 28.22267889586017)(9.847160957933765, 28.310687152770214)(10.80052374516254, 28.39187385090049)(11.846187309026824, 28.46669448838344)(12.993087842004172, 28.5355861332394)(14.251026703029963, 28.598966031495266)(15.630754179458174, 28.657230706708216)(17.144061358519686, 28.710755474353768)(18.803880893409165, 28.759894301265856)(20.624397525140967, 28.804979947439637)(22.621169304690262, 28.846324334684333)(24.811260551377753, 28.884219093592005)(27.213387683753087, 28.91893624689633)(29.848079169243334, 28.950728993420135)(32.73785095948577, 28.97983256238926)(35.907398910610624, 29.006465112896255)(39.38380983288489, 29.030828657731735)(43.19679297334182, 29.05310999468329)(47.37893390963144, 29.073481631765663)(51.96597302486208, 29.09210269573067)(56.99711094326075, 29.109119815656953)(62.51534353689725, 29.124667975483238)(68.56782936641739, 29.138871331069645)(75.20629269592422, 29.151843988793168)(82.48746552614581, 29.163690743844903)(90.47357242349312, 29.174507777335748)(99.23286228832545, 29.184383312066096)(108.84019160690077, 29.193398227403556)(119.37766417144357, 29.201626634166544)(130.93533273536121, 29.209136410753118)(143.61196859990773, 29.215989702003714)(157.51590570916244, 29.222243382459393)(172.76596646690348, 29.227949485788745)(189.49247718738235, 29.233155602218908)(207.83838185797552, 29.237905245828273)(227.96046373189822, 29.242238193550772)(250.03068519063214, 29.246190797709023)(274.23765732649525, 29.24979627384412)(300.7882518043096, 29.253084965546115)(329.90936877709424, 29.256084587917048)(361.8498759642743, 29.25882045121955)(396.8827354637166, 29.261315666181755)(435.3073364731901, 29.263591332345268)(477.45205385661313, 29.265666710758996)(523.6770544204666, 29.267559382238666)(574.3773748826587, 29.26928539233113)(629.9862978380706, 29.270859384044343)(690.9790545715645, 29.272294719329025)(757.8768863625945, 29.273603590226646)(831.2514989890632, 29.27479712053063)(911.7299484984941, 29.275885458743883)(1000.0, 29.276877863055617)};
                    \addplot+[only marks,mark=x,Brown,line width=0.25pt, mark size=1pt] coordinates{
                    (1e-09, 11.257069281363368)(2.2275429519995566e-09, 11.257062422969348)(4.961947603002898e-09, 11.25704714598304)(1.105295141126022e-08, 11.257013115943286)(2.4620924014946255e-08, 11.256937315182228)(5.4844165761210154e-08, 11.256768480357564)(1.221677348996793e-07, 11.256392464760605)(2.721338768375309e-07, 11.2555552269313)(6.061898993497572e-07, 11.253691994068667)(1.3503140378698721e-06, 11.249550228589849)(3.0078825180430957e-06, 11.24036705274959)(6.70018750350959e-06, 11.22012108936563)(1.492495545051829e-05, 11.176038951044376)(3.3245979322709384e-05, 11.084728610719077)(7.405684692262442e-05, 10.937295470241619)(0.00016496480740980208, 10.672345126286377)(0.0003674661940736688, 10.266497224824453)(0.0008185467307069021, 9.752309997883703)(0.0018233480008684386, 9.357545223804944)(0.00406158598837698, 9.616511999958274)(0.009047357242349292, 10.530438875782387)(0.02015337685941731, 11.911554289976285)(0.04489251258218608, 13.682401096837602)(0.1, 15.477757605385811)(0.22275429519995563, 17.404176271191524)(0.4961947603002898, 19.703286830456435)(1.10529514112602, 22.70120175559086)(2.4620924014946204, 25.406467036734938)(5.484416576121026, 27.270661562539363)(12.216773489967931, 28.312430083045605)(27.213387683753087, 28.83408505207158)(60.61898993497572, 29.08078713781586)(135.03140378698723, 29.193891250026144)(300.7882518043096, 29.24515198925212)(670.0187503509577, 29.268263097844056)
                    };
                    \addplot[PineGreen,line width=0.5pt] coordinates{
                    (1e-09, 9.582724304536306)(1.0968160052731402e-09, 9.582723735875186)(1.2030053494233241e-09, 9.58272311216095)(1.3194755216767087e-09, 9.582722428059599)(1.4472218707411343e-09, 9.582721677726909)(1.587336111010212e-09, 9.582720854752342)(1.7410156523040153e-09, 9.582719952099957)(1.9095738328781004e-09, 9.582718962059467)(2.094451143151469e-09, 9.582717876165784)(2.297227536071156e-09, 9.582716685141047)(2.5196359293170136e-09, 9.58271537881154)(2.763577014736163e-09, 9.58271394600674)(3.031135501567576e-09, 9.582712374489793)(3.324597932270945e-09, 9.582710650824612)(3.646472223212745e-09, 9.58270876028352)(3.99950909720367e-09, 9.58270668671663)(4.386725591048495e-09, 9.582704412395952)(4.811430839003264e-09, 9.58270191789626)(5.277254352483532e-09, 9.58269918189095)(5.78817703770128e-09, 9.582696181004964)(6.34856521630521e-09, 9.582692889603024)(6.96320793976389e-09, 9.582689279545656)(7.637357916378011e-09, 9.58268532000207)(8.376776400682925e-09, 9.582680977120079)(9.18778242886332e-09, 9.582676213800005)(1.0077306820944617e-08, 9.582670989353035)(1.105295141126022e-08, 9.582665259116563)(1.2123054013376527e-08, 9.58265897415517)(1.3296759674662127e-08, 9.582652080739628)(1.4584098829439863e-08, 9.582644519989026)(1.599607301861488e-08, 9.582636227322986)(1.7544748908334596e-08, 9.582627131856679)(1.92433614111598e-08, 9.582617155926332)(2.110642679101555e-08, 9.582606214259732)(2.3149866718511608e-08, 9.58259421340936)(2.539114433680347e-08, 9.582581050883775)(2.7849413500806443e-08, 9.582566614193386)(3.0545682465154316e-08, 9.582550780085507)(3.35029934197723e-08, 9.582533413243258)(3.6746619407366876e-08, 9.582514365375511)(4.0304280305680504e-08, 9.582493473848167)(4.42063797202853e-08, 9.582470560161049)(4.848626481239078e-08, 9.58244542874899)(5.318051128214197e-08, 9.582417864907837)(5.8329235942862123e-08, 9.582387633357785)(6.397643955748423e-08, 9.582354476076764)(7.017038286703836e-08, 9.5823181098798)(7.696399902471151e-08, 9.582278224530562)(8.441534596012994e-08, 9.582234479446756)(9.258810253973945e-08, 9.582186501435256)(1.0155211276345691e-07, 9.58213388125763)(1.1138398264826183e-07, 9.582076169800505)(1.221677348996793e-07, 9.582012875089688)(1.339955269659337e-07, 9.581943457080893)(1.4696843861124475e-07, 9.581867324080887)(1.6119733573881555e-07, 9.581783827317857)(1.7680381784572086e-07, 9.581692254895684)(1.939212572065831e-07, 9.581591827085509)(2.126959386668692e-07, 9.581481688098215)(2.3328830978641583e-07, 9.581360900450136)(2.558743520168589e-07, 9.581228436410509)(2.806470846309839e-07, 9.581083168467647)(3.0781821425650804e-07, 9.58092386194627)(3.37619944111134e-07, 9.58074916205038)(3.703069584005141e-07, 9.580557585039138)(4.06158598837698e-07, 9.580347504799786)(4.454812518844989e-07, 9.580117137903102)(4.886109671160327e-07, 9.57986453208041)(5.359163290848515e-07, 9.579587545932835)(5.878016072274911e-07, 9.5792838352182)(6.44710210732387e-07, 9.578950831914101)(7.071284778942996e-07, 9.578585720954948)(7.755898323389002e-07, 9.578185422446271)(8.50679341636417e-07, 9.577746560142133)(9.33038717262036e-07, 9.577265440404485)(1.0233717986325212e-06, 9.576738019907596)(1.1224505680853058e-06, 9.57615986986684)(1.2311217482038921e-06, 9.575526149041838)(1.3503140378698721e-06, 9.574831555425428)(1.481046048880677e-06, 9.574070296413606)(1.6244350109588654e-06, 9.573236030936316)(1.7817063195457325e-06, 9.57232183341118)(1.9542040079740516e-06, 9.571320136044779)(2.143402233514859e-06, 9.570222665352446)(2.3509178754572842e-06, 9.569020397293395)(2.5785243528842763e-06, 9.56770347153663)(2.8281667802300292e-06, 9.56626114043437)(3.1019785901381e-06, 9.564681685603048)(3.4022997656780714e-06, 9.562952327110551)(3.7316968377327556e-06, 9.561059162686123)(4.092984818452442e-06, 9.558987046388424)(4.489251258218608e-06, 9.556719527698373)(4.923882631706742e-06, 9.554238712248164)(5.400593278542374e-06, 9.551525194039883)(5.923457145875806e-06, 9.548557930784007)(6.496942604146125e-06, 9.545314112271663)(7.125950633568411e-06, 9.54176909224165)(7.815856707684092e-06, 9.537896215688882)(8.572556731909324e-06, 9.533666768258136)(9.402517429670132e-06, 9.529049793006788)(1.0312831606721847e-05, 9.524012062834709)(1.1311278765939213e-05, 9.518517894083905)(1.2406391590588317e-05, 9.512529142988441)(1.3607528864243332e-05, 9.50600509895357)(1.492495545051829e-05, 9.49890239496688)(1.636993001611702e-05, 9.491175083510694)(1.7954801246878306e-05, 9.482774530039569)(1.969311337907422e-05, 9.473649598628226)(2.159972194782717e-05, 9.46374661586319)(2.369092074182632e-05, 9.453009691937545)(2.5984581049292472e-05, 9.441380819147929)(2.8500304385181053e-05, 9.428800235331403)(3.1259590004822844e-05, 9.415206950892772)(3.42860186355659e-05, 9.400539047334176)(3.760545399658176e-05, 9.384734579180218)(4.1246263829013565e-05, 9.367732065624299)(4.523956232538058e-05, 9.34947169033657)(4.961947603002908e-05, 9.3298960967841)(5.442343548300272e-05, 9.308951681361355)(5.96924950997074e-05, 9.286590128813385)(6.547168402004743e-05, 9.26276955392719)(7.181039092537357e-05, 9.237456550388849)(7.876278611187063e-05, 9.21062758635362)(8.638828442740453e-05, 9.182271047254769)(9.475205302806548e-05, 9.15238900714954)(0.00010392556829367131, 9.120999445561614)(0.00011398722666160525, 9.088137676891057)(0.0001250230145991456, 9.053858318831228)(0.00013712724343984008, 9.018237159234065)(0.00015040335536380253, 8.981372062286379)(0.00016496480740980208, 8.943384356235779)(0.00018093604107387166, 8.904419486442489)(0.0001984535457805803, 8.864647231297894)(0.0002176670253153459, 8.824261959213986)(0.0002387406771860647, 8.783481443604753)(0.00026185459584742327, 8.742546141132864)(0.0002872063117797828, 8.70171753712059)(0.00031501247957553275, 8.661276147777823)(0.0003455107294592218, 8.621519143314382)(0.0003789616980644716, 8.58275756109599)(0.0004156512558225988, 8.545313810891052)(0.00045589294999810596, 8.509518038727066)(0.000500030684249109, 8.475705471374894)(0.0005484416576121015, 8.444213332596021)(0.0006015395880274833, 8.415378018295247)(0.0006597782479539546, 8.389532443397966)(0.0007236553422869665, 8.367004025112866)(0.0007937167617217558, 8.34811233868554)(0.0008705612479099874, 8.333167824020428)(0.0009548455102782303, 8.322470536120044)(0.0010472898382363595, 8.316309327445083)(0.0011486842567375547, 8.314961453060558)(0.0012598952777950285, 8.318692327211242)(0.0013818733056536335, 8.327755732693786)(0.0015156607589006043, 8.342394202084007)(0.0016624009789266135, 8.362839326864275)(0.0018233480008684423, 8.389312588453231)(0.001999877270535287, 8.422025942778731)(0.00219349739890506, 8.461181982194729)(0.002405863054644067, 8.506975059515945)(0.0026387891048289345, 8.55959068235105)(0.0028942661247167516, 8.619206180357937)(0.0031744774091091933, 8.685990161667895)(0.0034818176306889667, 8.760100876500045)(0.003818913304781854, 8.841686390672002)(0.004188645235435271, 8.930880994822719)(0.0045941731346364765, 9.027804697166196)(0.00503896262506515, 9.132558210229577)(0.005526814857144603, 9.245221720858472)(0.006061898993497572, 9.365848764370677)(0.006648787838417263, 9.494463056106959)(0.007292496916841445, 9.63105454630778)(0.007998527336796709, 9.77557296749591)(0.008772912801613356, 9.927925957683783)(0.009622271173675135, 10.08797262514938)(0.01055386103036523, 10.255521595144879)(0.011575643695533058, 10.430329504623783)(0.012696351276599753, 10.612097734115654)(0.013925561288744647, 10.800473840169314)(0.015273778503907156, 10.995054137899695)(0.01675252472408217, 11.19538476219521)(0.018374437246107284, 11.400967838929274)(0.02015337685941735, 11.611269034186787)(0.02210454629971024, 11.825722932515184)(0.02424462017082331, 12.043744217057228)(0.026591887445126965, 12.2647372391835)(0.02916640776023707, 12.488108647182884)(0.031990182847750674, 12.713277231648847)(0.03508734455902715, 12.939687948083687)(0.03848436109487433, 13.166823742397359)(0.04221026320156903, 13.394219241763068)(0.04629689226627268, 13.621470812536298)(0.050779172432054036, 13.848249564832448)(0.05569540905800136, 14.07431150963892)(0.061087616075050394, 14.299506829322567)(0.0670018750350959, 14.523788785678743)(0.07348872892180387, 14.74721867732952)(0.08060361408861345, 14.969971286395877)(0.08840733401525062, 15.192336624433242)(0.0969665789314552, 15.414719142966959)(0.10635449574860112, 15.637634799866282)(0.11665131316981986, 15.861702727971782)(0.12794502732078733, 16.087635312543817)(0.14033215376054875, 16.316223047671926)(0.15391855229902054, 16.548315529281936)(0.16882033167003663, 16.78479838232502)(0.1851648417912154, 17.02656636069842)(0.2030917620904739, 17.274493751354274)(0.22275429519995563, 17.52940159467518)(0.24432047621864916, 17.792024938060003)(0.26797460873256895, 18.062979916544855)(0.29391883986468903, 18.342732970605596)(0.3223748878149027, 18.631573691811834)(0.3535859366535183, 18.929592830242235)(0.387818714561072, 19.236666731999698)(0.42536577327503916, 19.552449481884604)(0.46654798822344684, 19.876372525044527)(0.511717300711461, 20.207653002112142)(0.5612597255954966, 20.54530949781143)(0.6155986501483515, 20.88818480732094)(0.6751984523072494, 21.23497447853934)(0.7405684692262442, 21.584259699950387)(0.8122673500479703, 21.934542949445145)(0.8909078300934142, 22.284284777435012)(0.9771619672696201, 22.63194015973978)(1.0717668854455034, 22.975992992434165)(1.1755310738783724, 23.314987620153566)(1.2893412965257156, 23.6475562266828)(1.4141701702890268, 23.972441777971714)(1.5510844769528405, 24.288515868538738)(1.7012542798525927, 24.594791492154492)(1.865962923181746, 24.890430844621648)(2.046617999391994, 25.174748483774646)(2.2447633784132237, 25.447210320436128)(2.4620924014946306, 25.707429016165193)(2.700462352420682, 25.955156421276342)(2.9619103297725595, 26.190273704351366)(3.248670655878375, 26.412779808554603)(3.5631939712285914, 26.622778827670132)(3.908168177536264, 26.820466833311986)(4.286541408420934, 27.006118611284652)(4.701547224022129, 27.180074685893803)(5.1567322448549735, 27.342728931401446)(5.655986461065002, 27.49451699389455)(6.203576476104281, 27.63590567754183)(6.804181968927094, 27.767383388414164)(7.462935686310145, 27.889451677516142)(8.18546730706902, 28.00261788412288)(8.977951553033332, 28.107388844162443)(9.847160957933765, 28.204265611113648)(10.80052374516254, 28.293739112937356)(11.846187309026824, 28.37628666296105)(12.993087842004172, 28.452369235743713)(14.251026703029963, 28.52242941813322)(15.630754179458174, 28.586889947740282)(17.144061358519686, 28.64615275530272)(18.803880893409165, 28.7005984331774)(20.624397525140967, 28.750586058880586)(22.621169304690262, 28.796453309732595)(24.811260551377753, 28.8385168118907)(27.213387683753087, 28.87707267411093)(29.848079169243334, 28.91239716328196)(32.73785095948577, 28.94474748500135)(35.907398910610624, 28.974362638147554)(39.38380983288489, 29.001464317508884)(43.19679297334182, 29.026257843062254)(47.37893390963144, 29.048933098466293)(51.96597302486208, 29.069665464779074)(56.99711094326075, 29.08861673836914)(62.51534353689725, 29.105936024504963)(68.56782936641739, 29.121760600228303)(75.20629269592422, 29.1362167418876)(82.48746552614581, 29.149420514170533)(90.47357242349312, 29.16147851867312)(99.23286228832545, 29.172488601011537)(108.84019160690077, 29.18254051625724)(119.37766417144357, 29.19171655308542)(130.93533273536121, 29.20009211749778)(143.61196859990773, 29.207736277336252)(157.51590570916244, 29.214712269064705)(172.76596646690348, 29.221077968477655)(189.49247718738235, 29.22688632711361)(207.83838185797552, 29.23218577621818)(227.96046373189822, 29.237020600128467)(250.03068519063214, 29.241431280945267)(274.23765732649525, 29.245454816329385)(300.7882518043096, 29.24912501220972)(329.90936877709424, 29.252472752128266)(361.8498759642743, 29.25552624487492)(396.8827354637166, 29.258311251986186)(435.3073364731901, 29.26085129659927)(477.45205385661313, 29.263167855068346)(523.6770544204666, 29.265280532665297)(574.3773748826587, 29.267207224603368)(629.9862978380706, 29.26896426354026)(690.9790545715645, 29.270566554638744)(757.8768863625945, 29.272027699186058)(831.2514989890632, 29.273360107702008)(911.7299484984941, 29.274575103396273)(1000.0, 29.275683016771033)};
                    \addplot+[only marks,mark=x,PineGreen,line width=0.25pt, mark size=1pt] coordinates{
                    (1e-09, 9.553479296298462)(2.2275429519995566e-09, 9.553473547956791)(4.961947603002898e-09, 9.553460744799931)(1.105295141126022e-08, 9.553432225769072)(2.4620924014946255e-08, 9.553368701324224)(5.4844165761210154e-08, 9.553227214863927)(1.221677348996793e-07, 9.55291213051467)(2.721338768375309e-07, 9.552210677960929)(6.061898993497572e-07, 9.55065020022632)(1.3503140378698721e-06, 9.547184247787555)(3.0078825180430957e-06, 9.539513332475268)(6.70018750350959e-06, 9.522668369106876)(1.492495545051829e-05, 9.486305425034235)(3.3245979322709384e-05, 9.410628621382553)(7.405684692262442e-05, 9.264457957665485)(0.00016496480740980208, 9.057471467530135)(0.0003674661940736688, 8.72253487065657)(0.0008185467307069021, 8.337824227912023)(0.0018233480008684386, 8.320118494131318)(0.00406158598837698, 8.583659790000997)(0.009047357242349292, 9.462653937168932)(0.02015337685941731, 11.18039059638119)(0.04489251258218608, 13.40842020365302)(0.1, 15.301277644626605)(0.22275429519995563, 17.326409451789786)(0.4961947603002898, 19.5717769845835)(1.10529514112602, 22.63128349258719)(2.4620924014946204, 25.250118716589743)(5.484416576121026, 27.1553933489619)(12.216773489967931, 28.24791026049616)(27.213387683753087, 28.803306271530534)(60.61898993497572, 29.06626534208025)(135.03140378698723, 29.18722497999641)(300.7882518043096, 29.24212921577773)(670.0187503509577, 29.266899985349035)
                    };
                    \node[draw] at (axis cs:1e-5,5) {\scriptsize{$r =0.5$}};
                    \end{axis}
                    \end{tikzpicture}
                    \end{minipage}
            

                    \begin{minipage}[b]{0.24\linewidth}
                        \begin{tikzpicture}[font=\small]
                        \pgfplotsset{every major grid/.style={style=densely dashed}}
                        \begin{axis}[
                        width=1.1\linewidth,
                        xmin=1e-09,
                        xmax=1000.0,
                        ymin=0.0,
                        ymax=3847,
                        xmode=log,
                        ymode=log,
                        ymajorgrids=false,
                        scaled ticks=true,
                        xlabel={ $\lambda$ },
                        ylabel=\empty,
                        ylabel style={yshift=-0.3cm},
                        legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                        ]\addplot[Purple,line width=0.5pt] coordinates{
                        (1e-09, 3663.2841174194577)(1.0968160052731402e-09, 3497.937137555169)(1.2030053494233241e-09, 3340.0563318515083)(1.3194755216767087e-09, 3189.3045652868495)(1.4472218707411343e-09, 3045.359926295249)(1.587336111010212e-09, 2907.9150412397644)(1.7410156523040153e-09, 2776.676429389154)(1.9095738328781004e-09, 2651.363841423691)(2.094451143151469e-09, 2531.709695934372)(2.297227536071156e-09, 2417.458483155356)(2.5196359293170136e-09, 2308.366239384983)(2.763577014736163e-09, 2204.2000195651926)(3.031135501567576e-09, 2104.737390295069)(3.324597932270945e-09, 2009.765961829566)(3.646472223212745e-09, 1919.0829355131002)(3.99950909720367e-09, 1832.4946769497574)(4.386725591048495e-09, 1749.816284188733)(4.811430839003264e-09, 1670.8712151518935)(5.277254352483532e-09, 1595.4908927303513)(5.78817703770128e-09, 1523.5143524981709)(6.34856521630521e-09, 1454.7879003893959)(6.96320793976389e-09, 1389.164781222304)(7.637357916378011e-09, 1326.5048678470175)(8.376776400682925e-09, 1266.6743590758851)(9.18778242886332e-09, 1209.5454942950144)(1.0077306820944617e-08, 1154.9962849426122)(1.105295141126022e-08, 1102.9102494401186)(1.2123054013376527e-08, 1053.1761655146388)(1.3296759674662127e-08, 1005.6878339753122)(1.4584098829439863e-08, 960.3438515982206)(1.599607301861488e-08, 917.0473908340789)(1.7544748908334596e-08, 875.7059997016064)(1.92433614111598e-08, 836.2314003875954)(2.110642679101555e-08, 798.5393005805026)(2.3149866718511608e-08, 762.5492153047251)(2.539114433680347e-08, 728.184292555816)(2.7849413500806443e-08, 695.3711493303638)(3.0545682465154316e-08, 664.0397219427682)(3.35029934197723e-08, 634.1231035042712)(3.6746619407366876e-08, 605.5574141553566)(4.0304280305680504e-08, 578.2816541553071)(4.42063797202853e-08, 552.2375813952883)(4.848626481239078e-08, 527.3695822744128)(5.318051128214197e-08, 503.62455463318696)(5.8329235942862123e-08, 480.95179710313283)(6.397643955748423e-08, 459.30289216545447)(7.017038286703836e-08, 438.63161298772417)(7.696399902471151e-08, 418.89381891016984)(8.441534596012994e-08, 400.0473640605627)(9.258810253973945e-08, 382.05200443399707)(1.0155211276345691e-07, 364.86931337978274)(1.1138398264826183e-07, 348.46259962744756)(1.221677348996793e-07, 332.79682890085553)(1.339955269659337e-07, 317.83855060961196)(1.4696843861124475e-07, 303.55582190334195)(1.6119733573881555e-07, 289.9181455059754)(1.7680381784572086e-07, 276.89640005103985)(1.939212572065831e-07, 264.46277942300145)(2.126959386668692e-07, 252.59073484608402)(2.3328830978641583e-07, 241.2549122668261)(2.558743520168589e-07, 230.43110861768946)(2.806470846309839e-07, 220.09621120658844)(3.0781821425650804e-07, 210.2281498534499)(3.37619944111134e-07, 200.80585422005518)(3.703069584005141e-07, 191.80920436557034)(4.06158598837698e-07, 183.21898926670704)(4.454812518844989e-07, 175.0168657923248)(4.886109671160327e-07, 167.1853195383364)(5.359163290848515e-07, 159.70762743193606)(5.878016072274911e-07, 152.56782347894531)(6.44710210732387e-07, 145.7506602829477)(7.071284778942996e-07, 139.2415808845464)(7.755898323389002e-07, 133.02668765796287)(8.50679341636417e-07, 127.09270972526583)(9.33038717262036e-07, 121.42697464139239)(1.0233717986325212e-06, 116.01738566137183)(1.1224505680853058e-06, 110.85239157278195)(1.2311217482038921e-06, 105.92096348529346)(1.3503140378698721e-06, 101.21256983856637)(1.481046048880677e-06, 96.71715964833041)(1.6244350109588654e-06, 92.42513102945179)(1.7817063195457325e-06, 88.32732211626362)(1.9542040079740516e-06, 84.41498010218514)(2.143402233514859e-06, 80.6797539192029)(2.3509178754572842e-06, 77.11366648194121)(2.5785243528842763e-06, 73.7091033114741)(2.8281667802300292e-06, 70.45879487250068)(3.1019785901381e-06, 67.35580244000397)(3.4022997656780714e-06, 64.39349769490718)(3.7316968377327556e-06, 61.56555971382908)(4.092984818452442e-06, 58.86594620289758)(4.489251258218608e-06, 56.28889583147836)(4.923882631706742e-06, 53.82890486467525)(5.400593278542374e-06, 51.480722270855146)(5.923457145875806e-06, 49.23933309377879)(6.496942604146125e-06, 47.09995310467377)(7.125950633568411e-06, 45.058013250747926)(7.815856707684092e-06, 43.10915519396225)(8.572556731909324e-06, 41.24921673009112)(9.402517429670132e-06, 39.474228118491325)(1.0312831606721847e-05, 37.7803996949638)(1.1311278765939213e-05, 36.16411377654704)(1.2406391590588317e-05, 34.62192080098382)(1.3607528864243332e-05, 33.15052677639709)(1.492495545051829e-05, 31.746791383753166)(1.636993001611702e-05, 30.407717372654602)(1.7954801246878306e-05, 29.13044424284562)(1.969311337907422e-05, 27.912246961081195)(2.159972194782717e-05, 26.750520387800922)(2.369092074182632e-05, 25.642787009676674)(2.5984581049292472e-05, 24.58667838507559)(2.8500304385181053e-05, 23.57993952649786)(3.1259590004822844e-05, 22.62041934074974)(3.42860186355659e-05, 21.706067186544317)(3.760545399658176e-05, 20.834928437347024)(4.1246263829013565e-05, 20.00513903325129)(4.523956232538058e-05, 19.214924928221937)(4.961947603002908e-05, 18.46259473309434)(5.442343548300272e-05, 17.74653616340752)(5.96924950997074e-05, 17.06521659976207)(6.547168402004743e-05, 16.41717260605508)(7.181039092537357e-05, 15.8010146639667)(7.876278611187063e-05, 15.215416208982393)(8.638828442740453e-05, 14.659117565160095)(9.475205302806548e-05, 14.130918210415778)(0.00010392556829367131, 13.629678709247194)(0.00011398722666160525, 13.154312697637648)(0.0001250230145991456, 12.703787079055855)(0.00013712724343984008, 12.27712143983855)(0.00015040335536380253, 11.873383736187648)(0.00016496480740980208, 11.491686047549335)(0.00018093604107387166, 11.131187084067584)(0.0001984535457805803, 10.791087006956513)(0.0002176670253153459, 10.47062630791687)(0.0002387406771860647, 10.169083301920333)(0.00026185459584742327, 9.885774934784937)(0.0002872063117797828, 9.62005126168061)(0.00031501247957553275, 9.37129578191679)(0.0003455107294592218, 9.138925559697999)(0.0003789616980644716, 8.922385884856185)(0.0004156512558225988, 8.721153161832788)(0.00045589294999810596, 8.534729490970442)(0.000500030684249109, 8.36264501236294)(0.0005484416576121015, 8.20445464005563)(0.0006015395880274833, 8.059737515537456)(0.0006597782479539546, 7.928096273512226)(0.0007236553422869665, 7.809154730771269)(0.0007937167617217558, 7.702558925326365)(0.0008705612479099874, 7.607974768051829)(0.0009548455102782303, 7.525087235202726)(0.0010472898382363595, 7.453600273755392)(0.0011486842567375547, 7.3932344840003195)(0.0012598952777950285, 7.343727007320203)(0.0013818733056536335, 7.304830244381321)(0.0015156607589006043, 7.276310710677088)(0.0016624009789266135, 7.2579482290263835)(0.0018233480008684423, 7.249534397862342)(0.001999877270535287, 7.250871867626331)(0.00219349739890506, 7.261773256859459)(0.002405863054644067, 7.282060292379958)(0.0026387891048289345, 7.311563219254771)(0.0028942661247167516, 7.350119885296323)(0.0031744774091091933, 7.39757601033652)(0.0034818176306889667, 7.453784212666138)(0.003818913304781854, 7.518604941265066)(0.004188645235435271, 7.591905418714328)(0.0045941731346364765, 7.673560986640194)(0.00503896262506515, 7.7634535499769814)(0.005526814857144603, 7.861472989845636)(0.006061898993497572, 7.967514745184447)(0.006648787838417263, 8.08147950372257)(0.007292496916841445, 8.203271997106814)(0.007998527336796709, 8.332797119225766)(0.008772912801613356, 8.469957739861666)(0.009622271173675135, 8.614651747215682)(0.01055386103036523, 8.766766567259639)(0.011575643695533058, 8.926175886616265)(0.012696351276599753, 9.09273631696029)(0.013925561288744647, 9.266281928812894)(0.015273778503907156, 9.44662207186762)(0.01675252472408217, 9.633540057572851)(0.018374437246107284, 9.826789621469581)(0.02015337685941735, 10.026096322101317)(0.02210454629971024, 10.231157644392194)(0.02424462017082331, 10.44164627920798)(0.026591887445126965, 10.657210788112266)(0.02916640776023707, 10.87748092879746)(0.031990182847750674, 11.10207157819384)(0.03508734455902715, 11.33058746012305)(0.03848436109487433, 11.562629699738721)(0.04221026320156903, 11.79780014311125)(0.04629689226627268, 12.035709278173801)(0.050779172432054036, 12.275983206238616)(0.05569540905800136, 12.518271536498396)(0.061087616075050394, 12.762257293290444)(0.0670018750350959, 13.007665099864333)(0.07348872892180387, 13.254272792500089)(0.08060361408861345, 13.501921934094325)(0.08840733401525062, 13.75052864725039)(0.0969665789314552, 14.000093704552402)(0.10635449574860112, 14.250712189674017)(0.11665131316981986, 14.50257924668664)(0.12794502732078733, 14.755994926029768)(0.14033215376054875, 15.01136419074365)(0.15391855229902054, 15.269192686381873)(0.16882033167003663, 15.530077428809067)(0.1851648417912154, 15.794691936723291)(0.2030917620904739, 16.06376635754546)(0.22275429519995563, 16.33806117494062)(0.24432047621864916, 16.61833756548107)(0.26797460873256895, 16.905323508384622)(0.29391883986468903, 17.199677929091223)(0.3223748878149027, 17.501954452092534)(0.3535859366535183, 17.812566693110703)(0.387818714561072, 18.131757012793045)(0.42536577327503916, 18.45957105468646)(0.46654798822344684, 18.795838550715214)(0.511717300711461, 19.140163281819465)(0.5612597255954966, 19.491921581170065)(0.6155986501483515, 19.850270128276566)(0.6751984523072494, 20.214162513618632)(0.7405684692262442, 20.582373634034184)(0.8122673500479703, 20.95353054285903)(0.8909078300934142, 21.3261480662906)(0.9771619672696201, 21.69866732541821)(1.0717668854455034, 22.069495272917315)(1.1755310738783724, 22.437043437194003)(1.2893412965257156, 22.799764380510922)(1.4141701702890268, 23.156184311021146)(1.5510844769528405, 23.50493123554547)(1.7012542798525927, 23.84475771740782)(1.865962923181746, 24.17455806774853)(2.046617999391994, 24.49337994310146)(2.2447633784132237, 24.8004306022706)(2.4620924014946306, 25.095078276852085)(2.700462352420682, 25.376849253934903)(2.9619103297725595, 25.645421358265708)(3.248670655878375, 25.90061455964192)(3.5631939712285914, 26.14237942701332)(3.908168177536264, 26.37078411248466)(4.286541408420934, 26.586000485220556)(4.701547224022129, 26.78828995584374)(5.1567322448549735, 26.97798944404488)(5.655986461065002, 27.15549785227746)(6.203576476104281, 27.32126332168321)(6.804181968927094, 27.475771466462596)(7.462935686310145, 27.619534712157513)(8.18546730706902, 27.753082802824622)(8.977951553033332, 27.876954493998788)(9.847160957933765, 27.99169040485146)(10.80052374516254, 28.097826981613782)(11.846187309026824, 28.19589149502343)(12.993087842004172, 28.286397986705627)(14.251026703029963, 28.369844070028076)(15.630754179458174, 28.44670848876546)(17.144061358519686, 28.517449338086898)(18.803880893409165, 28.582502856272182)(20.624397525140967, 28.642282701328813)(22.621169304690262, 28.69717963363267)(24.811260551377753, 28.74756153329844)(27.213387683753087, 28.793773688779485)(29.848079169243334, 28.83613930088231)(32.73785095948577, 28.87496015373785)(35.907398910610624, 28.910517411147733)(39.38380983288489, 28.94307250303143)(43.19679297334182, 28.972868072393602)(47.37893390963144, 29.00012895830035)(51.96597302486208, 29.02506319481234)(56.99711094326075, 29.04786300970211)(62.51534353689725, 29.06870581012458)(68.56782936641739, 29.087755145259536)(75.20629269592422, 29.10516163835355)(82.48746552614581, 29.121063882605576)(90.47357242349312, 29.135589297012515)(99.23286228832545, 29.148854939664833)(108.84019160690077, 29.160968277097133)(119.37766417144357, 29.17202790919415)(130.93533273536121, 29.182124249860507)(143.61196859990773, 29.191340164213614)(157.51590570916244, 29.199751563478625)(172.76596646690348, 29.20742795907534)(189.49247718738235, 29.214432977607704)(207.83838185797552, 29.220824838615492)(227.96046373189822, 29.226656797036444)(250.03068519063214, 29.231977552369887)(274.23765732649525, 29.236831626537697)(300.7882518043096, 29.241259712414937)(329.90936877709424, 29.24529899495647)(361.8498759642743, 29.248983446783978)(396.8827354637166, 29.252344100023578)(435.3073364731901, 29.255409296102496)(477.45205385661313, 29.25820491512595)(523.6770544204666, 29.260754586366016)(574.3773748826587, 29.26307988130333)(629.9862978380706, 29.265200490573147)(690.9790545715645, 29.267134386078897)(757.8768863625945, 29.268897969451206)(831.2514989890632, 29.27050620794816)(911.7299484984941, 29.271972758814044)(1000.0, 29.27331008303932)};
                        \addplot+[only marks,mark=x,Purple,line width=0.25pt, mark size=1pt] coordinates{
                        (1e-09, 875.1718178860153)(2.2275429519995566e-09, 751.9612158244727)(4.961947603002898e-09, 700.7900624920701)(1.105295141126022e-08, 614.8224123956013)(2.4620924014946255e-08, 560.5348739249816)(5.4844165761210154e-08, 473.90128614164763)(1.221677348996793e-07, 350.2219322612342)(2.721338768375309e-07, 256.63603084887586)(6.061898993497572e-07, 171.77017446696283)(1.3503140378698721e-06, 133.13699951373053)(3.0078825180430957e-06, 90.08048343637908)(6.70018750350959e-06, 56.102015430845654)(1.492495545051829e-05, 39.62989744981121)(3.3245979322709384e-05, 27.94322507098682)(7.405684692262442e-05, 20.05342048063274)(0.00016496480740980208, 14.532620585046644)(0.0003674661940736688, 11.172027455012179)(0.0008185467307069021, 8.966296229270778)(0.0018233480008684386, 7.792453529703279)(0.00406158598837698, 7.567746847598746)(0.009047357242349292, 7.996169424036491)(0.02015337685941731, 8.92302578259952)(0.04489251258218608, 10.483193379159793)(0.1, 12.591479140215412)(0.22275429519995563, 14.717165648674618)(0.4961947603002898, 16.979108092001105)(1.10529514112602, 19.808979489881178)(2.4620924014946204, 23.013211723237205)(5.484416576121026, 25.72602017854465)(12.216773489967931, 27.47566916480076)(27.213387683753087, 28.424044263226715)(60.61898993497572, 28.888742961762084)(135.03140378698723, 29.105875685190725)(300.7882518043096, 29.205220648797685)(670.0187503509577, 29.25025155752795)
                        };
                        \addplot[Brown,line width=0.5pt] coordinates{
                        (1e-09, 847.7084501228726)(1.0968160052731402e-09, 809.478539015759)(1.2030053494233241e-09, 772.9748871410376)(1.3194755216767087e-09, 738.1195500817386)(1.4472218707411343e-09, 704.8380968377919)(1.587336111010212e-09, 673.0594619223868)(1.7410156523040153e-09, 642.7157857020127)(1.9095738328781004e-09, 613.7422749923387)(2.094451143151469e-09, 586.0770607555802)(2.297227536071156e-09, 559.6610686650575)(2.5196359293170136e-09, 534.4378889221226)(2.763577014736163e-09, 510.3536641959656)(3.031135501567576e-09, 487.3569648727583)(3.324597932270945e-09, 465.39868507533816)(3.646472223212745e-09, 444.43193626372005)(3.99950909720367e-09, 424.4119476187534)(4.386725591048495e-09, 405.29596837191554)(4.811430839003264e-09, 387.0431806689715)(5.277254352483532e-09, 369.61460779167845)(5.78817703770128e-09, 352.97303320704333)(6.34856521630521e-09, 337.08292133821885)(6.96320793976389e-09, 321.9103423468574)(7.637357916378011e-09, 307.42289642769794)(8.376776400682925e-09, 293.5896480288195)(9.18778242886332e-09, 280.38105853672624)(1.0077306820944617e-08, 267.76892283688466)(1.105295141126022e-08, 255.72630997669017)(1.2123054013376527e-08, 244.2275045040921)(1.3296759674662127e-08, 233.24795279613897)(1.4584098829439863e-08, 222.76420845968022)(1.599607301861488e-08, 212.75388652668062)(1.7544748908334596e-08, 203.19561113148578)(1.92433614111598e-08, 194.06897141367668)(2.110642679101555e-08, 185.35447868272914)(2.3149866718511608e-08, 177.03352525063355)(2.539114433680347e-08, 169.08834286204356)(2.7849413500806443e-08, 161.501965153586)(3.0545682465154316e-08, 154.25819289593193)(3.35029934197723e-08, 147.34155799164014)(3.6746619407366876e-08, 140.73729135177703)(4.0304280305680504e-08, 134.4312899636301)(4.42063797202853e-08, 128.41008866228304)(4.848626481239078e-08, 122.66082996231643)(5.318051128214197e-08, 117.17123705844362)(5.8329235942862123e-08, 111.92958762908586)(6.397643955748423e-08, 106.9246892950804)(7.017038286703836e-08, 102.14585472550978)(7.696399902471151e-08, 97.58287881615375)(8.441534596012994e-08, 93.22601888658725)(9.258810253973945e-08, 89.06597038087062)(1.0155211276345691e-07, 85.09385101431462)(1.1138398264826183e-07, 81.30117828153487)(1.221677348996793e-07, 77.67985335714543)(1.339955269659337e-07, 74.22214429750083)(1.4696843861124475e-07, 70.92066603364071)(1.6119733573881555e-07, 67.76837008571437)(1.7680381784572086e-07, 64.75852403714065)(1.939212572065831e-07, 61.88470162467337)(2.126959386668692e-07, 59.14076554745673)(2.3328830978641583e-07, 56.52085584322999)(2.558743520168589e-07, 54.019378866016)(2.806470846309839e-07, 51.630992858239644)(3.0781821425650804e-07, 49.35059654790908)(3.37619944111134e-07, 47.17332121581242)(3.703069584005141e-07, 45.09451733399953)(4.06158598837698e-07, 43.109745627280795)(4.454812518844989e-07, 41.214767097715594)(4.886109671160327e-07, 39.405534955971376)(5.359163290848515e-07, 37.67818645225512)(5.878016072274911e-07, 36.02903171675097)(6.44710210732387e-07, 34.45454975163872)(7.071284778942996e-07, 32.95137704566432)(7.755898323389002e-07, 31.516303769639094)(8.50679341636417e-07, 30.146264984595053)(9.33038717262036e-07, 28.838335048829514)(1.0233717986325212e-06, 27.589719476131556)(1.1224505680853058e-06, 26.397752278544033)(1.2311217482038921e-06, 25.259886955594794)(1.3503140378698721e-06, 24.17369294350885)(1.481046048880677e-06, 23.136849951529832)(1.6244350109588654e-06, 22.147143457629475)(1.7817063195457325e-06, 21.202458590152506)(1.9542040079740516e-06, 20.300776997241854)(2.143402233514859e-06, 19.44017251519235)(2.3509178754572842e-06, 18.618805692820963)(2.5785243528842763e-06, 17.834921661912208)(2.8281667802300292e-06, 17.08684458834139)(3.1019785901381e-06, 16.372975874517383)(3.4022997656780714e-06, 15.691788950593052)(3.7316968377327556e-06, 15.04182779421838)(4.092984818452442e-06, 14.421702025635428)(4.489251258218608e-06, 13.830085714081044)(4.923882631706742e-06, 13.265712764298435)(5.400593278542374e-06, 12.72737595766602)(5.923457145875806e-06, 12.213923051524263)(6.496942604146125e-06, 11.724254338409361)(7.125950633568411e-06, 11.257321535299168)(7.815856707684092e-06, 10.812124276396473)(8.572556731909324e-06, 10.387707992697122)(9.402517429670132e-06, 9.983163065765313)(1.0312831606721847e-05, 9.597621658713773)(1.1311278765939213e-05, 9.230256274147115)(1.2406391590588317e-05, 8.880277580845172)(1.3607528864243332e-05, 8.54693388083912)(1.492495545051829e-05, 8.22950832752541)(1.636993001611702e-05, 7.927317789101208)(1.7954801246878306e-05, 7.639711006642328)(1.969311337907422e-05, 7.366068309169458)(2.159972194782717e-05, 7.105799158809462)(2.369092074182632e-05, 6.85834127668157)(2.5984581049292472e-05, 6.623159440242271)(2.8500304385181053e-05, 6.399744014364412)(3.1259590004822844e-05, 6.187611139681469)(3.42860186355659e-05, 5.986299488694354)(3.760545399658176e-05, 5.795371495606582)(4.1246263829013565e-05, 5.61441116181873)(4.523956232538058e-05, 5.443023505686034)(4.961947603002908e-05, 5.28083373394988)(5.442343548300272e-05, 5.127486160015687)(5.96924950997074e-05, 4.982644631512432)(6.547168402004743e-05, 4.845989826316165)(7.181039092537357e-05, 4.717220593478579)(7.876278611187063e-05, 4.596052190066251)(8.638828442740453e-05, 4.4822160063233)(9.475205302806548e-05, 4.375459028568944)(0.00010392556829367131, 4.275543338199455)(0.00011398722666160525, 4.182245645205603)(0.0001250230145991456, 4.095356854590914)(0.00013712724343984008, 4.014681464762005)(0.00015040335536380253, 3.9400379689134244)(0.00016496480740980208, 3.871257196218359)(0.00018093604107387166, 3.808183405413456)(0.0001984535457805803, 3.750672667793868)(0.0002176670253153459, 3.6985937040132586)(0.0002387406771860647, 3.651826970580087)(0.00026185459584742327, 3.6102646746401845)(0.0002872063117797828, 3.573810158402051)(0.00031501247957553275, 3.542378259256509)(0.0003455107294592218, 3.5158946677252274)(0.0003789616980644716, 3.4942958111078743)(0.0004156512558225988, 3.4775286259034504)(0.00045589294999810596, 3.4655503267266496)(0.000500030684249109, 3.458328170403333)(0.0005484416576121015, 3.4558392148849717)(0.0006015395880274833, 3.4580700873868224)(0.0006597782479539546, 3.4650167001528662)(0.0007236553422869665, 3.4766840364443405)(0.0007937167617217558, 3.4930858977729153)(0.0008705612479099874, 3.514244746338436)(0.0009548455102782303, 3.540191219583894)(0.0010472898382363595, 3.570964283652735)(0.0011486842567375547, 3.6066109721237205)(0.0012598952777950285, 3.647185798545483)(0.0013818733056536335, 3.692751400373437)(0.0015156607589006043, 3.743377478898203)(0.0016624009789266135, 3.799141641599161)(0.0018233480008684423, 3.8601281972394204)(0.001999877270535287, 3.9264290917709976)(0.00219349739890506, 3.998142452291334)(0.002405863054644067, 4.0753736194784)(0.0026387891048289345, 4.1582333093588755)(0.0028942661247167516, 4.2468388321572075)(0.0031744774091091933, 4.341312003797156)(0.0034818176306889667, 4.441779459910276)(0.003818913304781854, 4.548372673845678)(0.004188645235435271, 4.661225891536981)(0.0045941731346364765, 4.780477850969449)(0.00503896262506515, 4.906269232889156)(0.005526814857144603, 5.038743724504642)(0.006061898993497572, 5.1780470375086916)(0.006648787838417263, 5.324327298407633)(0.007292496916841445, 5.4777326577322105)(0.007998527336796709, 5.638410699619036)(0.008772912801613356, 5.806507095636054)(0.009622271173675135, 5.982160473906366)(0.01055386103036523, 6.165499368227912)(0.011575643695533058, 6.356635791972986)(0.012696351276599753, 6.555659331941147)(0.013925561288744647, 6.762626949763897)(0.015273778503907156, 6.977555227565233)(0.01675252472408217, 7.200410067856947)(0.018374437246107284, 7.431098668672128)(0.02015337685941735, 7.669458652637109)(0.02210454629971024, 7.915252660310941)(0.02424462017082331, 8.168163028136783)(0.026591887445126965, 8.427789367455453)(0.02916640776023707, 8.693651031704011)(0.031990182847750674, 8.965189309065755)(0.03508734455902715, 9.241776897803907)(0.03848436109487433, 9.522728421781906)(0.04221026320156903, 9.807314145181737)(0.04629689226627268, 10.094775616225109)(0.050779172432054036, 10.384344281926328)(0.05569540905800136, 10.675258001513962)(0.061087616075050394, 10.966781070068158)(0.0670018750350959, 11.25822220554184)(0.07348872892180387, 11.548952155845287)(0.08060361408861345, 11.838420159683599)(0.08840733401525062, 12.126168788683202)(0.0969665789314552, 12.41184800225873)(0.10635449574860112, 12.695225343907943)(0.11665131316981986, 12.976196117004632)(0.12794502732078733, 13.254790041570896)(0.14033215376054875, 13.531175514419656)(0.15391855229902054, 13.80566089279818)(0.16882033167003663, 14.078692305085372)(0.1851648417912154, 14.350848462813795)(0.2030917620904739, 14.62282984090678)(0.22275429519995563, 14.895445150166006)(0.24432047621864916, 15.169592298456713)(0.26797460873256895, 15.446234937740943)(0.29391883986468903, 15.726374588789819)(0.3223748878149027, 16.011018823302738)(0.3535859366535183, 16.301146303467956)(0.387818714561072, 16.597669810598443)(0.42536577327503916, 16.901398654773743)(0.46654798822344684, 17.213002445769817)(0.511717300711461, 17.532977247445793)(0.5612597255954966, 17.861617076813246)(0.6155986501483515, 18.198991499049644)(0.6751984523072494, 18.544931093434975)(0.7405684692262442, 18.899021664113963)(0.8122673500479703, 19.260607627484436)(0.8909078300934142, 19.628804453450226)(0.9771619672696201, 20.00251949809798)(1.0717668854455034, 20.380480090408444)(1.1755310738783724, 20.76126736480748)(1.2893412965257156, 21.143354074720733)(1.4141701702890268, 21.525144627927055)(1.5510844769528405, 21.90501526386168)(1.7012542798525927, 22.281353053402075)(1.865962923181746, 22.652591970701817)(2.046617999391994, 23.017245003692263)(2.2447633784132237, 23.37393143578198)(2.4620924014946306, 23.721398779774795)(2.700462352420682, 24.058539151772848)(2.9619103297725595, 24.384400145699132)(3.248670655878375, 24.698190497262548)(3.5631939712285914, 24.99928100398065)(3.908168177536264, 25.287201293929737)(4.286541408420934, 25.56163311239966)(4.701547224022129, 25.822400827419074)(5.1567322448549735, 26.06945984879167)(5.655986461065002, 26.30288361842615)(6.203576476104281, 26.52284977022575)(6.804181968927094, 26.729625983212948)(7.462935686310145, 26.92355596877706)(8.18546730706902, 27.1050459478158)(8.977951553033332, 27.274551890532216)(9.847160957933765, 27.43256771681155)(10.80052374516254, 27.57961458010626)(11.846187309026824, 27.71623131014987)(12.993087842004172, 27.84296602875557)(14.251026703029963, 27.960368921925653)(15.630754179458174, 28.068986119020494)(17.144061358519686, 28.169354608921765)(18.803880893409165, 28.26199810907807)(20.624397525140967, 28.347423795300095)(22.621169304690262, 28.426119797008823)(24.811260551377753, 28.49855336324759)(27.213387683753087, 28.565169608179115)(29.848079169243334, 28.626390750168476)(32.73785095948577, 28.682615765210084)(35.907398910610624, 28.734220382831726)(39.38380983288489, 28.78155736026578)(43.19679297334182, 28.824956978288878)(47.37893390963144, 28.86472770946008)(51.96597302486208, 28.90115701637351)(56.99711094326075, 28.93451224388419)(62.51534353689725, 28.965041575012116)(68.56782936641739, 28.992975025363734)(75.20629269592422, 29.018525455437974)(82.48746552614581, 29.041889584134836)(90.47357242349312, 29.063248990195024)(99.23286228832545, 29.082771091214845)(108.84019160690077, 29.1006100923499)(119.37766417144357, 29.116907898892773)(130.93533273536121, 29.131794988631405)(143.61196859990773, 29.145391241311504)(157.51590570916244, 29.157806723678675)(172.76596646690348, 29.169142429503644)(189.49247718738235, 29.17949097472887)(207.83838185797552, 29.18893724844862)(227.96046373189822, 29.19755902087297)(250.03068519063214, 29.20542750975222)(274.23765732649525, 29.212607906971858)(300.7882518043096, 29.21915986718615)(329.90936877709424, 29.225137960455356)(361.8498759642743, 29.23059209089969)(396.8827354637166, 29.23556788339244)(435.3073364731901, 29.24010704029365)(477.45205385661313, 29.24424767018235)(523.6770544204666, 29.248024590483585)(574.3773748826587, 29.25146960581351)(629.9862978380706, 29.25461176378344)(690.9790545715645, 29.25747758991596)(757.8768863625945, 29.260091303236027)(831.2514989890632, 29.26247501400799)(911.7299484984941, 29.26464890499877)(1000.0, 29.266631397557756)};
                        \addplot+[only marks,mark=x,Brown,line width=0.25pt, mark size=1pt] coordinates{
                        (1e-09, 311.06114937555094)(2.2275429519995566e-09, 260.2889715462431)(4.961947603002898e-09, 211.0609046151112)(1.105295141126022e-08, 174.354983506416)(2.4620924014946255e-08, 130.2428830835891)(5.4844165761210154e-08, 86.68493447992203)(1.221677348996793e-07, 69.42248704353364)(2.721338768375309e-07, 49.259923707472545)(6.061898993497572e-07, 33.05481396064326)(1.3503140378698721e-06, 23.641998900619548)(3.0078825180430957e-06, 15.678523227995722)(6.70018750350959e-06, 11.095312086667485)(1.492495545051829e-05, 7.957436025714387)(3.3245979322709384e-05, 5.926644635812127)(7.405684692262442e-05, 4.597326593411853)(0.00016496480740980208, 3.75420322747418)(0.0003674661940736688, 3.418011694517724)(0.0008185467307069021, 3.3880219395448155)(0.0018233480008684386, 3.705655363811231)(0.00406158598837698, 4.343521743709581)(0.009047357242349292, 5.425095536645435)(0.02015337685941731, 7.082635304994906)(0.04489251258218608, 9.262487365866601)(0.1, 11.795171214570356)(0.22275429519995563, 14.313463361122215)(0.4961947603002898, 16.731450555518876)(1.10529514112602, 19.633772571013587)(2.4620924014946204, 22.926802154825367)(5.484416576121026, 25.68221083312686)(12.216773489967931, 27.453754743473837)(27.213387683753087, 28.41342176502398)(60.61898993497572, 28.883784484310766)(135.03140378698723, 29.103729507866284)(300.7882518043096, 29.204321547211507)(670.0187503509577, 29.24986113722518)
                        };
                        \addplot[PineGreen,line width=0.5pt] coordinates{
                        (1e-09, 380.1348871870387)(1.0968160052731402e-09, 362.9899047164594)(1.2030053494233241e-09, 346.6191046424519)(1.3194755216767087e-09, 330.9875353628665)(1.4472218707411343e-09, 316.0618156964224)(1.587336111010212e-09, 301.81007465742175)(1.7410156523040153e-09, 288.2018799953428)(1.9095738328781004e-09, 275.20817135325626)(2.094451143151469e-09, 262.80120513899885)(2.297227536071156e-09, 250.9544872419757)(2.5196359293170136e-09, 239.64272092018834)(2.763577014736163e-09, 228.841751516389)(3.031135501567576e-09, 218.52851503332892)(3.324597932270945e-09, 208.68098914240562)(3.646472223212745e-09, 199.27814630506668)(3.99950909720367e-09, 190.2999079303293)(4.386725591048495e-09, 181.72710201092545)(4.811430839003264e-09, 173.54142331723756)(5.277254352483532e-09, 165.7253917770805)(5.78817703770128e-09, 158.26231790142992)(6.34856521630521e-09, 151.13626555572336)(6.96320793976389e-09, 144.33201777218537)(7.637357916378011e-09, 137.83504515568163)(8.376776400682925e-09, 131.63147479890424)(9.18778242886332e-09, 125.70805934662158)(1.0077306820944617e-08, 120.05215030293597)(1.105295141126022e-08, 114.65167064029765)(1.2123054013376527e-08, 109.49508853130816)(1.3296759674662127e-08, 104.57139212133183)(1.4584098829439863e-08, 99.87006843946772)(1.599607301861488e-08, 95.38107784183369)(1.7544748908334596e-08, 91.09483493711036)(1.92433614111598e-08, 87.00218723931079)(2.110642679101555e-08, 83.09439544187809)(2.3149866718511608e-08, 79.36311499417604)(2.539114433680347e-08, 75.800378158526)(2.7849413500806443e-08, 72.39857745630151)(3.0545682465154316e-08, 69.15044843640977)(3.35029934197723e-08, 66.04905542031675)(3.6746619407366876e-08, 63.08777574332411)(4.0304280305680504e-08, 60.26028592574499)(4.42063797202853e-08, 57.56054816974543)(4.848626481239078e-08, 54.982798005155374)(5.318051128214197e-08, 52.52153015546316)(5.8329235942862123e-08, 50.17148958361693)(6.397643955748423e-08, 47.92765776321018)(7.017038286703836e-08, 45.78524291759609)(7.696399902471151e-08, 43.73967062159513)(8.441534596012994e-08, 41.78657270680027)(9.258810253973945e-08, 39.92177820233118)(1.0155211276345691e-07, 38.14130494561144)(1.1138398264826183e-07, 36.44135133420642)(1.221677348996793e-07, 34.81828664501043)(1.339955269659337e-07, 33.26864511346723)(1.4696843861124475e-07, 31.78911747552814)(1.6119733573881555e-07, 30.376544168895677)(1.7680381784572086e-07, 29.027908581630456)(1.939212572065831e-07, 27.740330865404992)(2.126959386668692e-07, 26.51106075695387)(2.3328830978641583e-07, 25.33747375407616)(2.558743520168589e-07, 24.217062949262864)(2.806470846309839e-07, 23.14743546305908)(3.0781821425650804e-07, 22.12630707809495)(3.37619944111134e-07, 21.151496843188838)(3.703069584005141e-07, 20.220922419655444)(4.06158598837698e-07, 19.332596388912528)(4.454812518844989e-07, 18.484621493067245)(4.886109671160327e-07, 17.67518583357213)(5.359163290848515e-07, 16.902560501060755)(5.878016072274911e-07, 16.165094873788753)(6.44710210732387e-07, 15.461213339535423)(7.071284778942996e-07, 14.789411925006933)(7.755898323389002e-07, 14.148255078593017)(8.50679341636417e-07, 13.536372841697967)(9.33038717262036e-07, 12.95245693598024)(1.0233717986325212e-06, 12.39525967758429)(1.1224505680853058e-06, 11.863589592547262)(1.2311217482038921e-06, 11.35631007616816)(1.3503140378698721e-06, 10.87233599905418)(1.481046048880677e-06, 10.410632094162475)(1.6244350109588654e-06, 9.970210735463114)(1.7817063195457325e-06, 9.550129101705709)(1.9542040079740516e-06, 9.149487869154154)(2.143402233514859e-06, 8.767429265341892)(2.3509178754572842e-06, 8.403134758204256)(2.5785243528842763e-06, 8.055823301362162)(2.8281667802300292e-06, 7.724750110582196)(3.1019785901381e-06, 7.409205044761789)(3.4022997656780714e-06, 7.108510617783438)(3.7316968377327556e-06, 6.822020772226084)(4.092984818452442e-06, 6.549119246300857)(4.489251258218608e-06, 6.289218686942061)(4.923882631706742e-06, 6.041759365947716)(5.400593278542374e-06, 5.806207514093505)(5.923457145875806e-06, 5.582054391094038)(6.496942604146125e-06, 5.36881496612882)(7.125950633568411e-06, 5.166027462386693)(7.815856707684092e-06, 4.9732517299899115)(8.572556731909324e-06, 4.790068488085546)(9.402517429670132e-06, 4.616078193762528)(1.0312831606721847e-05, 4.450900756155091)(1.1311278765939213e-05, 4.294174091902192)(1.2406391590588317e-05, 4.145553338983453)(1.3607528864243332e-05, 4.004710814435473)(1.492495545051829e-05, 3.8713340099476645)(1.636993001611702e-05, 3.7451261522893025)(1.7954801246878306e-05, 3.6258048103896985)(1.969311337907422e-05, 3.513101276098422)(2.159972194782717e-05, 3.4067606037077667)(2.369092074182632e-05, 3.306539903963578)(2.5984581049292472e-05, 3.2122089036023422)(2.8500304385181053e-05, 3.1235487815152645)(3.1259590004822844e-05, 3.0403518333656354)(3.42860186355659e-05, 2.962420996982323)(3.760545399658176e-05, 2.889569403260711)(4.1246263829013565e-05, 2.821619822714466)(4.523956232538058e-05, 2.758404770845674)(4.961947603002908e-05, 2.6997652648274553)(5.442343548300272e-05, 2.6455513332653298)(5.96924950997074e-05, 2.5956211961522646)(6.547168402004743e-05, 2.5498410946354166)(7.181039092537357e-05, 2.508085017123415)(7.876278611187063e-05, 2.4702344516553074)(8.638828442740453e-05, 2.436178165039334)(9.475205302806548e-05, 2.4058119441390966)(0.00010392556829367131, 2.3790386886913226)(0.00011398722666160525, 2.3557678863582705)(0.0001250230145991456, 2.3359157108268724)(0.00013712724343984008, 2.3194050390624827)(0.00015040335536380253, 2.3061652457748725)(0.00016496480740980208, 2.296132135861731)(0.00018093604107387166, 2.2892481229741994)(0.0001984535457805803, 2.2854621259045835)(0.0002176670253153459, 2.2847296524768947)(0.0002387406771860647, 2.2870128707771817)(0.00026185459584742327, 2.2922807076372735)(0.0002872063117797828, 2.300508937806738)(0.00031501247957553275, 2.3116803037242604)(0.0003455107294592218, 2.325784636238316)(0.0003789616980644716, 2.3428190292139943)(0.0004156512558225988, 2.362787769488055)(0.00045589294999810596, 2.3857027217677738)(0.000500030684249109, 2.4115832656031824)(0.0005484416576121015, 2.4404564299619365)(0.0006015395880274833, 2.472357081800112)(0.0006597782479539546, 2.507327605143136)(0.0007236553422869665, 2.5454185004467074)(0.0007937167617217558, 2.5866882403241043)(0.0008705612479099874, 2.6312028768326785)(0.0009548455102782303, 2.6790369507429883)(0.0010472898382363595, 2.730272586219394)(0.0011486842567375547, 2.7850005369969715)(0.0012598952777950285, 2.8433192927510076)(0.0013818733056536335, 2.905336210922842)(0.0015156607589006043, 2.9711665908613067)(0.0016624009789266135, 3.040934929986113)(0.0018233480008684423, 3.1147738588984186)(0.001999877270535287, 3.192825531612945)(0.00219349739890506, 3.2752402220323606)(0.002405863054644067, 3.3621778449053634)(0.0026387891048289345, 3.4538061686802735)(0.0028942661247167516, 3.550301200469465)(0.0031744774091091933, 3.651847095332763)(0.0034818176306889667, 3.7586339986717583)(0.003818913304781854, 3.8708577199958443)(0.004188645235435271, 3.988719038711367)(0.0045941731346364765, 4.112420871625086)(0.00503896262506515, 4.242167492514446)(0.005526814857144603, 4.378163650494067)(0.006061898993497572, 4.520611342787474)(0.006648787838417263, 4.669709109183419)(0.007292496916841445, 4.8256514470340015)(0.007998527336796709, 4.988625051487705)(0.008772912801613356, 5.158808537117009)(0.009622271173675135, 5.336369503498819)(0.01055386103036523, 5.521463197365225)(0.011575643695533058, 5.714226721934132)(0.012696351276599753, 5.914776229863231)(0.013925561288744647, 6.123200973942417)(0.015273778503907156, 6.339556496337311)(0.01675252472408217, 6.563858509230342)(0.018374437246107284, 6.796072903777291)(0.02015337685941735, 7.036109170075086)(0.02210454629971024, 7.283812361576002)(0.02424462017082331, 7.538956212918498)(0.026591887445126965, 7.8012396101193975)(0.02916640776023707, 8.070281774130523)(0.031990182847750674, 8.345623931403248)(0.03508734455902715, 8.62673195568996)(0.03848436109487433, 8.913002553646868)(0.04221026320156903, 9.203772179655402)(0.04629689226627268, 9.498330223741311)(0.050779172432054036, 9.795931300185178)(0.05569540905800136, 10.095812836883777)(0.061087616075050394, 10.397212061773159)(0.0670018750350959, 10.699384083686574)(0.07348872892180387, 11.001620104954869)(0.08060361408861345, 11.303265040253608)(0.08840733401525062, 11.603735430252886)(0.0969665789314552, 11.902533688984189)(0.10635449574860112, 12.199263372327582)(0.11665131316981986, 12.493641129566768)(0.12794502732078733, 12.78550678867039)(0.14033215376054875, 13.074831006961892)(0.15391855229902054, 13.361720238428276)(0.16882033167003663, 13.646418640552216)(0.1851648417912154, 13.929307457015899)(0.2030917620904739, 14.210899475285538)(0.22275429519995563, 14.491831288281547)(0.24432047621864916, 14.772850649721569)(0.26797460873256895, 15.054799737535511)(0.29391883986468903, 15.338594000985633)(0.3223748878149027, 15.625196629260437)(0.3535859366535183, 15.915588924853335)(0.387818714561072, 16.210737175296938)(0.42536577327503916, 16.51155691882859)(0.46654798822344684, 16.818876203123793)(0.511717300711461, 17.1333986225324)(0.5612597255954966, 17.455669098157543)(0.6155986501483515, 17.786043340818843)(0.6751984523072494, 18.12466318989604)(0.7405684692262442, 18.471439285462772)(0.8122673500479703, 18.826042205211905)(0.8909078300934142, 19.187902690170976)(0.9771619672696201, 19.55622102028996)(1.0717668854455034, 19.929985039554776)(1.1755310738783724, 20.307995823948566)(1.2893412965257156, 20.688899560720802)(1.4141701702890268, 21.07122405180592)(1.5510844769528405, 21.45341771424606)(1.7012542798525927, 21.833889649326508)(1.865962923181746, 22.211048712429463)(2.046617999391994, 22.583340209591416)(2.2447633784132237, 22.949278947304553)(2.4620924014946306, 23.307477702448942)(2.700462352420682, 23.656670503071787)(2.9619103297725595, 23.99573042265027)(3.248670655878375, 24.323681872925743)(3.5631939712285914, 24.63970762118456)(3.908168177536264, 24.94315094986688)(4.286541408420934, 25.233513516999526)(4.701547224022129, 25.510449566295414)(5.1567322448549735, 25.773757179873577)(5.655986461065002, 26.0233672705117)(6.203576476104281, 26.259330981483636)(6.804181968927094, 26.48180610820342)(7.462935686310145, 26.691043084844544)(8.18546730706902, 26.887370997978728)(8.977951553033332, 27.07118400395336)(9.847160957933765, 27.24292844556273)(10.80052374516254, 27.403090876666766)(11.846187309026824, 27.552187147145048)(12.993087842004172, 27.690752623396808)(14.251026703029963, 27.81933357831549)(15.630754179458174, 27.93847973965379)(17.144061358519686, 28.04873795446497)(18.803880893409165, 28.15064690412965)(20.624397525140967, 28.244732788817984)(22.621169304690262, 28.331505890903195)(24.811260551377753, 28.411457922644672)(27.213387683753087, 28.485060063281484)(29.848079169243334, 28.552761593519286)(32.73785095948577, 28.614989040384405)(35.907398910610624, 28.672145751833767)(39.38380983288489, 28.72461182775583)(43.19679297334182, 28.77274434161475)(47.37893390963144, 28.816877794623927)(51.96597302486208, 28.85732475173219)(56.99711094326075, 28.89437661568928)(62.51534353689725, 28.92830450191423)(68.56782936641739, 28.95936018276043)(75.20629269592422, 28.98777707502799)(82.48746552614581, 29.013771249224316)(90.47357242349312, 29.03754244313793)(99.23286228832545, 29.059275065807277)(108.84019160690077, 29.079139180978153)(119.37766417144357, 29.097291461698507)(130.93533273536121, 29.11387610984796)(143.61196859990773, 29.129025736187)(157.51590570916244, 29.142862197985874)(172.76596646690348, 29.15549739249521)(189.49247718738235, 29.16703400549054)(207.83838185797552, 29.177566214893854)(227.96046373189822, 29.187180350079217)(250.03068519063214, 29.195955507933228)(274.23765732649525, 29.203964127087755)(300.7882518043096, 29.211272521993326)(329.90936877709424, 29.217941378673277)(361.8498759642743, 29.224026214107063)(396.8827354637166, 29.22957780124813)(435.3073364731901, 29.234642561698056)(477.45205385661313, 29.239262928043292)(523.6770544204666, 29.243477677821325)(574.3773748826587, 29.247322241024886)(629.9862978380706, 29.250828982981467)(690.9790545715645, 29.254027464365087)(757.8768863625945, 29.256944680010072)(831.2514989890632, 29.25960527810705)(911.7299484984941, 29.26203176126946)(1000.0, 29.264244670868017)};
                        \addplot+[only marks,mark=x,PineGreen,line width=0.25pt, mark size=1pt] coordinates{
                        (1e-09, 203.55239957076276)(2.2275429519995566e-09, 170.73342628804028)(4.961947603002898e-09, 130.34938730780965)(1.105295141126022e-08, 104.16445412907578)(2.4620924014946255e-08, 74.5755045272965)(5.4844165761210154e-08, 51.20428759692882)(1.221677348996793e-07, 33.87663099647581)(2.721338768375309e-07, 22.313085763797048)(6.061898993497572e-07, 15.71791688710353)(1.3503140378698721e-06, 11.092510510182843)(3.0078825180430957e-06, 7.00272315772011)(6.70018750350959e-06, 5.034088349660449)(1.492495545051829e-05, 3.6195448862108366)(3.3245979322709384e-05, 2.903692958480161)(7.405684692262442e-05, 2.4776039805223764)(0.00016496480740980208, 2.2790575303682985)(0.0003674661940736688, 2.3612430568673513)(0.0008185467307069021, 2.57526556710626)(0.0018233480008684386, 3.041691733628185)(0.00406158598837698, 3.8554927920436297)(0.009047357242349292, 5.0834932877644965)(0.02015337685941731, 6.805616604944142)(0.04489251258218608, 9.098064663140498)(0.1, 11.527041360297929)(0.22275429519995563, 14.050119414870732)(0.4961947603002898, 16.509009375720808)(1.10529514112602, 19.424420421413984)(2.4620924014946204, 22.65655826320942)(5.484416576121026, 25.496177831029094)(12.216773489967931, 27.339398341138704)(27.213387683753087, 28.35324283286021)(60.61898993497572, 28.85472057938628)(135.03140378698723, 29.090241975986103)(300.7882518043096, 29.198175366513567)(670.0187503509577, 29.247083322098455)
                        };
                        \node[draw] at (axis cs:5e-2,1000) {\scriptsize{$r =1$}};
                        \end{axis}
                        \end{tikzpicture}
                    \end{minipage}

                    \begin{minipage}[b]{0.24\linewidth}
                        \begin{tikzpicture}[font=\small]
                        \pgfplotsset{every major grid/.style={style=densely dashed}}
                        \begin{axis}[
                        width=1.1\linewidth,
                        xmin=1e-09,
                        xmax=1000.0,
                        ymin=0.0,
                        ymax=30.69,
                        xmode=log,
                        ymajorgrids=false,
                        scaled ticks=true,
                        xlabel={ $\lambda$ },
                        ylabel=\empty,
                        ylabel style={yshift=-0.3cm},
                        legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                        ]\addplot[Purple,line width=0.5pt] coordinates{
                        (1e-09, 5.133338700618923)(1.0968160052731402e-09, 5.133338369206573)(1.2030053494233241e-09, 5.133337844884643)(1.3194755216767087e-09, 5.133337401352236)(1.4472218707411343e-09, 5.13333694240114)(1.587336111010212e-09, 5.133336544301661)(1.7410156523040153e-09, 5.133336086043595)(1.9095738328781004e-09, 5.133335327916933)(2.094451143151469e-09, 5.1333347258597435)(2.297227536071156e-09, 5.133334076790015)(2.5196359293170136e-09, 5.133333216091195)(2.763577014736163e-09, 5.133332328596071)(3.031135501567576e-09, 5.1333314271847446)(3.324597932270945e-09, 5.133330373584628)(3.646472223212745e-09, 5.133329246291179)(3.99950909720367e-09, 5.133328037560089)(4.386725591048495e-09, 5.133326581558363)(4.811430839003264e-09, 5.133325002984621)(5.277254352483532e-09, 5.133323369863456)(5.78817703770128e-09, 5.133321600196297)(6.34856521630521e-09, 5.133319540658065)(6.96320793976389e-09, 5.133317376192144)(7.637357916378011e-09, 5.133314973950853)(8.376776400682925e-09, 5.133312352695278)(9.18778242886332e-09, 5.133309439168206)(1.0077306820944617e-08, 5.133306266043737)(1.105295141126022e-08, 5.13330277600142)(1.2123054013376527e-08, 5.13329895798465)(1.3296759674662127e-08, 5.1332947651500795)(1.4584098829439863e-08, 5.133290179797874)(1.599607301861488e-08, 5.133285141625516)(1.7544748908334596e-08, 5.133279614340518)(1.92433614111598e-08, 5.133273562352619)(2.110642679101555e-08, 5.133266919388509)(2.3149866718511608e-08, 5.133259619752311)(2.539114433680347e-08, 5.1332516171067555)(2.7849413500806443e-08, 5.133242842087277)(3.0545682465154316e-08, 5.133233224298788)(3.35029934197723e-08, 5.133222673911678)(3.6746619407366876e-08, 5.133211102927909)(4.0304280305680504e-08, 5.133198412161763)(4.42063797202853e-08, 5.133184483884589)(4.848626481239078e-08, 5.133169209796509)(5.318051128214197e-08, 5.133152461825183)(5.8329235942862123e-08, 5.133134092972739)(6.397643955748423e-08, 5.133113941626437)(7.017038286703836e-08, 5.133091845834153)(7.696399902471151e-08, 5.133067604559298)(8.441534596012994e-08, 5.133041022019869)(9.258810253973945e-08, 5.133011865753517)(1.0155211276345691e-07, 5.132979885205891)(1.1138398264826183e-07, 5.132944811304262)(1.221677348996793e-07, 5.132906345490154)(1.339955269659337e-07, 5.132864153595328)(1.4696843861124475e-07, 5.132817879417841)(1.6119733573881555e-07, 5.132767126771683)(1.7680381784572086e-07, 5.132711464425601)(1.939212572065831e-07, 5.132650414655686)(2.126959386668692e-07, 5.132583457629815)(2.3328830978641583e-07, 5.1325100260727625)(2.558743520168589e-07, 5.132429488217937)(2.806470846309839e-07, 5.132341159855964)(3.0781821425650804e-07, 5.132244288078834)(3.37619944111134e-07, 5.13213804736462)(3.703069584005141e-07, 5.132021532224231)(4.06158598837698e-07, 5.131893750737883)(4.454812518844989e-07, 5.131753613638422)(4.886109671160327e-07, 5.131599931181704)(5.359163290848515e-07, 5.131431392476872)(5.878016072274911e-07, 5.1312465665087235)(6.44710210732387e-07, 5.13104388072883)(7.071284778942996e-07, 5.130821613802963)(7.755898323389002e-07, 5.13057787956099)(8.50679341636417e-07, 5.130310608097489)(9.33038717262036e-07, 5.130017534817637)(1.0233717986325212e-06, 5.129696174890242)(1.1224505680853058e-06, 5.129343808156645)(1.2311217482038921e-06, 5.128957454445839)(1.3503140378698721e-06, 5.128533849048436)(1.481046048880677e-06, 5.128069416165765)(1.6244350109588654e-06, 5.127560240264783)(1.7817063195457325e-06, 5.1270020347881555)(1.9542040079740516e-06, 5.126390106541688)(2.143402233514859e-06, 5.125719319111585)(2.3509178754572842e-06, 5.1249840516211815)(2.5785243528842763e-06, 5.124178155293382)(2.8281667802300292e-06, 5.123294904011627)(3.1019785901381e-06, 5.122326943806327)(3.4022997656780714e-06, 5.121266235122752)(3.7316968377327556e-06, 5.120103993278582)(4.092984818452442e-06, 5.118830621567448)(4.489251258218608e-06, 5.117435641273692)(4.923882631706742e-06, 5.115907614922476)(5.400593278542374e-06, 5.114234065181461)(5.923457145875806e-06, 5.112401386911623)(6.496942604146125e-06, 5.1103947543044)(7.125950633568411e-06, 5.108198021319229)(7.815856707684092e-06, 5.1057936167132105)(8.572556731909324e-06, 5.103162432817341)(9.402517429670132e-06, 5.10028370913504)(1.0312831606721847e-05, 5.09713491021874)(1.1311278765939213e-05, 5.093691599532647)(1.2406391590588317e-05, 5.089927309141123)(1.3607528864243332e-05, 5.085813407050973)(1.492495545051829e-05, 5.081318963288965)(1.636993001611702e-05, 5.076410617024591)(1.7954801246878306e-05, 5.071052446829679)(1.969311337907422e-05, 5.065205847028617)(2.159972194782717e-05, 5.058829414237362)(2.369092074182632e-05, 5.051878847962067)(2.5984581049292472e-05, 5.044306870654264)(2.8500304385181053e-05, 5.036063173725366)(3.1259590004822844e-05, 5.027094396221361)(3.42860186355659e-05, 5.01734414487172)(3.760545399658176e-05, 5.006753064955766)(4.1246263829013565e-05, 4.995258972575115)(4.523956232538058e-05, 4.982797060457007)(4.961947603002908e-05, 4.969300190259597)(5.442343548300272e-05, 4.954699285434167)(5.96924950997074e-05, 4.938923839590137)(6.547168402004743e-05, 4.921902555623795)(7.181039092537357e-05, 4.903564130781701)(7.876278611187063e-05, 4.883838202263597)(8.638828442740453e-05, 4.862656466427728)(9.475205302806548e-05, 4.839953982142477)(0.00010392556829367131, 4.8156706653292165)(0.00011398722666160525, 4.789753048289022)(0.0001250230145991456, 4.762155870274074)(0.00013712724343984008, 4.7328445598473134)(0.00015040335536380253, 4.70179715962539)(0.00016496480740980208, 4.6690067313205335)(0.00018093604107387166, 4.6344837715919205)(0.0001984535457805803, 4.598258655380984)(0.0002176670253153459, 4.560384041204551)(0.0002387406771860647, 4.520937162620255)(0.00026185459584742327, 4.480021921971502)(0.0002872063117797828, 4.437770800112539)(0.00031501247957553275, 4.39434586556831)(0.0003455107294592218, 4.349940386493626)(0.0003789616980644716, 4.304778815831595)(0.0004156512558225988, 4.259116723010123)(0.00045589294999810596, 4.2132400852882)(0.000500030684249109, 4.167463284276165)(0.0005484416576121015, 4.122127728051792)(0.0006015395880274833, 4.077598512957777)(0.0006597782479539546, 4.034261204095249)(0.0007236553422869665, 3.992518094907341)(0.0007937167617217558, 3.9527835718323585)(0.0008705612479099874, 3.915480336399315)(0.0009548455102782303, 3.88103436367141)(0.0010472898382363595, 3.84987057639849)(0.0011486842567375547, 3.822408176414604)(0.0012598952777950285, 3.7990571095576935)(0.0013818733056536335, 3.7802140632494154)(0.0015156607589006043, 3.7662594901798965)(0.0016624009789266135, 3.757554976605758)(0.0018233480008684423, 3.7544415966380758)(0.001999877270535287, 3.7572385516577476)(0.00219349739890506, 3.7662426580251234)(0.002405863054644067, 3.7817285176569033)(0.0026387891048289345, 3.8039489640106416)(0.0028942661247167516, 3.8331361317354666)(0.0031744774091091933, 3.8695025872082613)(0.0034818176306889667, 3.913242946026111)(0.003818913304781854, 3.964534540908427)(0.004188645235435271, 4.023538653693722)(0.0045941731346364765, 4.090400755302349)(0.00503896262506515, 4.165251028332629)(0.005526814857144603, 4.248202938215785)(0.006061898993497572, 4.3393528948269875)(0.006648787838417263, 4.438778870254423)(0.007292496916841445, 4.546538994750088)(0.007998527336796709, 4.6626712120620875)(0.008772912801613356, 4.787191678878768)(0.009622271173675135, 4.920095669617726)(0.01055386103036523, 5.061358039189242)(0.011575643695533058, 5.210935910329881)(0.012696351276599753, 5.368769207016411)(0.013925561288744647, 5.534784293873569)(0.015273778503907156, 5.7088959480895465)(0.01675252472408217, 5.891009067814486)(0.018374437246107284, 6.081019159430633)(0.02015337685941735, 6.278812819747675)(0.02210454629971024, 6.484264169878849)(0.02424462017082331, 6.697232813083159)(0.026591887445126965, 6.917559286820952)(0.02916640776023707, 7.145060300429185)(0.031990182847750674, 7.379523741395387)(0.03508734455902715, 7.620705798757866)(0.03848436109487433, 7.8683262163630525)(0.04221026320156903, 8.122068448082588)(0.04629689226627268, 8.381579933510533)(0.050779172432054036, 8.64647463180777)(0.05569540905800136, 8.916337269516823)(0.061087616075050394, 9.19072898936526)(0.0670018750350959, 9.469193802977902)(0.07348872892180387, 9.751266814984417)(0.08060361408861345, 10.036480404623154)(0.08840733401525062, 10.324373142169595)(0.0969665789314552, 10.614497510199474)(0.10635449574860112, 10.90642820012662)(0.11665131316981986, 11.19977087847383)(0.12794502732078733, 11.494171617644174)(0.14033215376054875, 11.789327111590769)(0.15391855229902054, 12.084995509332666)(0.16882033167003663, 12.381008514046295)(0.1851648417912154, 12.677281968355883)(0.2030917620904739, 12.973827508922005)(0.22275429519995563, 13.270761799640422)(0.24432047621864916, 13.56831344314611)(0.26797460873256895, 13.866826302461837)(0.29391883986468903, 14.166758204508387)(0.3223748878149027, 14.468674137829883)(0.3535859366535183, 14.773233298757475)(0.387818714561072, 15.081169677186317)(0.42536577327503916, 15.393266237766284)(0.46654798822344684, 15.710323616872062)(0.511717300711461, 16.03312352251356)(0.5612597255954966, 16.362389662384548)(0.6155986501483515, 16.698747139584214)(0.6751984523072494, 17.042682995801886)(0.7405684692262442, 17.394510176470185)(0.8122673500479703, 17.75433719228149)(0.8909078300934142, 18.122045471163304)(0.9771619672696201, 18.49727593286149)(1.0717668854455034, 18.879425717036995)(1.1755310738783724, 19.267655315453077)(1.2893412965257156, 19.660905668572518)(1.4141701702890268, 20.057924138336595)(1.5510844769528405, 20.457297871434506)(1.7012542798525927, 20.857492325310186)(1.865962923181746, 21.256893211320463)(2.046617999391994, 21.653849377186553)(2.2447633784132237, 22.04671474551074)(2.4620924014946306, 22.43388751665746)(2.700462352420682, 22.813845209957037)(2.9619103297725595, 23.18517450194367)(3.248670655878375, 23.54659521411805)(3.5631939712285914, 23.89697817588111)(3.908168177536264, 24.235357018664217)(4.286541408420934, 24.560934230549343)(4.701547224022129, 24.873082009749133)(5.1567322448549735, 25.171338599300316)(5.655986461065002, 25.455400868101673)(6.203576476104281, 25.72511393227485)(6.804181968927094, 25.980458595038264)(7.462935686310145, 26.22153733303384)(8.18546730706902, 26.448559482426266)(8.977951553033332, 26.66182618843243)(9.847160957933765, 26.86171558492163)(10.80052374516254, 27.04866857673808)(11.846187309026824, 27.223175495673335)(12.993087842004172, 27.385763833760105)(14.251026703029963, 27.536987165977695)(15.630754179458174, 27.677415323927708)(17.144061358519686, 27.8076258273113)(18.803880893409165, 27.92819654128423)(20.624397525140967, 28.039699498487433)(22.621169304690262, 28.142695804171048)(24.811260551377753, 28.237731529991127)(27.213387683753087, 28.32533449539457)(29.848079169243334, 28.40601183372635)(32.73785095948577, 28.480248242122073)(35.907398910610624, 28.54850481886807)(39.38380983288489, 28.611218398360776)(43.19679297334182, 28.6688013013729)(47.37893390963144, 28.72164142648079)(51.96597302486208, 28.770102616798624)(56.99711094326075, 28.8145252442868)(62.51534353689725, 28.85522696163409)(68.56782936641739, 28.89250357891136)(75.20629269592422, 28.92663002877395)(82.48746552614581, 28.95786138991145)(90.47357242349312, 28.986433943702853)(99.23286228832545, 29.012566243649932)(108.84019160690077, 29.03646018116931)(119.37766417144357, 29.058302034767056)(130.93533273536121, 29.07826349255255)(143.61196859990773, 29.09650264052096)(157.51590570916244, 29.113164911100725)(172.76596646690348, 29.128383988172757)(189.49247718738235, 29.142282666169503)(207.83838185797552, 29.154973661997364)(227.96046373189822, 29.166560379434713)(250.03068519063214, 29.177137626373934)(274.23765732649525, 29.186792285831032)(300.7882518043096, 29.195603942066914)(329.90936877709424, 29.203645463473137)(361.8498759642743, 29.21098354409275)(396.8827354637166, 29.217679205790002)(435.3073364731901, 29.22378826316589)(477.45205385661313, 29.22936175335195)(523.6770544204666, 29.234446332812862)(574.3773748826587, 29.2390846432568)(629.9862978380706, 29.243315648699607)(690.9790545715645, 29.247174945658777)(757.8768863625945, 29.250695048372496)(831.2514989890632, 29.25390565084935)(911.7299484984941, 29.256833867460927)(1000.0, 29.259504453692784)};
                        \addplot+[only marks,mark=x,Purple,line width=0.25pt, mark size=1pt] coordinates{
                        (1e-09, 5.275393503292344)(2.2275429519995566e-09, 5.275390790995323)(4.961947603002898e-09, 5.275383518385138)(1.105295141126022e-08, 5.275367675992601)(2.4620924014946255e-08, 5.275332450614229)(5.4844165761210154e-08, 5.275254003321238)(1.221677348996793e-07, 5.275079263253128)(2.721338768375309e-07, 5.274690116690718)(6.061898993497572e-07, 5.273823645750994)(1.3503140378698721e-06, 5.27189544051887)(3.0078825180430957e-06, 5.267609650161589)(6.70018750350959e-06, 5.258109134034835)(1.492495545051829e-05, 5.237173391543587)(3.3245979322709384e-05, 5.20070014444165)(7.405684692262442e-05, 5.123476540100903)(0.00016496480740980208, 4.936968231755992)(0.0003674661940736688, 4.598002996290509)(0.0008185467307069021, 4.218140480905143)(0.0018233480008684386, 3.912105166691723)(0.00406158598837698, 3.7929569029038754)(0.009047357242349292, 4.237842345029795)(0.02015337685941731, 5.28349966692761)(0.04489251258218608, 6.911595460643397)(0.1, 9.004549255073915)(0.22275429519995563, 11.482356110801067)(0.4961947603002898, 14.117369860234424)(1.10529514112602, 16.838026602396063)(2.4620924014946204, 20.031433020487977)(5.484416576121026, 23.32989953523159)(12.216773489967931, 25.96811436726334)(27.213387683753087, 27.62496257283999)(60.61898993497572, 28.501707384683)(135.03140378698723, 28.925832013659445)(300.7882518043096, 29.123030289190105)(670.0187503509577, 29.21307370990583)
                        };
                        \addplot[Brown,line width=0.5pt] coordinates{
                        (1e-09, 1.8877097478980005)(1.0968160052731402e-09, 1.8877096023684294)(1.2030053494233241e-09, 1.88770928448817)(1.3194755216767087e-09, 1.8877089951711867)(1.4472218707411343e-09, 1.887708934214012)(1.587336111010212e-09, 1.8877086552039708)(1.7410156523040153e-09, 1.8877083381667903)(1.9095738328781004e-09, 1.8877080732851599)(2.094451143151469e-09, 1.887707669903956)(2.297227536071156e-09, 1.887707231263194)(2.5196359293170136e-09, 1.8877067815506783)(2.763577014736163e-09, 1.8877063707647403)(3.031135501567576e-09, 1.887705839896583)(3.324597932270945e-09, 1.8877052195003676)(3.646472223212745e-09, 1.8877045927546765)(3.99950909720367e-09, 1.8877039400587474)(4.386725591048495e-09, 1.8877031087424962)(4.811430839003264e-09, 1.8877023508186244)(5.277254352483532e-09, 1.8877013398818567)(5.78817703770128e-09, 1.8877003312060994)(6.34856521630521e-09, 1.8876993038553844)(6.96320793976389e-09, 1.8876981109989255)(7.637357916378011e-09, 1.8876967686563755)(8.376776400682925e-09, 1.8876953199064241)(9.18778242886332e-09, 1.8876937193569074)(1.0077306820944617e-08, 1.8876919946691508)(1.105295141126022e-08, 1.8876900641474101)(1.2123054013376527e-08, 1.887687977205113)(1.3296759674662127e-08, 1.8876856761099354)(1.4584098829439863e-08, 1.8876831536203529)(1.599607301861488e-08, 1.887680392125783)(1.7544748908334596e-08, 1.8876773444909316)(1.92433614111598e-08, 1.8876740140198007)(2.110642679101555e-08, 1.887670358067562)(2.3149866718511608e-08, 1.8876663634745698)(2.539114433680347e-08, 1.887661955893487)(2.7849413500806443e-08, 1.887657140828447)(3.0545682465154316e-08, 1.887651852337447)(3.35029934197723e-08, 1.8876460616786463)(3.6746619407366876e-08, 1.8876397066195325)(4.0304280305680504e-08, 1.8876327234956862)(4.42063797202853e-08, 1.8876250806842154)(4.848626481239078e-08, 1.8876166861518833)(5.318051128214197e-08, 1.8876074844150732)(5.8329235942862123e-08, 1.8875973927431096)(6.397643955748423e-08, 1.8875863268461348)(7.017038286703836e-08, 1.887574188051282)(7.696399902471151e-08, 1.8875608728703728)(8.441534596012994e-08, 1.8875462685957787)(9.258810253973945e-08, 1.8875302552664888)(1.0155211276345691e-07, 1.887512689551584)(1.1138398264826183e-07, 1.8874934271279356)(1.221677348996793e-07, 1.887472299701077)(1.339955269659337e-07, 1.8874491266212599)(1.4696843861124475e-07, 1.887423714890833)(1.6119733573881555e-07, 1.8873958446896744)(1.7680381784572086e-07, 1.8873652792979012)(1.939212572065831e-07, 1.8873317585747473)(2.126959386668692e-07, 1.8872949969344974)(2.3328830978641583e-07, 1.8872546823226897)(2.558743520168589e-07, 1.8872104708870387)(2.806470846309839e-07, 1.8871619876040189)(3.0781821425650804e-07, 1.8871088188250231)(3.37619944111134e-07, 1.8870505151267971)(3.703069584005141e-07, 1.8869865796962633)(4.06158598837698e-07, 1.886916471626319)(4.454812518844989e-07, 1.8868395957379012)(4.886109671160327e-07, 1.8867553011985214)(5.359163290848515e-07, 1.8866628749301622)(5.878016072274911e-07, 1.8865615357077044)(6.44710210732387e-07, 1.8864504269819673)(7.071284778942996e-07, 1.886328611766621)(7.755898323389002e-07, 1.8861950635540161)(8.50679341636417e-07, 1.8860486590769503)(9.33038717262036e-07, 1.8858881680520425)(1.0233717986325212e-06, 1.8857122447758008)(1.1224505680853058e-06, 1.8855194163566167)(1.2311217482038921e-06, 1.885308071737672)(1.3503140378698721e-06, 1.8850764494267684)(1.481046048880677e-06, 1.8848226227387321)(1.6244350109588654e-06, 1.8845444864825958)(1.7817063195457325e-06, 1.8842397406305136)(1.9542040079740516e-06, 1.8839058728079665)(2.143402233514859e-06, 1.8835401406993266)(2.3509178754572842e-06, 1.8831395516649878)(2.5785243528842763e-06, 1.8827008414486648)(2.8281667802300292e-06, 1.8822204521473833)(3.1019785901381e-06, 1.8816945081327625)(3.4022997656780714e-06, 1.8811187892817176)(3.7316968377327556e-06, 1.8804887056832633)(4.092984818452442e-06, 1.8797992676634916)(4.489251258218608e-06, 1.8790450568880674)(4.923882631706742e-06, 1.878220194734522)(5.400593278542374e-06, 1.877318310374125)(5.923457145875806e-06, 1.876332508032991)(6.496942604146125e-06, 1.8752553337095224)(7.125950633568411e-06, 1.8740787416679225)(7.815856707684092e-06, 1.8727940618104548)(8.572556731909324e-06, 1.8713919683603502)(9.402517429670132e-06, 1.8698624502224812)(1.0312831606721847e-05, 1.8681947848749878)(1.1311278765939213e-05, 1.866377516639166)(1.2406391590588317e-05, 1.8643984405064837)(1.3607528864243332e-05, 1.862244593989216)(1.492495545051829e-05, 1.8599022582801334)(1.636993001611702e-05, 1.8573569716823142)(1.7954801246878306e-05, 1.854593557654507)(1.969311337907422e-05, 1.851596170374136)(2.159972194782717e-05, 1.848348361712173)(2.369092074182632e-05, 1.8448331725591083)(2.5984581049292472e-05, 1.841033253319495)(2.8500304385181053e-05, 1.8369310168795097)(3.1259590004822844e-05, 1.8325088290802418)(3.42860186355659e-05, 1.827749240838755)(3.760545399658176e-05, 1.8226352657764826)(4.1246263829013565e-05, 1.8171507077967108)(4.523956232538058e-05, 1.8112805410530948)(4.961947603002908e-05, 1.8050113452264795)(5.442343548300272e-05, 1.7983318148437315)(5.96924950997074e-05, 1.791233232289739)(6.547168402004743e-05, 1.783710176287971)(7.181039092537357e-05, 1.7757610948251439)(7.876278611187063e-05, 1.7673890085229083)(8.638828442740453e-05, 1.758602224138344)(9.475205302806548e-05, 1.7494150624032248)(0.00010392556829367131, 1.7398485830907457)(0.00011398722666160525, 1.7299312875426684)(0.0001250230145991456, 1.7196997767545952)(0.00013712724343984008, 1.7091993671801557)(0.00015040335536380253, 1.6984844846455966)(0.00016496480740980208, 1.687619210115106)(0.00018093604107387166, 1.6766774201998373)(0.0001984535457805803, 1.6657429147691776)(0.0002176670253153459, 1.654909354798968)(0.0002387406771860647, 1.6442800580980026)(0.00026185459584742327, 1.6339675059115204)(0.0002872063117797828, 1.624092957196689)(0.00031501247957553275, 1.6147856572354473)(0.0003455107294592218, 1.6061820981174568)(0.0003789616980644716, 1.5984250566216116)(0.0004156512558225988, 1.5916628270212136)(0.00045589294999810596, 1.586048190204253)(0.000500030684249109, 1.581737544033069)(0.0005484416576121015, 1.5788900696555541)(0.0006015395880274833, 1.5776669599380588)(0.0006597782479539546, 1.5782308231222104)(0.0007236553422869665, 1.580745141245259)(0.0007937167617217558, 1.5853738961357502)(0.0008705612479099874, 1.5922813855909332)(0.0009548455102782303, 1.6016320496474854)(0.0010472898382363595, 1.6135905319447374)(0.0011486842567375547, 1.628321750878907)(0.0012598952777950285, 1.6459912380592945)(0.0013818733056536335, 1.6667651644856871)(0.0015156607589006043, 1.690810768404137)(0.0016624009789266135, 1.7182965379171469)(0.0018233480008684423, 1.74939275431761)(0.001999877270535287, 1.7842713287083316)(0.00219349739890506, 1.8231063222577988)(0.002405863054644067, 1.8660740812627419)(0.0026387891048289345, 1.9133533514342331)(0.0028942661247167516, 1.96512585510213)(0.0031744774091091933, 2.021575948293998)(0.0034818176306889667, 2.082891302144717)(0.003818913304781854, 2.1492631136639564)(0.004188645235435271, 2.220886338014892)(0.0045941731346364765, 2.2979605241462404)(0.00503896262506515, 2.380689330439239)(0.005526814857144603, 2.469281232153952)(0.006061898993497572, 2.5639493225553998)(0.006648787838417263, 2.6649107978929534)(0.007292496916841445, 2.7723869455670527)(0.007998527336796709, 2.8866009383755533)(0.008772912801613356, 3.0077771503835544)(0.009622271173675135, 3.1361391853827154)(0.01055386103036523, 3.2719079448901214)(0.011575643695533058, 3.415299470299022)(0.012696351276599753, 3.566524023817882)(0.013925561288744647, 3.725783111725599)(0.015273778503907156, 3.89326919553428)(0.01675252472408217, 4.0691643004512645)(0.018374437246107284, 4.2536388253252095)(0.02015337685941735, 4.446849920124919)(0.02210454629971024, 4.648938731059513)(0.02424462017082331, 4.860027601197055)(0.026591887445126965, 5.080212802857598)(0.02916640776023707, 5.309558190347569)(0.031990182847750674, 5.548085427698144)(0.03508734455902715, 5.795762974285437)(0.03848436109487433, 6.052494170048337)(0.04221026320156903, 6.318105353583366)(0.04629689226627268, 6.592335126716321)(0.050779172432054036, 6.874825716768308)(0.05569540905800136, 7.1651188781578865)(0.061087616075050394, 7.462653658035498)(0.0670018750350959, 7.766771494770112)(0.07348872892180387, 8.076724930180072)(0.08060361408861345, 8.391691314165096)(0.08840733401525062, 8.710790612169765)(0.0969665789314552, 9.033106435205207)(0.10635449574860112, 9.35770924466236)(0.11665131316981986, 9.683680632862847)(0.12794502732078733, 10.010137471325766)(0.14033215376054875, 10.336256043929708)(0.15391855229902054, 10.661292746789433)(0.16882033167003663, 10.98460459327684)(0.1851648417912154, 11.305666176873068)(0.2030917620904739, 11.624084120940738)(0.22275429519995563, 11.939608630902315)(0.24432047621864916, 12.252142008581584)(0.26797460873256895, 12.561743965821607)(0.29391883986468903, 12.868633525334129)(0.3223748878149027, 13.173187240267943)(0.3535859366535183, 13.475933419253055)(0.387818714561072, 13.777541962797564)(0.42536577327503916, 14.078809921068029)(0.46654798822344684, 14.380641469633597)(0.511717300711461, 14.684023768893272)(0.5612597255954966, 14.989997627950157)(0.6155986501483515, 15.299623927476999)(0.6751984523072494, 15.613946470226022)(0.7405684692262442, 15.933952382971544)(0.8122673500479703, 16.26053154390183)(0.8909078300934142, 16.594436803739537)(0.9771619672696201, 16.9362469597199)(1.0717668854455034, 17.28633448811341)(1.1755310738783724, 17.644839917494917)(1.2893412965257156, 18.011654427247457)(1.4141701702890268, 18.386411783289198)(1.5510844769528405, 18.768490308814375)(1.7012542798525927, 19.157024493660717)(1.865962923181746, 19.550926069558457)(2.046617999391994, 19.948912951905044)(2.2447633784132237, 20.349544587375686)(2.4620924014946306, 20.75126176737447)(2.700462352420682, 21.152428878259123)(2.9619103297725595, 21.551376590349477)(3.248670655878375, 21.946443148264688)(3.5631939712285914, 22.336012684426926)(3.908168177536264, 22.718549301100044)(4.286541408420934, 23.092626020341463)(4.701547224022129, 23.45694805600584)(5.1567322448549735, 23.810370193688403)(5.655986461065002, 24.15190835612378)(6.203576476104281, 24.48074567242574)(6.804181968927094, 24.796233554722185)(7.462935686310145, 25.097888414954376)(8.18546730706902, 25.385384731176963)(8.977951553033332, 25.658545202457535)(9.847160957933765, 25.917328721841947)(10.80052374516254, 26.16181685548053)(11.846187309026824, 26.392199456215604)(12.993087842004172, 26.608759948539074)(14.251026703029963, 26.81186075729532)(15.630754179458174, 27.001929239805083)(17.144061358519686, 27.17944441029479)(18.803880893409165, 27.344924660064727)(20.624397525140967, 27.498916606435497)(22.621169304690262, 27.64198514224355)(24.811260551377753, 27.774704706875465)(27.213387683753087, 27.89765175936018)(29.848079169243334, 28.01139840321193)(32.73785095948577, 28.11650709054374)(35.907398910610624, 28.213526318287304)(39.38380983288489, 28.302987220927896)(43.19679297334182, 28.38540096078816)(47.37893390963144, 28.46125681744681)(51.96597302486208, 28.53102088135686)(56.99711094326075, 28.595135262267185)(62.51534353689725, 28.654017729931777)(68.56782936641739, 28.708061712231586)(75.20629269592422, 28.757636583778396)(82.48746552614581, 28.803088185977447)(90.47357242349312, 28.844739527146416)(99.23286228832545, 28.882891618454813)(108.84019160690077, 28.91782440805424)(119.37766417144357, 28.949797781758313)(130.93533273536121, 28.9790526039848)(143.61196859990773, 29.005811777396577)(157.51590570916244, 29.030281303801736)(172.76596646690348, 29.052651332434667)(189.49247718738235, 29.073097184785304)(207.83838185797552, 29.091780347724693)(227.96046373189822, 29.108849428840195)(250.03068519063214, 29.124441069694004)(274.23765732649525, 29.138680814200146)(300.7882518043096, 29.151683930521223)(329.90936877709424, 29.163556185856642)(361.8498759642743, 29.17439457426348)(396.8827354637166, 29.18428799825233)(435.3073364731901, 29.193317905359258)(477.45205385661313, 29.201558881236856)(523.6770544204666, 29.20907920105231)(574.3773748826587, 29.21594134114609)(629.9862978380706, 29.222202453006716)(690.9790545715645, 29.227914801667605)(757.8768863625945, 29.233126170642166)(831.2514989890632, 29.237880235491602)(911.7299484984941, 29.24221690807427)(1000.0, 29.24617265346156)};
                        \addplot+[only marks,mark=x,Brown,line width=0.25pt, mark size=1pt] coordinates{
                        (1e-09, 1.7921108538032062)(2.2275429519995566e-09, 1.7921097367200458)(4.961947603002898e-09, 1.7921064341599136)(1.105295141126022e-08, 1.7920992505315478)(2.4620924014946255e-08, 1.7920832398596156)(5.4844165761210154e-08, 1.7920475546664798)(1.221677348996793e-07, 1.7919681044940157)(2.721338768375309e-07, 1.7917912180736373)(6.061898993497572e-07, 1.7913976552850417)(1.3503140378698721e-06, 1.790523249192216)(3.0078825180430957e-06, 1.7885866769867138)(6.70018750350959e-06, 1.784327739648)(1.492495545051829e-05, 1.7751051365569666)(3.3245979322709384e-05, 1.7557924250853714)(7.405684692262442e-05, 1.7155405077958679)(0.00016496480740980208, 1.6569920843128656)(0.0003674661940736688, 1.5822695144802528)(0.0008185467307069021, 1.5270884536978573)(0.0018233480008684386, 1.640889490305953)(0.00406158598837698, 2.0206800097972395)(0.009047357242349292, 2.7617863537275564)(0.02015337685941731, 3.981310843641981)(0.04489251258218608, 5.818528965471023)(0.1, 8.285696079743467)(0.22275429519995563, 11.07624708222351)(0.4961947603002898, 13.676495044324993)(1.10529514112602, 16.471865112723492)(2.4620924014946204, 19.718622188719163)(5.484416576121026, 23.1351668601311)(12.216773489967931, 25.861151732434166)(27.213387683753087, 27.568155252196583)(60.61898993497572, 28.4704727194245)(135.03140378698723, 28.911045874914976)(300.7882518043096, 29.11632256890573)(670.0187503509577, 29.21004796992532)
                        };
                        \addplot[PineGreen,line width=0.5pt] coordinates{
                        (1e-09, 0.9005747683146191)(1.0968160052731402e-09, 0.9005744645947684)(1.2030053494233241e-09, 0.9005744128143054)(1.3194755216767087e-09, 0.9005740164183497)(1.4472218707411343e-09, 0.9005740054183089)(1.587336111010212e-09, 0.9005737288101311)(1.7410156523040153e-09, 0.9005736680067536)(1.9095738328781004e-09, 0.9005735565584726)(2.094451143151469e-09, 0.9005731959781904)(2.297227536071156e-09, 0.9005728691345442)(2.5196359293170136e-09, 0.9005727656825413)(2.763577014736163e-09, 0.9005722674965826)(3.031135501567576e-09, 0.9005720867293457)(3.324597932270945e-09, 0.9005716003511716)(3.646472223212745e-09, 0.9005711379536024)(3.99950909720367e-09, 0.9005707318971552)(4.386725591048495e-09, 0.9005702649356757)(4.811430839003264e-09, 0.9005697599418774)(5.277254352483532e-09, 0.9005691241844623)(5.78817703770128e-09, 0.9005684541971577)(6.34856521630521e-09, 0.9005677467114783)(6.96320793976389e-09, 0.9005669786700042)(7.637357916378011e-09, 0.9005660857194753)(8.376776400682925e-09, 0.9005651856393722)(9.18778242886332e-09, 0.9005641504101226)(1.0077306820944617e-08, 0.900563019811314)(1.105295141126022e-08, 0.900561794889458)(1.2123054013376527e-08, 0.9005604141772678)(1.3296759674662127e-08, 0.9005589287362266)(1.4584098829439863e-08, 0.9005572931947021)(1.599607301861488e-08, 0.9005554858394629)(1.7544748908334596e-08, 0.900553502098796)(1.92433614111598e-08, 0.9005513602097623)(2.110642679101555e-08, 0.9005489952992325)(2.3149866718511608e-08, 0.900546399116842)(2.539114433680347e-08, 0.9005435368511456)(2.7849413500806443e-08, 0.9005404158659477)(3.0545682465154316e-08, 0.900536991027804)(3.35029934197723e-08, 0.9005332222122167)(3.6746619407366876e-08, 0.9005290981023331)(4.0304280305680504e-08, 0.9005245733404624)(4.42063797202853e-08, 0.9005196155649329)(4.848626481239078e-08, 0.9005141751639829)(5.318051128214197e-08, 0.9005082019411723)(5.8329235942862123e-08, 0.9005016484331615)(6.397643955748423e-08, 0.9004944824538075)(7.017038286703836e-08, 0.9004866031695722)(7.696399902471151e-08, 0.9004779732943928)(8.441534596012994e-08, 0.9004684991245939)(9.258810253973945e-08, 0.9004581172660755)(1.0155211276345691e-07, 0.9004467175421896)(1.1138398264826183e-07, 0.9004342287248689)(1.221677348996793e-07, 0.9004205304433917)(1.339955269659337e-07, 0.9004055081486654)(1.4696843861124475e-07, 0.9003890318338903)(1.6119733573881555e-07, 0.9003709643350554)(1.7680381784572086e-07, 0.9003511512705967)(1.939212572065831e-07, 0.9003294257047193)(2.126959386668692e-07, 0.9003056015627617)(2.3328830978641583e-07, 0.9002794785140928)(2.558743520168589e-07, 0.9002508325888424)(2.806470846309839e-07, 0.900219421655068)(3.0781821425650804e-07, 0.900184983243798)(3.37619944111134e-07, 0.900147224705877)(3.703069584005141e-07, 0.9001058269907078)(4.06158598837698e-07, 0.9000604413860671)(4.454812518844989e-07, 0.9000106860583925)(4.886109671160327e-07, 0.8999561417752165)(5.359163290848515e-07, 0.8998963528017978)(5.878016072274911e-07, 0.8998308167903296)(6.44710210732387e-07, 0.899758986143794)(7.071284778942996e-07, 0.8996802622136774)(7.755898323389002e-07, 0.8995939891934794)(8.50679341636417e-07, 0.8994994508489084)(9.33038717262036e-07, 0.8993958655170086)(1.0233717986325212e-06, 0.8992823777916162)(1.1224505680853058e-06, 0.8991580545118208)(1.2311217482038921e-06, 0.8990218773098908)(1.3503140378698721e-06, 0.8988727355600534)(1.481046048880677e-06, 0.8987094179389878)(1.6244350109588654e-06, 0.898530604915455)(1.7817063195457325e-06, 0.8983348598326268)(1.9542040079740516e-06, 0.8981206196840525)(2.143402233514859e-06, 0.8978861850722921)(2.3509178754572842e-06, 0.8976297100691997)(2.5785243528842763e-06, 0.8973491921346796)(2.8281667802300292e-06, 0.8970424604072056)(3.1019785901381e-06, 0.8967071654046043)(3.4022997656780714e-06, 0.8963407661037431)(3.7316968377327556e-06, 0.8959405205190681)(4.092984818452442e-06, 0.8955034733706714)(4.489251258218608e-06, 0.8950264456133354)(4.923882631706742e-06, 0.894506025613085)(5.400593278542374e-06, 0.8939385591695022)(5.923457145875806e-06, 0.893320143547585)(6.496942604146125e-06, 0.8926466229567522)(7.125950633568411e-06, 0.8919135864221397)(7.815856707684092e-06, 0.8911163701663989)(8.572556731909324e-06, 0.890250064745886)(9.402517429670132e-06, 0.8893095271944808)(1.0312831606721847e-05, 0.888289401507289)(1.1311278765939213e-05, 0.8871841469191567)(1.2406391590588317e-05, 0.885988076564465)(1.3607528864243332e-05, 0.8846954087819556)(1.492495545051829e-05, 0.883300332011315)(1.636993001611702e-05, 0.8817970865573304)(1.7954801246878306e-05, 0.8801800651795186)(1.969311337907422e-05, 0.8784439347075467)(2.159972194782717e-05, 0.8765837819037883)(2.369092074182632e-05, 0.8745952855210866)(2.5984581049292472e-05, 0.8724749173068469)(2.8500304385181053e-05, 0.870220173664261)(3.1259590004822844e-05, 0.867829839833982)(3.42860186355659e-05, 0.8653042874509738)(3.760545399658176e-05, 0.8626458053813086)(4.1246263829013565e-05, 0.8598589703706387)(4.523956232538058e-05, 0.8569510097495439)(4.961947603002908e-05, 0.8539322649109806)(5.442343548300272e-05, 0.8508165985183846)(5.96924950997074e-05, 0.8476218506212586)(6.547168402004743e-05, 0.8443702877414199)(7.181039092537357e-05, 0.8410890401408326)(7.876278611187063e-05, 0.8378105126474586)(8.638828442740453e-05, 0.8345727529830695)(9.475205302806548e-05, 0.8314197686832563)(0.00010392556829367131, 0.8284017247231845)(0.00011398722666160525, 0.8255751341786828)(0.0001250230145991456, 0.823002850423459)(0.00013712724343984008, 0.8207539839415365)(0.00015040335536380253, 0.8189036800129534)(0.00016496480740980208, 0.8175327663412182)(0.00018093604107387166, 0.8167272537502552)(0.0001984535457805803, 0.8165777520093647)(0.0002176670253153459, 0.81717873859594)(0.0002387406771860647, 0.8186277658129608)(0.00026185459584742327, 0.8210245985067708)(0.0002872063117797828, 0.8244703632477272)(0.00031501247957553275, 0.8290666372887868)(0.0003455107294592218, 0.8349146515067472)(0.0003789616980644716, 0.842114544283492)(0.0004156512558225988, 0.8507647171208573)(0.00045589294999810596, 0.8609614414449879)(0.000500030684249109, 0.8727984226876943)(0.0005484416576121015, 0.8863667668551329)(0.0006015395880274833, 0.9017549984274591)(0.0006597782479539546, 0.9190494820796596)(0.0007236553422869665, 0.9383346512136448)(0.0007937167617217558, 0.9596937991713763)(0.0008705612479099874, 0.9832097618177443)(0.0009548455102782303, 1.0089660401993703)(0.0010472898382363595, 1.0370474177266602)(0.0011486842567375547, 1.0675412253228367)(0.0012598952777950285, 1.1005382945605273)(0.0013818733056536335, 1.1361338756455641)(0.0015156607589006043, 1.1744288201625688)(0.0016624009789266135, 1.2155299700913678)(0.0018233480008684423, 1.2595511557241663)(0.001999877270535287, 1.3066135937939825)(0.00219349739890506, 1.3568467315663906)(0.002405863054644067, 1.4103879547538072)(0.0026387891048289345, 1.4673832768862198)(0.0028942661247167516, 1.5279874127842548)(0.0031744774091091933, 1.5923638301483454)(0.0034818176306889667, 1.6606854476076762)(0.003818913304781854, 1.7331340736602805)(0.004188645235435271, 1.8099012831789474)(0.0045941731346364765, 1.8911886422179611)(0.00503896262506515, 1.977208119616974)(0.005526814857144603, 2.068182334388447)(0.006061898993497572, 2.1643454099704407)(0.006648787838417263, 2.265942082033108)(0.007292496916841445, 2.37322802269335)(0.007998527336796709, 2.486468843424215)(0.008772912801613356, 2.6059386812815593)(0.009622271173675135, 2.7319179521806616)(0.01055386103036523, 2.8646914668099064)(0.011575643695533058, 3.004543940221872)(0.012696351276599753, 3.1517572842642902)(0.013925561288744647, 3.306606589211544)(0.015273778503907156, 3.4693563823867772)(0.01675252472408217, 3.6402571017187126)(0.018374437246107284, 3.819541876314624)(0.02015337685941735, 4.007423385707355)(0.02210454629971024, 4.204091865756583)(0.02424462017082331, 4.409710766812967)(0.026591887445126965, 4.624414135269738)(0.02916640776023707, 4.848301877532303)(0.031990182847750674, 5.081434061783744)(0.03508734455902715, 5.323823883822534)(0.03848436109487433, 5.575429413083706)(0.04221026320156903, 5.836144505681776)(0.04629689226627268, 6.105789332266396)(0.050779172432054036, 6.384102603059558)(0.05569540905800136, 6.670733232740147)(0.061087616075050394, 6.965236849935213)(0.0670018750350959, 7.267074467121781)(0.07348872892180387, 7.5756153507825115)(0.08060361408861345, 7.8901441094342175)(0.08840733401525062, 8.20987194464579)(0.0969665789314552, 8.533951700333924)(0.10635449574860112, 8.861496091380534)(0.11665131316981986, 9.191598140286997)(0.12794502732078733, 9.523354053935487)(0.14033215376054875, 9.855884746166613)(0.15391855229902054, 10.18835924352999)(0.16882033167003663, 10.520016040776293)(0.1851648417912154, 10.850183143171602)(0.2030917620904739, 11.178296056430195)(0.22275429519995563, 11.503913321842722)(0.24432047621864916, 11.826729272902972)(0.26797460873256895, 12.146583748133034)(0.29391883986468903, 12.463468534846495)(0.3223748878149027, 12.777530342576497)(0.3535859366535183, 13.08907011487312)(0.387818714561072, 13.398538426054161)(0.42536577327503916, 13.706527147571911)(0.46654798822344684, 14.013756170138457)(0.511717300711461, 14.32105643230522)(0.5612597255954966, 14.629347998960869)(0.6155986501483515, 14.939613691717135)(0.6751984523072494, 15.25286840616753)(0.7405684692262442, 15.570124627605038)(0.8122673500479703, 15.89235500919641)(0.8909078300934142, 16.22045325612369)(0.9771619672696201, 16.5551949143917)(1.0717668854455034, 16.897199935740428)(1.1755310738783724, 17.246899026708775)(1.2893412965257156, 17.60450575224228)(1.4141701702890268, 17.969996116763237)(1.5510844769528405, 18.343097101480677)(1.7012542798525927, 18.723284604396042)(1.865962923181746, 19.109791483345116)(2.046617999391994, 19.50162485494883)(2.2447633784132237, 19.89759181296318)(2.4620924014946306, 20.296332051677)(2.700462352420682, 20.696355583935947)(2.9619103297725595, 21.096083572710587)(3.248670655878375, 21.49389027868506)(3.5631939712285914, 21.88814424575051)(3.908168177536264, 22.27724707300294)(4.286541408420934, 22.659668422487083)(4.701547224022129, 23.033976252894433)(5.1567322448549735, 23.398861620351745)(5.655986461065002, 23.75315772328532)(6.203576476104281, 24.095853170338806)(6.804181968927094, 24.426099705941404)(7.462935686310145, 24.74321483057028)(8.18546730706902, 25.046679900058628)(8.977951553033332, 25.336134382360843)(9.847160957933765, 25.611366995750448)(10.80052374516254, 25.872304456198588)(11.846187309026824, 26.11899853105695)(12.993087842004172, 26.351612043252146)(14.251026703029963, 26.57040438675821)(15.630754179458174, 26.775717047209497)(17.144061358519686, 26.967959514996828)(18.803880893409165, 27.14759590312303)(20.624397525140967, 27.315132496058354)(22.621169304690262, 27.471106382703482)(24.811260551377753, 27.61607526240038)(27.213387683753087, 27.750608459156897)(29.848079169243334, 27.875279135885503)(32.73785095948577, 27.990657666964704)(35.907398910610624, 28.0973061029038)(39.38380983288489, 28.195773644196347)(43.19679297334182, 28.28659303136222)(47.37893390963144, 28.370277753476532)(51.96597302486208, 28.44731997701401)(56.99711094326075, 28.5181890995574)(62.51534353689725, 28.58333083792327)(68.56782936641739, 28.643166766788475)(75.20629269592422, 28.698094231335038)(82.48746552614581, 28.74848656528415)(90.47357242349312, 28.79469355358827)(99.23286228832545, 28.837042086722988)(108.84019160690077, 28.87583696077997)(119.37766417144357, 28.91136178428597)(130.93533273536121, 28.94387995879478)(143.61196859990773, 28.973635705788542)(157.51590570916244, 29.00085511728619)(172.76596646690348, 29.02574721181026)(189.49247718738235, 29.048504981046943)(207.83838185797552, 29.069306415692118)(227.96046373189822, 29.088315501657416)(250.03068519063214, 29.105683180066535)(274.23765732649525, 29.121548266351233)(300.7882518043096, 29.13603832530765)(329.90936877709424, 29.149270500239563)(361.8498759642743, 29.161352295336965)(396.8827354637166, 29.172382311252)(435.3073364731901, 29.18245093447202)(477.45205385661313, 29.191640981579773)(523.6770544204666, 29.200028299858403)(574.3773748826587, 29.207682325965266)(629.9862978380706, 29.21466660458198)(690.9790545715645, 29.221039269064246)(757.8768863625945, 29.22685348617738)(831.2514989890632, 29.23215786702251)(911.7299484984941, 29.236996846244487)(1000.0, 29.2414110315725)};
                        \addplot+[only marks,mark=x,PineGreen,line width=0.25pt, mark size=1pt] coordinates{
                        (1e-09, 0.8510488026046648)(2.2275429519995566e-09, 0.8510465944581014)(4.961947603002898e-09, 0.851041788803495)(1.105295141126022e-08, 0.8510312324718371)(2.4620924014946255e-08, 0.8510077897525586)(5.4844165761210154e-08, 0.8509555598277196)(1.221677348996793e-07, 0.8508392833433938)(2.721338768375309e-07, 0.8505805698061)(6.061898993497572e-07, 0.8500057485438144)(1.3503140378698721e-06, 0.8487325846600587)(3.0078825180430957e-06, 0.8459322585906852)(6.70018750350959e-06, 0.8398672983992931)(1.492495545051829e-05, 0.8271706629519235)(3.3245979322709384e-05, 0.80552701652688)(7.405684692262442e-05, 0.7847438695691065)(0.00016496480740980208, 0.7738161676965428)(0.0003674661940736688, 0.8058257084384831)(0.0008185467307069021, 0.9421931932295443)(0.0018233480008684386, 1.20466160563603)(0.00406158598837698, 1.7006466790622332)(0.009047357242349292, 2.5342870573915244)(0.02015337685941731, 3.7723064633134813)(0.04489251258218608, 5.638750099449452)(0.1, 8.173874323922487)(0.22275429519995563, 11.112573375215954)(0.4961947603002898, 13.838838322269648)(1.10529514112602, 16.56098214395638)(2.4620924014946204, 19.632323249883846)(5.484416576121026, 23.05966323663756)(12.216773489967931, 25.79369182362626)(27.213387683753087, 27.517946387565345)(60.61898993497572, 28.44560630751959)(135.03140378698723, 28.898990054552563)(300.7882518043096, 29.110714348225354)(670.0187503509577, 29.20748976834932)
                        };
                        \node[draw] at (axis cs:1e-5,25) {\scriptsize{$r =2$}};
                        \end{axis}
                        \end{tikzpicture}
                \end{minipage}
        } \hfill
        \caption{\textbf{At the interpolation threshold ($r=N/m=1$), as $\lambda$ increases, $\MSBE$ decreases and so does the double descent phenomenon.} Continuous lines indicate the theoretical values of $\MSBE$ from \thmref{theorem:asy-behavior-true-MSBE} for $n =1000$ (\textcolor{Purple}{purple}), $n=3000$ (\textcolor{Brown}{maroon}), and $n=5000$ (\textcolor{PineGreen}{green}); the crosses are numerical results averaged over $30$ instances after the learning with regularized LSTD in synthetic ergodic, Gridworld and Taxi-v3 MRPs for $d=50, n=3000$, $d=50, n=5000$ and $d=50, n=5000$, respectively. Note that the y-axis has a logarithmic scale for $r=N/m=1$.} 
        \label{fig:double_descent_weight_decay_appendix}
    \end{center}
\end{figure*}

==> tikz_figures/msve.tex <==
\begin{figure*}[htbp] 
    \begin{center} 
    \subfloat[Toy Ergodic MRP]
    {
        \begin{minipage}[b]{0.32\linewidth}
            \begin{tikzpicture}[font=\small]
                \pgfplotsset{every major grid/.style={style=densely dashed}}
                \begin{axis}[
                width=1.1\linewidth,
                xmin=0,
                xmax=2,
                ymin=0.09,
                ymax=39.66,
                ymode=log,
                ymajorgrids=false,
                scaled ticks=true,
                xlabel={ $N/m$ },
                ylabel= { $\MSVE$ },
                ylabel style={yshift=-0.2cm},
                legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                ]
                \addplot+[only marks,mark=x,Blue,line width=0.5pt, mark size=2pt] coordinates{(0.05, 13.124439153663484)(0.1, 5.699446364242219)(0.15000000000000002, 3.11512682879887)(0.2, 2.052949033116751)(0.25, 1.511155446839431)(0.3, 1.1620153585168709)(0.35000000000000003, 0.8977509335424588)(0.4, 0.7186533389485384)(0.45, 0.6049608495562963)(0.5, 0.5053072165129313)(0.55, 0.44434849409454563)(0.6000000000000001, 0.3849991641602816)(0.6500000000000001, 0.32462527593629514)(0.7000000000000001, 0.2938540500459162)(0.7500000000000001, 0.25853519786405865)(0.8, 0.2431465865277021)(0.8500000000000001, 0.22708291319048127)(0.9000000000000001, 0.21916934560980472)(0.9500000000000001, 0.22142233827209332)(1.0, 0.22371482247368876)(1.05, 0.2239439145312474)(1.1, 0.2239461832241896)(1.1500000000000001, 0.2239468919165691)(1.2000000000000002, 0.22394724824312862)(1.2500000000000002, 0.2239474473179557)(1.3, 0.223947562485021)(1.35, 0.22394769020039287)(1.4000000000000001, 0.2239477424027455)(1.4500000000000002, 0.22394781818260825)(1.5000000000000002, 0.22394785528504307)(1.55, 0.22394788960301842)(1.6, 0.22394792677542)(1.6500000000000001, 0.22394793842507457)(1.7000000000000002, 0.22394795244587096)(1.7500000000000002, 0.22394798812054661)(1.8, 0.22394801467455094)(1.85, 0.2239480376355498)(1.9000000000000001, 0.22394804246717168)(1.9500000000000002, 0.22394805968858833)(2.0, 0.22394807939713124)
                };
                \addplot[red,line width=1pt] coordinates{(0.01, 29.904817467470743)(0.02, 23.845169476864186)(0.03, 19.162554702384725)(0.04, 15.528604116658375)(0.05, 12.697329629210524)(0.060000000000000005, 10.482840014752057)(0.06999999999999999, 8.74363649222913)(0.08, 7.371422086655729)(0.09, 6.28301863098586)(0.09999999999999999, 5.414431661394561)(0.11, 4.716412228876101)(0.12, 4.151080099725716)(0.13, 3.6893203314009817)(0.14, 3.3087617132673963)(0.15000000000000002, 2.9922053017701793)(0.16, 2.7264069641689757)(0.17, 2.5011396052010704)(0.18000000000000002, 2.3084753565191627)(0.19, 2.142239165230108)(0.2, 1.997594538876687)(0.21000000000000002, 1.8707302078561359)(0.22, 1.7586232564844266)(0.23, 1.6588598824871776)(0.24000000000000002, 1.5694994482209879)(0.25, 1.4889710154535651)(0.26, 1.415994266874109)(0.27, 1.3495187709224767)(0.28, 1.2886770858646683)(0.29000000000000004, 1.2327483453493606)(0.3, 1.1811298180496386)(0.31, 1.1333145638459035)(0.32, 1.0888737756086566)(0.33, 1.047442741843779)(0.34, 1.008709622994541)(0.35000000000000003, 0.972406426413756)(0.36000000000000004, 0.9383017090550787)(0.37, 0.9061946453354913)(0.38, 0.8759101795876385)(0.39, 0.8472950448005159)(0.4, 0.8202144769046651)(0.41000000000000003, 0.7945494903573629)(0.42000000000000004, 0.7701946089385519)(0.43, 0.7470559674958305)(0.44, 0.7250497173849522)(0.45, 0.7041006816689772)(0.46, 0.6841412166180076)(0.47000000000000003, 0.6651102443352614)(0.48000000000000004, 0.6469524279149792)(0.49, 0.6296174657875178)(0.5, 0.613059486114822)(0.51, 0.6003442108251676)(0.52, 0.5850813893573216)(0.53, 0.570486504445653)(0.54, 0.5565263295453109)(0.55, 0.5431701306475611)(0.56, 0.5303894029808736)(0.5700000000000001, 0.5181576411889571)(0.5800000000000001, 0.5064501384023294)(0.59, 0.49524381034321346)(0.6, 0.4845170412097647)(0.61, 0.47424954859766066)(0.62, 0.4644222651525977)(0.63, 0.45501723502384345)(0.64, 0.4460175235167167)(0.65, 0.43740713863624237)(0.66, 0.42917096348243616)(0.67, 0.4212946987129268)(0.68, 0.4137648145400953)(0.6900000000000001, 0.40656851198955796)(0.7000000000000001, 0.3996936934312647)(0.7100000000000001, 0.39312894271620635)(0.72, 0.3868635156398983)(0.73, 0.38088734193288554)(0.74, 0.375191040599228)(0.75, 0.3697659512375765)(0.76, 0.3646041850825944)(0.77, 0.3596987010261327)(0.78, 0.35504341400364475)(0.79, 0.35063334617086356)(0.8, 0.3464648356987856)(0.81, 0.3425358245064306)(0.8200000000000001, 0.338846256006735)(0.8300000000000001, 0.33539862886973504)(0.8400000000000001, 0.3321987761739275)(0.85, 0.3292569767310509)(0.86, 0.32658956689229185)(0.87, 0.3242213253239813)(0.88, 0.3221890856212)(0.89, 0.3205473633360969)(0.9, 0.31937741426882416)(0.91, 0.31880240144106176)(0.92, 0.31901402648014443)(0.93, 0.32032210153786367)(0.9400000000000001, 0.32325383297778365)(0.9500000000000001, 0.32877238965670513)(0.9600000000000001, 0.33882330718557613)(0.97, 0.35797232057973427)(0.98, 0.39994104283387766)(0.99, 0.5329611739533611)(1.0, 3.3602792816651412)(1.01, 0.5308488679114455)(1.02, 0.39373530554559083)(1.03, 0.34780851177792305)(1.04, 0.32482020748085183)(1.05, 0.3110214224400438)(1.06, 0.3018203137248317)(1.07, 0.2952473202299899)(1.08, 0.2903172066066314)(1.09, 0.28648248474274235)(1.1, 0.2834146060131887)(1.11, 0.2809044505948452)(1.12, 0.2788126166689038)(1.1300000000000001, 0.2770425939545152)(1.1400000000000001, 0.27552538653209546)(1.1500000000000001, 0.2742104630763096)(1.1600000000000001, 0.27305992137822926)(1.17, 0.2720447180130797)(1.18, 0.27114230869454276)(1.19, 0.27033489368257557)(1.2, 0.2696081861671424)(1.21, 0.26895073377523143)(1.22, 0.26835304866293586)(1.23, 0.26780728877407917)(1.24, 0.2673070242509513)(1.25, 0.26684678325631594)(1.26, 0.26642194433846417)(1.27, 0.2660285842275196)(1.28, 0.26566330047920944)(1.29, 0.2653232382352029)(1.3, 0.2650058468388092)(1.31, 0.2647089148038188)(1.32, 0.26443050826303705)(1.33, 0.26416902266634346)(1.34, 0.263922867948674)(1.35, 0.26369084508473234)(1.36, 0.2634716920143572)(1.37, 0.26326437007319115)(1.3800000000000001, 0.26306795686828705)(1.3900000000000001, 0.26288160451618736)(1.4000000000000001, 0.2627045497328536)(1.4100000000000001, 0.26253622396848075)(1.42, 0.26237585891450416)(1.43, 0.26222295973212867)(1.44, 0.262077031200187)(1.45, 0.2619375642242939)(1.46, 0.26180409274004285)(1.47, 0.26167638520069875)(1.48, 0.2615539926918106)(1.49, 0.2614365778204598)(1.5, 0.26134603521860555)(1.51, 0.26123688634256514)(1.52, 0.26113200487639815)(1.53, 0.26103102061422345)(1.54, 0.26093383094245454)(1.55, 0.2608401475299426)(1.56, 0.2607498116993171)(1.57, 0.26066265233318725)(1.58, 0.260578556974406)(1.59, 0.26049728258345256)(1.6, 0.2604187963540688)(1.61, 0.2603428442903479)(1.62, 0.2602693047369844)(1.6300000000000001, 0.260198196817155)(1.6400000000000001, 0.2601292733762113)(1.6500000000000001, 0.26006249492153566)(1.6600000000000001, 0.25999769984482357)(1.6700000000000002, 0.2599349217853027)(1.68, 0.2598738625340756)(1.69, 0.2598147282862985)(1.7, 0.25975722328823514)(1.71, 0.25970132197494744)(1.72, 0.25964708262097325)(1.73, 0.25959416468865)(1.74, 0.25954278606333847)(1.75, 0.25949270969178806)(1.76, 0.25944400500640824)(1.77, 0.2593966123581914)(1.78, 0.25935034140282087)(1.79, 0.2593053647188479)(1.8, 0.2592613941411673)(1.81, 0.2592185348424807)(1.82, 0.25917681064012554)(1.83, 0.2591360459811766)(1.84, 0.2590962297592691)(1.85, 0.25905728353605834)(1.86, 0.2590194073328095)(1.87, 0.2589823330276092)(1.8800000000000001, 0.25894620599280394)(1.8900000000000001, 0.25891072077953947)(1.9000000000000001, 0.2588761093074267)(1.9100000000000001, 0.2588421971936182)(1.9200000000000002, 0.2588090901732736)(1.93, 0.25877666325438053)(1.94, 0.2587448883085406)(1.95, 0.2587139099006312)(1.96, 0.2586835018339936)(1.97, 0.25865356427108954)(1.98, 0.2586245243948776)(1.99, 0.2585959470086234)(2.0, 0.25856794117019366)
                };
                \addplot+[only marks,mark=x,red,line width=0.5pt, mark size=2pt] coordinates{
                (0.05, 13.071994213221734)(0.15000000000000002, 3.120788506021373)(0.25, 1.5623326023756623)(0.35000000000000003, 0.9782961298115038)(0.45, 0.6990861986901821)(0.55, 0.5509596328786546)(0.6500000000000001, 0.4429113132066984)(0.7500000000000001, 0.36718658799558007)(0.8500000000000001, 0.3334505098920944)(0.9500000000000001, 0.35830389601966456)(1.0, 2.6932650816350474)(1.05, 0.3001086264688123)(1.1500000000000001, 0.2737978727451728)(1.2500000000000002, 0.26599957215382225)(1.35, 0.26190571514895283)(1.4500000000000002, 0.2603633533532629)(1.55, 0.259101424345093)(1.6500000000000001, 0.26078578277208947)(1.7500000000000002, 0.26007630726170805)(1.85, 0.2601376592214844)(1.9500000000000002, 0.2577126613974905)};
                \addplot[densely dashed, black,line width=1pt] coordinates{(1.0,0.000001)(1.0, 503.0)};
                \node[draw] at (axis cs:1.5,18) {$\lambda = 10^{-9}$ };
                \end{axis}
            \end{tikzpicture}
        \end{minipage}
                
        \begin{minipage}[b]{0.32\linewidth}
            \begin{tikzpicture}[font=\small]
                \pgfplotsset{every major grid/.style={style=densely dashed}}
                \begin{axis}[
                width=1.1\linewidth,
                xmin=0,
                xmax=2,
                ymin=0.09,
                ymax=39.66,
                ymode=log,
                ymajorgrids=false,
                scaled ticks=true,
                xlabel={ $N/m$ },
                ylabel= \empty,
                ylabel style={yshift=-0.2cm},
                legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                ]
                \addplot+[only marks,mark=x,Blue,line width=0.5pt, mark size=2pt] coordinates{(0.05, 13.124945511283984)(0.1, 5.699884750319239)(0.15000000000000002, 3.1154387735745916)(0.2, 2.0531844597247546)(0.25, 1.5113516053251599)(0.3, 1.1621713074935174)(0.35000000000000003, 0.8978803535382576)(0.4, 0.7187588596192)(0.45, 0.6050457639523589)(0.5, 0.5053654320336844)(0.55, 0.44437407895612097)(0.6000000000000001, 0.3849905882314791)(0.6500000000000001, 0.32453307232213857)(0.7000000000000001, 0.29368496889150264)(0.7500000000000001, 0.2582469972918819)(0.8, 0.24261785067045608)(0.8500000000000001, 0.22621445535807594)(0.9000000000000001, 0.21773505027929377)(0.9500000000000001, 0.2178659707897105)(1.0, 0.21563837052685464)(1.05, 0.22023011528593542)(1.1, 0.22195568455808298)(1.1500000000000001, 0.2226120163230278)(1.2000000000000002, 0.22293696884769923)(1.2500000000000002, 0.22313313125286074)(1.3, 0.2232430052070465)(1.35, 0.22337476235049747)(1.4000000000000001, 0.22343670587696912)(1.4500000000000002, 0.22350345311765568)(1.5000000000000002, 0.22355267205267956)(1.55, 0.22358565890471266)(1.6, 0.22361198410376815)(1.6500000000000001, 0.22363382455913391)(1.7000000000000002, 0.2236602990351995)(1.7500000000000002, 0.2236692530047254)(1.8, 0.2236906315899955)(1.85, 0.2237051574109695)(1.9000000000000001, 0.22372214869880216)(1.9500000000000002, 0.22373561803051556)(2.0, 0.223747959066502)
                };
                \addplot[red,line width=1pt] coordinates{(0.01, 29.905024053913465)(0.02, 23.845510096641895)(0.03, 19.16297783147553)(0.04, 15.529073079647976)(0.05, 12.697818410463361)(0.060000000000000005, 10.483330389346557)(0.06999999999999999, 8.744116022898385)(0.08, 7.371882680580438)(0.09, 6.283455456076955)(0.09999999999999999, 5.414842298649037)(0.11, 4.716795992907147)(0.12, 4.151437493425745)(0.13, 3.6896526172013444)(0.14, 3.3090705885742606)(0.15000000000000002, 2.992492663721258)(0.16, 2.7266747492412304)(0.17, 2.5013896858991815)(0.18000000000000002, 2.30870948112862)(0.19, 2.1424589270650825)(0.2, 1.9978013649941833)(0.21000000000000002, 1.870925360411971)(0.22, 1.7588078410077996)(0.23, 1.6590348596467217)(0.24000000000000002, 1.5696656473302242)(0.25, 1.489129147934193)(0.26, 1.416144938907201)(0.27, 1.349662495349793)(0.28, 1.2888142925497408)(0.29000000000000004, 1.2328793905796838)(0.3, 1.181254992488277)(0.31, 1.1334340996248922)(0.32, 1.088987852204154)(0.33, 1.0475514912886041)(0.34, 1.0088131341002824)(0.35000000000000003, 0.972504748523607)(0.36000000000000004, 0.9383948550100651)(0.37, 0.9062825940122239)(0.38, 0.8759928780218297)(0.39, 0.84737240977628)(0.4, 0.8202863962518077)(0.41000000000000003, 0.7946158239664355)(0.42000000000000004, 0.7702551893630079)(0.43, 0.747110600355956)(0.44, 0.7250981814890154)(0.45, 0.7041427288844215)(0.46, 0.684176571499191)(0.47000000000000003, 0.6651386035027993)(0.48000000000000004, 0.646973459220008)(0.49, 0.6296308071816759)(0.5, 0.6130647442753956)(0.51, 0.6003426971530318)(0.52, 0.5850710002266397)(0.53, 0.5704667492323354)(0.54, 0.5564966783929999)(0.55, 0.5431300115073172)(0.56, 0.5303381981962959)(0.5700000000000001, 0.5180946836257045)(0.5800000000000001, 0.5063747069487224)(0.59, 0.49515512477176243)(0.6, 0.4844142563405759)(0.61, 0.4741317475544373)(0.62, 0.46428845152885956)(0.63, 0.4548663239891842)(0.64, 0.4458483314231346)(0.65, 0.4372183709738774)(0.66, 0.4289612008374033)(0.67, 0.4210623803245485)(0.68, 0.41350821895504025)(0.6900000000000001, 0.40628573418167524)(0.7000000000000001, 0.3993826175192511)(0.7100000000000001, 0.39278720950805196)(0.72, 0.3864884833243965)(0.73, 0.3804760384407152)(0.74, 0.3747401053199547)(0.75, 0.36927156309864995)(0.76, 0.3640619728658739)(0.77, 0.35910363079748925)(0.78, 0.35438964557300073)(0.79, 0.34991404820165434)(0.8, 0.3456719447105901)(0.81, 0.3416597253108856)(0.8200000000000001, 0.33787535158115867)(0.8300000000000001, 0.3343187513539181)(0.8400000000000001, 0.33099236390660913)(0.85, 0.3279018985741534)(0.86, 0.32505740250464776)(0.87, 0.32247477901540045)(0.88, 0.3201779759738207)(0.89, 0.31820218289730684)(0.9, 0.31659856650938417)(0.91, 0.3154413651058912)(0.92, 0.3148385825903911)(0.93, 0.31494796710538675)(0.9400000000000001, 0.3159998122604608)(0.9500000000000001, 0.31832444571819335)(0.9600000000000001, 0.32236348258400876)(0.97, 0.32856861291072914)(0.98, 0.3368579881703213)(0.99, 0.34503607100105826)(1.0, 0.3475415066991024)(1.01, 0.34072154902382357)(1.02, 0.3286724034150683)(1.03, 0.3167867520421459)(1.04, 0.30705451036860054)(1.05, 0.2994932282558792)(1.06, 0.2936412360492889)(1.07, 0.28905433605869474)(1.08, 0.285396373744953)(1.09, 0.2824276546902696)(1.1, 0.2799787881867957)(1.11, 0.2779290094316429)(1.12, 0.2761909020451494)(1.1300000000000001, 0.27470010071265427)(1.1400000000000001, 0.27340840038776226)(1.1500000000000001, 0.27227910975554837)(1.1600000000000001, 0.2712838768024567)(1.17, 0.270400489013064)(1.18, 0.2696113202735159)(1.19, 0.2689022210370667)(1.2, 0.26826171088504047)(1.21, 0.2676803835556031)(1.22, 0.2671504636556398)(1.23, 0.2666654700154452)(1.24, 0.26621995991734004)(1.25, 0.2658093295314587)(1.26, 0.26542966025850906)(1.27, 0.2650775960045758)(1.28, 0.26475024631258515)(1.29, 0.2644451088502175)(1.3, 0.2641600064303523)(1.31, 0.2638930366269289)(1.32, 0.2636425291014745)(1.33, 0.2634070121694479)(1.34, 0.2631851838568056)(1.35, 0.2629758880000486)(1.36, 0.2627780949549341)(1.37, 0.262590884388859)(1.3800000000000001, 0.2624134314353688)(1.3900000000000001, 0.2622449945006832)(1.4000000000000001, 0.2620849051028651)(1.4100000000000001, 0.2619325590530796)(1.42, 0.2617874091039359)(1.43, 0.261648958336255)(1.44, 0.26151675408665154)(1.45, 0.2613903838318772)(1.46, 0.26126947057845373)(1.47, 0.26115366887334956)(1.48, 0.2610426616500978)(1.49, 0.26093615787719804)(1.5, 0.26085401626134)(1.51, 0.2607549567936696)(1.52, 0.2606597011165925)(1.53, 0.2605680342341731)(1.54, 0.260479757742192)(1.55, 0.2603946868286734)(1.56, 0.2603126505441852)(1.57, 0.26023348946044567)(1.58, 0.26015705504996234)(1.59, 0.26008320921594186)(1.6, 0.2600118225624057)(1.61, 0.25994277437682434)(1.62, 0.259875951981687)(1.6300000000000001, 0.25981124929245053)(1.6400000000000001, 0.25974856728727563)(1.6500000000000001, 0.2596878129035349)(1.6600000000000001, 0.259628898352253)(1.6700000000000002, 0.2595717416908445)(1.68, 0.25951626528730054)(1.69, 0.2594623962121172)(1.7, 0.259410065739734)(1.71, 0.2593592088983889)(1.72, 0.25930976429321356)(1.73, 0.2592616738329001)(1.74, 0.2592148830953778)(1.75, 0.25916933964916605)(1.76, 0.25912499462508315)(1.77, 0.2590818012272555)(1.78, 0.259039715244817)(1.79, 0.25899869468436865)(1.8, 0.25895869953293077)(1.81, 0.2589196919725506)(1.82, 0.2588816356214224)(1.83, 0.2588444965037669)(1.84, 0.2588082416007006)(1.85, 0.258772839718051)(1.86, 0.2587382612331148)(1.87, 0.2587044776999999)(1.8800000000000001, 0.2586714622512647)(1.8900000000000001, 0.2586391886486708)(1.9000000000000001, 0.25860763227388917)(1.9100000000000001, 0.2585767696589026)(1.9200000000000002, 0.2585465781250038)(1.93, 0.2585170357741271)(1.94, 0.2584881224009406)(1.95, 0.2584598176410381)(1.96, 0.25843210271766615)(1.97, 0.258404959453797)(1.98, 0.25837837012218784)(1.99, 0.258352318151047)(2.0, 0.25832678741605686)
                };
                \addplot+[only marks,mark=x,red,line width=0.5pt, mark size=2pt] coordinates{
                (0.05, 13.072496520722183)(0.15000000000000002, 3.1210908673831583)(0.25, 1.5625133576921073)(0.35000000000000003, 0.9783995762022527)(0.45, 0.6991291377987462)(0.55, 0.5509183624938103)(0.6500000000000001, 0.4426882740249924)(0.7500000000000001, 0.3666897939899141)(0.8500000000000001, 0.33190011428886773)(0.9500000000000001, 0.3386454173156892)(1.0, 0.31121933551312575)(1.05, 0.2882722907511367)(1.1500000000000001, 0.27185904365026187)(1.2500000000000002, 0.2649883371886373)(1.35, 0.26118773130976847)(1.4500000000000002, 0.2598165809287602)(1.55, 0.2586657966878786)(1.6500000000000001, 0.2604026761949497)(1.7500000000000002, 0.2597347341246839)(1.85, 0.2598473270441474)(1.9500000000000002, 0.25745963073346856)};
                \addplot[densely dashed, black,line width=1pt] coordinates{(1.0,0.000001)(1.0, 503.0)};
                \node[draw] at (axis cs:1.5,18) {$\lambda = 10^{-6}$ };
                \end{axis}
            \end{tikzpicture}
        \end{minipage}
            
        \begin{minipage}[b]{0.32\linewidth}
            \begin{tikzpicture}[font=\small]
                \pgfplotsset{every major grid/.style={style=densely dashed}}
                \begin{axis}[
                width=1.1\linewidth,
                xmin=0,
                xmax=2,
                ymin=0.09,
                ymax=39.66,
                ymode=log,
                ymajorgrids=false,
                scaled ticks=true,
                xlabel={ $N/m$ },
                ylabel= \empty,
                ylabel style={yshift=-0.2cm},
                legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                ]
                \addplot+[only marks,mark=x,Blue,line width=0.5pt, mark size=2pt] coordinates{(0.05, 13.616255492925802)(0.1, 6.125260351502943)(0.15000000000000002, 3.420750932994556)(0.2, 2.285166261623423)(0.25, 1.7043064422022673)(0.3, 1.3181300339510145)(0.35000000000000003, 1.0324297988547027)(0.4, 0.8367300693964973)(0.45, 0.7139753720814699)(0.5, 0.6056817401190181)(0.55, 0.5343970243328003)(0.6000000000000001, 0.4713737480811051)(0.6500000000000001, 0.39358661436682946)(0.7000000000000001, 0.34932504997557917)(0.7500000000000001, 0.2934046352147124)(0.8, 0.2648934983570723)(0.8500000000000001, 0.23345855974578889)(0.9000000000000001, 0.21150932799374747)(0.9500000000000001, 0.18831793336126967)(1.0, 0.1714223845254509)(1.05, 0.15961836891394443)(1.1, 0.15212066616591524)(1.1500000000000001, 0.14147468063265697)(1.2000000000000002, 0.13575044380256726)(1.2500000000000002, 0.13158450524373724)(1.3, 0.12689382451437176)(1.35, 0.12321086478615483)(1.4000000000000001, 0.12191632649281041)(1.4500000000000002, 0.12136588096092867)(1.5000000000000002, 0.12241324889003503)(1.55, 0.12254432651642189)(1.6, 0.12168478852788223)(1.6500000000000001, 0.12173561548200419)(1.7000000000000002, 0.12333403931328565)(1.7500000000000002, 0.12233650744945579)(1.8, 0.1241251152442751)(1.85, 0.1253404312144373)(1.9000000000000001, 0.12723688308158843)(1.9500000000000002, 0.12865472075407214)(2.0, 0.13055931556133546)
                };
                \addplot[red,line width=1pt] coordinates{(0.01, 30.105987064580937)(0.02, 24.176873041851447)(0.03, 19.57463821819641)(0.04, 15.985401642797935)(0.05, 13.173587081983634)(0.060000000000000005, 10.960909950606347)(0.06999999999999999, 9.21150834096946)(0.08, 7.821297078534627)(0.09, 6.710240031943448)(0.09999999999999999, 5.816654272510134)(0.11, 5.092943970515727)(0.12, 4.5023609248074825)(0.13, 4.016516965319948)(0.14, 3.613462457853382)(0.15000000000000002, 3.27620027646651)(0.16, 2.991537059983459)(0.17, 2.7491989188615125)(0.18000000000000002, 2.541152972629066)(0.19, 2.3610885675030575)(0.2, 2.2040215049056586)(0.21000000000000002, 2.0659924310811753)(0.22, 1.9438369317005049)(0.23, 1.8350100336597785)(0.24000000000000002, 1.737451907143374)(0.25, 1.64948475234787)(0.26, 1.5697333104404176)(0.27, 1.4970633067651744)(0.28, 1.4305335450535959)(0.29000000000000004, 1.3693584309575881)(0.3, 1.312878496599736)(0.31, 1.2605370911601848)(0.32, 1.211861846338696)(0.33, 1.1664498887369406)(0.34, 1.123955806319946)(0.35000000000000003, 1.0840822051740342)(0.36000000000000004, 1.0465717700154762)(0.37, 1.0112009110314948)(0.38, 0.9777745268647355)(0.39, 0.9461216874331629)(0.4, 0.9160920585247397)(0.41000000000000003, 0.8875529274284889)(0.42000000000000004, 0.8603867178276415)(0.43, 0.8344889047643679)(0.44, 0.8097662581765862)(0.45, 0.7861353574300081)(0.46, 0.7635213302752291)(0.47000000000000003, 0.7418568024302876)(0.48000000000000004, 0.7210808838963425)(0.49, 0.7011385214905906)(0.5, 0.6819797275377564)(0.51, 0.6671861575998863)(0.52, 0.6493258637304503)(0.53, 0.632131547772405)(0.54, 0.6155678362289038)(0.55, 0.5996022522071087)(0.56, 0.5842049130080932)(0.5700000000000001, 0.5693482644657705)(0.5800000000000001, 0.5550068469419266)(0.59, 0.5411570886652671)(0.6, 0.5277771227543775)(0.61, 0.5148466248094469)(0.62, 0.5023466881436706)(0.63, 0.4902596164846502)(0.64, 0.47856892570406784)(0.65, 0.46725916324784833)(0.66, 0.4563158347647579)(0.67, 0.4457253208437781)(0.68, 0.43547480200070926)(0.6900000000000001, 0.42555219098094177)(0.7000000000000001, 0.41594607156786845)(0.7100000000000001, 0.4066456431909278)(0.72, 0.3976406707179034)(0.73, 0.38892143889277087)(0.74, 0.3804787109469084)(0.75, 0.3723036909686853)(0.76, 0.3643879896655282)(0.77, 0.3567235931949977)(0.78, 0.3493028347780865)(0.79, 0.34211836883961033)(0.8, 0.3351631474478688)(0.81, 0.32843039884970127)(0.8200000000000001, 0.3219136079175222)(0.8300000000000001, 0.3156064983429341)(0.8400000000000001, 0.3095030164272675)(0.85, 0.303597316333015)(0.86, 0.2978837466722057)(0.87, 0.2923568383183256)(0.88, 0.28701129333800846)(0.89, 0.28184197494677443)(0.9, 0.27684389840084317)(0.91, 0.27201222274371667)(0.92, 0.2673422433323417)(0.93, 0.2628293850731792)(0.9400000000000001, 0.2584691834139559)(0.9500000000000001, 0.25425733101784775)(0.9600000000000001, 0.2501895934711468)(0.97, 0.24626185827477437)(0.98, 0.24247011720952955)(0.99, 0.2388104626309977)(1.0, 0.23527908411137882)(1.01, 0.2318722653906598)(1.02, 0.2285863816026838)(1.03, 0.22541789674459778)(1.04, 0.2223633613607657)(1.05, 0.21941941041473784)(1.06, 0.21658276132545973)(1.07, 0.2138502121456179)(1.08, 0.2112186398629794)(1.09, 0.20868499880680982)(1.1, 0.20624631025376544)(1.11, 0.20389969726857926)(1.12, 0.20164232782680122)(1.1300000000000001, 0.19947145127464497)(1.1400000000000001, 0.1973843874150265)(1.1500000000000001, 0.19537852527009814)(1.1600000000000001, 0.19345132187067338)(1.17, 0.1916003010667147)(1.18, 0.18982305235341107)(1.19, 0.18811722970934833)(1.2, 0.1864805504421066)(1.21, 0.18491079404011246)(1.22, 0.1834058010270837)(1.23, 0.18196346656683215)(1.24, 0.1805817608869949)(1.25, 0.17925869490060872)(1.26, 0.1779923418434233)(1.27, 0.1767808302697022)(1.28, 0.17562234290871645)(1.29, 0.17451511552103485)(1.3, 0.17345743575592487)(1.31, 0.17244764201082236)(1.32, 0.17148412229322751)(1.33, 0.17056531308620917)(1.34, 0.16968969821886826)(1.35, 0.16885580561491947)(1.36, 0.16806221505226632)(1.37, 0.16730754315057098)(1.3800000000000001, 0.16659045196100125)(1.3900000000000001, 0.16590964534021616)(1.4000000000000001, 0.1652638678713185)(1.4100000000000001, 0.16465190379714276)(1.42, 0.16407257596600172)(1.43, 0.16352474479108028)(1.44, 0.16300730722529427)(1.45, 0.16251919575014612)(1.46, 0.1620593773817596)(1.47, 0.16162685269252458)(1.48, 0.1612206557810686)(1.49, 0.16083984974808874)(1.5, 0.16055287810396385)(1.51, 0.1602155178802681)(1.52, 0.15990109138574424)(1.53, 0.15960877543964877)(1.54, 0.15933777424143283)(1.55, 0.1590873185351877)(1.56, 0.15885666479448268)(1.57, 0.1586450944251301)(1.58, 0.1584519129887495)(1.59, 0.15827644944359665)(1.6, 0.158118055406949)(1.61, 0.1579761044343703)(1.62, 0.15784999479872558)(1.6300000000000001, 0.15773913484238816)(1.6400000000000001, 0.1576429633256576)(1.6500000000000001, 0.15756093473850946)(1.6600000000000001, 0.1574925221907382)(1.6700000000000002, 0.1574372168023805)(1.68, 0.15739452711251978)(1.69, 0.15736397850425957)(1.7, 0.15734511264776857)(1.71, 0.15733748695874056)(1.72, 0.15734067407411773)(1.73, 0.15735426134360098)(1.74, 0.15737785033592427)(1.75, 0.15741105636188624)(1.76, 0.15745350801100433)(1.77, 0.15750485228002115)(1.78, 0.15756473163792287)(1.79, 0.15763281764989373)(1.8, 0.157708787678149)(1.81, 0.15779233026027079)(1.82, 0.1578831447292398)(1.83, 0.1579809408436575)(1.84, 0.15808543843272924)(1.85, 0.15819636705103435)(1.86, 0.15831346564538062)(1.87, 0.15843648223329648)(1.8800000000000001, 0.15856517359111744)(1.8900000000000001, 0.15869930495323967)(1.9000000000000001, 0.1588386497220154)(1.9100000000000001, 0.1589829891860058)(1.9200000000000002, 0.15913211224899207)(1.93, 0.15928582269713476)(1.94, 0.15944390852684792)(1.95, 0.1596061877909118)(1.96, 0.15977247731971564)(1.97, 0.15994260033496213)(1.98, 0.16011638622830587)(1.99, 0.16029367034957065)(2.0, 0.1604742938006078)
                };
                \addplot+[only marks,mark=x,red,line width=0.5pt, mark size=2pt] coordinates{
                (0.05, 13.559993600965417)(0.15000000000000002, 3.4180149366365793)(0.25, 1.743321984557206)(0.35000000000000003, 1.0949748921531528)(0.45, 0.7844204532249213)(0.55, 0.6131114561719966)(0.6500000000000001, 0.474930883039763)(0.7500000000000001, 0.3729058774195169)(0.8500000000000001, 0.3066809784682458)(0.9500000000000001, 0.2553389407902216)(1.0, 0.23314072610694012)(1.05, 0.21990746397854055)(1.1500000000000001, 0.1951591520382564)(1.2500000000000002, 0.18379879537531618)(1.35, 0.16701357253843235)(1.4500000000000002, 0.16300162315525882)(1.55, 0.16122464060234176)(1.6500000000000001, 0.1593343002200335)(1.7500000000000002, 0.1551025204087053)(1.85, 0.1592963057721245)(1.9500000000000002, 0.15945144390390256)};
                \addplot[densely dashed, black,line width=1pt] coordinates{(1.0,0.000001)(1.0, 503.0)};
                \node[draw] at (axis cs:1.5,18) {$\lambda = 10^{-3}$ };
                \end{axis}
            \end{tikzpicture}
        \end{minipage}
    } \\
    \subfloat[Gridworld]
    {
        \begin{minipage}[b]{0.32\linewidth}
            \begin{tikzpicture}[font=\small]
                \pgfplotsset{every major grid/.style={style=densely dashed}}
                \begin{axis}[
                width=1.1\linewidth,
                xmin=0,
                xmax=2,
                ymin=0.011,
                ymax=10.37,
                ymode=log,
                ymajorgrids=false,
                scaled ticks=true,
                xlabel={ $N/m$ },
                ylabel={ $\MSVE$ },
                ylabel style={yshift=-0.2cm},
                legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                ]
                \addplot+[only marks,mark=x,Blue,line width=0.5pt, mark size=2pt] coordinates{(0.05, 1.3885268164895779)(0.1, 0.9293183985333697)(0.15000000000000002, 0.766122337456257)(0.2, 0.6813091123815872)(0.25, 0.5954065905153649)(0.3, 0.5292219416135905)(0.35000000000000003, 0.48093493640083135)(0.4, 0.4345268599289324)(0.45, 0.38577480000652287)(0.5, 0.3299556371433709)(0.55, 0.30242829707940805)(0.6000000000000001, 0.26459622659122234)(0.6500000000000001, 0.22768057667638644)(0.7000000000000001, 0.1932753770822609)(0.7500000000000001, 0.15750530020606293)(0.8, 0.12294337520359452)(0.8500000000000001, 0.09424886707428848)(0.9000000000000001, 0.062363558453186974)(0.9500000000000001, 0.03689877003038759)(1.0, 0.01641746363382191)(1.05, 0.016160416068857743)(1.1, 0.016161234535726)(1.1500000000000001, 0.016161437767919635)(1.2000000000000002, 0.016161599896819118)(1.2500000000000002, 0.016161680758693002)(1.3, 0.016161731315587034)(1.35, 0.016161774432936156)(1.4000000000000001, 0.01616180163625291)(1.4500000000000002, 0.016161821548607878)(1.5000000000000002, 0.01616183246206052)(1.55, 0.01616185061889566)(1.6, 0.016161862300075696)(1.6500000000000001, 0.016161874354418973)(1.7000000000000002, 0.01616188271054157)(1.7500000000000002, 0.01616189050439025)(1.8, 0.016161898415134584)(1.85, 0.01616189709022476)(1.9000000000000001, 0.016161905067345432)(1.9500000000000002, 0.01616191109500807)(2.0, 0.016161915132798427)
                };
                \addplot[red,line width=1pt] coordinates{(0.01, 2.161437014447886)(0.02, 1.8775841833539684)(0.03, 1.6458916554690117)(0.04, 1.5010594486163706)(0.05, 1.3400793254701635)(0.060000000000000005, 1.2093930513107958)(0.06999999999999999, 1.1030659593347667)(0.08, 1.0162287586556944)(0.09, 0.9449406178335695)(0.09999999999999999, 0.8860406510308468)(0.11, 0.8484587938379466)(0.12, 0.8054898613261725)(0.13, 0.7691640822349733)(0.14, 0.7381515089695899)(0.15000000000000002, 0.711400786701727)(0.16, 0.6880808440371583)(0.17, 0.6675342853101064)(0.18000000000000002, 0.6536268617705444)(0.19, 0.6367461686176864)(0.2, 0.6214510703410083)(0.21000000000000002, 0.6074636179910937)(0.22, 0.5945611395381871)(0.23, 0.5825644676563082)(0.24000000000000002, 0.5713287460614962)(0.25, 0.5633296558144957)(0.26, 0.5531554450498443)(0.27, 0.5434675524297591)(0.28, 0.534197455581385)(0.29000000000000004, 0.5252882332021562)(0.3, 0.5166923007162807)(0.31, 0.5083696198425959)(0.32, 0.5002862776583376)(0.33, 0.4943632789672391)(0.34, 0.4866316792089951)(0.35000000000000003, 0.4790692813980589)(0.36000000000000004, 0.47165674159757676)(0.37, 0.46437712307618983)(0.38, 0.457215489092595)(0.39, 0.45015857058638775)(0.4, 0.4449274125998134)(0.41000000000000003, 0.4380258872748974)(0.42000000000000004, 0.4311991315816224)(0.43, 0.4244380685095047)(0.44, 0.41773435767938055)(0.45, 0.41108028497621496)(0.46, 0.40446867079881976)(0.47000000000000003, 0.3995337649002101)(0.48000000000000004, 0.39298051970611636)(0.49, 0.3864521684317589)(0.5, 0.3799429567473295)(0.51, 0.37344740438783025)(0.52, 0.36696027652357843)(0.53, 0.36047656195031763)(0.54, 0.3556131190922567)(0.55, 0.3491239397925859)(0.56, 0.34262543991270766)(0.5700000000000001, 0.33611335551370214)(0.5800000000000001, 0.3295836233154405)(0.59, 0.3230323921041375)(0.6, 0.31645604012044526)(0.61, 0.3115052538982924)(0.62, 0.3048770044545827)(0.63, 0.2982150766845727)(0.64, 0.29151698010936894)(0.65, 0.28478063465344733)(0.66, 0.27800443511658124)(0.67, 0.27118732777798904)(0.68, 0.26604737688124436)(0.6900000000000001, 0.25915813667287274)(0.7000000000000001, 0.2522287348981711)(0.7100000000000001, 0.2452611384313232)(0.72, 0.23825846958727442)(0.73, 0.23122520826973406)(0.74, 0.22416743366273614)(0.75, 0.21709311508090334)(0.76, 0.2117825664921194)(0.77, 0.2047054591940524)(0.78, 0.19764664451510056)(0.79, 0.19062505605118246)(0.8, 0.1836641239426604)(0.81, 0.1767928028712528)(0.8200000000000001, 0.17004691528482593)(0.8300000000000001, 0.16509618260640965)(0.8400000000000001, 0.1586833818549466)(0.85, 0.15254698553722312)(0.86, 0.1467709156567405)(0.87, 0.14146338231164435)(0.88, 0.13676647137503004)(0.89, 0.13287104000963218)(0.9, 0.13063033676303676)(0.91, 0.12883817111439844)(0.92, 0.1288883704621529)(0.93, 0.13157168696677457)(0.9400000000000001, 0.1382038412950693)(0.9500000000000001, 0.15117406737852673)(0.9600000000000001, 0.17537292642934627)(0.97, 0.20747530719212512)(0.98, 0.2940202937796828)(0.99, 0.5654300826429883)(1.0, 4.730024638635955)(1.01, 0.5796411998704213)(1.02, 0.3014051167086299)(1.03, 0.2078355818624404)(1.04, 0.17033671822521187)(1.05, 0.1387351504495612)(1.06, 0.11811597710181826)(1.07, 0.10360247460855126)(1.08, 0.09283269025825619)(1.09, 0.08452369882728622)(1.1, 0.07791863095138457)(1.11, 0.07379026467685651)(1.12, 0.06912324504180371)(1.1300000000000001, 0.06520281812040957)(1.1400000000000001, 0.06186310927773754)(1.1500000000000001, 0.05898398838186351)(1.1600000000000001, 0.05647632455145281)(1.17, 0.05427258874836731)(1.18, 0.05278744627360793)(1.19, 0.05099712216889443)(1.2, 0.04939279175450613)(1.21, 0.04794690131557773)(1.22, 0.046637086667102826)(1.23, 0.04544500193658525)(1.24, 0.04435545561287353)(1.25, 0.043597878371913854)(1.26, 0.04265847803881354)(1.27, 0.04179133552674698)(1.28, 0.04098842367471357)(1.29, 0.04024286097421481)(1.3, 0.03954871304253285)(1.31, 0.038900841648064836)(1.32, 0.03829476598383935)(1.33, 0.03786526217552909)(1.34, 0.037323191983664766)(1.35, 0.03681324244033325)(1.36, 0.0363326423741947)(1.37, 0.03587892877998788)(1.3800000000000001, 0.03544990595510153)(1.3900000000000001, 0.035043611443234764)(1.4000000000000001, 0.03475274242425807)(1.4100000000000001, 0.034382097833263785)(1.42, 0.03402975546755661)(1.43, 0.033694394831642056)(1.44, 0.03337481407548773)(1.45, 0.03306992744714957)(1.46, 0.03277874309651204)(1.47, 0.03256880114301473)(1.48, 0.03229946726313918)(1.49, 0.03204153680107875)(1.5, 0.031794297579695055)(1.51, 0.03155709761391371)(1.52, 0.03132933651462964)(1.53, 0.031110465437973044)(1.54, 0.030951835158620346)(1.55, 0.030747313687611508)(1.56, 0.030550366388401837)(1.57, 0.030360578701911375)(1.58, 0.030177572311938478)(1.59, 0.03000098566818852)(1.6, 0.029830488318809918)(1.61, 0.029706425093868997)(1.62, 0.029545849731717692)(1.6300000000000001, 0.029390561894152935)(1.6400000000000001, 0.029240303503304144)(1.6500000000000001, 0.029094833704876165)(1.6600000000000001, 0.028953929612485104)(1.6700000000000002, 0.02881737608307868)(1.68, 0.0287176975233835)(1.69, 0.02858828919380372)(1.7, 0.028462716243248188)(1.71, 0.02834080967088028)(1.72, 0.028222410319921436)(1.73, 0.028107369614841827)(1.74, 0.027995549063276434)(1.75, 0.027886812190535726)(1.76, 0.027807207129855523)(1.77, 0.02770356827198262)(1.78, 0.027602684629886895)(1.79, 0.02750444840168049)(1.8, 0.027408753605491942)(1.81, 0.027315506016331294)(1.82, 0.027224608194266045)(1.83, 0.027157929040761076)(1.84, 0.02707094625213993)(1.85, 0.026986079733438906)(1.86, 0.026903261719659687)(1.87, 0.02682241208125087)(1.8800000000000001, 0.026743469654554302)(1.8900000000000001, 0.026666360256895637)(1.9000000000000001, 0.026609693920807084)(1.9100000000000001, 0.02653564773070591)(1.9200000000000002, 0.026463269371370064)(1.93, 0.02639250297673295)(1.94, 0.026323297444714316)(1.95, 0.026255599728442595)(1.96, 0.026189362302910458)(1.97, 0.026140615125073954)(1.98, 0.026076819666018703)(1.99, 0.02601436026630808)(2.0, 0.025953199414977386)
                };
                \addplot+[only marks,mark=x,red,line width=0.5pt, mark size=2pt] coordinates{
                (0.05, 1.3792563403813696)(0.15000000000000002, 0.7209522675283023)(0.25, 0.5723301678529616)(0.35000000000000003, 0.48427459123076144)(0.45, 0.41004176866163783)(0.55, 0.3484744495429368)(0.6500000000000001, 0.27898579290157094)(0.7500000000000001, 0.22019588468791262)(0.8500000000000001, 0.1567367508445639)(0.9500000000000001, 0.1620747990650552)(1.0, 7.621147712986068)(1.05, 0.13513871094463203)(1.1500000000000001, 0.05921323030443907)(1.2500000000000002, 0.04339583477641022)(1.35, 0.036623531915626034)(1.4500000000000002, 0.034727150440437546)(1.55, 0.032342520232334214)(1.6500000000000001, 0.028842406203463344)(1.7500000000000002, 0.028855186934479148)(1.85, 0.028156271161295064)(1.9500000000000002, 0.025170792689134715)};
                \addplot[densely dashed, black,line width=1pt] coordinates{(1.0,0.000001)(1.0, 503.0)};
                \node[draw] at (axis cs:1.5,4.3) {$\lambda = 10^{-9}$ };
                \end{axis}
            \end{tikzpicture}
        \end{minipage}
            
        \begin{minipage}[b]{0.32\linewidth}
            \begin{tikzpicture}[font=\small]
                \pgfplotsset{every major grid/.style={style=densely dashed}}
                \begin{axis}[
                width=1.1\linewidth,
                xmin=0,
                xmax=2,
                ymin=0.011,
                ymax=10.37,
                ymode=log,
                ymajorgrids=false,
                scaled ticks=true,
                xlabel={ $N/m$ },
                ylabel= \empty,
                ylabel style={yshift=-0.2cm},
                legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                ]
                \addplot+[only marks,mark=x,Blue,line width=0.5pt, mark size=2pt] coordinates{(0.05, 1.3885486347363998)(0.1, 0.9293406596698021)(0.15000000000000002, 0.7661446718537607)(0.2, 0.681335506279723)(0.25, 0.5954402636138791)(0.3, 0.5292635579003823)(0.35000000000000003, 0.48098492556148)(0.4, 0.4345930496501431)(0.45, 0.3858565520296653)(0.5, 0.33006951956560077)(0.55, 0.30256504814781254)(0.6000000000000001, 0.2647748560476575)(0.6500000000000001, 0.22790250543840554)(0.7000000000000001, 0.19356168327912465)(0.7500000000000001, 0.15786606248275453)(0.8, 0.12340593111512625)(0.8500000000000001, 0.09487048509741951)(0.9000000000000001, 0.0631912176146621)(0.9500000000000001, 0.037819621485241865)(1.0, 0.019355882442079586)(1.05, 0.015383607213168091)(1.1, 0.015585354846986187)(1.1500000000000001, 0.015681872073356414)(1.2000000000000002, 0.015813577462391114)(1.2500000000000002, 0.015874413279430837)(1.3, 0.01591808779752438)(1.35, 0.015955836722454406)(1.4000000000000001, 0.015980479548504265)(1.4500000000000002, 0.01599891162127513)(1.5000000000000002, 0.016008673545622954)(1.55, 0.016026183987016957)(1.6, 0.016036872026839087)(1.6500000000000001, 0.01604842984002726)(1.7000000000000002, 0.016055883211538096)(1.7500000000000002, 0.016063796197324624)(1.8, 0.016071451093929382)(1.85, 0.01606968233825665)(1.9000000000000001, 0.016078210300514303)(1.9500000000000002, 0.016084313032492095)(2.0, 0.016086472216506446)
                };
                \addplot[red,line width=1pt] coordinates{(0.01, 2.1614450886159386)(0.02, 1.877598397381177)(0.03, 1.6459102821411289)(0.04, 1.5010804305017695)(0.05, 1.3401024231025078)(0.060000000000000005, 1.2094173533835832)(0.06999999999999999, 1.1030907981237432)(0.08, 1.0162536654354448)(0.09, 0.9449652817839329)(0.09999999999999999, 0.8860648839260862)(0.11, 0.8484826370020441)(0.12, 0.8055131541318564)(0.13, 0.7691868388085988)(0.14, 0.7381737823915389)(0.15000000000000002, 0.7114226565394842)(0.16, 0.688102406791811)(0.17, 0.6675556472923158)(0.18000000000000002, 0.6536481458685398)(0.19, 0.6367674468921481)(0.2, 0.6214724539168767)(0.21000000000000002, 0.6074852154903672)(0.22, 0.5945830562032394)(0.23, 0.5825868049697885)(0.24000000000000002, 0.5713516017908561)(0.25, 0.5633529624156005)(0.26, 0.5531794331089226)(0.27, 0.5434923113494545)(0.28, 0.5342230727486784)(0.29000000000000004, 0.5253147946335713)(0.3, 0.5167198916796344)(0.31, 0.5083983255309688)(0.32, 0.5003161838153527)(0.33, 0.4943941424375814)(0.34, 0.4866638964691663)(0.35000000000000003, 0.4791029430223129)(0.36000000000000004, 0.47169194110362145)(0.37, 0.464413957591206)(0.38, 0.4572540599818258)(0.39, 0.4501989841287667)(0.4, 0.44496928121281276)(0.41000000000000003, 0.4380697984313575)(0.42000000000000004, 0.4312452086875481)(0.43, 0.4244864425951869)(0.44, 0.41778516819656)(0.45, 0.411133680632802)(0.46, 0.40452481043343474)(0.47000000000000003, 0.3995920733688092)(0.48000000000000004, 0.39304187727361045)(0.49, 0.3865167666363721)(0.5, 0.3800110008911608)(0.51, 0.37351911460125753)(0.52, 0.36703588878590193)(0.53, 0.3605563292022598)(0.54, 0.35569617937184556)(0.55, 0.34921164163906054)(0.56, 0.34271808810189974)(0.5700000000000001, 0.33621127534114104)(0.5800000000000001, 0.3296871612224463)(0.59, 0.32314191596243663)(0.6, 0.3165719391644744)(0.61, 0.31162620234548116)(0.62, 0.3050050584795921)(0.63, 0.2983506787263284)(0.64, 0.2916605869176959)(0.65, 0.28493271219771216)(0.66, 0.27816545122452224)(0.67, 0.2713577417528884)(0.68, 0.26622512758130906)(0.6900000000000001, 0.2593460222449604)(0.7000000000000001, 0.2524270997878418)(0.7100000000000001, 0.24547023120999242)(0.72, 0.23847839701589651)(0.73, 0.23145587328131248)(0.74, 0.2244084512934553)(0.75, 0.2173436980238097)(0.76, 0.2120394782867947)(0.77, 0.20496908881981873)(0.78, 0.19791410491229425)(0.79, 0.1908920937298479)(0.8, 0.18392458371512413)(0.81, 0.17703786659985973)(0.8200000000000001, 0.1702640043977267)(0.8300000000000001, 0.16528088818747588)(0.8400000000000001, 0.1588037903975375)(0.85, 0.15256928863496289)(0.86, 0.1466459435355927)(0.87, 0.141118647343101)(0.88, 0.13609323991150515)(0.89, 0.1317026550786146)(0.9, 0.12892585141183413)(0.91, 0.12607763227669472)(0.92, 0.12444298442033762)(0.93, 0.12434229770987038)(0.9400000000000001, 0.12616166500529602)(0.9500000000000001, 0.13031534532706898)(0.9600000000000001, 0.1370966990708597)(0.97, 0.14380367260722138)(0.98, 0.1538278295065865)(0.99, 0.1620758996590386)(1.0, 0.16407311657678114)(1.01, 0.15765108093151087)(1.02, 0.145233515530585)(1.03, 0.1309463081986553)(1.04, 0.12070067566080446)(1.05, 0.1085822888767706)(1.06, 0.09839463478224761)(1.07, 0.08994302268868912)(1.08, 0.082929273003891)(1.09, 0.07707167952869957)(1.1, 0.07213666685735486)(1.11, 0.06892812329877543)(1.12, 0.06518824477489266)(1.1300000000000001, 0.061956405888769286)(1.1400000000000001, 0.05914020442528682)(1.1500000000000001, 0.05666726303648546)(1.1600000000000001, 0.05448041146100581)(1.17, 0.05253408018983734)(1.18, 0.051209846046976315)(1.19, 0.04960043180780548)(1.2, 0.04814642012747423)(1.21, 0.04682673377627446)(1.22, 0.04562387514198474)(1.23, 0.044523210872056504)(1.24, 0.043512418402426686)(1.25, 0.04280695944071583)(1.26, 0.041929249004634586)(1.27, 0.04111622809407279)(1.28, 0.040361067853176)(1.29, 0.039657858837557236)(1.3, 0.03900146268195126)(1.31, 0.038387391759264505)(1.32, 0.03781170960874057)(1.33, 0.03740303980453456)(1.34, 0.03688644165666803)(1.35, 0.036399633806924334)(1.36, 0.03594012648106565)(1.37, 0.03550569819736088)(1.3800000000000001, 0.03509436086594901)(1.3900000000000001, 0.03470433005808893)(1.4000000000000001, 0.03442481715860615)(1.4100000000000001, 0.034068303155529736)(1.42, 0.03372904496252581)(1.43, 0.033405824336517176)(1.44, 0.03309753467561308)(1.45, 0.032803168520319205)(1.46, 0.03252180667253269)(1.47, 0.032318811255573884)(1.48, 0.03205822794172316)(1.49, 0.03180850388591574)(1.5, 0.03156897610596886)(1.51, 0.03133903434328187)(1.52, 0.031118116093753055)(1.53, 0.030905701720703314)(1.54, 0.030751681270970357)(1.55, 0.030553013989225684)(1.56, 0.030361612625320798)(1.57, 0.030177086546816653)(1.58, 0.029999072703752634)(1.59, 0.029827233093592427)(1.6, 0.029661252560375936)(1.61, 0.029540434612756482)(1.62, 0.029384011649930555)(1.6300000000000001, 0.029232684711154425)(1.6400000000000001, 0.02908620923461508)(1.6500000000000001, 0.028944355935243082)(1.6600000000000001, 0.028806909833770142)(1.6700000000000002, 0.028673669054872758)(1.68, 0.028576383565559728)(1.69, 0.028450052124658058)(1.7, 0.02832743060786528)(1.71, 0.028208358223851215)(1.72, 0.02809268324563112)(1.73, 0.02798026254507737)(1.74, 0.027870960906638056)(1.75, 0.02776465042076234)(1.76, 0.027686807499192608)(1.77, 0.027585444371168423)(1.78, 0.02748675499607035)(1.79, 0.027390635014602187)(1.8, 0.027296985534540234)(1.81, 0.027205712612436567)(1.82, 0.02711672701997656)(1.83, 0.027051437726606613)(1.84, 0.02696625335086233)(1.85, 0.026883132842149982)(1.86, 0.0268020021614188)(1.87, 0.02672279077860322)(1.8800000000000001, 0.026645431470895643)(1.8900000000000001, 0.026569860048237873)(1.9000000000000001, 0.02651431786188112)(1.9100000000000001, 0.026441729632374785)(1.9200000000000002, 0.026370767513777274)(1.93, 0.02630137753474428)(1.94, 0.02623350802432927)(1.95, 0.026167109608270976)(1.96, 0.02610213501102674)(1.97, 0.02605431113302104)(1.98, 0.02599172041953497)(1.99, 0.025930433519955696)(2.0, 0.02587041017485164)
                };
                \addplot+[only marks,mark=x,red,line width=0.5pt, mark size=2pt] coordinates{
                (0.05, 1.3792794728522482)(0.15000000000000002, 0.7209741572339436)(0.25, 0.5723550488084025)(0.35000000000000003, 0.4843076672290746)(0.45, 0.41009517464510487)(0.55, 0.34856935063993183)(0.6500000000000001, 0.27916234067276025)(0.7500000000000001, 0.2204506524302959)(0.8500000000000001, 0.15687482256081545)(0.9500000000000001, 0.13648799366796827)(1.0, 0.15843633100676593)(1.05, 0.10505656660438052)(1.1500000000000001, 0.056695504182203746)(1.2500000000000002, 0.04267118991191846)(1.35, 0.03621610926269462)(1.4500000000000002, 0.034452421896680026)(1.55, 0.032134072867135134)(1.6500000000000001, 0.02869105815572604)(1.7500000000000002, 0.02872995646607919)(1.85, 0.028048819919903094)(1.9500000000000002, 0.025087038361909453)};
                \addplot[densely dashed, black,line width=1pt] coordinates{(1.0,0.000001)(1.0, 503.0)};
                \node[draw] at (axis cs:1.5,4.3) {$\lambda = 10^{-6}$ };
                \end{axis}
            \end{tikzpicture}
        \end{minipage}
            
        \begin{minipage}[b]{0.32\linewidth}
            \begin{tikzpicture}[font=\small]
                \pgfplotsset{every major grid/.style={style=densely dashed}}
                \begin{axis}[
                width=1.1\linewidth,
                xmin=0,
                xmax=2,
                ymin=0.011,
                ymax=10.37,
                ymode=log,
                ymajorgrids=false,
                scaled ticks=true,
                xlabel={ $N/m$ },
                ylabel= \empty,
                ylabel style={yshift=-0.2cm},
                legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                ]
                \addplot+[only marks,mark=x,Blue,line width=0.5pt, mark size=2pt] coordinates{(0.05, 1.4097094337385194)(0.1, 0.9508500336669266)(0.15000000000000002, 0.7873026440457794)(0.2, 0.7053052984318663)(0.25, 0.6245180611776366)(0.3, 0.563636330422139)(0.35000000000000003, 0.5209142363505405)(0.4, 0.4842193471562834)(0.45, 0.44372527071744094)(0.5, 0.4037829252136652)(0.55, 0.38504816619901133)(0.6000000000000001, 0.36116786815850654)(0.6500000000000001, 0.33746086775013234)(0.7000000000000001, 0.31458730568877297)(0.7500000000000001, 0.29443927516905766)(0.8, 0.2726953923421401)(0.8500000000000001, 0.259758094202887)(0.9000000000000001, 0.24661464297236826)(0.9500000000000001, 0.22669291959230942)(1.0, 0.21374306432814064)(1.05, 0.20297073885818742)(1.1, 0.19245397748860454)(1.1500000000000001, 0.17900971810884717)(1.2000000000000002, 0.1713325347974949)(1.2500000000000002, 0.16323859117532089)(1.3, 0.15639157187043864)(1.35, 0.14596580077007204)(1.4000000000000001, 0.13748666007841542)(1.4500000000000002, 0.13116249725371462)(1.5000000000000002, 0.12826768318596846)(1.55, 0.1227062501043971)(1.6, 0.11490382673350535)(1.6500000000000001, 0.11354509579327457)(1.7000000000000002, 0.10589659891423078)(1.7500000000000002, 0.10219259079095627)(1.8, 0.09753546237763945)(1.85, 0.0979129451071475)(1.9000000000000001, 0.09294409278862904)(1.9500000000000002, 0.08814078962402044)(2.0, 0.08561030764873248)
                };
                \addplot[red,line width=1pt] coordinates{(0.01, 2.1693216761981717)(0.02, 1.8914535977055578)(0.03, 1.6640558310367604)(0.04, 1.5215127062625875)(0.05, 1.3625849516184945)(0.060000000000000005, 1.2330618899268464)(0.06999999999999999, 1.1272459491504854)(0.08, 1.0404609753895315)(0.09, 0.9689188848316047)(0.09999999999999999, 0.909576888960833)(0.11, 0.871594809229224)(0.12, 0.8280558344072203)(0.13, 0.7911650530873908)(0.14, 0.759629171911651)(0.15000000000000002, 0.7324215386146422)(0.16, 0.7087266580574018)(0.17, 0.6878959413591696)(0.18000000000000002, 0.6738374534627388)(0.19, 0.6568387150882254)(0.2, 0.6415194713317149)(0.21000000000000002, 0.6275987982997937)(0.22, 0.6148501083517225)(0.23, 0.6030898750145581)(0.24000000000000002, 0.5921687821451718)(0.25, 0.5844543610159516)(0.26, 0.5747213520311016)(0.27, 0.5655416565042071)(0.28, 0.5568433595024195)(0.29000000000000004, 0.5485665674469306)(0.3, 0.5406611454417432)(0.31, 0.5330849154652243)(0.32, 0.5258022163401831)(0.33, 0.5205144202831197)(0.34, 0.5136751869932933)(0.35000000000000003, 0.5070563645854004)(0.36000000000000004, 0.500638114472155)(0.37, 0.4944032827753427)(0.38, 0.48833697814529037)(0.39, 0.4824261944350801)(0.4, 0.4780882720395883)(0.41000000000000003, 0.4724231124960437)(0.42000000000000004, 0.46688536979010975)(0.43, 0.4614669813179068)(0.44, 0.456160784732345)(0.45, 0.45096039533648835)(0.46, 0.44586010266380016)(0.47000000000000003, 0.442097469454963)(0.48000000000000004, 0.43716032751586975)(0.49, 0.43231038585845516)(0.5, 0.42754378210675753)(0.51, 0.4228570125858555)(0.52, 0.41824689052729574)(0.53, 0.41371050992743313)(0.54, 0.41035501061211527)(0.55, 0.40594141964432073)(0.56, 0.4015947844161285)(0.5700000000000001, 0.39731300344366477)(0.5800000000000001, 0.39309413853843667)(0.59, 0.38893639806483393)(0.6, 0.38483812213580904)(0.61, 0.3818025075050277)(0.62, 0.37780463949679893)(0.63, 0.37386225971134424)(0.64, 0.3699740854938605)(0.65, 0.36613892618908644)(0.66, 0.36235566434836114)(0.67, 0.35862324881855717)(0.68, 0.35585670676801673)(0.6900000000000001, 0.3522109204451838)(0.7000000000000001, 0.34861338292289745)(0.7100000000000001, 0.345063240963691)(0.72, 0.34155968297669803)(0.73, 0.3381019351637559)(0.74, 0.3346892580274264)(0.75, 0.33132094320575983)(0.76, 0.32882340975044694)(0.77, 0.3255311080287593)(0.78, 0.32228135868817437)(0.79, 0.319073546673981)(0.8, 0.3159070615277032)(0.81, 0.312781356607529)(0.8200000000000001, 0.30969585508023656)(0.8300000000000001, 0.30740778324548756)(0.8400000000000001, 0.3043913312426256)(0.85, 0.30141361203598704)(0.86, 0.2984741136683825)(0.87, 0.2955723347079527)(0.88, 0.2927077833664707)(0.89, 0.2898799767111736)(0.9, 0.28778294952170036)(0.91, 0.285018308177809)(0.92, 0.2822891236531892)(0.93, 0.27959492361381605)(0.9400000000000001, 0.27693529366596326)(0.9500000000000001, 0.27430977246195754)(0.9600000000000001, 0.2717179219690676)(0.97, 0.26979586989671933)(0.98, 0.26726190439715686)(0.99, 0.26476043068262084)(1.0, 0.26229102870937204)(1.01, 0.259853282762988)(1.02, 0.2574467813160689)(1.03, 0.25507111690937506)(1.04, 0.2533093435167847)(1.05, 0.2509866765165467)(1.06, 0.24869374622481066)(1.07, 0.24643015970414964)(1.08, 0.24419552776262188)(1.09, 0.24198946492341322)(1.1, 0.23981158940361352)(1.11, 0.2381964531016692)(1.12, 0.23606699779158544)(1.1300000000000001, 0.23396469885727292)(1.1400000000000001, 0.23188918829727462)(1.1500000000000001, 0.22984008136731585)(1.1600000000000001, 0.2278170595664422)(1.17, 0.22581974417228298)(1.18, 0.22433841482985709)(1.19, 0.2223852379406543)(1.2, 0.2204568050565092)(1.21, 0.21855277322098857)(1.22, 0.21667280323537108)(1.23, 0.21481655967072547)(1.24, 0.2129837108787763)(1.25, 0.21162422973480252)(1.26, 0.20983153517259123)(1.27, 0.20806132182988565)(1.28, 0.20631331583900328)(1.29, 0.2045871810987899)(1.3, 0.2028826078473268)(1.31, 0.20119929013782517)(1.32, 0.199536925836799)(1.33, 0.19830372368164823)(1.34, 0.19667731229117968)(1.35, 0.19507104306503253)(1.36, 0.19348462811840786)(1.37, 0.19191778334363616)(1.3800000000000001, 0.19037022839720774)(1.3900000000000001, 0.18884168668482973)(1.4000000000000001, 0.18770757228831825)(1.4100000000000001, 0.18621165073151225)(1.42, 0.18473400088238318)(1.43, 0.18327436004901546)(1.44, 0.18183246919468382)(1.45, 0.18040807291389618)(1.46, 0.17900091940685436)(1.47, 0.1779567203927358)(1.48, 0.17657914659562124)(1.49, 0.17521814149209203)(1.5, 0.17387346655590158)(1.51, 0.17254488672920554)(1.52, 0.17123217039080785)(1.53, 0.16993508932336562)(1.54, 0.16897238222585526)(1.55, 0.16770212515054256)(1.56, 0.16644689294569667)(1.57, 0.16520646985902274)(1.58, 0.16398064337666432)(1.59, 0.16276920418699123)(1.6, 0.16157194614356737)(1.61, 0.16068318674355433)(1.62, 0.15951025905410457)(1.6300000000000001, 0.15835096162485096)(1.6400000000000001, 0.1572050998455904)(1.6500000000000001, 0.1560724820922758)(1.6600000000000001, 0.15495291968879116)(1.6700000000000002, 0.15384622686833138)(1.68, 0.15302454278682212)(1.69, 0.15193993334902714)(1.7, 0.15086769732328942)(1.71, 0.14980763942252515)(1.72, 0.14875962848632462)(1.73, 0.14772347344136758)(1.74, 0.14669900715751913)(1.75, 0.14568606511683627)(1.76, 0.1449338238558229)(1.77, 0.14394066109057932)(1.78, 0.14295858330393887)(1.79, 0.14198743543774878)(1.8, 0.14102706486808472)(1.81, 0.14007732136859677)(1.82, 0.1391380570742211)(1.83, 0.13844039819393752)(1.84, 0.13751912368120817)(1.85, 0.13660793362581716)(1.86, 0.1357066886982944)(1.87, 0.13481525176188805)(1.8800000000000001, 0.13393348783803474)(1.8900000000000001, 0.13306126407235758)(1.9000000000000001, 0.13241325889793923)(1.9100000000000001, 0.13155741800534246)(1.9200000000000002, 0.13071076254598302)(1.93, 0.1298731673367969)(1.94, 0.1290445091620363)(1.95, 0.12822466674144303)(1.96, 0.12741352069874695)(1.97, 0.12681079740968382)(1.98, 0.12601458839578467)(1.99, 0.12522675704127575)(2.0, 0.12444719083728135)
                };
                \addplot+[only marks,mark=x,red,line width=0.5pt, mark size=2pt] coordinates{
                (0.05, 1.4017202551377577)(0.15000000000000002, 0.7419444402319257)(0.25, 0.5946275069049404)(0.35000000000000003, 0.5119516533869983)(0.45, 0.4498161598891702)(0.55, 0.40721607243496444)(0.6500000000000001, 0.367216670459611)(0.7500000000000001, 0.33676429509391637)(0.8500000000000001, 0.3055049400240755)(0.9500000000000001, 0.27511999008185894)(1.0, 0.2621391223756463)(1.05, 0.2524334538681596)(1.1500000000000001, 0.22604663814170325)(1.2500000000000002, 0.21343475924231375)(1.35, 0.19293929288815415)(1.4500000000000002, 0.17662946548762637)(1.55, 0.168144808548507)(1.6500000000000001, 0.15642246937576085)(1.7500000000000002, 0.14271210920344982)(1.85, 0.13833119574467537)(1.9500000000000002, 0.12589320849355004)};
                \addplot[densely dashed, black,line width=1pt] coordinates{(1.0,0.000001)(1.0, 503.0)};
                \node[draw] at (axis cs:1.5,4.3) {$\lambda = 10^{-3}$ };
                \end{axis}
            \end{tikzpicture}
        \end{minipage}
    } \\
    \subfloat[Taxi-v3]
        {
            \begin{minipage}[b]{0.32\linewidth}
                \begin{tikzpicture}[font=\small]
                    \pgfplotsset{every major grid/.style={style=densely dashed}}
                    \begin{axis}[
                    width=1.1\linewidth,
                    xmin=0,
                    xmax=2,
                    ymin=0.030,
                    ymax=492,
                    ymode=log,
                    ymajorgrids=false,
                    scaled ticks=true,
                    xlabel={ $N/m$ },
                    ylabel= { $\MSVE$ },
                    ylabel style={yshift=-0.2cm},
                    legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                    ]
                    \addplot+[only marks,mark=x,Blue,line width=0.5pt, mark size=2pt] coordinates{(0.05, 89.34054267167868)(0.1, 61.41104370910293)(0.15000000000000002, 46.73932871431024)(0.2, 38.299046958883736)(0.25, 31.67595845170501)(0.3, 26.457484692958765)(0.35000000000000003, 22.848174385818243)(0.4, 18.11858687978928)(0.45, 14.281487105344054)(0.5, 11.841448393048477)(0.55, 8.951838689926424)(0.6000000000000001, 7.41421133803797)(0.6500000000000001, 5.551588913230494)(0.7000000000000001, 4.318583275311571)(0.7500000000000001, 3.1642641128453044)(0.8, 2.2427587967821117)(0.8500000000000001, 1.5186914700221845)(0.9000000000000001, 0.9718634199816907)(0.9500000000000001, 0.4554938565042551)(1.0, 0.04871433494041785)(1.05, 0.04667801744447696)(1.1, 0.04667959951697298)(1.1500000000000001, 0.04667950748003221)(1.2000000000000002, 0.04667928565763138)(1.2500000000000002, 0.04667920496766489)(1.3, 0.046679287686075197)(1.35, 0.04667935017927204)(1.4000000000000001, 0.046679347394075185)(1.4500000000000002, 0.04667936174165903)(1.5000000000000002, 0.04667926366310582)(1.55, 0.04667926760041335)(1.6, 0.04667920006206761)(1.6500000000000001, 0.04667935558192156)(1.7000000000000002, 0.04667928763352078)(1.7500000000000002, 0.04667929296125918)(1.8, 0.046679230906168274)(1.85, 0.0466792984149847)(1.9000000000000001, 0.04667929590367529)(1.9500000000000002, 0.04667925870637137)(2.0, 0.04667931302412199)
                    };
                    \addplot[red,line width=1pt] coordinates{(0.01, 149.96049735259956)(0.02, 130.9437586412008)(0.03, 115.06428346290123)(0.04, 101.87863155675353)(0.05, 87.78318141219262)(0.060000000000000005, 79.35180502185983)(0.06999999999999999, 72.40005346893268)(0.08, 66.65549885523012)(0.09, 61.88729944260615)(0.09999999999999999, 57.902966998819046)(0.11, 54.54424865301226)(0.12, 51.682636116186444)(0.13, 49.21488749132756)(0.14, 47.058820270522254)(0.15000000000000002, 44.55878324389319)(0.16, 42.90129412133149)(0.17, 41.38870555527346)(0.18000000000000002, 39.99261274068754)(0.19, 38.690998026046664)(0.2, 37.46680213175249)(0.21000000000000002, 36.30679047187392)(0.22, 35.2006641201431)(0.23, 34.14037049226738)(0.24000000000000002, 33.119574740876324)(0.25, 31.81143228875547)(0.26, 30.865003998338906)(0.27, 29.944914321834915)(0.28, 29.04875315329058)(0.29000000000000004, 28.174577065858095)(0.3, 27.320825817547764)(0.31, 26.48625897682912)(0.32, 25.669906570763537)(0.33, 24.871029320828363)(0.34, 24.089085337808964)(0.35000000000000003, 23.072209471575647)(0.36000000000000004, 22.328566719042424)(0.37, 21.601125110380615)(0.38, 20.88989589009497)(0.39, 20.19495937645317)(0.4, 19.516446237329482)(0.41000000000000003, 18.85452031983442)(0.42000000000000004, 18.20936313050741)(0.43, 17.581160056252862)(0.44, 16.970088391135686)(0.45, 16.18224626758007)(0.46, 15.611719630705334)(0.47000000000000003, 15.058740377287556)(0.48000000000000004, 14.523356655193698)(0.49, 14.00557474772426)(0.5, 13.505357760788028)(0.51, 13.02262557281013)(0.52, 12.557255887474433)(0.53, 12.109086227081413)(0.54, 11.677916706926498)(0.55, 11.263513438068237)(0.56, 10.736596466986157)(0.5700000000000001, 10.36024370079187)(0.5800000000000001, 9.99968435648567)(0.59, 9.654585908254727)(0.6, 9.32460537074961)(0.61, 9.00939400637311)(0.62, 8.70860198785083)(0.63, 8.421882997628515)(0.64, 8.148898763225965)(0.65, 7.805724317505602)(0.66, 7.563551131439571)(0.67, 7.334100874349901)(0.68, 7.117122283828012)(0.6900000000000001, 6.91239677982891)(0.7000000000000001, 6.719743783256623)(0.7100000000000001, 6.539026580521616)(0.72, 6.370158942794555)(0.73, 6.213112763831165)(0.74, 6.067927053117938)(0.75, 5.93471871852109)(0.76, 5.776113576800021)(0.77, 5.671849380440225)(0.78, 5.580708823794468)(0.79, 5.5033462678512315)(0.8, 5.440615742262916)(0.81, 5.393618086108042)(0.8200000000000001, 5.363763285416394)(0.8300000000000001, 5.352854059450189)(0.8400000000000001, 5.363199646830724)(0.85, 5.415317926125013)(0.86, 5.488395823406348)(0.87, 5.5966584338702114)(0.88, 5.74755040848096)(0.89, 5.95122422874591)(0.9, 6.22184509664092)(0.91, 6.579734469142694)(0.92, 7.055056062844046)(0.93, 7.694515029507394)(0.9400000000000001, 8.574395828889699)(0.9500000000000001, 9.828242207396634)(0.9600000000000001, 12.562365717524806)(0.97, 16.289142701970963)(0.98, 23.82772321137079)(0.99, 46.35942413192323)(1.0, 316.42658783070976)(1.01, 45.99759826183264)(1.02, 23.370707340742747)(1.03, 15.730096321216058)(1.04, 11.898674537231273)(1.05, 9.021619716916067)(1.06, 7.657992698737433)(1.07, 6.665997904189677)(1.08, 5.911951875705287)(1.09, 5.319417840899934)(1.1, 4.841528481030267)(1.11, 4.447947765136599)(1.12, 4.118177246943961)(1.1300000000000001, 3.837860376507359)(1.1400000000000001, 3.5966530691916794)(1.1500000000000001, 3.322932670900102)(1.1600000000000001, 3.146378849328567)(1.17, 2.9898107930172935)(1.18, 2.850016284612082)(1.19, 2.7244371508447114)(1.2, 2.6110110296560576)(1.21, 2.5080533893494095)(1.22, 2.414175484235329)(1.23, 2.328234387086058)(1.24, 2.2492584468807193)(1.25, 2.153410333230203)(1.26, 2.0877356941013034)(1.27, 2.0267523940835575)(1.28, 1.9699749761751113)(1.29, 1.9169801727473788)(1.3, 1.8674070885525074)(1.31, 1.8209316388933945)(1.32, 1.7772687564540754)(1.33, 1.7361771672534534)(1.34, 1.6974350779488354)(1.35, 1.6608449368225586)(1.36, 1.6151055733999442)(1.37, 1.5828872321459633)(1.3800000000000001, 1.5523086529251018)(1.3900000000000001, 1.5232490039756494)(1.4000000000000001, 1.4955909658093487)(1.4100000000000001, 1.4692444578057873)(1.42, 1.4441102584672327)(1.43, 1.4201114826784362)(1.44, 1.3971720088318103)(1.45, 1.3681152897990907)(1.46, 1.347387397312322)(1.47, 1.327510646805203)(1.48, 1.30843549263449)(1.49, 1.2901191502868357)(1.5, 1.2724998150501396)(1.51, 1.2555576500406869)(1.52, 1.2392464180201608)(1.53, 1.223532621113426)(1.54, 1.2083788660984636)(1.55, 1.1937662009630392)(1.56, 1.175062253954831)(1.57, 1.1615911686548246)(1.58, 1.148563138768259)(1.59, 1.1359691650728072)(1.6, 1.123775295869811)(1.61, 1.1119700155658023)(1.62, 1.1005315050418714)(1.6300000000000001, 1.0894526222266754)(1.6400000000000001, 1.0787035358818442)(1.6500000000000001, 1.064874764321161)(1.6600000000000001, 1.0548471926207164)(1.6700000000000002, 1.0451254549399929)(1.68, 1.035666235378518)(1.69, 1.0264780579993762)(1.7, 1.0175381635972418)(1.71, 1.0088471774951349)(1.72, 1.0003931502246948)(1.73, 0.9921570892180199)(1.74, 0.9841362324748882)(1.75, 0.9763321312137537)(1.76, 0.9662211953624094)(1.77, 0.9588656515282992)(1.78, 0.9516957535497998)(1.79, 0.944692865936172)(1.8, 0.937864322541242)(1.81, 0.9311977416553363)(1.82, 0.9246876600403016)(1.83, 0.9183313808531803)(1.84, 0.9121231765970673)(1.85, 0.9040598329502365)(1.86, 0.8981756465093689)(1.87, 0.892420785472813)(1.8800000000000001, 0.886794856228282)(1.8900000000000001, 0.8812802987507202)(1.9000000000000001, 0.8758963530571875)(1.9100000000000001, 0.8706224136886811)(1.9200000000000002, 0.8654610381998782)(1.93, 0.8603960182639883)(1.94, 0.8554520829965347)(1.95, 0.8506042320321359)(1.96, 0.8442865474687828)(1.97, 0.8396590552609045)(1.98, 0.8351248951153306)(1.99, 0.8306784373969327)(2.0, 0.8263222480531033)
                    };
                    \addplot+[only marks,mark=x,red,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 88.84321158661037)(0.15000000000000002, 47.00718809743411)(0.25, 32.29438465152205)(0.35000000000000003, 23.953445758907872)(0.45, 15.890169236532044)(0.55, 10.965998077096058)(0.6500000000000001, 7.934080300180563)(0.7500000000000001, 6.077009580790386)(0.8500000000000001, 5.522017582257118)(0.9500000000000001, 9.917199272369311)(1.0, 283.41527592394954)(1.05, 9.154723795489199)(1.1500000000000001, 3.4340945310646735)(1.2500000000000002, 2.3132699715020593)(1.35, 1.718382225155761)(1.4500000000000002, 1.4687070860361657)(1.55, 1.167834353905196)(1.6500000000000001, 1.0168825106730968)(1.7500000000000002, 1.020099505381444)(1.85, 0.911460354865268)(1.9500000000000002, 0.8497155801470911)};
                    \addplot[densely dashed, black,line width=1pt] coordinates{(1.0,0.000001)(1.0, 503.0)};
                    \node[draw] at (axis cs:1.5,143) {$\lambda = 10^{-9}$ };
                    \end{axis}
                \end{tikzpicture}
            \end{minipage}
                
            \begin{minipage}[b]{0.32\linewidth}
                \begin{tikzpicture}[font=\small]
                    \pgfplotsset{every major grid/.style={style=densely dashed}}
                    \begin{axis}[
                    width=1.1\linewidth,
                    xmin=0,
                    xmax=2,
                    ymin=0.030,
                    ymax=492,
                    ymode=log,
                    ymajorgrids=false,
                    scaled ticks=true,
                    xlabel={ $N/m$ },
                    ylabel= \empty,
                    ylabel style={yshift=-0.2cm},
                    legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                    ]
                    \addplot+[only marks,mark=x,Blue,line width=0.5pt, mark size=2pt] coordinates{(0.05, 89.34133051204175)(0.1, 61.41158125032852)(0.15000000000000002, 46.73933486478326)(0.2, 38.298815479139385)(0.25, 31.675441091418296)(0.3, 26.457300725516415)(0.35000000000000003, 22.84783869595958)(0.4, 18.11874122534076)(0.45, 14.282365318097005)(0.5, 11.842804598435881)(0.55, 8.953437316780015)(0.6000000000000001, 7.416063543075294)(0.6500000000000001, 5.553706154010416)(0.7000000000000001, 4.320604632415186)(0.7500000000000001, 3.1670137388394375)(0.8, 2.2448340164414287)(0.8500000000000001, 1.5200216279174543)(0.9000000000000001, 0.9746842499006714)(0.9500000000000001, 0.4634099882255863)(1.0, 0.12959394700316385)(1.05, 0.05312175998582022)(1.1, 0.048701714607680045)(1.1500000000000001, 0.04736354343018152)(1.2000000000000002, 0.04690754282239295)(1.2500000000000002, 0.04678500312758798)(1.3, 0.04673562984165145)(1.35, 0.04681261228148895)(1.4000000000000001, 0.04676939742789263)(1.4500000000000002, 0.046743546916931604)(1.5000000000000002, 0.046718634465732115)(1.55, 0.04669739272632039)(1.6, 0.046690524780169156)(1.6500000000000001, 0.046689611612462545)(1.7000000000000002, 0.04672165356433811)(1.7500000000000002, 0.04671158896611084)(1.8, 0.04669789070680856)(1.85, 0.046694550645714504)(1.9000000000000001, 0.04668119687877302)(1.9500000000000002, 0.04669638167505901)(2.0, 0.04669475393779566)
                    };
                    \addplot[red,line width=1pt] coordinates{(0.01, 149.96086063165674)(0.02, 130.9443894781357)(0.03, 115.06509403274823)(0.04, 101.8795447727488)(0.05, 87.78413285050848)(0.060000000000000005, 79.3527274789676)(0.06999999999999999, 72.40091076336137)(0.08, 66.656265368131)(0.09, 61.88795854720409)(0.09999999999999999, 57.90350939484071)(0.11, 54.54467075007101)(0.12, 51.682938561398316)(0.13, 49.21507389232804)(0.14, 47.058896135113486)(0.15000000000000002, 44.558722019348494)(0.16, 42.90113822045723)(0.17, 41.38846179371809)(0.18000000000000002, 39.99228749176912)(0.19, 38.69059708012176)(0.2, 37.466330654788436)(0.21000000000000002, 36.30625303954757)(0.22, 35.200064804869115)(0.23, 34.13971298230098)(0.24000000000000002, 33.11886247301751)(0.25, 31.810652165184223)(0.26, 30.864176865031588)(0.27, 29.944043625774643)(0.28, 29.047842509850916)(0.29000000000000004, 28.173630280968034)(0.3, 27.319846876971937)(0.31, 26.485252006704215)(0.32, 25.668875770321)(0.33, 24.869978872443003)(0.34, 24.08801929881644)(0.35000000000000003, 23.071128509226988)(0.36000000000000004, 22.327478441443567)(0.37, 21.600032229428827)(0.38, 20.88880041829475)(0.39, 20.193862492613615)(0.4, 19.51534815838798)(0.41000000000000003, 18.853420179685052)(0.42000000000000004, 18.20825886967944)(0.43, 17.580048320757495)(0.44, 16.96896444184437)(0.45, 16.181096116825366)(0.46, 15.610540382648203)(0.47000000000000003, 15.057522135300534)(0.48000000000000004, 14.522087836650272)(0.49, 14.004242022042387)(0.5, 13.503945985032033)(0.51, 13.021117717878196)(0.52, 12.555632951304851)(0.53, 12.107327129156985)(0.54, 11.675998158096448)(0.55, 11.261409779004069)(0.56, 10.734201601978715)(0.5700000000000001, 10.357593421453082)(0.5800000000000001, 9.99674337259561)(0.59, 9.651315293256133)(0.6, 9.320962077667572)(0.61, 9.005330280015853)(0.62, 8.704064656561044)(0.63, 8.416812612457687)(0.64, 8.143228559268984)(0.65, 7.799135472403073)(0.66, 7.55617067357478)(0.67, 7.3258269628891615)(0.68, 7.107838010942311)(0.6900000000000001, 6.901967203139913)(0.7000000000000001, 6.708012267560797)(0.7100000000000001, 6.525810260923719)(0.72, 6.355243063588515)(0.73, 6.196243564940675)(0.74, 6.04880278088461)(0.75, 5.912978144699522)(0.76, 5.7501917671156795)(0.77, 5.64214590960661)(0.78, 5.546530147320436)(0.79, 5.463833929455298)(0.8, 5.394697372727764)(0.81, 5.339940747630375)(0.8200000000000001, 5.3006016031232255)(0.8300000000000001, 5.277981779137589)(0.8400000000000001, 5.2737071239364655)(0.85, 5.300115837282052)(0.86, 5.347402895761218)(0.87, 5.421941892464264)(0.88, 5.527954950035539)(0.89, 5.670706070486619)(0.9, 5.8567361324996705)(0.91, 6.094097075447409)(0.92, 6.392493003889284)(0.93, 6.763094184707916)(0.9400000000000001, 7.217476324232234)(0.9500000000000001, 7.764501350446563)(0.9600000000000001, 8.632554208960652)(0.97, 9.344074566735266)(0.98, 10.006699630337017)(0.99, 10.462224891086858)(1.0, 10.545744437188441)(1.01, 10.199638065471953)(1.02, 9.524351397121887)(1.03, 8.695130177636463)(1.04, 7.855493760716932)(1.05, 6.845509544868325)(1.06, 6.198776419491128)(1.07, 5.644159071791058)(1.08, 5.170424437281565)(1.09, 4.765036380501607)(1.1, 4.416486970176567)(1.11, 4.114980686064355)(1.12, 3.8524512920645075)(1.1300000000000001, 3.622348503268101)(1.1400000000000001, 3.4193759453602834)(1.1500000000000001, 3.183659068984457)(1.1600000000000001, 3.0286867179579313)(1.17, 2.88940335473256)(1.18, 2.763618120510415)(1.19, 2.6495158713935103)(1.2, 2.5455831077046662)(1.21, 2.4505498731544835)(1.22, 2.3633441597604623)(1.23, 2.2830557612228928)(1.24, 2.2089075548416517)(1.25, 2.1184553592806865)(1.26, 2.0561965878859882)(1.27, 1.9981856700829037)(1.28, 1.9440076813993086)(1.29, 1.8932993643338598)(1.3, 1.845741405005019)(1.31, 1.8010520981285647)(1.32, 1.758981988481605)(1.33, 1.7193094639148891)(1.34, 1.6818370126630087)(1.35, 1.6463880346164057)(1.36, 1.6019990329883556)(1.37, 1.5706830797275357)(1.3800000000000001, 1.5409216180635898)(1.3900000000000001, 1.5126024475735533)(1.4000000000000001, 1.4856238515312312)(1.4100000000000001, 1.4598933933670275)(1.42, 1.4353268965082386)(1.43, 1.4118475494734035)(1.44, 1.3893851136400532)(1.45, 1.360906630342597)(1.46, 1.34057583503995)(1.47, 1.3210671468962443)(1.48, 1.302331894656863)(1.49, 1.2843251593750367)(1.5, 1.2670054353242213)(1.51, 1.2503342802051467)(1.52, 1.23427607980114)(1.53, 1.2187977350861259)(1.54, 1.203868525572316)(1.55, 1.189459817830827)(1.56, 1.1710120433993998)(1.57, 1.1577172013346257)(1.58, 1.1448606556225416)(1.59, 1.1324211481891813)(1.6, 1.1203787702687615)(1.61, 1.1087148488836576)(1.62, 1.0974118664392147)(1.6300000000000001, 1.0864533660630418)(1.6400000000000001, 1.0758238709279024)(1.6500000000000001, 1.0621379604966257)(1.6600000000000001, 1.0522209670917848)(1.6700000000000002, 1.0425876214528922)(1.68, 1.033225956013772)(1.69, 1.0241246465886962)(1.7, 1.0152730192072195)(1.71, 1.0066609503248802)(1.72, 0.9982788586830965)(1.73, 0.9901176834494202)(1.74, 0.9821688037376765)(1.75, 0.9744240739926066)(1.76, 0.96440197308537)(1.77, 0.9571040883657052)(1.78, 0.9499859739880507)(1.79, 0.943041079403999)(1.8, 0.9362631586242889)(1.81, 0.9296462791536169)(1.82, 0.9231847809888084)(1.83, 0.9168732479977955)(1.84, 0.9107065393661059)(1.85, 0.9027010617126578)(1.86, 0.8968535048493107)(1.87, 0.8911351925748232)(1.8800000000000001, 0.885541903991611)(1.8900000000000001, 0.8800695781845165)(1.9000000000000001, 0.8747143481606909)(1.9100000000000001, 0.869472500711453)(1.9200000000000002, 0.8643404556196528)(1.93, 0.8593148216352189)(1.94, 0.854392327461413)(1.95, 0.8495698259443367)(1.96, 0.8432901854981162)(1.97, 0.8386894900243775)(1.98, 0.834179210595039)(1.99, 0.8297566968587807)(2.0, 0.8254194165721029)
                    };
                    \addplot+[only marks,mark=x,red,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 88.8439791090458)(0.15000000000000002, 47.00709250879311)(0.25, 32.2936122849223)(0.35000000000000003, 23.95239654586885)(0.45, 15.889129543576127)(0.55, 10.964094927885037)(0.6500000000000001, 7.927821855313724)(0.7500000000000001, 6.053669523243735)(0.8500000000000001, 5.4098271099301405)(0.9500000000000001, 7.856059835017303)(1.0, 10.813056702732089)(1.05, 6.853907388220447)(1.1500000000000001, 3.301574551298587)(1.2500000000000002, 2.2748119017073263)(1.35, 1.7046379013928397)(1.4500000000000002, 1.4615536772280358)(1.55, 1.1641004410577376)(1.6500000000000001, 1.01469802858122)(1.7500000000000002, 1.0183254427196529)(1.85, 0.9102520468085145)(1.9500000000000002, 0.8488405590885527)};
                    \addplot[densely dashed, black,line width=1pt] coordinates{(1.0,0.000001)(1.0, 503.0)};
                    \node[draw] at (axis cs:1.5,143) {$\lambda = 10^{-6}$ };
                    \end{axis}
                \end{tikzpicture}
            \end{minipage}
                
            \begin{minipage}[b]{0.32\linewidth}
                \begin{tikzpicture}[font=\small]
                    \pgfplotsset{every major grid/.style={style=densely dashed}}
                    \begin{axis}[
                    width=1.1\linewidth,
                    xmin=0,
                    xmax=2,
                    ymin=0.030,
                    ymax=492,
                    ymode=log,
                    ymajorgrids=false,
                    scaled ticks=true,
                    xlabel={ $N/m$ },
                    ylabel= \empty,
                    ylabel style={yshift=-0.2cm},
                    legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
                    ]
                    \addplot+[only marks,mark=x,Blue,line width=0.5pt, mark size=2pt] coordinates{(0.05, 90.12809637338442)(0.1, 61.99919659869993)(0.15000000000000002, 46.91104289203296)(0.2, 38.36130449880154)(0.25, 31.632705716461636)(0.3, 26.934518048400793)(0.35000000000000003, 23.4250915046244)(0.4, 19.234734613707893)(0.45, 15.976651687642368)(0.5, 13.864936481194425)(0.55, 11.485422334574578)(0.6000000000000001, 10.28830099535028)(0.6500000000000001, 8.712657561749916)(0.7000000000000001, 7.791193106775926)(0.7500000000000001, 6.751729309113545)(0.8, 5.748892400955708)(0.8500000000000001, 5.01378014832588)(0.9000000000000001, 4.473554119599024)(0.9500000000000001, 3.962714899428752)(1.0, 3.5158309779876307)(1.05, 3.0758278084499575)(1.1, 2.8469515823552154)(1.1500000000000001, 2.576604101071394)(1.2000000000000002, 2.348643826166856)(1.2500000000000002, 2.142964627573892)(1.3, 2.0152558677946484)(1.35, 1.8300938871270567)(1.4000000000000001, 1.7100988698063289)(1.4500000000000002, 1.6064660420309096)(1.5000000000000002, 1.4458528506587534)(1.55, 1.300792083326434)(1.6, 1.207672749339738)(1.6500000000000001, 1.1265849466292712)(1.7000000000000002, 1.0761782321397613)(1.7500000000000002, 1.0031572705825702)(1.8, 0.9543039622034631)(1.85, 0.9001881337099495)(1.9000000000000001, 0.8559194789231411)(1.9500000000000002, 0.8024426615113661)(2.0, 0.7633799157531562)
                    };
                    \addplot[red,line width=1pt] coordinates{(0.01, 150.31862186304923)(0.02, 131.5664777085922)(0.03, 115.86624936921201)(0.04, 102.78534172595724)(0.05, 88.73487079352942)(0.060000000000000005, 80.28239018356699)(0.06999999999999999, 73.27557841318935)(0.08, 67.45240454826893)(0.09, 62.59088051365315)(0.09999999999999999, 58.50574932541117)(0.11, 55.044425286402344)(0.12, 52.08265075317006)(0.13, 49.52021170598041)(0.14, 47.27694242761792)(0.15000000000000002, 44.67428863410955)(0.16, 42.95074847989784)(0.17, 41.38153453586055)(0.18000000000000002, 39.93801181760978)(0.19, 38.597775862574366)(0.2, 37.343307835622305)(0.21000000000000002, 36.160903065658566)(0.22, 35.03982415777956)(0.23, 33.97163689637526)(0.24000000000000002, 32.949692356764544)(0.25, 31.650092411568654)(0.26, 30.717392983495863)(0.27, 29.817157182954336)(0.28, 28.946863245836617)(0.29000000000000004, 28.10445931124393)(0.3, 27.288263249067764)(0.31, 26.496884949674232)(0.32, 25.729165658789825)(0.33, 24.984130255362757)(0.34, 24.260949391641297)(0.35000000000000003, 23.329483857630215)(0.36000000000000004, 22.6546751895291)(0.37, 21.999661816249965)(0.38, 21.36396244384075)(0.39, 20.74713378066383)(0.4, 20.148760497409313)(0.41000000000000003, 19.56844711036869)(0.42000000000000004, 19.005811491621074)(0.43, 18.46047976358291)(0.44, 17.932082373766384)(0.45, 17.253258451921994)(0.46, 16.762941079081727)(0.47000000000000003, 16.28832642589036)(0.48000000000000004, 15.829039437750524)(0.49, 15.384702367256144)(0.5, 14.954934578080792)(0.51, 14.539353019268518)(0.52, 14.137572900039983)(0.53, 13.749208504099933)(0.54, 13.3738735969515)(0.55, 13.011184383992806)(0.56, 12.54660755586108)(0.5700000000000001, 12.211939555514999)(0.5800000000000001, 11.888652800352743)(0.59, 11.576377169914963)(0.6, 11.274748135978204)(0.61, 10.983406897009875)(0.62, 10.702003204545914)(0.63, 10.430192480247507)(0.64, 10.167638574885991)(0.65, 9.831400600605681)(0.66, 9.58918532941442)(0.67, 9.35516717387117)(0.68, 9.129046746887242)(0.6900000000000001, 8.910535402580797)(0.7000000000000001, 8.699351789926554)(0.7100000000000001, 8.495224223892677)(0.72, 8.297890031509182)(0.73, 8.10709547124252)(0.74, 7.9225956220030005)(0.75, 7.744153674423901)(0.76, 7.515263826395326)(0.77, 7.35008778121837)(0.78, 7.190243286238707)(0.79, 7.035529681490068)(0.8, 6.885753969181502)(0.81, 6.7407305905360895)(0.8200000000000001, 6.60028119838663)(0.8300000000000001, 6.4642339023669795)(0.8400000000000001, 6.332425184474988)(0.85, 6.163000335213857)(0.86, 6.040476316979165)(0.87, 5.921687392959749)(0.88, 5.80649556340156)(0.89, 5.694768378281638)(0.9, 5.586378175976838)(0.91, 5.481204116311736)(0.92, 5.379128540216153)(0.93, 5.280039118976663)(0.9400000000000001, 5.183828062490797)(0.9500000000000001, 5.090391934503848)(0.9600000000000001, 4.969956003345161)(0.97, 4.8826155872897665)(0.98, 4.797734508590899)(0.99, 4.715225708063755)(1.0, 4.635007151403213)(1.01, 4.556998529754665)(1.02, 4.481123268617902)(1.03, 4.40730784266936)(1.04, 4.335481646115727)(1.05, 4.242690925181158)(1.06, 4.175247165175762)(1.07, 4.10957681011199)(1.08, 4.045620534407766)(1.09, 3.9833208686009605)(1.1, 3.9226239697665353)(1.11, 3.863476665568615)(1.12, 3.8058283125742642)(1.1300000000000001, 3.7496302119320863)(1.1400000000000001, 3.6948355268520707)(1.1500000000000001, 3.62388141455377)(1.1600000000000001, 3.572189098578379)(1.17, 3.5217565367922083)(1.18, 3.4725440935162624)(1.19, 3.424513612888772)(1.2, 3.3776279346858145)(1.21, 3.331852555833525)(1.22, 3.287152943076352)(1.23, 3.2434962678128647)(1.24, 3.2008508980772463)(1.25, 3.1455110168182414)(1.26, 3.1051087035132467)(1.27, 3.0656202811686604)(1.28, 3.027018760765613)(1.29, 2.9892781110438786)(1.3, 2.952373219785375)(1.31, 2.916279856766264)(1.32, 2.880974638447843)(1.33, 2.8464349941181446)(1.34, 2.81263878459292)(1.35, 2.7795656911944895)(1.36, 2.7365574758492346)(1.37, 2.7050929462093682)(1.3800000000000001, 2.674286066187174)(1.3900000000000001, 2.6441187177293246)(1.4000000000000001, 2.6145733887155624)(1.4100000000000001, 2.585633149624752)(1.42, 2.5572816311578257)(1.43, 2.5295030028217633)(1.44, 2.502281952413634)(1.45, 2.4668290278342875)(1.46, 2.44085221126171)(1.47, 2.4153854293360717)(1.48, 2.3904153993415833)(1.49, 2.365928956444714)(1.5, 2.341914276467758)(1.51, 2.3183589733701124)(1.52, 2.295251364122568)(1.53, 2.2725801296621944)(1.54, 2.250334301661847)(1.55, 2.2285032498891915)(1.56, 2.2000226238819036)(1.57, 2.179119852549689)(1.58, 2.1585987126244373)(1.59, 2.1384499046098746)(1.6, 2.1186644076815284)(1.61, 2.099233469941394)(1.62, 2.080148598984125)(1.6300000000000001, 2.061401552923556)(1.6400000000000001, 2.042984331773358)(1.6500000000000001, 2.0189277068683733)(1.6600000000000001, 2.0012502628049975)(1.6700000000000002, 1.9838773583370322)(1.68, 1.9668024857607858)(1.69, 1.950018525638841)(1.7, 1.9335188293416654)(1.71, 1.9172969360264598)(1.72, 1.9013465664170637)(1.73, 1.8856616168440197)(1.74, 1.8702361533806489)(1.75, 1.8550644063809745)(1.76, 1.8352204050369054)(1.77, 1.8206191083628465)(1.78, 1.8062534147492482)(1.79, 1.79211820682769)(1.8, 1.7782085050470564)(1.81, 1.7645194633556902)(1.82, 1.7510463649782522)(1.83, 1.7377846183097025)(1.84, 1.7247297529698518)(1.85, 1.7076375742125385)(1.86, 1.695048700317791)(1.87, 1.6826526346974724)(1.8800000000000001, 1.6704453903624208)(1.8900000000000001, 1.6584228648911616)(1.9000000000000001, 1.6465817202419837)(1.9100000000000001, 1.63491803838475)(1.9200000000000002, 1.6234282242814295)(1.93, 1.6121087736593775)(1.94, 1.6009562701455324)(1.95, 1.5899673827732603)(1.96, 1.575564444524577)(1.97, 1.5649448351302575)(1.98, 1.5544783233440567)(1.99, 1.5441619198973862)(2.0, 1.5339927084673841)
                    };
                    \addplot+[only marks,mark=x,red,line width=0.5pt, mark size=2pt] coordinates{
                    (0.05, 89.61137289408443)(0.15000000000000002, 47.09044469079004)(0.25, 32.07156848751081)(0.35000000000000003, 24.134096738221146)(0.45, 16.844659377029323)(0.55, 12.456879537602815)(0.6500000000000001, 9.733625464919596)(0.7500000000000001, 7.705776166596388)(0.8500000000000001, 5.928864106031626)(0.9500000000000001, 4.842180022286958)(1.0, 4.360749918390338)(1.05, 3.924578265045622)(1.1500000000000001, 3.4922166752792574)(1.2500000000000002, 3.0322079052180535)(1.35, 2.624368856725764)(1.4500000000000002, 2.407179163258176)(1.55, 2.025545584004066)(1.6500000000000001, 1.8336613891444018)(1.7500000000000002, 1.7300656683246298)(1.85, 1.5932766682495734)(1.9500000000000002, 1.4780405769078733)};
                    \addplot[densely dashed, black,line width=1pt] coordinates{(1.0,0.000001)(1.0, 503.0)};
                    \node[draw] at (axis cs:1.5,143) {$\lambda = 10^{-3}$ };
                    \end{axis}
                \end{tikzpicture}
            \end{minipage}
        } 
            \caption{\textbf{The double descent phenomenon occurs in the true $\MSVE$ (\textcolor{red}{red}) of regularized LSTD, peaking around the interpolation threshold ($N=m$ for $N$ parameters, $m$ distinct visited states) when the empirical $\EVtrain$ (\textcolor{Blue}{blue}) vanishes. It diminishes as the $l_2$-regularization parameter $\lambda$ increases.} Continuous lines indicate the theoretical values from \corref{corollary:asy-behavior-true-MSVE}, the crosses are numerical results averaged over $30$ instances after the learning with regularized LSTD in synthetic ergodic, Gridworld and Taxi MRPs with $\gamma=0.95, d=50$, $n=3000$, $n=5000$ and $n=5000$, respectively.}
            \label{fig:double_descent_msve_appendix}
    \end{center}
\end{figure*}
